Task-Adaptive Neural Network Search with Meta-Contrastive Learning

Most conventional Neural Architecture Search (NAS) approaches are limited in that they only generate architectures without searching for the optimal parameters. While some NAS methods handle this issue by utilizing a supernet trained on a large-scale dataset such as ImageNet, they may be suboptimal if the target tasks are highly dissimilar from the dataset the supernet is trained on. To address such limitations, we introduce a novel problem of \emph{Neural Network Search} (NNS), whose goal is to search for the optimal pretrained network for a novel dataset and constraints (e.g. number of parameters), from a model zoo. Then, we propose a novel framework to tackle the problem, namely \emph{Task-Adaptive Neural Network Search} (TANS). Given a model-zoo that consists of network pretrained on diverse datasets, we use a novel amortized meta-learning framework to learn a cross-modal latent space with contrastive loss, to maximize the similarity between a dataset and a high-performing network on it, and minimize the similarity between irrelevant dataset-network pairs. We validate the effectiveness and efficiency of our method on ten real-world datasets, against existing NAS/AutoML baselines. The results show that our method instantly retrieves networks that outperform models obtained with the baselines with significantly fewer training steps to reach the target performance, thus minimizing the total cost of obtaining a task-optimal network. Our code and the model-zoo are available at https://github.com/wyjeong/TANS.

==> figures/images/3d.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.0.2 (394de47547, 2021-03-26)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(1152,1152)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.38823467,757.94823467)
\lineto(403.2,757.94823467)
\lineto(403.2,1013.76)
\lineto(147.38823467,1013.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.703788,821.02321867)
\lineto(251.18118667,891.83384933)
\lineto(250.00687067,993.95543733)
\lineto(161.486792,929.357516)
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(166.703788,821.02321867)
\lineto(251.18118667,891.83384933)
\lineto(250.00687067,993.95543733)
\lineto(161.486792,929.357516)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.18118667,891.83384933)
\lineto(386.73727067,852.433048)
\lineto(391.57478933,958.07209733)
\lineto(250.00687067,993.95543733)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.18118667,891.83384933)
\lineto(386.73727067,852.433048)
\lineto(391.57478933,958.07209733)
\lineto(250.00687067,993.95543733)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.703788,821.02321867)
\lineto(310.39985733,774.09208267)
\lineto(386.73727067,852.433048)
\lineto(251.18118667,891.83384933)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(166.703788,821.02321867)
\lineto(310.39985733,774.09208267)
\lineto(386.73727067,852.433048)
\lineto(251.18118667,891.83384933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(166.703788,821.02321867)
\lineto(310.39985733,774.09208267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.96881598,769.2661927)
\lineto(164.16864376,769.85412895)
\lineto(162.97254833,767.95671138)
\lineto(164.78658327,767.36424757)
\closepath
\moveto(166.19001497,773.09066829)
\lineto(164.7074965,770.73231395)
\lineto(166.51559027,770.14179052)
\lineto(168.0040499,772.49820447)
\lineto(168.99424365,772.17480719)
\lineto(167.51766634,769.81451248)
\lineto(169.44854413,769.18388779)
\lineto(169.13743595,768.23132141)
\lineto(166.96495088,768.94085503)
\lineto(165.78271817,767.03890991)
\lineto(167.75122333,766.39599612)
\lineto(167.44205553,765.4493709)
\lineto(165.2319431,766.17119363)
\lineto(163.75136501,763.81878046)
\lineto(162.76117127,764.14217774)
\lineto(164.2358082,766.49653129)
\lineto(162.42177326,767.0889951)
\lineto(160.94713634,764.73464155)
\lineto(159.95100143,765.05997921)
\lineto(161.43157952,767.41239238)
\lineto(159.48287824,768.04883822)
\lineto(159.79204604,768.99546344)
\lineto(161.97047227,768.28398943)
\lineto(163.1645873,770.18205379)
\lineto(161.1723175,770.83272911)
\lineto(161.48342568,771.78529549)
\lineto(163.71730276,771.05571123)
\lineto(165.1879389,773.41794633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.4630074,769.73565007)
\lineto(172.32917655,766.26403081)
\lineto(173.90160421,765.75047594)
\curveto(174.48383813,765.56031834)(174.98254247,765.56400542)(175.39771724,765.76153719)
\curveto(175.81421227,765.95863776)(176.11344222,766.33576255)(176.29540709,766.89291156)
\curveto(176.47607837,767.4460998)(176.45647927,767.92516253)(176.23660978,768.33009975)
\curveto(176.01806056,768.73460578)(175.61766899,769.03193759)(175.03543507,769.22209519)
\closepath
\moveto(172.54906928,771.17159854)
\lineto(175.37112144,770.2499163)
\curveto(176.40752422,769.91142714)(177.11390005,769.42138184)(177.49024893,768.7797804)
\curveto(177.86791806,768.13774775)(177.90928347,767.36520308)(177.61434515,766.46214639)
\curveto(177.31638846,765.54984789)(176.82593203,764.94734352)(176.14297587,764.65463327)
\curveto(175.46133996,764.36149183)(174.60232062,764.38416568)(173.56591783,764.72265483)
\lineto(171.99349017,765.23620971)
\lineto(170.78075038,761.52298318)
\lineto(169.53112588,761.93111055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.84283065,762.09178594)
\curveto(179.9226106,762.39232981)(179.25064571,762.49563713)(178.826936,762.40170788)
\curveto(178.40322629,762.30777863)(178.10836613,762.00666427)(177.94235553,761.49836482)
\curveto(177.81040944,761.09436577)(177.83897481,760.72999217)(178.02805165,760.405244)
\curveto(178.21755968,760.0818161)(178.54071838,759.84550517)(178.99752776,759.69631123)
\curveto(179.6299315,759.48976817)(180.20999848,759.54797255)(180.7377287,759.87092437)
\curveto(181.26545893,760.19387619)(181.65049022,760.72634468)(181.89282258,761.46832986)
\lineto(181.97561229,761.72181946)
\closepath
\moveto(183.26827219,761.82124481)
\lineto(181.97662346,757.86641101)
\lineto(180.83790066,758.23831788)
\lineto(181.18134857,759.28990363)
\curveto(180.78413724,758.95500717)(180.35868267,758.75060517)(179.90498488,758.67669764)
\curveto(179.45128708,758.60279011)(178.94388329,758.65746557)(178.3827735,758.84072403)
\curveto(177.67379478,759.07227648)(177.174495,759.45597193)(176.88487416,759.99181039)
\curveto(176.59657358,760.52721766)(176.56151597,761.12894664)(176.77970133,761.79699735)
\curveto(177.03410719,762.57594976)(177.48674059,763.07830343)(178.13760154,763.30405836)
\curveto(178.78978275,763.5293821)(179.63341461,763.47301499)(180.66849714,763.13495703)
\lineto(182.26666984,762.61299383)
\lineto(182.30353713,762.72587591)
\curveto(182.47472208,763.25001847)(182.43480566,763.7116089)(182.18378785,764.1106472)
\curveto(181.93277004,764.50968551)(181.49568017,764.81096701)(180.87251824,765.0144917)
\curveto(180.47644075,765.14385061)(180.07474212,765.22244625)(179.66742236,765.25027861)
\curveto(179.26142286,765.27767978)(178.85442313,765.2528085)(178.44642317,765.17566475)
\lineto(178.79051787,766.22923089)
\curveto(179.2590052,766.25447555)(179.70224312,766.24267296)(180.12023162,766.19382314)
\curveto(180.53865132,766.14629358)(180.93335747,766.0619457)(181.30435005,765.94077952)
\curveto(182.30774638,765.61307028)(182.97204729,765.10827545)(183.29725279,764.42639503)
\curveto(183.62288949,763.74583487)(183.61322929,762.87745147)(183.26827219,761.82124481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.25383278,761.65687585)
\curveto(190.14991472,761.77263637)(190.02830652,761.87225817)(189.88900817,761.95574128)
\curveto(189.75014103,762.04054464)(189.59026976,762.11248327)(189.40939437,762.17155717)
\curveto(188.76510831,762.381981)(188.20232694,762.3342031)(187.72105027,762.02822346)
\curveto(187.2397736,761.72224383)(186.87106994,761.17713729)(186.6149393,760.39290385)
\lineto(185.42225013,756.74106933)
\lineto(184.27758617,757.11491658)
\lineto(186.54136712,764.04627277)
\lineto(187.68603108,763.67242552)
\lineto(187.33417484,762.59509473)
\curveto(187.7120135,762.93777939)(188.1255724,763.14825814)(188.57485156,763.22653098)
\curveto(189.02588217,763.30569287)(189.5260112,763.25558497)(190.07523866,763.07620728)
\curveto(190.15313391,763.0507667)(190.23788604,763.0172423)(190.32949507,762.9756341)
\curveto(190.42153529,762.93534615)(190.52153707,762.88588307)(190.6295004,762.82724485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.82055737,757.85326037)
\curveto(192.90033732,758.15380424)(192.22837243,758.25711155)(191.80466272,758.1631823)
\curveto(191.38095301,758.06925305)(191.08609285,757.7681387)(190.92008225,757.25983925)
\curveto(190.78813616,756.8558402)(190.81670153,756.49146659)(191.00577837,756.16671843)
\curveto(191.1952864,755.84329052)(191.5184451,755.6069796)(191.97525448,755.45778565)
\curveto(192.60765822,755.25124259)(193.1877252,755.30944697)(193.71545542,755.63239879)
\curveto(194.24318565,755.95535061)(194.62821694,756.48781911)(194.8705493,757.22980429)
\lineto(194.95333901,757.48329388)
\closepath
\moveto(196.24599891,757.58271923)
\lineto(194.95435018,753.62788543)
\lineto(193.81562738,753.9997923)
\lineto(194.15907529,755.05137805)
\curveto(193.76186396,754.71648159)(193.33640939,754.5120796)(192.8827116,754.43817206)
\curveto(192.4290138,754.36426453)(191.92161001,754.41894)(191.36050022,754.60219845)
\curveto(190.6515215,754.8337509)(190.15222172,755.21744636)(189.86260088,755.75328482)
\curveto(189.5743003,756.28869208)(189.53924269,756.89042107)(189.75742805,757.55847178)
\curveto(190.01183391,758.33742419)(190.46446731,758.83977786)(191.11532826,759.06553279)
\curveto(191.76750947,759.29085652)(192.61114133,759.23448941)(193.64622386,758.89643146)
\lineto(195.24439656,758.37446825)
\lineto(195.28126385,758.48735034)
\curveto(195.4524488,759.01149289)(195.41253238,759.47308332)(195.16151457,759.87212163)
\curveto(194.91049676,760.27115994)(194.47340689,760.57244144)(193.85024496,760.77596612)
\curveto(193.45416747,760.90532503)(193.05246884,760.98392067)(192.64514908,761.01175304)
\curveto(192.23914958,761.03915421)(191.83214985,761.01428292)(191.42414989,760.93713917)
\lineto(191.76824459,761.99070531)
\curveto(192.23673192,762.01594997)(192.67996984,762.00414739)(193.09795834,761.95529756)
\curveto(193.51637804,761.907768)(193.91108419,761.82342013)(194.28207677,761.70225395)
\curveto(195.2854731,761.37454471)(195.94977401,760.86974988)(196.27497951,760.18786946)
\curveto(196.60061621,759.5073093)(196.59095601,758.63892589)(196.24599891,757.58271923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.52457231,756.70018216)
\curveto(204.9770523,757.11930397)(205.44100111,757.38564919)(205.91641873,757.49921781)
\curveto(206.39183636,757.61278643)(206.89755762,757.58203788)(207.4335825,757.40697215)
\curveto(208.1557638,757.17110774)(208.6303387,756.7363134)(208.85730722,756.10258914)
\curveto(209.08470692,755.47018514)(209.04619446,754.68793195)(208.74176982,753.75582958)
\lineto(207.37509292,749.57127083)
\lineto(206.23042896,749.94511808)
\lineto(207.58481676,754.09204947)
\curveto(207.80170853,754.7561394)(207.84438166,755.28718783)(207.71283614,755.68519475)
\curveto(207.58304207,756.08409074)(207.2771979,756.36223207)(206.79530361,756.51961874)
\curveto(206.20514814,756.71236352)(205.67440416,756.66873308)(205.20307167,756.38872741)
\curveto(204.73349064,756.10961081)(204.38809826,755.63140625)(204.16689452,754.95411373)
\lineto(202.88753489,751.03690729)
\lineto(201.74287092,751.41075454)
\lineto(203.09725872,755.55768593)
\curveto(203.31544409,756.22573664)(203.35920854,756.75788973)(203.22855208,757.1541452)
\curveto(203.09789562,757.55040067)(202.78699934,757.82873093)(202.29586325,757.98913598)
\curveto(201.71362933,758.17929357)(201.18663053,758.13370941)(200.71486685,757.85238349)
\curveto(200.24442342,757.57062637)(199.89924664,757.09308194)(199.67933649,756.41975019)
\lineto(198.39997685,752.50254375)
\lineto(197.25531289,752.87639101)
\lineto(199.51909384,759.80774719)
\lineto(200.6637578,759.43389994)
\lineto(200.31190156,758.35656915)
\curveto(200.71083768,758.69674665)(201.12482778,758.90854565)(201.55387187,758.99196617)
\curveto(201.98291595,759.0753867)(202.44696682,759.03560084)(202.94602446,758.87260861)
\curveto(203.45036314,758.7078916)(203.83696092,758.43990332)(204.10581779,758.06864378)
\curveto(204.37510586,757.69870449)(204.5146907,757.24255062)(204.52457231,756.70018216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.2607652,754.11417934)
\lineto(215.90890897,753.03684855)
\curveto(215.64198574,753.30666156)(215.34827724,753.53919839)(215.02778348,753.73445905)
\curveto(214.70904117,753.93060878)(214.36351359,754.08948233)(213.99120075,754.2110797)
\curveto(213.42613019,754.39563175)(212.9740839,754.44756886)(212.6350619,754.36689105)
\curveto(212.29603989,754.28621323)(212.06982657,754.07226035)(211.95642192,753.72503241)
\curveto(211.87018265,753.46098075)(211.90348458,753.22071367)(212.05632772,753.00423118)
\curveto(212.20917085,752.78774869)(212.56902561,752.51169217)(213.13589199,752.17606165)
\lineto(213.49756936,751.96150607)
\curveto(214.24908073,751.52466005)(214.74362177,751.09284184)(214.98119248,750.66605144)
\curveto(215.2187632,750.23926104)(215.24527253,749.74333055)(215.06072048,749.17825999)
\curveto(214.85029666,748.53397393)(214.4288294,748.10691499)(213.79631872,747.89708317)
\curveto(213.16423924,747.6885716)(212.40261232,747.7298446)(211.51143795,748.02090215)
\curveto(211.14044536,748.14206833)(210.76546758,748.30471597)(210.38650459,748.50884507)
\curveto(210.0075416,748.71297417)(209.61909678,748.95964939)(209.22117013,749.24887072)
\lineto(209.6053661,750.42522088)
\curveto(209.9549499,750.06850636)(210.31582707,749.76873854)(210.68799759,749.52591742)
\curveto(211.06059931,749.28441656)(211.44757944,749.09812428)(211.84893797,748.96704058)
\curveto(212.38496284,748.79197486)(212.82685159,748.74919954)(213.1746042,748.83871464)
\curveto(213.52367707,748.92779854)(213.75275984,749.13935317)(213.86185252,749.47337853)
\curveto(213.96275247,749.78231897)(213.93585181,750.05336986)(213.78115055,750.28653117)
\curveto(213.62776954,750.51926129)(213.22291932,750.82754636)(212.5665999,751.21138639)
\lineto(212.20092174,751.43382351)
\curveto(211.54419779,751.81195131)(211.10895946,752.20613766)(210.89520673,752.61638259)
\curveto(210.68277426,753.02619632)(210.66409089,753.49911562)(210.83915662,754.0351405)
\curveto(211.05216762,754.68734811)(211.44749865,755.11490717)(212.02514969,755.31781767)
\curveto(212.60323192,755.52204843)(213.31739622,755.48531857)(214.16764258,755.20762811)
\curveto(214.58748473,755.07050767)(214.97276898,754.91033828)(215.32349534,754.72711996)
\curveto(215.67597315,754.5447907)(215.98839644,754.34047716)(216.2607652,754.11417934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.1533144,754.08086178)
\curveto(225.29184742,753.31315638)(224.57466647,752.50855479)(224.00177152,751.66705699)
\curveto(223.43062804,750.82644825)(222.9893944,749.92953063)(222.67807062,748.97630412)
\curveto(222.36717804,748.02439787)(222.19441471,747.03687567)(222.15978064,746.01373753)
\curveto(222.12514656,744.99059938)(222.22741483,743.91690458)(222.46658543,742.79265313)
\lineto(221.47639169,743.1160504)
\curveto(221.17544012,744.28824017)(221.02401336,745.39260101)(221.0221114,746.42913291)
\curveto(221.02020944,747.46566482)(221.17017719,748.44602118)(221.47201465,749.37020201)
\curveto(221.77255852,750.29042206)(222.22753261,751.16678009)(222.83693692,751.9992761)
\curveto(223.44809268,752.83266118)(224.22348726,753.63432216)(225.16312066,754.40425905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.289798,752.96667641)
\lineto(230.15334262,752.35804274)
\lineto(230.45643101,745.30062696)
\lineto(234.88052754,750.81414413)
\lineto(236.74407216,750.20551045)
\lineto(233.72612876,740.96502246)
\lineto(232.50621007,741.36344791)
\lineto(235.15612737,749.47709542)
\lineto(230.70397865,743.91794933)
\lineto(229.44841299,744.32801708)
\lineto(229.13574942,751.44335087)
\lineto(226.48583213,743.32970336)
\lineto(225.2718546,743.72618842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.42157799,747.10219579)
\lineto(239.56030079,746.73028892)
\lineto(237.29651985,739.79893273)
\lineto(236.15779704,740.1708396)
\closepath
\moveto(239.30315897,749.80146392)
\lineto(240.44188177,749.42955705)
\lineto(239.97036854,747.98585458)
\lineto(238.83164574,748.35776145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.82453546,748.65138235)
\lineto(243.96325826,748.27947548)
\lineto(240.81789634,738.64885116)
\lineto(239.67917353,739.02075803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.34591195,747.50130078)
\lineto(247.48463476,747.12939391)
\lineto(244.33927283,737.49876959)
\lineto(243.20055003,737.87067646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.98570747,743.65195108)
\lineto(250.12443027,743.28004421)
\lineto(247.86064932,736.34868802)
\lineto(246.72192652,736.72059489)
\closepath
\moveto(249.86728845,746.35121921)
\lineto(251.00601125,745.97931234)
\lineto(250.53449802,744.53560987)
\lineto(249.39577521,744.90751674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.93183118,740.82671993)
\curveto(254.32187183,741.02593265)(253.76148647,740.9452283)(253.25067509,740.58460687)
\curveto(252.73986371,740.22398544)(252.34906236,739.62911361)(252.07827104,738.79999139)
\curveto(251.80747972,737.97086916)(251.7705076,737.26043671)(251.96735469,736.66869402)
\curveto(252.16552203,736.07652014)(252.57156576,735.68018004)(253.18548588,735.47967373)
\curveto(253.7928047,735.2813234)(254.35142528,735.36333468)(254.86134759,735.72570756)
\curveto(255.37302136,736.08896951)(255.76360711,736.68318121)(256.03310485,737.50834266)
\curveto(256.30130899,738.32954333)(256.33631406,739.0384266)(256.13812005,739.63499245)
\curveto(255.94124629,740.23112711)(255.53915,740.6283696)(254.93183118,740.82671993)
\closepath
\moveto(255.24682013,741.79116864)
\curveto(256.23701387,741.46777136)(256.9094341,740.89165366)(257.26408084,740.06281556)
\curveto(257.62047902,739.23486651)(257.61283248,738.25186065)(257.24114121,737.11379798)
\curveto(256.87074353,735.97969608)(256.29670617,735.18167346)(255.51902912,734.71973013)
\curveto(254.74310354,734.25867586)(253.86004387,734.18984736)(252.86985013,734.51324464)
\curveto(251.87569562,734.83793551)(251.20217072,735.41514452)(250.84927544,736.24487169)
\curveto(250.49813162,737.07548792)(250.50775855,738.05784699)(250.87815623,739.19194889)
\curveto(251.2498475,740.33001156)(251.82190448,741.12868097)(252.59432715,741.58795712)
\curveto(253.36850129,742.04812233)(254.25266561,742.1158595)(255.24682013,741.79116864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.12736222,735.34029498)
\lineto(263.76068532,731.15573623)
\lineto(262.62196252,731.5276431)
\lineto(263.97635032,735.67457448)
\curveto(264.19065491,736.33074287)(264.22277931,736.86304488)(264.0727235,737.27148053)
\curveto(263.92309889,737.68123643)(263.5928166,737.96955088)(263.08187663,738.13642387)
\curveto(262.46663625,738.33736138)(261.91740866,738.29976769)(261.43419385,738.02364279)
\curveto(260.95141023,737.74883815)(260.59941656,737.27278957)(260.37821282,736.59549705)
\lineto(259.09885319,732.67829061)
\lineto(257.95418922,733.05213786)
\lineto(260.21797017,739.98349405)
\lineto(261.36263413,739.6096468)
\lineto(261.01077789,738.53231601)
\curveto(261.42032942,738.86025999)(261.84291454,739.06706023)(262.27853324,739.15271675)
\curveto(262.7154722,739.23794206)(263.17554896,739.20164578)(263.65876351,739.04382791)
\curveto(264.45487927,738.7838165)(264.97649894,738.34096278)(265.22362252,737.71526674)
\curveto(265.47206635,737.08913951)(265.43997959,736.29748226)(265.12736222,735.34029498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.99330396,740.08932109)
\lineto(269.9834977,739.76592381)
\curveto(270.28358687,738.59109353)(270.43501363,737.48673269)(270.43777799,736.4528413)
\curveto(270.44097354,735.42027017)(270.29229938,734.44387458)(269.99175551,733.52365453)
\curveto(269.68991805,732.59947371)(269.23233011,731.7195861)(268.6189917,730.8839917)
\curveto(268.00565328,730.04839731)(267.23157896,729.24630513)(266.29676873,728.47771516)
\lineto(265.30657499,728.80111244)
\curveto(266.1632188,729.5674709)(266.87951069,730.37382395)(267.45545068,731.22017159)
\curveto(268.03139067,732.06651923)(268.47480695,732.96564617)(268.78569953,733.91755242)
\curveto(269.09702331,734.87077893)(269.26892425,735.85566061)(269.30140234,736.87219746)
\curveto(269.33431163,737.89005458)(269.23161217,738.96242912)(268.99330396,740.08932109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(192.930216,812.45766667)
\lineto(276.01138133,884.616692)
\lineto(275.893584,987.39391067)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(220.17226933,803.560412)
\lineto(301.76073467,877.132372)
\lineto(302.759708,980.58413067)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(247.97389733,794.4804)
\lineto(327.99457467,869.50723067)
\lineto(330.15349067,973.64060533)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(276.35252267,785.21194133)
\lineto(354.726704,861.737256)
\lineto(358.09063333,966.55935467)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(305.32629467,775.749108)
\lineto(381.97145467,853.81828267)
\lineto(386.587464,959.33623867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(193.65406933,813.08636)
\lineto(191.479384,811.19756533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.699498,789.75507467)
\lineto(180.37866467,784.56549133)
\lineto(183.699498,784.56549133)
\closepath
\moveto(183.35366467,790.900908)
\lineto(185.00783133,790.900908)
\lineto(185.00783133,784.56549133)
\lineto(186.39533133,784.56549133)
\lineto(186.39533133,783.47174133)
\lineto(185.00783133,783.47174133)
\lineto(185.00783133,781.18007467)
\lineto(183.699498,781.18007467)
\lineto(183.699498,783.47174133)
\lineto(179.311998,783.47174133)
\lineto(179.311998,784.74049133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(220.88370667,804.201948)
\lineto(218.746288,802.27454133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(207.382102,781.74083467)
\lineto(212.544602,781.74083467)
\lineto(212.544602,780.63250133)
\lineto(208.58626867,780.63250133)
\lineto(208.58626867,778.25125133)
\curveto(208.77654644,778.31652911)(208.96682422,778.36514022)(209.157102,778.39708467)
\curveto(209.34876867,778.42902911)(209.54043533,778.44500133)(209.732102,778.44500133)
\curveto(210.81682422,778.44500133)(211.675852,778.14777911)(212.30918533,777.55333467)
\curveto(212.94390756,776.95889022)(213.26126867,776.15402911)(213.26126867,775.13875133)
\curveto(213.26126867,774.092918)(212.93557422,773.27972356)(212.28418533,772.699168)
\curveto(211.63279644,772.12000133)(210.71474089,771.830418)(209.53001867,771.830418)
\curveto(209.12168533,771.830418)(208.70571311,771.86514022)(208.282102,771.93458467)
\curveto(207.85987978,772.00402911)(207.42307422,772.10819578)(206.97168533,772.24708467)
\lineto(206.97168533,773.57000133)
\curveto(207.36196311,773.35750133)(207.76543533,773.199168)(208.182102,773.09500133)
\curveto(208.59876867,772.99083467)(209.03904644,772.93875133)(209.50293533,772.93875133)
\curveto(210.25432422,772.93875133)(210.84876867,773.13597356)(211.28626867,773.530418)
\curveto(211.72515756,773.92486244)(211.944602,774.46097356)(211.944602,775.13875133)
\curveto(211.944602,775.81514022)(211.72515756,776.35055689)(211.28626867,776.74500133)
\curveto(210.84876867,777.14083467)(210.25432422,777.33875133)(209.50293533,777.33875133)
\curveto(209.15154644,777.33875133)(208.800852,777.29986244)(208.450852,777.22208467)
\curveto(208.10224089,777.14430689)(207.74599089,777.02277911)(207.382102,776.85750133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(248.672256,795.13517733)
\lineto(246.57410133,793.16796133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.19058733,768.05410667)
\curveto(237.60030956,768.05410667)(237.132254,767.85202333)(236.78642067,767.44785667)
\curveto(236.44197622,767.04507889)(236.269754,766.49230111)(236.269754,765.78952333)
\curveto(236.269754,765.09091222)(236.44197622,764.53813444)(236.78642067,764.13119)
\curveto(237.132254,763.72563444)(237.60030956,763.52285667)(238.19058733,763.52285667)
\curveto(238.78086511,763.52285667)(239.24822622,763.72563444)(239.59267067,764.13119)
\curveto(239.93711511,764.53813444)(240.10933733,765.09091222)(240.10933733,765.78952333)
\curveto(240.10933733,766.49230111)(239.93711511,767.04507889)(239.59267067,767.44785667)
\curveto(239.24822622,767.85202333)(238.78086511,768.05410667)(238.19058733,768.05410667)
\closepath
\moveto(240.801004,772.17702333)
\lineto(240.801004,770.97910667)
\curveto(240.47044844,771.13466222)(240.13711511,771.25341222)(239.801004,771.33535667)
\curveto(239.46489289,771.41869)(239.13155956,771.46035667)(238.801004,771.46035667)
\curveto(237.93294844,771.46035667)(237.269754,771.16730111)(236.81142067,770.58119)
\curveto(236.35447622,769.99507889)(236.09336511,769.10966222)(236.02808733,767.92494)
\curveto(236.28364289,768.30271778)(236.60447622,768.59230111)(236.99058733,768.79369)
\curveto(237.37808733,768.99507889)(237.80378178,769.09577333)(238.26767067,769.09577333)
\curveto(239.24405956,769.09577333)(240.01558733,768.79924556)(240.582254,768.20619)
\curveto(241.14892067,767.61452333)(241.432254,766.80896778)(241.432254,765.78952333)
\curveto(241.432254,764.79091222)(241.13711511,763.98952333)(240.54683733,763.38535667)
\curveto(239.95655956,762.78257889)(239.17114289,762.48119)(238.19058733,762.48119)
\curveto(237.06558733,762.48119)(236.20586511,762.91174556)(235.61142067,763.77285667)
\curveto(235.01697622,764.63535667)(234.719754,765.88466222)(234.719754,767.52077333)
\curveto(234.719754,769.05688444)(235.08433733,770.28188444)(235.813504,771.19577333)
\curveto(236.54267067,772.10966222)(237.52114289,772.56660667)(238.74892067,772.56660667)
\curveto(239.07947622,772.56660667)(239.41280956,772.53396778)(239.74892067,772.46869)
\curveto(240.08503178,772.40341222)(240.43572622,772.30619)(240.801004,772.17702333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(277.03710267,785.880372)
\lineto(274.98031333,783.87210267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(263.309254,762.847304)
\lineto(269.559254,762.847304)
\lineto(269.559254,762.28688733)
\lineto(266.03008733,753.12647067)
\lineto(264.65717067,753.12647067)
\lineto(267.978004,761.73897067)
\lineto(263.309254,761.73897067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(305.99636267,776.43162533)
\lineto(303.983144,774.38100133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.47939467,747.99759067)
\curveto(294.85439467,747.99759067)(294.362728,747.83022956)(294.00439467,747.49550733)
\curveto(293.64745022,747.16078511)(293.468978,746.70106289)(293.468978,746.11634067)
\curveto(293.468978,745.53022956)(293.64745022,745.06981289)(294.00439467,744.73509067)
\curveto(294.362728,744.40036844)(294.85439467,744.23300733)(295.47939467,744.23300733)
\curveto(296.10439467,744.23300733)(296.59675578,744.40106289)(296.956478,744.737174)
\curveto(297.31758911,745.074674)(297.49814467,745.53439622)(297.49814467,746.11634067)
\curveto(297.49814467,746.70106289)(297.318978,747.16078511)(296.96064467,747.49550733)
\curveto(296.60370022,747.83022956)(296.10995022,747.99759067)(295.47939467,747.99759067)
\closepath
\moveto(294.16481133,748.555924)
\curveto(293.60092244,748.69481289)(293.16133911,748.95731289)(292.84606133,749.343424)
\curveto(292.53217244,749.730924)(292.375228,750.20245178)(292.375228,750.75800733)
\curveto(292.375228,751.53439622)(292.65161689,752.14828511)(293.20439467,752.599674)
\curveto(293.75856133,753.05106289)(294.51689467,753.27675733)(295.47939467,753.27675733)
\curveto(296.44745022,753.27675733)(297.20717244,753.05106289)(297.75856133,752.599674)
\curveto(298.30995022,752.14828511)(298.58564467,751.53439622)(298.58564467,750.75800733)
\curveto(298.58564467,750.20245178)(298.42800578,749.730924)(298.112728,749.343424)
\curveto(297.79883911,748.95731289)(297.36203356,748.69481289)(296.80231133,748.555924)
\curveto(297.43564467,748.40870178)(297.92870022,748.11981289)(298.281478,747.68925733)
\curveto(298.63564467,747.26009067)(298.812728,746.73578511)(298.812728,746.11634067)
\curveto(298.812728,745.17328511)(298.525228,744.449674)(297.950228,743.94550733)
\curveto(297.375228,743.44272956)(296.55161689,743.19134067)(295.47939467,743.19134067)
\curveto(294.40856133,743.19134067)(293.58495022,743.44272956)(293.00856133,743.94550733)
\curveto(292.43356133,744.449674)(292.14606133,745.17328511)(292.14606133,746.11634067)
\curveto(292.14606133,746.73578511)(292.32383911,747.26009067)(292.67939467,747.68925733)
\curveto(293.03633911,748.11981289)(293.531478,748.40870178)(294.16481133,748.555924)
\closepath
\moveto(293.68356133,750.63300733)
\curveto(293.68356133,750.13022956)(293.84050578,749.73786844)(294.15439467,749.455924)
\curveto(294.46967244,749.17397956)(294.91133911,749.03300733)(295.47939467,749.03300733)
\curveto(296.04467244,749.03300733)(296.48633911,749.17397956)(296.80439467,749.455924)
\curveto(297.12383911,749.73786844)(297.28356133,750.13022956)(297.28356133,750.63300733)
\curveto(297.28356133,751.137174)(297.12383911,751.53022956)(296.80439467,751.812174)
\curveto(296.48633911,752.09411844)(296.04467244,752.23509067)(295.47939467,752.23509067)
\curveto(294.91133911,752.23509067)(294.46967244,752.09411844)(294.15439467,751.812174)
\curveto(293.84050578,751.53022956)(293.68356133,751.137174)(293.68356133,750.63300733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(386.73727067,852.433048)
\lineto(310.39985733,774.09208267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.7859123,749.90672599)
\lineto(352.15406565,751.31078792)
\lineto(358.62165238,748.47013624)
\lineto(355.62460983,754.87242003)
\lineto(356.99276319,756.27648196)
\lineto(363.95488109,749.49241864)
\lineto(363.05925679,748.57328778)
\lineto(356.94614126,754.53006176)
\lineto(359.97176259,748.08247701)
\lineto(359.04996745,747.13648842)
\lineto(352.52617717,749.99409124)
\lineto(358.63929269,744.03731726)
\lineto(357.7480302,743.12266268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.01058561,759.56921235)
\lineto(364.22920874,754.91444809)
\lineto(366.72416216,757.47488407)
\closepath
\moveto(360.56344718,759.94088215)
\lineto(361.60446504,761.00922257)
\lineto(371.15168036,756.87810517)
\lineto(370.19789863,755.89929048)
\lineto(367.79393763,757.00551073)
\lineto(364.73631115,753.86763376)
\lineto(365.90442693,751.49313228)
\lineto(364.93610585,750.49939664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.63423877,769.20132247)
\lineto(371.62648232,768.23445533)
\curveto(371.02184377,768.20501558)(370.47195227,768.08150507)(369.97680781,767.8639238)
\curveto(369.48066862,767.64731181)(369.03583308,767.33707556)(368.64230119,766.93321503)
\curveto(367.86686889,766.13743072)(367.51639012,765.29116687)(367.59086486,764.39442347)
\curveto(367.66533961,763.49768007)(368.16263978,762.60101157)(369.08276538,761.70441798)
\curveto(369.99990678,760.81073226)(370.90766327,760.3382781)(371.80603483,760.28705552)
\curveto(372.70440639,760.23583294)(373.54130832,760.6081138)(374.31674062,761.4038981)
\curveto(374.71027251,761.80775863)(375.00888269,762.26048057)(375.21257114,762.76206392)
\curveto(375.4162596,763.26364727)(375.52498819,763.81703806)(375.53875689,764.4222363)
\lineto(376.52353997,763.46263883)
\curveto(376.42651919,762.91529274)(376.2544077,762.4023323)(376.0072055,761.92375752)
\curveto(375.75997787,761.44714676)(375.43669023,761.00392692)(375.0373426,760.59409801)
\curveto(374.00989481,759.53968381)(372.87824471,759.02313403)(371.64239229,759.04444866)
\curveto(370.40651444,759.06772731)(369.23053178,759.62313854)(368.1144443,760.71068233)
\curveto(366.99537262,761.801134)(366.40869306,762.96330532)(366.35440562,764.19719627)
\curveto(366.30009273,765.43305126)(366.78666018,766.57818585)(367.81410798,767.63260004)
\curveto(368.21927135,768.04839734)(368.65637929,768.38652549)(369.1254318,768.6469845)
\curveto(369.5954536,768.90843824)(370.09838926,769.09321756)(370.63423877,769.20132247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.61515917,772.62567802)
\lineto(377.42685915,771.83473707)
\curveto(377.0669803,771.71417889)(376.72874254,771.55314075)(376.41214589,771.35162267)
\curveto(376.0955238,771.1520686)(375.80054281,770.91203459)(375.52720293,770.63152062)
\curveto(375.11234665,770.20577602)(374.86635928,769.82297905)(374.78924082,769.48312971)
\curveto(374.71212236,769.14328037)(374.80437017,768.84589402)(375.06598426,768.59097065)
\curveto(375.26493034,768.39711258)(375.49525372,768.32103086)(375.75695441,768.36272551)
\curveto(376.0186551,768.40442015)(376.42512478,768.6056291)(376.97636345,768.96635236)
\lineto(377.32844096,769.19632202)
\curveto(378.05195635,769.67811997)(378.65762278,769.93150897)(379.14544025,769.956489)
\curveto(379.63325773,769.98146904)(380.09003877,769.78653092)(380.51578337,769.37167464)
\curveto(381.00121179,768.89866094)(381.19860204,768.33204725)(381.10795411,767.67183357)
\curveto(381.01631146,767.01258918)(380.64335463,766.34724548)(379.98908363,765.67580248)
\curveto(379.71671303,765.39628324)(379.40535587,765.13148273)(379.05501213,764.88140093)
\curveto(378.7046684,764.63131914)(378.3119583,764.3914925)(377.87688183,764.16192101)
\lineto(376.99057707,765.02555873)
\curveto(377.46490594,765.18197552)(377.89310705,765.37364421)(378.27518039,765.60056479)
\curveto(378.65625901,765.82845467)(378.99413045,766.09359862)(379.28879473,766.39599666)
\curveto(379.68232662,766.79985719)(379.91561145,767.17757875)(379.98864923,767.52916133)
\curveto(380.0626563,767.88173865)(379.97382644,768.18064254)(379.72215966,768.425873)
\curveto(379.48939275,768.65268695)(379.23426471,768.74809087)(378.95677553,768.71208477)
\curveto(378.68025565,768.67707339)(378.22501617,768.44969617)(377.5910571,768.0299531)
\lineto(377.23014149,767.79986896)
\curveto(376.60113063,767.37724346)(376.05539356,767.16048013)(375.59293027,767.14957895)
\curveto(375.13143628,767.13967251)(374.69875901,767.33148524)(374.29489848,767.72501713)
\curveto(373.80350167,768.20384657)(373.59413522,768.74722402)(373.66679911,769.35514947)
\curveto(373.73846826,769.96404421)(374.08641434,770.58879476)(374.71063734,771.22940113)
\curveto(375.01887168,771.54572538)(375.33255031,771.82086881)(375.65167323,772.0548314)
\curveto(375.97077072,772.29075801)(376.29193269,772.48104021)(376.61515917,772.62567802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.00816304,781.48937682)
\curveto(381.31721607,780.37762904)(381.72302007,779.37910244)(382.22557501,778.49379702)
\curveto(382.72810452,777.61045562)(383.33846694,776.8188711)(384.05666228,776.11904345)
\curveto(384.77386288,775.42018509)(385.58394999,774.82958699)(386.48692363,774.34724913)
\curveto(387.38989726,773.86491127)(388.3986253,773.48314295)(389.51310775,773.20194415)
\lineto(388.78613998,772.45589636)
\curveto(387.60138526,772.70279097)(386.54345365,773.05396562)(385.61234516,773.50942032)
\curveto(384.68123666,773.96487502)(383.86752678,774.53185399)(383.17121552,775.21035725)
\curveto(382.47788845,775.88595264)(381.89203813,776.6808012)(381.41366456,777.59490292)
\curveto(380.93526555,778.51096866)(380.55777578,779.56044403)(380.28119526,780.74332904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.50558225,780.31224101)
\lineto(390.05557357,777.82746514)
\lineto(391.52841029,779.33895795)
\curveto(392.02177909,779.84527571)(392.2822575,780.32254919)(392.30984553,780.7707784)
\curveto(392.33840286,781.22000234)(392.13682502,781.65495033)(391.70511204,782.07562235)
\curveto(391.26942014,782.50017153)(390.82939687,782.69041584)(390.38504226,782.64635527)
\curveto(389.9406622,782.60425873)(389.47178777,782.33005157)(388.97841897,781.82373381)
\closepath
\moveto(384.64225086,783.10234334)
\lineto(386.74013722,781.05810995)
\lineto(388.09956697,782.4532193)
\curveto(388.54737912,782.91278473)(388.79477083,783.3388156)(388.8417421,783.7313119)
\curveto(388.88868793,784.12577222)(388.73509884,784.49553607)(388.38097482,784.84060344)
\curveto(388.029835,785.18276294)(387.65721172,785.3257537)(387.26310499,785.26957572)
\curveto(386.86996755,785.21439247)(386.44949276,784.95701813)(386.00168061,784.49745269)
\closepath
\moveto(382.95041993,782.9154236)
\lineto(385.29561798,785.32217374)
\curveto(385.99544563,786.04036907)(386.68358063,786.44804561)(387.36002299,786.54520334)
\curveto(388.03743464,786.64335581)(388.65118341,786.42442325)(389.20126931,785.88840568)
\curveto(389.62800864,785.47258011)(389.87028266,785.04257905)(389.92809137,784.59840251)
\curveto(389.98590008,784.15422597)(389.85759875,783.70911201)(389.54318737,783.26306062)
\curveto(390.09434972,783.62967594)(390.65313148,783.78718665)(391.21953266,783.73559275)
\curveto(391.7849391,783.68496813)(392.30389079,783.42944937)(392.77638772,782.96903644)
\curveto(393.3980942,782.36322996)(393.67257477,781.6836825)(393.59982942,780.93039408)
\curveto(393.52608934,780.17807494)(393.10877283,779.4114837)(392.34787989,778.63062035)
\lineto(389.91253783,776.13136028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.03754077,787.73406443)
\lineto(391.87355372,788.59201938)
\lineto(397.09588819,783.50324493)
\lineto(396.25987525,782.64528998)
\closepath
\moveto(389.00381452,789.7157786)
\lineto(389.83982746,790.57373355)
\lineto(390.92756513,789.51381452)
\lineto(390.09155218,788.65585958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.58909368,792.36891102)
\lineto(392.42510663,793.22686597)
\lineto(399.68116736,786.15637735)
\lineto(398.84515441,785.29842241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.17437285,795.02204345)
\lineto(395.01038579,795.8799984)
\lineto(402.26644652,788.80950978)
\lineto(401.43043357,787.95155483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.79337826,795.69346171)
\lineto(399.62939121,796.55141666)
\lineto(404.85172568,791.4626422)
\lineto(404.01571274,790.60468725)
\closepath
\moveto(396.75965201,797.67517587)
\lineto(397.59566495,798.53313082)
\lineto(398.68340262,797.4732118)
\lineto(397.84738967,796.61525685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.95150855,799.78393969)
\curveto(403.5036964,799.32437425)(403.3289696,798.78584339)(403.42732816,798.16834709)
\curveto(403.52568672,797.5508508)(403.88721133,796.93774547)(404.51190201,796.32903112)
\curveto(405.13659268,795.72031677)(405.75788712,795.37379918)(406.37578531,795.28947837)
\curveto(406.9946528,795.20615229)(407.52944655,795.39576406)(407.98016658,795.85831368)
\curveto(408.42604015,796.31588965)(408.59881565,796.85341307)(408.49849307,797.47088392)
\curveto(408.39814505,798.0903188)(408.0371178,798.70293948)(407.41541132,799.30874596)
\curveto(406.79668902,799.91164457)(406.17591739,800.25571349)(405.55309643,800.34095271)
\curveto(404.93124475,800.42718667)(404.39738212,800.24151566)(403.95150855,799.78393969)
\closepath
\moveto(403.22485801,800.4920063)
\curveto(403.95182579,801.23805408)(404.76545203,801.58744343)(405.66573674,801.54017433)
\curveto(406.565996,801.49486925)(407.44485442,801.05445256)(408.30231201,800.21892425)
\curveto(409.1567854,799.38630383)(409.61981825,798.5191478)(409.69141057,797.61745619)
\curveto(409.76297744,796.7177286)(409.43527699,795.89484091)(408.70830921,795.14879313)
\curveto(407.97843356,794.39976116)(407.16334067,794.04986173)(406.26303052,794.09909485)
\curveto(405.36269494,794.15029199)(404.48529045,794.59220078)(403.63081706,795.42482121)
\curveto(402.77335948,796.26034951)(402.30887269,797.12601343)(402.23735669,798.02181299)
\curveto(402.16581526,798.91957656)(402.49498236,799.74297433)(403.22485801,800.4920063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.37221286,806.5144703)
\lineto(416.52501079,803.44230446)
\lineto(415.68899784,802.58434951)
\lineto(412.56454973,805.62889057)
\curveto(412.07016874,806.11062789)(411.60660524,806.37423041)(411.17385923,806.41969815)
\curveto(410.7401185,806.46613518)(410.33569044,806.29687337)(409.96057507,805.91191271)
\curveto(409.50888575,805.44836836)(409.300389,804.93886532)(409.33508482,804.38340361)
\curveto(409.3687859,803.82891119)(409.64078478,803.303042)(410.15108146,802.80579604)
\lineto(413.10244649,799.92991151)
\lineto(412.26207174,799.06748027)
\lineto(407.03973726,804.15625472)
\lineto(407.88011201,805.01868596)
\lineto(408.691812,804.22774501)
\curveto(408.57812031,804.73994996)(408.5789015,805.21042197)(408.69415557,805.63916104)
\curveto(408.81037894,806.06889484)(409.04587076,806.46579741)(409.40063104,806.82986872)
\curveto(409.98511313,807.42969114)(410.61262676,807.70251554)(411.28317191,807.64834191)
\curveto(411.95468636,807.59516302)(412.65103334,807.21720582)(413.37221286,806.5144703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.81511416,812.07864147)
\lineto(411.54208194,812.82468925)
\curveto(412.72882612,812.57585606)(413.78675773,812.22468141)(414.71587676,811.7711653)
\curveto(415.64400106,811.31861847)(416.45472675,810.75454737)(417.14805382,810.07895198)
\curveto(417.84436509,809.40044872)(418.43223031,808.60169756)(418.91164949,807.68269851)
\curveto(419.39106867,806.76369946)(419.76952772,805.71521881)(420.04702666,804.53725657)
\lineto(419.32005888,803.79120879)
\curveto(419.01008743,804.8980338)(418.60231942,805.89653497)(418.09675484,806.78671228)
\curveto(417.59119026,807.67688959)(416.97980767,808.47140742)(416.26260707,809.17026578)
\curveto(415.54441174,809.87009343)(414.73631408,810.45875295)(413.8383141,810.93624436)
\curveto(412.93931939,811.41470505)(411.93158608,811.79550409)(410.81511416,812.07864147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(173.52240933,938.14056267)
\lineto(178.15211067,830.61943067)
\lineto(320.784604,784.74938667)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(198.52293733,956.38480933)
\lineto(201.97047333,850.58445333)
\lineto(342.350344,806.88114133)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(222.33528533,973.761976)
\lineto(224.704376,869.64046133)
\lineto(362.88414933,827.95387733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(245.042192,990.33244133)
\lineto(246.42623333,887.84815333)
\lineto(382.45835733,848.04182933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(319.58298667,785.13582133)
\lineto(323.190928,783.97552267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.503256,765.678072)
\curveto(330.82686711,765.678072)(330.31783933,765.34473867)(329.97617267,764.678072)
\curveto(329.63589489,764.01279422)(329.465756,763.01140533)(329.465756,761.67390533)
\curveto(329.465756,760.34196089)(329.63589489,759.34265533)(329.97617267,758.67598867)
\curveto(330.31783933,758.009322)(330.82686711,757.67598867)(331.503256,757.67598867)
\curveto(332.18520044,757.67598867)(332.69631156,758.009322)(333.03658933,758.67598867)
\curveto(333.378256,759.34265533)(333.54908933,760.34196089)(333.54908933,761.67390533)
\curveto(333.54908933,763.01140533)(333.378256,764.01279422)(333.03658933,764.678072)
\curveto(332.69631156,765.34473867)(332.18520044,765.678072)(331.503256,765.678072)
\closepath
\moveto(331.503256,766.71973867)
\curveto(332.59353378,766.71973867)(333.42617267,766.28848867)(334.00117267,765.42598867)
\curveto(334.57617267,764.56487756)(334.86367267,763.31418311)(334.86367267,761.67390533)
\curveto(334.86367267,760.03779422)(334.57617267,758.78848867)(334.00117267,757.92598867)
\curveto(333.42617267,757.06487756)(332.59353378,756.634322)(331.503256,756.634322)
\curveto(330.41436711,756.634322)(329.58242267,757.06487756)(329.00742267,757.92598867)
\curveto(328.43242267,758.78848867)(328.14492267,760.03779422)(328.14492267,761.67390533)
\curveto(328.14492267,763.31418311)(328.43242267,764.56487756)(329.00742267,765.42598867)
\curveto(329.58242267,766.28848867)(330.41436711,766.71973867)(331.503256,766.71973867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.17382892,758.478072)
\lineto(338.54882892,758.478072)
\lineto(338.54882892,756.82390533)
\lineto(337.17382892,756.82390533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(345.39752683,762.065572)
\curveto(346.0266935,761.93084978)(346.51766572,761.65029422)(346.8704435,761.22390533)
\curveto(347.22461017,760.79890533)(347.4016935,760.27390533)(347.4016935,759.64890533)
\curveto(347.4016935,758.690572)(347.07183239,757.94821089)(346.41211017,757.421822)
\curveto(345.75238794,756.896822)(344.81488794,756.634322)(343.59961017,756.634322)
\curveto(343.19266572,756.634322)(342.77322128,756.67459978)(342.34127683,756.75515533)
\curveto(341.90933239,756.83571089)(341.46349906,756.95654422)(341.00377683,757.11765533)
\lineto(341.00377683,758.38640533)
\curveto(341.36766572,758.17390533)(341.76627683,758.01348867)(342.19961017,757.90515533)
\curveto(342.63433239,757.796822)(343.08849906,757.74265533)(343.56211017,757.74265533)
\curveto(344.38572128,757.74265533)(345.01349906,757.90515533)(345.4454435,758.23015533)
\curveto(345.87738794,758.55515533)(346.09336017,759.028072)(346.09336017,759.64890533)
\curveto(346.09336017,760.22251644)(345.89266572,760.67043311)(345.49127683,760.99265533)
\curveto(345.08988794,761.31626644)(344.53155461,761.478072)(343.81627683,761.478072)
\lineto(342.6829435,761.478072)
\lineto(342.6829435,762.559322)
\lineto(343.86836017,762.559322)
\curveto(344.5141935,762.559322)(345.00863794,762.68848867)(345.3516935,762.946822)
\curveto(345.69474906,763.20515533)(345.86627683,763.57737756)(345.86627683,764.06348867)
\curveto(345.86627683,764.56209978)(345.6891935,764.94473867)(345.33502683,765.21140533)
\curveto(344.98224906,765.47946089)(344.47599906,765.61348867)(343.81627683,765.61348867)
\curveto(343.45516572,765.61348867)(343.06836017,765.57390533)(342.65586017,765.49473867)
\curveto(342.24336017,765.41696089)(341.78988794,765.29612756)(341.2954435,765.13223867)
\lineto(341.2954435,766.303072)
\curveto(341.7954435,766.44196089)(342.26349906,766.54612756)(342.69961017,766.615572)
\curveto(343.13572128,766.68501644)(343.54683239,766.71973867)(343.9329435,766.71973867)
\curveto(344.93155461,766.71973867)(345.72113794,766.49265533)(346.3016935,766.03848867)
\curveto(346.88363794,765.58571089)(347.17461017,764.97321089)(347.17461017,764.20098867)
\curveto(347.17461017,763.66209978)(347.0204435,763.20723867)(346.71211017,762.83640533)
\curveto(346.40377683,762.465572)(345.96558239,762.20862756)(345.39752683,762.065572)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(341.16916533,807.24886933)
\lineto(344.71566667,806.14476533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.66729333,788.26417733)
\curveto(351.99090444,788.26417733)(351.48187667,787.930844)(351.14021,787.26417733)
\curveto(350.79993222,786.59889956)(350.62979333,785.59751067)(350.62979333,784.26001067)
\curveto(350.62979333,782.92806622)(350.79993222,781.92876067)(351.14021,781.262094)
\curveto(351.48187667,780.59542733)(351.99090444,780.262094)(352.66729333,780.262094)
\curveto(353.34923778,780.262094)(353.86034889,780.59542733)(354.20062667,781.262094)
\curveto(354.54229333,781.92876067)(354.71312667,782.92806622)(354.71312667,784.26001067)
\curveto(354.71312667,785.59751067)(354.54229333,786.59889956)(354.20062667,787.26417733)
\curveto(353.86034889,787.930844)(353.34923778,788.26417733)(352.66729333,788.26417733)
\closepath
\moveto(352.66729333,789.305844)
\curveto(353.75757111,789.305844)(354.59021,788.874594)(355.16521,788.012094)
\curveto(355.74021,787.15098289)(356.02771,785.90028844)(356.02771,784.26001067)
\curveto(356.02771,782.62389956)(355.74021,781.374594)(355.16521,780.512094)
\curveto(354.59021,779.65098289)(353.75757111,779.22042733)(352.66729333,779.22042733)
\curveto(351.57840444,779.22042733)(350.74646,779.65098289)(350.17146,780.512094)
\curveto(349.59646,781.374594)(349.30896,782.62389956)(349.30896,784.26001067)
\curveto(349.30896,785.90028844)(349.59646,787.15098289)(350.17146,788.012094)
\curveto(350.74646,788.874594)(351.57840444,789.305844)(352.66729333,789.305844)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.33786625,781.06417733)
\lineto(359.71286625,781.06417733)
\lineto(359.71286625,779.41001067)
\lineto(358.33786625,779.41001067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.19073083,787.98501067)
\lineto(362.8698975,782.79542733)
\lineto(366.19073083,782.79542733)
\closepath
\moveto(365.8448975,789.130844)
\lineto(367.49906417,789.130844)
\lineto(367.49906417,782.79542733)
\lineto(368.88656417,782.79542733)
\lineto(368.88656417,781.70167733)
\lineto(367.49906417,781.70167733)
\lineto(367.49906417,779.41001067)
\lineto(366.19073083,779.41001067)
\lineto(366.19073083,781.70167733)
\lineto(361.80323083,781.70167733)
\lineto(361.80323083,782.97042733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(361.72285067,828.30422267)
\lineto(365.20959067,827.25233067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.81782,809.768672)
\curveto(372.14143111,809.768672)(371.63240333,809.43533867)(371.29073667,808.768672)
\curveto(370.95045889,808.10339422)(370.78032,807.10200533)(370.78032,805.76450533)
\curveto(370.78032,804.43256089)(370.95045889,803.43325533)(371.29073667,802.76658867)
\curveto(371.63240333,802.099922)(372.14143111,801.76658867)(372.81782,801.76658867)
\curveto(373.49976444,801.76658867)(374.01087556,802.099922)(374.35115333,802.76658867)
\curveto(374.69282,803.43325533)(374.86365333,804.43256089)(374.86365333,805.76450533)
\curveto(374.86365333,807.10200533)(374.69282,808.10339422)(374.35115333,808.768672)
\curveto(374.01087556,809.43533867)(373.49976444,809.768672)(372.81782,809.768672)
\closepath
\moveto(372.81782,810.81033867)
\curveto(373.90809778,810.81033867)(374.74073667,810.37908867)(375.31573667,809.51658867)
\curveto(375.89073667,808.65547756)(376.17823667,807.40478311)(376.17823667,805.76450533)
\curveto(376.17823667,804.12839422)(375.89073667,802.87908867)(375.31573667,802.01658867)
\curveto(374.74073667,801.15547756)(373.90809778,800.724922)(372.81782,800.724922)
\curveto(371.72893111,800.724922)(370.89698667,801.15547756)(370.32198667,802.01658867)
\curveto(369.74698667,802.87908867)(369.45948667,804.12839422)(369.45948667,805.76450533)
\curveto(369.45948667,807.40478311)(369.74698667,808.65547756)(370.32198667,809.51658867)
\curveto(370.89698667,810.37908867)(371.72893111,810.81033867)(372.81782,810.81033867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(378.48839292,802.568672)
\lineto(379.86339292,802.568672)
\lineto(379.86339292,800.91450533)
\lineto(378.48839292,800.91450533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.7412575,810.63533867)
\lineto(387.9037575,810.63533867)
\lineto(387.9037575,809.52700533)
\lineto(383.94542417,809.52700533)
\lineto(383.94542417,807.14575533)
\curveto(384.13570194,807.21103311)(384.32597972,807.25964422)(384.5162575,807.29158867)
\curveto(384.70792417,807.32353311)(384.89959083,807.33950533)(385.0912575,807.33950533)
\curveto(386.17597972,807.33950533)(387.0350075,807.04228311)(387.66834083,806.44783867)
\curveto(388.30306306,805.85339422)(388.62042417,805.04853311)(388.62042417,804.03325533)
\curveto(388.62042417,802.987422)(388.29472972,802.17422756)(387.64334083,801.593672)
\curveto(386.99195194,801.01450533)(386.07389639,800.724922)(384.88917417,800.724922)
\curveto(384.48084083,800.724922)(384.06486861,800.75964422)(383.6412575,800.82908867)
\curveto(383.21903528,800.89853311)(382.78222972,801.00269978)(382.33084083,801.14158867)
\lineto(382.33084083,802.46450533)
\curveto(382.72111861,802.25200533)(383.12459083,802.093672)(383.5412575,801.98950533)
\curveto(383.95792417,801.88533867)(384.39820194,801.83325533)(384.86209083,801.83325533)
\curveto(385.61347972,801.83325533)(386.20792417,802.03047756)(386.64542417,802.424922)
\curveto(387.08431306,802.81936644)(387.3037575,803.35547756)(387.3037575,804.03325533)
\curveto(387.3037575,804.70964422)(387.08431306,805.24506089)(386.64542417,805.63950533)
\curveto(386.20792417,806.03533867)(385.61347972,806.23325533)(384.86209083,806.23325533)
\curveto(384.51070194,806.23325533)(384.1600075,806.19436644)(383.8100075,806.11658867)
\curveto(383.46139639,806.03881089)(383.10514639,805.91728311)(382.7412575,805.75200533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(381.316392,848.375996)
\lineto(384.74501733,847.37269733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.02593733,830.26743467)
\curveto(391.34954844,830.26743467)(390.84052067,829.93410133)(390.498854,829.26743467)
\curveto(390.15857622,828.60215689)(389.98843733,827.600768)(389.98843733,826.263268)
\curveto(389.98843733,824.93132356)(390.15857622,823.932018)(390.498854,823.26535133)
\curveto(390.84052067,822.59868467)(391.34954844,822.26535133)(392.02593733,822.26535133)
\curveto(392.70788178,822.26535133)(393.21899289,822.59868467)(393.55927067,823.26535133)
\curveto(393.90093733,823.932018)(394.07177067,824.93132356)(394.07177067,826.263268)
\curveto(394.07177067,827.600768)(393.90093733,828.60215689)(393.55927067,829.26743467)
\curveto(393.21899289,829.93410133)(392.70788178,830.26743467)(392.02593733,830.26743467)
\closepath
\moveto(392.02593733,831.30910133)
\curveto(393.11621511,831.30910133)(393.948854,830.87785133)(394.523854,830.01535133)
\curveto(395.098854,829.15424022)(395.386354,827.90354578)(395.386354,826.263268)
\curveto(395.386354,824.62715689)(395.098854,823.37785133)(394.523854,822.51535133)
\curveto(393.948854,821.65424022)(393.11621511,821.22368467)(392.02593733,821.22368467)
\curveto(390.93704844,821.22368467)(390.105104,821.65424022)(389.530104,822.51535133)
\curveto(388.955104,823.37785133)(388.667604,824.62715689)(388.667604,826.263268)
\curveto(388.667604,827.90354578)(388.955104,829.15424022)(389.530104,830.01535133)
\curveto(390.105104,830.87785133)(390.93704844,831.30910133)(392.02593733,831.30910133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(397.69651025,823.06743467)
\lineto(399.07151025,823.06743467)
\lineto(399.07151025,821.413268)
\lineto(397.69651025,821.413268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.91187483,826.79660133)
\curveto(404.32159706,826.79660133)(403.8535415,826.594518)(403.50770817,826.19035133)
\curveto(403.16326372,825.78757356)(402.9910415,825.23479578)(402.9910415,824.532018)
\curveto(402.9910415,823.83340689)(403.16326372,823.28062911)(403.50770817,822.87368467)
\curveto(403.8535415,822.46812911)(404.32159706,822.26535133)(404.91187483,822.26535133)
\curveto(405.50215261,822.26535133)(405.96951372,822.46812911)(406.31395817,822.87368467)
\curveto(406.65840261,823.28062911)(406.83062483,823.83340689)(406.83062483,824.532018)
\curveto(406.83062483,825.23479578)(406.65840261,825.78757356)(406.31395817,826.19035133)
\curveto(405.96951372,826.594518)(405.50215261,826.79660133)(404.91187483,826.79660133)
\closepath
\moveto(407.5222915,830.919518)
\lineto(407.5222915,829.72160133)
\curveto(407.19173594,829.87715689)(406.85840261,829.99590689)(406.5222915,830.07785133)
\curveto(406.18618039,830.16118467)(405.85284706,830.20285133)(405.5222915,830.20285133)
\curveto(404.65423594,830.20285133)(403.9910415,829.90979578)(403.53270817,829.32368467)
\curveto(403.07576372,828.73757356)(402.81465261,827.85215689)(402.74937483,826.66743467)
\curveto(403.00493039,827.04521244)(403.32576372,827.33479578)(403.71187483,827.53618467)
\curveto(404.09937483,827.73757356)(404.52506928,827.838268)(404.98895817,827.838268)
\curveto(405.96534706,827.838268)(406.73687483,827.54174022)(407.3035415,826.94868467)
\curveto(407.87020817,826.357018)(408.1535415,825.55146244)(408.1535415,824.532018)
\curveto(408.1535415,823.53340689)(407.85840261,822.732018)(407.26812483,822.12785133)
\curveto(406.67784706,821.52507356)(405.89243039,821.22368467)(404.91187483,821.22368467)
\curveto(403.78687483,821.22368467)(402.92715261,821.65424022)(402.33270817,822.51535133)
\curveto(401.73826372,823.37785133)(401.4410415,824.62715689)(401.4410415,826.263268)
\curveto(401.4410415,827.79937911)(401.80562483,829.02437911)(402.5347915,829.938268)
\curveto(403.26395817,830.85215689)(404.24243039,831.30910133)(405.47020817,831.30910133)
\curveto(405.80076372,831.30910133)(406.13409706,831.27646244)(406.47020817,831.21118467)
\curveto(406.80631928,831.14590689)(407.15701372,831.04868467)(407.5222915,830.919518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(386.73727067,852.433048)
\lineto(391.57478933,958.07209733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.8748218,885.65438672)
\lineto(441.62558386,883.64954788)
\lineto(441.78912208,887.2208054)
\closepath
\moveto(435.54632219,884.97069315)
\lineto(435.61455842,886.46079827)
\lineto(445.49466246,889.71640813)
\lineto(445.43214436,888.35117215)
\lineto(442.90050159,887.58075887)
\lineto(442.70008149,883.20409538)
\lineto(445.15071756,882.20552912)
\lineto(445.08724643,880.81948162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.78142542,896.41202458)
\lineto(439.90108541,896.36075211)
\curveto(439.69827923,896.03079517)(439.54261408,895.69798433)(439.43408995,895.36231959)
\curveto(439.32556581,895.02665485)(439.26336191,894.68539312)(439.24747825,894.33853439)
\curveto(439.21189884,893.56157082)(439.43053096,892.94675923)(439.90337461,892.49409959)
\curveto(440.37489437,892.04289093)(441.05532714,891.79692373)(441.94467293,891.75619801)
\curveto(442.83401872,891.7154723)(443.53477743,891.89819073)(444.04694904,892.30435332)
\curveto(444.55779675,892.71196688)(444.83101031,893.30425544)(444.86658972,894.081219)
\curveto(444.88247339,894.42807773)(444.85171915,894.77359629)(444.774327,895.11777467)
\curveto(444.69693485,895.46195305)(444.57233815,895.80759789)(444.40053689,896.1547092)
\lineto(445.50770997,896.10400853)
\curveto(445.64779083,895.76252083)(445.74848346,895.41101891)(445.80978788,895.04950275)
\curveto(445.87254326,894.6893105)(445.89467666,894.30734259)(445.87618807,893.90359902)
\curveto(445.82593215,892.80613799)(445.44122303,891.9499235)(444.72206072,891.33495555)
\curveto(444.00296194,890.72137503)(443.05791501,890.4413964)(441.88691992,890.49501966)
\curveto(440.69927562,890.54940533)(439.78046256,890.91821137)(439.13048073,891.60143777)
\curveto(438.47917501,892.28611515)(438.17953959,893.19660844)(438.23157448,894.33291765)
\curveto(438.24841116,894.70058791)(438.3030211,895.05818635)(438.39540429,895.40571298)
\curveto(438.48640005,895.75330315)(438.61507376,896.08874035)(438.78142542,896.41202458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.11676931,903.73507959)
\lineto(440.2364293,903.68380711)
\curveto(440.03362313,903.35385017)(439.87795798,903.02103933)(439.76943384,902.68537459)
\curveto(439.66090971,902.34970986)(439.59870581,902.00844812)(439.58282214,901.66158939)
\curveto(439.54724273,900.88462583)(439.76587485,900.26981423)(440.23871851,899.8171546)
\curveto(440.71023826,899.36594593)(441.39067104,899.11997874)(442.28001683,899.07925302)
\curveto(443.16936262,899.0385273)(443.87012132,899.22124573)(444.38229294,899.62740832)
\curveto(444.89314065,900.03502188)(445.16635421,900.62731044)(445.20193362,901.404274)
\curveto(445.21781729,901.75113274)(445.18706305,902.09665129)(445.1096709,902.44082967)
\curveto(445.03227875,902.78500805)(444.90768205,903.1306529)(444.73588079,903.4777642)
\lineto(445.84305387,903.42706354)
\curveto(445.98313472,903.08557584)(446.08382736,902.73407391)(446.14513177,902.37255776)
\curveto(446.20788716,902.0123655)(446.23002055,901.63039759)(446.21153197,901.22665403)
\curveto(446.16127605,900.129193)(445.77656693,899.2729785)(445.05740462,898.65801055)
\curveto(444.33830584,898.04443004)(443.3932589,897.76445141)(442.22226382,897.81807466)
\curveto(441.03461952,897.87246034)(440.11580645,898.24126637)(439.46582463,898.92449278)
\curveto(438.8145189,899.60917015)(438.51488349,900.51966344)(438.56691838,901.65597265)
\curveto(438.58375506,902.02364291)(438.638365,902.38124135)(438.73074819,902.72876799)
\curveto(438.82174395,903.07635815)(438.95041765,903.41179535)(439.11676931,903.73507959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.33751218,905.50374925)
\lineto(438.92755024,905.70569417)
\lineto(438.98234889,906.9023568)
\lineto(443.34652547,906.70250852)
\curveto(444.03608063,906.67093179)(444.55972496,906.78112083)(444.91745845,907.03307564)
\curveto(445.27386803,907.28648142)(445.46439855,907.68234669)(445.48905,908.22067144)
\curveto(445.51859362,908.86582869)(445.33590852,909.38514592)(444.94099471,909.77862315)
\curveto(444.54614443,910.17348781)(443.99284223,910.38721678)(443.2810881,910.41981007)
\lineto(439.15208175,910.60888923)
\lineto(439.20688039,911.80555186)
\lineto(446.49091379,911.47199487)
\lineto(446.43611514,910.27533224)
\lineto(445.31645515,910.32660472)
\curveto(445.74576815,910.01636326)(446.05915131,909.66415885)(446.25660462,909.2699915)
\curveto(446.45412147,908.87721159)(446.54125305,908.42692104)(446.51799936,907.91911985)
\curveto(446.47968796,907.08249659)(446.19044503,906.45896414)(445.65027058,906.04852251)
\curveto(445.11015967,905.63946831)(444.3392402,905.45787722)(443.33751218,905.50374925)
\closepath
\moveto(438.89063543,908.72512706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.63059307,918.43955648)
\curveto(440.54673385,918.30853323)(440.48314611,918.16476377)(440.43982985,918.00824808)
\curveto(440.39512615,917.85179594)(440.36842218,917.67853057)(440.35971793,917.48845199)
\curveto(440.32871302,916.81138374)(440.52482772,916.28171911)(440.94806205,915.89945811)
\curveto(441.37129638,915.5171971)(441.99498171,915.3071968)(442.81911806,915.26945721)
\lineto(446.65676309,915.09372033)
\lineto(446.60167853,913.89081425)
\lineto(439.31764514,914.22437123)
\lineto(439.37272969,915.42727732)
\lineto(440.5048766,915.37543303)
\curveto(440.07384816,915.64821375)(439.76071398,915.99067434)(439.56547405,916.40281481)
\curveto(439.36891023,916.81640625)(439.28384352,917.31178843)(439.31027394,917.88896136)
\curveto(439.31402249,917.97082002)(439.32373375,918.06144287)(439.33940772,918.16082991)
\curveto(439.35369426,918.26028048)(439.37470077,918.36985091)(439.40242725,918.4895412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.34541696,922.89138153)
\curveto(443.3011333,921.92433938)(443.38074713,921.2491573)(443.58425846,920.86583529)
\curveto(443.78776979,920.48251328)(444.15660668,920.27862186)(444.69076913,920.25416101)
\curveto(445.11532422,920.2347194)(445.45888791,920.35941141)(445.7214602,920.62823703)
\curveto(445.98264505,920.89712618)(446.12422898,921.271597)(446.14621197,921.75164948)
\curveto(446.17664508,922.41623082)(445.96587217,922.95977495)(445.51389324,923.3822819)
\curveto(445.06191432,923.80478885)(444.44605564,924.03389556)(443.66631721,924.06960204)
\lineto(443.3999297,924.0818007)
\closepath
\moveto(442.95941408,925.3011452)
\lineto(447.11547542,925.11082712)
\lineto(447.06067677,923.91416449)
\lineto(445.95558485,923.96476985)
\curveto(446.38427283,923.67124114)(446.69472228,923.31569522)(446.88693319,922.89813208)
\curveto(447.07914411,922.48056894)(447.16174846,921.97695745)(447.13474622,921.3872976)
\curveto(447.10062811,920.64224504)(446.86396437,920.05871035)(446.42475499,919.63669351)
\curveto(445.98560915,919.2160641)(445.4150152,919.02182367)(444.71297312,919.05397221)
\curveto(443.89438651,919.09145766)(443.28952606,919.39374898)(442.89839178,919.96084618)
\curveto(442.50732102,920.52933081)(442.33669123,921.35744762)(442.38650241,922.44519661)
\lineto(442.46341112,924.1246866)
\lineto(442.34478543,924.13011881)
\curveto(441.79397377,924.15534207)(441.35973997,923.99378695)(441.04208404,923.64545346)
\curveto(440.72442811,923.29711996)(440.55060597,922.79551857)(440.52061761,922.14064928)
\curveto(440.50155721,921.7244188)(440.53292098,921.31630684)(440.61470891,920.91631339)
\curveto(440.69656038,920.51770737)(440.82905839,920.13207589)(441.01220294,919.75941895)
\lineto(439.90502986,919.81011961)
\curveto(439.75577622,920.25491284)(439.64896125,920.68524958)(439.58458495,921.10112984)
\curveto(439.51882121,921.51707363)(439.49486597,921.91998013)(439.51271921,922.30984935)
\curveto(439.56100555,923.3642999)(439.87038615,924.13915289)(440.44086102,924.63440833)
\curveto(441.00994844,925.12972731)(441.84946613,925.35197293)(442.95941408,925.3011452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.46320782,933.13786082)
\lineto(441.58286781,933.08658835)
\curveto(441.38006164,932.75663141)(441.22439648,932.42382057)(441.11587235,932.08815583)
\curveto(441.00734822,931.75249109)(440.94514432,931.41122936)(440.92926065,931.06437063)
\curveto(440.89368124,930.28740706)(441.11231336,929.67259547)(441.58515702,929.21993583)
\curveto(442.05667677,928.76872717)(442.73710955,928.52275997)(443.62645534,928.48203425)
\curveto(444.51580113,928.44130853)(445.21655983,928.62402697)(445.72873144,929.03018956)
\curveto(446.23957916,929.43780312)(446.51279272,930.03009168)(446.54837213,930.80705524)
\curveto(446.56425579,931.15391397)(446.53350155,931.49943253)(446.45610941,931.84361091)
\curveto(446.37871726,932.18778929)(446.25412055,932.53343413)(446.0823193,932.88054544)
\lineto(447.18949237,932.82984477)
\curveto(447.32957323,932.48835707)(447.43026587,932.13685515)(447.49157028,931.77533899)
\curveto(447.55432566,931.41514674)(447.57645906,931.03317883)(447.55797047,930.62943526)
\curveto(447.50771455,929.53197423)(447.12300544,928.67575974)(446.40384312,928.06079179)
\curveto(445.68474434,927.44721127)(444.73969741,927.16723264)(443.56870233,927.2208559)
\curveto(442.38105803,927.27524157)(441.46224496,927.64404761)(440.81226314,928.32727401)
\curveto(440.16095741,929.01195139)(439.86132199,929.92244468)(439.91335688,931.05875389)
\curveto(439.93019357,931.42642415)(439.98480351,931.78402259)(440.0771867,932.13154922)
\curveto(440.16818246,932.47913939)(440.29685616,932.81457659)(440.46320782,933.13786082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.3787792,937.89689116)
\curveto(449.23048711,937.52003531)(449.78077736,937.16462914)(450.02964996,936.83067265)
\curveto(450.27997352,936.49804006)(450.39284135,936.0632551)(450.36825343,935.52631778)
\lineto(450.32441451,934.56898768)
\lineto(449.32338021,934.61482794)
\lineto(449.35559228,935.31825745)
\curveto(449.37065,935.64707953)(449.3039503,935.90595726)(449.1554932,936.09489066)
\curveto(449.00848706,936.28514795)(448.64936738,936.50388819)(448.07813416,936.75111136)
\lineto(447.54268833,936.99043918)
\lineto(440.24034715,934.37382861)
\lineto(440.29838606,935.64125042)
\lineto(446.09876056,937.65718959)
\lineto(440.50690683,940.19481187)
\lineto(440.56494574,941.46223368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(387.314164,865.03090933)
\lineto(251.040884,904.03490133)
\lineto(166.082564,833.92332533)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(388.257928,885.64032133)
\lineto(250.81150933,923.98190533)
\lineto(165.06573867,855.03837733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(389.21824533,906.61120267)
\lineto(250.57830667,944.26189467)
\lineto(164.030392,876.538024)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(390.19555467,927.953144)
\lineto(250.34117733,964.883276)
\lineto(162.97601333,898.43287067)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(391.190312,949.67608267)
\lineto(250.10002133,985.854744)
\lineto(161.90207333,920.73391467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(386.17016933,865.35834133)
\lineto(389.60488667,864.37526)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.138116,867.18897867)
\curveto(400.46172711,867.18897867)(399.95269933,866.85564533)(399.61103267,866.18897867)
\curveto(399.27075489,865.52370089)(399.100616,864.522312)(399.100616,863.184812)
\curveto(399.100616,861.85286756)(399.27075489,860.853562)(399.61103267,860.18689533)
\curveto(399.95269933,859.52022867)(400.46172711,859.18689533)(401.138116,859.18689533)
\curveto(401.82006044,859.18689533)(402.33117156,859.52022867)(402.67144933,860.18689533)
\curveto(403.013116,860.853562)(403.18394933,861.85286756)(403.18394933,863.184812)
\curveto(403.18394933,864.522312)(403.013116,865.52370089)(402.67144933,866.18897867)
\curveto(402.33117156,866.85564533)(401.82006044,867.18897867)(401.138116,867.18897867)
\closepath
\moveto(401.138116,868.23064533)
\curveto(402.22839378,868.23064533)(403.06103267,867.79939533)(403.63603267,866.93689533)
\curveto(404.21103267,866.07578422)(404.49853267,864.82508978)(404.49853267,863.184812)
\curveto(404.49853267,861.54870089)(404.21103267,860.29939533)(403.63603267,859.43689533)
\curveto(403.06103267,858.57578422)(402.22839378,858.14522867)(401.138116,858.14522867)
\curveto(400.04922711,858.14522867)(399.21728267,858.57578422)(398.64228267,859.43689533)
\curveto(398.06728267,860.29939533)(397.77978267,861.54870089)(397.77978267,863.184812)
\curveto(397.77978267,864.82508978)(398.06728267,866.07578422)(398.64228267,866.93689533)
\curveto(399.21728267,867.79939533)(400.04922711,868.23064533)(401.138116,868.23064533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.80868892,859.98897867)
\lineto(408.18368892,859.98897867)
\lineto(408.18368892,858.334812)
\lineto(406.80868892,858.334812)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.85947017,862.95147867)
\curveto(413.23447017,862.95147867)(412.7428035,862.78411756)(412.38447017,862.44939533)
\curveto(412.02752572,862.11467311)(411.8490535,861.65495089)(411.8490535,861.07022867)
\curveto(411.8490535,860.48411756)(412.02752572,860.02370089)(412.38447017,859.68897867)
\curveto(412.7428035,859.35425644)(413.23447017,859.18689533)(413.85947017,859.18689533)
\curveto(414.48447017,859.18689533)(414.97683128,859.35495089)(415.3365535,859.691062)
\curveto(415.69766461,860.028562)(415.87822017,860.48828422)(415.87822017,861.07022867)
\curveto(415.87822017,861.65495089)(415.6990535,862.11467311)(415.34072017,862.44939533)
\curveto(414.98377572,862.78411756)(414.49002572,862.95147867)(413.85947017,862.95147867)
\closepath
\moveto(412.54488683,863.509812)
\curveto(411.98099794,863.64870089)(411.54141461,863.91120089)(411.22613683,864.297312)
\curveto(410.91224794,864.684812)(410.7553035,865.15633978)(410.7553035,865.71189533)
\curveto(410.7553035,866.48828422)(411.03169239,867.10217311)(411.58447017,867.553562)
\curveto(412.13863683,868.00495089)(412.89697017,868.23064533)(413.85947017,868.23064533)
\curveto(414.82752572,868.23064533)(415.58724794,868.00495089)(416.13863683,867.553562)
\curveto(416.69002572,867.10217311)(416.96572017,866.48828422)(416.96572017,865.71189533)
\curveto(416.96572017,865.15633978)(416.80808128,864.684812)(416.4928035,864.297312)
\curveto(416.17891461,863.91120089)(415.74210906,863.64870089)(415.18238683,863.509812)
\curveto(415.81572017,863.36258978)(416.30877572,863.07370089)(416.6615535,862.64314533)
\curveto(417.01572017,862.21397867)(417.1928035,861.68967311)(417.1928035,861.07022867)
\curveto(417.1928035,860.12717311)(416.9053035,859.403562)(416.3303035,858.89939533)
\curveto(415.7553035,858.39661756)(414.93169239,858.14522867)(413.85947017,858.14522867)
\curveto(412.78863683,858.14522867)(411.96502572,858.39661756)(411.38863683,858.89939533)
\curveto(410.81363683,859.403562)(410.52613683,860.12717311)(410.52613683,861.07022867)
\curveto(410.52613683,861.68967311)(410.70391461,862.21397867)(411.05947017,862.64314533)
\curveto(411.41641461,863.07370089)(411.9115535,863.36258978)(412.54488683,863.509812)
\closepath
\moveto(412.06363683,865.58689533)
\curveto(412.06363683,865.08411756)(412.22058128,864.69175644)(412.53447017,864.409812)
\curveto(412.84974794,864.12786756)(413.29141461,863.98689533)(413.85947017,863.98689533)
\curveto(414.42474794,863.98689533)(414.86641461,864.12786756)(415.18447017,864.409812)
\curveto(415.50391461,864.69175644)(415.66363683,865.08411756)(415.66363683,865.58689533)
\curveto(415.66363683,866.091062)(415.50391461,866.48411756)(415.18447017,866.766062)
\curveto(414.86641461,867.04800644)(414.42474794,867.18897867)(413.85947017,867.18897867)
\curveto(413.29141461,867.18897867)(412.84974794,867.04800644)(412.53447017,866.766062)
\curveto(412.22058128,866.48411756)(412.06363683,866.091062)(412.06363683,865.58689533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.34254308,862.95147867)
\curveto(421.71754308,862.95147867)(421.22587642,862.78411756)(420.86754308,862.44939533)
\curveto(420.51059864,862.11467311)(420.33212642,861.65495089)(420.33212642,861.07022867)
\curveto(420.33212642,860.48411756)(420.51059864,860.02370089)(420.86754308,859.68897867)
\curveto(421.22587642,859.35425644)(421.71754308,859.18689533)(422.34254308,859.18689533)
\curveto(422.96754308,859.18689533)(423.45990419,859.35495089)(423.81962642,859.691062)
\curveto(424.18073753,860.028562)(424.36129308,860.48828422)(424.36129308,861.07022867)
\curveto(424.36129308,861.65495089)(424.18212642,862.11467311)(423.82379308,862.44939533)
\curveto(423.46684864,862.78411756)(422.97309864,862.95147867)(422.34254308,862.95147867)
\closepath
\moveto(421.02795975,863.509812)
\curveto(420.46407086,863.64870089)(420.02448753,863.91120089)(419.70920975,864.297312)
\curveto(419.39532086,864.684812)(419.23837642,865.15633978)(419.23837642,865.71189533)
\curveto(419.23837642,866.48828422)(419.51476531,867.10217311)(420.06754308,867.553562)
\curveto(420.62170975,868.00495089)(421.38004308,868.23064533)(422.34254308,868.23064533)
\curveto(423.31059864,868.23064533)(424.07032086,868.00495089)(424.62170975,867.553562)
\curveto(425.17309864,867.10217311)(425.44879308,866.48828422)(425.44879308,865.71189533)
\curveto(425.44879308,865.15633978)(425.29115419,864.684812)(424.97587642,864.297312)
\curveto(424.66198753,863.91120089)(424.22518197,863.64870089)(423.66545975,863.509812)
\curveto(424.29879308,863.36258978)(424.79184864,863.07370089)(425.14462642,862.64314533)
\curveto(425.49879308,862.21397867)(425.67587642,861.68967311)(425.67587642,861.07022867)
\curveto(425.67587642,860.12717311)(425.38837642,859.403562)(424.81337642,858.89939533)
\curveto(424.23837642,858.39661756)(423.41476531,858.14522867)(422.34254308,858.14522867)
\curveto(421.27170975,858.14522867)(420.44809864,858.39661756)(419.87170975,858.89939533)
\curveto(419.29670975,859.403562)(419.00920975,860.12717311)(419.00920975,861.07022867)
\curveto(419.00920975,861.68967311)(419.18698753,862.21397867)(419.54254308,862.64314533)
\curveto(419.89948753,863.07370089)(420.39462642,863.36258978)(421.02795975,863.509812)
\closepath
\moveto(420.54670975,865.58689533)
\curveto(420.54670975,865.08411756)(420.70365419,864.69175644)(421.01754308,864.409812)
\curveto(421.33282086,864.12786756)(421.77448753,863.98689533)(422.34254308,863.98689533)
\curveto(422.90782086,863.98689533)(423.34948753,864.12786756)(423.66754308,864.409812)
\curveto(423.98698753,864.69175644)(424.14670975,865.08411756)(424.14670975,865.58689533)
\curveto(424.14670975,866.091062)(423.98698753,866.48411756)(423.66754308,866.766062)
\curveto(423.34948753,867.04800644)(422.90782086,867.18897867)(422.34254308,867.18897867)
\curveto(421.77448753,867.18897867)(421.33282086,867.04800644)(421.01754308,866.766062)
\curveto(420.70365419,866.48411756)(420.54670975,866.091062)(420.54670975,865.58689533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(387.10361467,885.96232533)
\lineto(390.56934,884.99553867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.289388,887.74132133)
\curveto(401.61299911,887.74132133)(401.10397133,887.407988)(400.76230467,886.74132133)
\curveto(400.42202689,886.07604356)(400.251888,885.07465467)(400.251888,883.73715467)
\curveto(400.251888,882.40521022)(400.42202689,881.40590467)(400.76230467,880.739238)
\curveto(401.10397133,880.07257133)(401.61299911,879.739238)(402.289388,879.739238)
\curveto(402.97133244,879.739238)(403.48244356,880.07257133)(403.82272133,880.739238)
\curveto(404.164388,881.40590467)(404.33522133,882.40521022)(404.33522133,883.73715467)
\curveto(404.33522133,885.07465467)(404.164388,886.07604356)(403.82272133,886.74132133)
\curveto(403.48244356,887.407988)(402.97133244,887.74132133)(402.289388,887.74132133)
\closepath
\moveto(402.289388,888.782988)
\curveto(403.37966578,888.782988)(404.21230467,888.351738)(404.78730467,887.489238)
\curveto(405.36230467,886.62812689)(405.64980467,885.37743244)(405.64980467,883.73715467)
\curveto(405.64980467,882.10104356)(405.36230467,880.851738)(404.78730467,879.989238)
\curveto(404.21230467,879.12812689)(403.37966578,878.69757133)(402.289388,878.69757133)
\curveto(401.20049911,878.69757133)(400.36855467,879.12812689)(399.79355467,879.989238)
\curveto(399.21855467,880.851738)(398.93105467,882.10104356)(398.93105467,883.73715467)
\curveto(398.93105467,885.37743244)(399.21855467,886.62812689)(399.79355467,887.489238)
\curveto(400.36855467,888.351738)(401.20049911,888.782988)(402.289388,888.782988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.95996092,880.54132133)
\lineto(409.33496092,880.54132133)
\lineto(409.33496092,878.88715467)
\lineto(407.95996092,878.88715467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.01074217,883.50382133)
\curveto(414.38574217,883.50382133)(413.8940755,883.33646022)(413.53574217,883.001738)
\curveto(413.17879772,882.66701578)(413.0003255,882.20729356)(413.0003255,881.62257133)
\curveto(413.0003255,881.03646022)(413.17879772,880.57604356)(413.53574217,880.24132133)
\curveto(413.8940755,879.90659911)(414.38574217,879.739238)(415.01074217,879.739238)
\curveto(415.63574217,879.739238)(416.12810328,879.90729356)(416.4878255,880.24340467)
\curveto(416.84893661,880.58090467)(417.02949217,881.04062689)(417.02949217,881.62257133)
\curveto(417.02949217,882.20729356)(416.8503255,882.66701578)(416.49199217,883.001738)
\curveto(416.13504772,883.33646022)(415.64129772,883.50382133)(415.01074217,883.50382133)
\closepath
\moveto(413.69615883,884.06215467)
\curveto(413.13226994,884.20104356)(412.69268661,884.46354356)(412.37740883,884.84965467)
\curveto(412.06351994,885.23715467)(411.9065755,885.70868244)(411.9065755,886.264238)
\curveto(411.9065755,887.04062689)(412.18296439,887.65451578)(412.73574217,888.10590467)
\curveto(413.28990883,888.55729356)(414.04824217,888.782988)(415.01074217,888.782988)
\curveto(415.97879772,888.782988)(416.73851994,888.55729356)(417.28990883,888.10590467)
\curveto(417.84129772,887.65451578)(418.11699217,887.04062689)(418.11699217,886.264238)
\curveto(418.11699217,885.70868244)(417.95935328,885.23715467)(417.6440755,884.84965467)
\curveto(417.33018661,884.46354356)(416.89338106,884.20104356)(416.33365883,884.06215467)
\curveto(416.96699217,883.91493244)(417.46004772,883.62604356)(417.8128255,883.195488)
\curveto(418.16699217,882.76632133)(418.3440755,882.24201578)(418.3440755,881.62257133)
\curveto(418.3440755,880.67951578)(418.0565755,879.95590467)(417.4815755,879.451738)
\curveto(416.9065755,878.94896022)(416.08296439,878.69757133)(415.01074217,878.69757133)
\curveto(413.93990883,878.69757133)(413.11629772,878.94896022)(412.53990883,879.451738)
\curveto(411.96490883,879.95590467)(411.67740883,880.67951578)(411.67740883,881.62257133)
\curveto(411.67740883,882.24201578)(411.85518661,882.76632133)(412.21074217,883.195488)
\curveto(412.56768661,883.62604356)(413.0628255,883.91493244)(413.69615883,884.06215467)
\closepath
\moveto(413.21490883,886.139238)
\curveto(413.21490883,885.63646022)(413.37185328,885.24409911)(413.68574217,884.96215467)
\curveto(414.00101994,884.68021022)(414.44268661,884.539238)(415.01074217,884.539238)
\curveto(415.57601994,884.539238)(416.01768661,884.68021022)(416.33574217,884.96215467)
\curveto(416.65518661,885.24409911)(416.81490883,885.63646022)(416.81490883,886.139238)
\curveto(416.81490883,886.64340467)(416.65518661,887.03646022)(416.33574217,887.31840467)
\curveto(416.01768661,887.60034911)(415.57601994,887.74132133)(415.01074217,887.74132133)
\curveto(414.44268661,887.74132133)(414.00101994,887.60034911)(413.68574217,887.31840467)
\curveto(413.37185328,887.03646022)(413.21490883,886.64340467)(413.21490883,886.139238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(420.72089842,879.089238)
\lineto(420.72089842,880.28715467)
\curveto(421.05145397,880.13021022)(421.38548175,880.01076578)(421.72298175,879.92882133)
\curveto(422.06187064,879.84687689)(422.39450953,879.80590467)(422.72089842,879.80590467)
\curveto(423.58895397,879.80590467)(424.25145397,880.09757133)(424.70839842,880.68090467)
\curveto(425.16673175,881.264238)(425.42853731,882.15104356)(425.49381508,883.34132133)
\curveto(425.24242619,882.96771022)(424.92298175,882.68090467)(424.53548175,882.48090467)
\curveto(424.14937064,882.28090467)(423.72228731,882.18090467)(423.25423175,882.18090467)
\curveto(422.28200953,882.18090467)(421.51256508,882.47465467)(420.94589842,883.06215467)
\curveto(420.37923175,883.65104356)(420.09589842,884.45590467)(420.09589842,885.476738)
\curveto(420.09589842,886.47396022)(420.39103731,887.27396022)(420.98131508,887.876738)
\curveto(421.57159286,888.48090467)(422.35700953,888.782988)(423.33756508,888.782988)
\curveto(424.46256508,888.782988)(425.32089842,888.351738)(425.91256508,887.489238)
\curveto(426.50562064,886.62812689)(426.80214842,885.37743244)(426.80214842,883.73715467)
\curveto(426.80214842,882.20521022)(426.43825953,880.98229356)(425.71048175,880.06840467)
\curveto(424.98409286,879.15451578)(424.00700953,878.69757133)(422.77923175,878.69757133)
\curveto(422.44867619,878.69757133)(422.11395397,878.73021022)(421.77506508,878.795488)
\curveto(421.43756508,878.86076578)(421.08617619,878.95868244)(420.72089842,879.089238)
\closepath
\moveto(423.33756508,883.21007133)
\curveto(423.92784286,883.21007133)(424.39520397,883.41146022)(424.73964842,883.814238)
\curveto(425.08548175,884.21840467)(425.25839842,884.77257133)(425.25839842,885.476738)
\curveto(425.25839842,886.17534911)(425.08548175,886.72743244)(424.73964842,887.132988)
\curveto(424.39520397,887.53854356)(423.92784286,887.74132133)(423.33756508,887.74132133)
\curveto(422.74728731,887.74132133)(422.27992619,887.53854356)(421.93548175,887.132988)
\curveto(421.59103731,886.72743244)(421.41881508,886.17534911)(421.41881508,885.476738)
\curveto(421.41881508,884.77257133)(421.59103731,884.21840467)(421.93548175,883.814238)
\curveto(422.27992619,883.41146022)(422.74728731,883.21007133)(423.33756508,883.21007133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(388.053424,906.92753467)
\lineto(391.55072267,905.97776667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.46076667,908.65259867)
\curveto(402.78437778,908.65259867)(402.27535,908.31926533)(401.93368333,907.65259867)
\curveto(401.59340556,906.98732089)(401.42326667,905.985932)(401.42326667,904.648432)
\curveto(401.42326667,903.31648756)(401.59340556,902.317182)(401.93368333,901.65051533)
\curveto(402.27535,900.98384867)(402.78437778,900.65051533)(403.46076667,900.65051533)
\curveto(404.14271111,900.65051533)(404.65382222,900.98384867)(404.9941,901.65051533)
\curveto(405.33576667,902.317182)(405.5066,903.31648756)(405.5066,904.648432)
\curveto(405.5066,905.985932)(405.33576667,906.98732089)(404.9941,907.65259867)
\curveto(404.65382222,908.31926533)(404.14271111,908.65259867)(403.46076667,908.65259867)
\closepath
\moveto(403.46076667,909.69426533)
\curveto(404.55104444,909.69426533)(405.38368333,909.26301533)(405.95868333,908.40051533)
\curveto(406.53368333,907.53940422)(406.82118333,906.28870978)(406.82118333,904.648432)
\curveto(406.82118333,903.01232089)(406.53368333,901.76301533)(405.95868333,900.90051533)
\curveto(405.38368333,900.03940422)(404.55104444,899.60884867)(403.46076667,899.60884867)
\curveto(402.37187778,899.60884867)(401.53993333,900.03940422)(400.96493333,900.90051533)
\curveto(400.38993333,901.76301533)(400.10243333,903.01232089)(400.10243333,904.648432)
\curveto(400.10243333,906.28870978)(400.38993333,907.53940422)(400.96493333,908.40051533)
\curveto(401.53993333,909.26301533)(402.37187778,909.69426533)(403.46076667,909.69426533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.13133958,901.45259867)
\lineto(410.50633958,901.45259867)
\lineto(410.50633958,899.798432)
\lineto(409.13133958,899.798432)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.40920417,900.00051533)
\lineto(413.40920417,901.198432)
\curveto(413.73975972,901.04148756)(414.0737875,900.92204311)(414.4112875,900.84009867)
\curveto(414.75017639,900.75815422)(415.08281528,900.717182)(415.40920417,900.717182)
\curveto(416.27725972,900.717182)(416.93975972,901.00884867)(417.39670417,901.592182)
\curveto(417.8550375,902.17551533)(418.11684306,903.06232089)(418.18212083,904.25259867)
\curveto(417.93073194,903.87898756)(417.6112875,903.592182)(417.2237875,903.392182)
\curveto(416.83767639,903.192182)(416.41059306,903.092182)(415.9425375,903.092182)
\curveto(414.97031528,903.092182)(414.20087083,903.385932)(413.63420417,903.973432)
\curveto(413.0675375,904.56232089)(412.78420417,905.367182)(412.78420417,906.38801533)
\curveto(412.78420417,907.38523756)(413.07934306,908.18523756)(413.66962083,908.78801533)
\curveto(414.25989861,909.392182)(415.04531528,909.69426533)(416.02587083,909.69426533)
\curveto(417.15087083,909.69426533)(418.00920417,909.26301533)(418.60087083,908.40051533)
\curveto(419.19392639,907.53940422)(419.49045417,906.28870978)(419.49045417,904.648432)
\curveto(419.49045417,903.11648756)(419.12656528,901.89357089)(418.3987875,900.979682)
\curveto(417.67239861,900.06579311)(416.69531528,899.60884867)(415.4675375,899.60884867)
\curveto(415.13698194,899.60884867)(414.80225972,899.64148756)(414.46337083,899.70676533)
\curveto(414.12587083,899.77204311)(413.77448194,899.86995978)(413.40920417,900.00051533)
\closepath
\moveto(416.02587083,904.12134867)
\curveto(416.61614861,904.12134867)(417.08350972,904.32273756)(417.42795417,904.72551533)
\curveto(417.7737875,905.129682)(417.94670417,905.68384867)(417.94670417,906.38801533)
\curveto(417.94670417,907.08662644)(417.7737875,907.63870978)(417.42795417,908.04426533)
\curveto(417.08350972,908.44982089)(416.61614861,908.65259867)(416.02587083,908.65259867)
\curveto(415.43559306,908.65259867)(414.96823194,908.44982089)(414.6237875,908.04426533)
\curveto(414.27934306,907.63870978)(414.10712083,907.08662644)(414.10712083,906.38801533)
\curveto(414.10712083,905.68384867)(414.27934306,905.129682)(414.6237875,904.72551533)
\curveto(414.96823194,904.32273756)(415.43559306,904.12134867)(416.02587083,904.12134867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.66519375,908.65259867)
\curveto(423.98880486,908.65259867)(423.47977708,908.31926533)(423.13811042,907.65259867)
\curveto(422.79783264,906.98732089)(422.62769375,905.985932)(422.62769375,904.648432)
\curveto(422.62769375,903.31648756)(422.79783264,902.317182)(423.13811042,901.65051533)
\curveto(423.47977708,900.98384867)(423.98880486,900.65051533)(424.66519375,900.65051533)
\curveto(425.34713819,900.65051533)(425.85824931,900.98384867)(426.19852708,901.65051533)
\curveto(426.54019375,902.317182)(426.71102708,903.31648756)(426.71102708,904.648432)
\curveto(426.71102708,905.985932)(426.54019375,906.98732089)(426.19852708,907.65259867)
\curveto(425.85824931,908.31926533)(425.34713819,908.65259867)(424.66519375,908.65259867)
\closepath
\moveto(424.66519375,909.69426533)
\curveto(425.75547153,909.69426533)(426.58811042,909.26301533)(427.16311042,908.40051533)
\curveto(427.73811042,907.53940422)(428.02561042,906.28870978)(428.02561042,904.648432)
\curveto(428.02561042,903.01232089)(427.73811042,901.76301533)(427.16311042,900.90051533)
\curveto(426.58811042,900.03940422)(425.75547153,899.60884867)(424.66519375,899.60884867)
\curveto(423.57630486,899.60884867)(422.74436042,900.03940422)(422.16936042,900.90051533)
\curveto(421.59436042,901.76301533)(421.30686042,903.01232089)(421.30686042,904.648432)
\curveto(421.30686042,906.28870978)(421.59436042,907.53940422)(422.16936042,908.40051533)
\curveto(422.74436042,909.26301533)(423.57630486,909.69426533)(424.66519375,909.69426533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(389.02003333,928.26355333)
\lineto(392.549484,927.33156133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.652784,929.93229733)
\curveto(403.97639511,929.93229733)(403.46736733,929.598964)(403.12570067,928.93229733)
\curveto(402.78542289,928.26701956)(402.615284,927.26563067)(402.615284,925.92813067)
\curveto(402.615284,924.59618622)(402.78542289,923.59688067)(403.12570067,922.930214)
\curveto(403.46736733,922.26354733)(403.97639511,921.930214)(404.652784,921.930214)
\curveto(405.33472844,921.930214)(405.84583956,922.26354733)(406.18611733,922.930214)
\curveto(406.527784,923.59688067)(406.69861733,924.59618622)(406.69861733,925.92813067)
\curveto(406.69861733,927.26563067)(406.527784,928.26701956)(406.18611733,928.93229733)
\curveto(405.84583956,929.598964)(405.33472844,929.93229733)(404.652784,929.93229733)
\closepath
\moveto(404.652784,930.973964)
\curveto(405.74306178,930.973964)(406.57570067,930.542714)(407.15070067,929.680214)
\curveto(407.72570067,928.81910289)(408.01320067,927.56840844)(408.01320067,925.92813067)
\curveto(408.01320067,924.29201956)(407.72570067,923.042714)(407.15070067,922.180214)
\curveto(406.57570067,921.31910289)(405.74306178,920.88854733)(404.652784,920.88854733)
\curveto(403.56389511,920.88854733)(402.73195067,921.31910289)(402.15695067,922.180214)
\curveto(401.58195067,923.042714)(401.29445067,924.29201956)(401.29445067,925.92813067)
\curveto(401.29445067,927.56840844)(401.58195067,928.81910289)(402.15695067,929.680214)
\curveto(402.73195067,930.542714)(403.56389511,930.973964)(404.652784,930.973964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.32335692,922.73229733)
\lineto(411.69835692,922.73229733)
\lineto(411.69835692,921.07813067)
\lineto(410.32335692,921.07813067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.6012215,921.280214)
\lineto(414.6012215,922.47813067)
\curveto(414.93177706,922.32118622)(415.26580483,922.20174178)(415.60330483,922.11979733)
\curveto(415.94219372,922.03785289)(416.27483261,921.99688067)(416.6012215,921.99688067)
\curveto(417.46927706,921.99688067)(418.13177706,922.28854733)(418.5887215,922.87188067)
\curveto(419.04705483,923.455214)(419.30886039,924.34201956)(419.37413817,925.53229733)
\curveto(419.12274928,925.15868622)(418.80330483,924.87188067)(418.41580483,924.67188067)
\curveto(418.02969372,924.47188067)(417.60261039,924.37188067)(417.13455483,924.37188067)
\curveto(416.16233261,924.37188067)(415.39288817,924.66563067)(414.8262215,925.25313067)
\curveto(414.25955483,925.84201956)(413.9762215,926.64688067)(413.9762215,927.667714)
\curveto(413.9762215,928.66493622)(414.27136039,929.46493622)(414.86163817,930.067714)
\curveto(415.45191594,930.67188067)(416.23733261,930.973964)(417.21788817,930.973964)
\curveto(418.34288817,930.973964)(419.2012215,930.542714)(419.79288817,929.680214)
\curveto(420.38594372,928.81910289)(420.6824715,927.56840844)(420.6824715,925.92813067)
\curveto(420.6824715,924.39618622)(420.31858261,923.17326956)(419.59080483,922.25938067)
\curveto(418.86441594,921.34549178)(417.88733261,920.88854733)(416.65955483,920.88854733)
\curveto(416.32899928,920.88854733)(415.99427706,920.92118622)(415.65538817,920.986464)
\curveto(415.31788817,921.05174178)(414.96649928,921.14965844)(414.6012215,921.280214)
\closepath
\moveto(417.21788817,925.40104733)
\curveto(417.80816594,925.40104733)(418.27552706,925.60243622)(418.6199715,926.005214)
\curveto(418.96580483,926.40938067)(419.1387215,926.96354733)(419.1387215,927.667714)
\curveto(419.1387215,928.36632511)(418.96580483,928.91840844)(418.6199715,929.323964)
\curveto(418.27552706,929.72951956)(417.80816594,929.93229733)(417.21788817,929.93229733)
\curveto(416.62761039,929.93229733)(416.16024928,929.72951956)(415.81580483,929.323964)
\curveto(415.47136039,928.91840844)(415.29913817,928.36632511)(415.29913817,927.667714)
\curveto(415.29913817,926.96354733)(415.47136039,926.40938067)(415.81580483,926.005214)
\curveto(416.16024928,925.60243622)(416.62761039,925.40104733)(417.21788817,925.40104733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.27387775,922.18438067)
\lineto(425.42179442,922.18438067)
\lineto(425.42179442,929.60104733)
\lineto(423.08429442,929.13229733)
\lineto(423.08429442,930.330214)
\lineto(425.40929442,930.798964)
\lineto(426.72387775,930.798964)
\lineto(426.72387775,922.18438067)
\lineto(428.87179442,922.18438067)
\lineto(428.87179442,921.07813067)
\lineto(423.27387775,921.07813067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(390.00389067,949.98030667)
\lineto(393.56609067,949.06688)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.865988,951.59023867)
\curveto(405.18959911,951.59023867)(404.68057133,951.25690533)(404.33890467,950.59023867)
\curveto(403.99862689,949.92496089)(403.828488,948.923572)(403.828488,947.586072)
\curveto(403.828488,946.25412756)(403.99862689,945.254822)(404.33890467,944.58815533)
\curveto(404.68057133,943.92148867)(405.18959911,943.58815533)(405.865988,943.58815533)
\curveto(406.54793244,943.58815533)(407.05904356,943.92148867)(407.39932133,944.58815533)
\curveto(407.740988,945.254822)(407.91182133,946.25412756)(407.91182133,947.586072)
\curveto(407.91182133,948.923572)(407.740988,949.92496089)(407.39932133,950.59023867)
\curveto(407.05904356,951.25690533)(406.54793244,951.59023867)(405.865988,951.59023867)
\closepath
\moveto(405.865988,952.63190533)
\curveto(406.95626578,952.63190533)(407.78890467,952.20065533)(408.36390467,951.33815533)
\curveto(408.93890467,950.47704422)(409.22640467,949.22634978)(409.22640467,947.586072)
\curveto(409.22640467,945.94996089)(408.93890467,944.70065533)(408.36390467,943.83815533)
\curveto(407.78890467,942.97704422)(406.95626578,942.54648867)(405.865988,942.54648867)
\curveto(404.77709911,942.54648867)(403.94515467,942.97704422)(403.37015467,943.83815533)
\curveto(402.79515467,944.70065533)(402.50765467,945.94996089)(402.50765467,947.586072)
\curveto(402.50765467,949.22634978)(402.79515467,950.47704422)(403.37015467,951.33815533)
\curveto(403.94515467,952.20065533)(404.77709911,952.63190533)(405.865988,952.63190533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.53656092,944.39023867)
\lineto(412.91156092,944.39023867)
\lineto(412.91156092,942.736072)
\lineto(411.53656092,942.736072)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.8144255,942.93815533)
\lineto(415.8144255,944.136072)
\curveto(416.14498106,943.97912756)(416.47900883,943.85968311)(416.81650883,943.77773867)
\curveto(417.15539772,943.69579422)(417.48803661,943.654822)(417.8144255,943.654822)
\curveto(418.68248106,943.654822)(419.34498106,943.94648867)(419.8019255,944.529822)
\curveto(420.26025883,945.11315533)(420.52206439,945.99996089)(420.58734217,947.19023867)
\curveto(420.33595328,946.81662756)(420.01650883,946.529822)(419.62900883,946.329822)
\curveto(419.24289772,946.129822)(418.81581439,946.029822)(418.34775883,946.029822)
\curveto(417.37553661,946.029822)(416.60609217,946.323572)(416.0394255,946.911072)
\curveto(415.47275883,947.49996089)(415.1894255,948.304822)(415.1894255,949.32565533)
\curveto(415.1894255,950.32287756)(415.48456439,951.12287756)(416.07484217,951.72565533)
\curveto(416.66511994,952.329822)(417.45053661,952.63190533)(418.43109217,952.63190533)
\curveto(419.55609217,952.63190533)(420.4144255,952.20065533)(421.00609217,951.33815533)
\curveto(421.59914772,950.47704422)(421.8956755,949.22634978)(421.8956755,947.586072)
\curveto(421.8956755,946.05412756)(421.53178661,944.83121089)(420.80400883,943.917322)
\curveto(420.07761994,943.00343311)(419.10053661,942.54648867)(417.87275883,942.54648867)
\curveto(417.54220328,942.54648867)(417.20748106,942.57912756)(416.86859217,942.64440533)
\curveto(416.53109217,942.70968311)(416.17970328,942.80759978)(415.8144255,942.93815533)
\closepath
\moveto(418.43109217,947.05898867)
\curveto(419.02136994,947.05898867)(419.48873106,947.26037756)(419.8331755,947.66315533)
\curveto(420.17900883,948.067322)(420.3519255,948.62148867)(420.3519255,949.32565533)
\curveto(420.3519255,950.02426644)(420.17900883,950.57634978)(419.8331755,950.98190533)
\curveto(419.48873106,951.38746089)(419.02136994,951.59023867)(418.43109217,951.59023867)
\curveto(417.84081439,951.59023867)(417.37345328,951.38746089)(417.02900883,950.98190533)
\curveto(416.68456439,950.57634978)(416.51234217,950.02426644)(416.51234217,949.32565533)
\curveto(416.51234217,948.62148867)(416.68456439,948.067322)(417.02900883,947.66315533)
\curveto(417.37345328,947.26037756)(417.84081439,947.05898867)(418.43109217,947.05898867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.39124842,943.842322)
\lineto(429.98083175,943.842322)
\lineto(429.98083175,942.736072)
\lineto(423.80999842,942.736072)
\lineto(423.80999842,943.842322)
\curveto(424.30860953,944.35898867)(424.98847064,945.05204422)(425.84958175,945.92148867)
\curveto(426.71208175,946.792322)(427.25374842,947.35412756)(427.47458175,947.60690533)
\curveto(427.89541508,948.07912756)(428.18916508,948.47912756)(428.35583175,948.80690533)
\curveto(428.52388731,949.13468311)(428.60791508,949.45690533)(428.60791508,949.773572)
\curveto(428.60791508,950.29023867)(428.42666508,950.711072)(428.06416508,951.036072)
\curveto(427.70166508,951.36246089)(427.22944286,951.52565533)(426.64749842,951.52565533)
\curveto(426.23499842,951.52565533)(425.79958175,951.45412756)(425.34124842,951.311072)
\curveto(424.88430397,951.16801644)(424.39541508,950.95065533)(423.87458175,950.65898867)
\lineto(423.87458175,951.98815533)
\curveto(424.40374842,952.20065533)(424.89819286,952.361072)(425.35791508,952.46940533)
\curveto(425.81902619,952.57773867)(426.24055397,952.63190533)(426.62249842,952.63190533)
\curveto(427.62944286,952.63190533)(428.43222064,952.379822)(429.03083175,951.87565533)
\curveto(429.62944286,951.37287756)(429.92874842,950.70065533)(429.92874842,949.85898867)
\curveto(429.92874842,949.45898867)(429.85374842,949.079822)(429.70374842,948.72148867)
\curveto(429.55513731,948.36454422)(429.28291508,947.94301644)(428.88708175,947.45690533)
\curveto(428.77874842,947.33051644)(428.43360953,946.96662756)(427.85166508,946.36523867)
\curveto(427.27110953,945.76384978)(426.45097064,944.92287756)(425.39124842,943.842322)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(323.24487305,914.10916659)
\lineto(319.16239038,911.75214392)
\lineto(319.16239038,907.03809859)
\lineto(323.24487305,904.68107592)
\lineto(327.32735571,907.03809859)
\lineto(327.32735571,911.75214392)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(323.24487305,914.10916659)
\lineto(319.16239038,911.75214392)
\lineto(319.16239038,907.03809859)
\lineto(323.24487305,904.68107592)
\lineto(327.32735571,907.03809859)
\lineto(327.32735571,911.75214392)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.301447]
{
\newpath
\moveto(246.11523438,869.60572828)
\lineto(242.03275171,867.24870561)
\lineto(242.03275171,862.53466028)
\lineto(246.11523438,860.17763761)
\lineto(250.19771704,862.53466028)
\lineto(250.19771704,867.24870561)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.301447]
{
\newpath
\moveto(246.11523438,869.60572828)
\lineto(242.03275171,867.24870561)
\lineto(242.03275171,862.53466028)
\lineto(246.11523438,860.17763761)
\lineto(250.19771704,862.53466028)
\lineto(250.19771704,867.24870561)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.45568004]
{
\newpath
\moveto(197.00868734,871.82421379)
\lineto(192.92620467,869.46719112)
\lineto(192.92620467,864.75314579)
\lineto(197.00868734,862.39612312)
\lineto(201.09117,864.75314579)
\lineto(201.09117,869.46719112)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.45568004]
{
\newpath
\moveto(197.00868734,871.82421379)
\lineto(192.92620467,869.46719112)
\lineto(192.92620467,864.75314579)
\lineto(197.00868734,862.39612312)
\lineto(201.09117,864.75314579)
\lineto(201.09117,869.46719112)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.99816895,922.05551669)
\lineto(209.91568628,919.69849402)
\lineto(209.91568628,914.98444869)
\lineto(213.99816895,912.62742602)
\lineto(218.08065161,914.98444869)
\lineto(218.08065161,919.69849402)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.99816895,922.05551669)
\lineto(209.91568628,919.69849402)
\lineto(209.91568628,914.98444869)
\lineto(213.99816895,912.62742602)
\lineto(218.08065161,914.98444869)
\lineto(218.08065161,919.69849402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(197.012868,981.77255867)
\curveto(197.012868,982.81422533)(196.797868,983.620892)(196.367868,984.19255867)
\curveto(195.93953467,984.765892)(195.33703467,985.05255867)(194.560368,985.05255867)
\curveto(193.790368,985.05255867)(193.190368,984.765892)(192.760368,984.19255867)
\curveto(192.330368,983.620892)(192.115368,982.81422533)(192.115368,981.77255867)
\curveto(192.115368,980.735892)(192.330368,979.930892)(192.760368,979.35755867)
\curveto(193.190368,978.78422533)(193.790368,978.49755867)(194.560368,978.49755867)
\curveto(195.33703467,978.49755867)(195.93953467,978.78422533)(196.367868,979.35755867)
\curveto(196.797868,979.930892)(197.012868,980.735892)(197.012868,981.77255867)
\closepath
\moveto(198.450368,978.38005867)
\curveto(198.450368,976.89172533)(198.11953467,975.78422533)(197.457868,975.05755867)
\curveto(196.797868,974.330892)(195.785368,973.96755867)(194.420368,973.96755867)
\curveto(193.915368,973.96755867)(193.43870133,974.00505867)(192.990368,974.08005867)
\curveto(192.54203467,974.15505867)(192.10703467,974.270892)(191.685368,974.42755867)
\lineto(191.685368,975.82505867)
\curveto(192.10703467,975.59672533)(192.52370133,975.428392)(192.935368,975.32005867)
\curveto(193.34703467,975.21005867)(193.76620133,975.15505867)(194.192868,975.15505867)
\curveto(195.13620133,975.15505867)(195.84203467,975.400892)(196.310368,975.89255867)
\curveto(196.77870133,976.38422533)(197.012868,977.12755867)(197.012868,978.12255867)
\lineto(197.012868,978.83505867)
\curveto(196.71620133,978.318392)(196.33620133,977.93255867)(195.872868,977.67755867)
\curveto(195.40953467,977.42255867)(194.85453467,977.29505867)(194.207868,977.29505867)
\curveto(193.13620133,977.29505867)(192.27203467,977.703392)(191.615368,978.52005867)
\curveto(190.95870133,979.338392)(190.630368,980.42255867)(190.630368,981.77255867)
\curveto(190.630368,983.125892)(190.95870133,984.210892)(191.615368,985.02755867)
\curveto(192.27203467,985.845892)(193.13620133,986.25505867)(194.207868,986.25505867)
\curveto(194.85453467,986.25505867)(195.40953467,986.12755867)(195.872868,985.87255867)
\curveto(196.33620133,985.61755867)(196.71620133,985.23255867)(197.012868,984.71755867)
\lineto(197.012868,986.04505867)
\lineto(198.450368,986.04505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.389118,981.69255867)
\curveto(204.22745133,981.69255867)(203.42245133,981.56005867)(202.974118,981.29505867)
\curveto(202.52578467,981.03005867)(202.301618,980.57672533)(202.301618,979.93505867)
\curveto(202.301618,979.42505867)(202.46995133,979.02005867)(202.806618,978.72005867)
\curveto(203.14328467,978.42172533)(203.59995133,978.27255867)(204.176618,978.27255867)
\curveto(204.97495133,978.27255867)(205.61495133,978.55505867)(206.096618,979.12005867)
\curveto(206.57828467,979.68505867)(206.819118,980.435892)(206.819118,981.37255867)
\lineto(206.819118,981.69255867)
\closepath
\moveto(208.256618,982.28755867)
\lineto(208.256618,977.29505867)
\lineto(206.819118,977.29505867)
\lineto(206.819118,978.62255867)
\curveto(206.49078467,978.09255867)(206.081618,977.700892)(205.591618,977.44755867)
\curveto(205.101618,977.19422533)(204.50245133,977.06755867)(203.794118,977.06755867)
\curveto(202.899118,977.06755867)(202.186618,977.31922533)(201.656618,977.82255867)
\curveto(201.12828467,978.325892)(200.864118,978.99922533)(200.864118,979.84255867)
\curveto(200.864118,980.825892)(201.19328467,981.56755867)(201.851618,982.06755867)
\curveto(202.511618,982.56755867)(203.49495133,982.81755867)(204.801618,982.81755867)
\lineto(206.819118,982.81755867)
\lineto(206.819118,982.96005867)
\curveto(206.819118,983.62172533)(206.601618,984.133392)(206.166618,984.49505867)
\curveto(205.731618,984.85672533)(205.12078467,985.03755867)(204.334118,985.03755867)
\curveto(203.834118,985.03755867)(203.346618,984.97755867)(202.871618,984.85755867)
\curveto(202.39828467,984.73755867)(201.94328467,984.55755867)(201.506618,984.31755867)
\lineto(201.506618,985.64755867)
\curveto(202.031618,985.850892)(202.541618,986.00255867)(203.036618,986.10255867)
\curveto(203.531618,986.20422533)(204.01328467,986.25505867)(204.481618,986.25505867)
\curveto(205.74828467,986.25505867)(206.694118,985.92672533)(207.319118,985.27005867)
\curveto(207.944118,984.61505867)(208.256618,983.620892)(208.256618,982.28755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.2863055,984.70255867)
\curveto(216.12463883,984.795892)(215.9488055,984.86422533)(215.7588055,984.90755867)
\curveto(215.5688055,984.95255867)(215.35963883,984.97505867)(215.1313055,984.97505867)
\curveto(214.31797217,984.97505867)(213.6938055,984.710892)(213.2588055,984.18255867)
\curveto(212.8238055,983.65422533)(212.6063055,982.89505867)(212.6063055,981.90505867)
\lineto(212.6063055,977.29505867)
\lineto(211.1613055,977.29505867)
\lineto(211.1613055,986.04505867)
\lineto(212.6063055,986.04505867)
\lineto(212.6063055,984.68505867)
\curveto(212.90963883,985.21672533)(213.30297217,985.610892)(213.7863055,985.86755867)
\curveto(214.2713055,986.125892)(214.86047217,986.25505867)(215.5538055,986.25505867)
\curveto(215.65213883,986.25505867)(215.7613055,986.248392)(215.8813055,986.23505867)
\curveto(216.0013055,986.223392)(216.1338055,986.20422533)(216.2788055,986.17755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.0769305,981.66255867)
\curveto(224.0769305,982.71922533)(223.8594305,983.548392)(223.4244305,984.15005867)
\curveto(222.9894305,984.75172533)(222.3919305,985.05255867)(221.6319305,985.05255867)
\curveto(220.87026383,985.05255867)(220.2719305,984.75172533)(219.8369305,984.15005867)
\curveto(219.4019305,983.548392)(219.1844305,982.71922533)(219.1844305,981.66255867)
\curveto(219.1844305,980.605892)(219.4019305,979.77672533)(219.8369305,979.17505867)
\curveto(220.2719305,978.573392)(220.87026383,978.27255867)(221.6319305,978.27255867)
\curveto(222.3919305,978.27255867)(222.9894305,978.573392)(223.4244305,979.17505867)
\curveto(223.8594305,979.77672533)(224.0769305,980.605892)(224.0769305,981.66255867)
\closepath
\moveto(219.1844305,984.71755867)
\curveto(219.48776383,985.23755867)(219.8694305,985.623392)(220.3294305,985.87505867)
\curveto(220.79109717,986.128392)(221.3419305,986.25505867)(221.9819305,986.25505867)
\curveto(223.04526383,986.25505867)(223.90859717,985.833392)(224.5719305,984.99005867)
\curveto(225.2369305,984.14672533)(225.5694305,983.03755867)(225.5694305,981.66255867)
\curveto(225.5694305,980.28755867)(225.2369305,979.17755867)(224.5719305,978.33255867)
\curveto(223.90859717,977.48922533)(223.04526383,977.06755867)(221.9819305,977.06755867)
\curveto(221.3419305,977.06755867)(220.79109717,977.19422533)(220.3294305,977.44755867)
\curveto(219.8694305,977.700892)(219.48776383,978.08755867)(219.1844305,978.60755867)
\lineto(219.1844305,977.29505867)
\lineto(217.7394305,977.29505867)
\lineto(217.7394305,989.45255867)
\lineto(219.1844305,989.45255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.9281805,981.69255867)
\curveto(230.76651383,981.69255867)(229.96151383,981.56005867)(229.5131805,981.29505867)
\curveto(229.06484717,981.03005867)(228.8406805,980.57672533)(228.8406805,979.93505867)
\curveto(228.8406805,979.42505867)(229.00901383,979.02005867)(229.3456805,978.72005867)
\curveto(229.68234717,978.42172533)(230.13901383,978.27255867)(230.7156805,978.27255867)
\curveto(231.51401383,978.27255867)(232.15401383,978.55505867)(232.6356805,979.12005867)
\curveto(233.11734717,979.68505867)(233.3581805,980.435892)(233.3581805,981.37255867)
\lineto(233.3581805,981.69255867)
\closepath
\moveto(234.7956805,982.28755867)
\lineto(234.7956805,977.29505867)
\lineto(233.3581805,977.29505867)
\lineto(233.3581805,978.62255867)
\curveto(233.02984717,978.09255867)(232.6206805,977.700892)(232.1306805,977.44755867)
\curveto(231.6406805,977.19422533)(231.04151383,977.06755867)(230.3331805,977.06755867)
\curveto(229.4381805,977.06755867)(228.7256805,977.31922533)(228.1956805,977.82255867)
\curveto(227.66734717,978.325892)(227.4031805,978.99922533)(227.4031805,979.84255867)
\curveto(227.4031805,980.825892)(227.73234717,981.56755867)(228.3906805,982.06755867)
\curveto(229.0506805,982.56755867)(230.03401383,982.81755867)(231.3406805,982.81755867)
\lineto(233.3581805,982.81755867)
\lineto(233.3581805,982.96005867)
\curveto(233.3581805,983.62172533)(233.1406805,984.133392)(232.7056805,984.49505867)
\curveto(232.2706805,984.85672533)(231.65984717,985.03755867)(230.8731805,985.03755867)
\curveto(230.3731805,985.03755867)(229.8856805,984.97755867)(229.4106805,984.85755867)
\curveto(228.93734717,984.73755867)(228.48234717,984.55755867)(228.0456805,984.31755867)
\lineto(228.0456805,985.64755867)
\curveto(228.5706805,985.850892)(229.0806805,986.00255867)(229.5756805,986.10255867)
\curveto(230.0706805,986.20422533)(230.55234717,986.25505867)(231.0206805,986.25505867)
\curveto(232.28734717,986.25505867)(233.2331805,985.92672533)(233.8581805,985.27005867)
\curveto(234.4831805,984.61505867)(234.7956805,983.620892)(234.7956805,982.28755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.512868,981.77255867)
\curveto(243.512868,982.81422533)(243.297868,983.620892)(242.867868,984.19255867)
\curveto(242.43953467,984.765892)(241.83703467,985.05255867)(241.060368,985.05255867)
\curveto(240.290368,985.05255867)(239.690368,984.765892)(239.260368,984.19255867)
\curveto(238.830368,983.620892)(238.615368,982.81422533)(238.615368,981.77255867)
\curveto(238.615368,980.735892)(238.830368,979.930892)(239.260368,979.35755867)
\curveto(239.690368,978.78422533)(240.290368,978.49755867)(241.060368,978.49755867)
\curveto(241.83703467,978.49755867)(242.43953467,978.78422533)(242.867868,979.35755867)
\curveto(243.297868,979.930892)(243.512868,980.735892)(243.512868,981.77255867)
\closepath
\moveto(244.950368,978.38005867)
\curveto(244.950368,976.89172533)(244.61953467,975.78422533)(243.957868,975.05755867)
\curveto(243.297868,974.330892)(242.285368,973.96755867)(240.920368,973.96755867)
\curveto(240.415368,973.96755867)(239.93870133,974.00505867)(239.490368,974.08005867)
\curveto(239.04203467,974.15505867)(238.60703467,974.270892)(238.185368,974.42755867)
\lineto(238.185368,975.82505867)
\curveto(238.60703467,975.59672533)(239.02370133,975.428392)(239.435368,975.32005867)
\curveto(239.84703467,975.21005867)(240.26620133,975.15505867)(240.692868,975.15505867)
\curveto(241.63620133,975.15505867)(242.34203467,975.400892)(242.810368,975.89255867)
\curveto(243.27870133,976.38422533)(243.512868,977.12755867)(243.512868,978.12255867)
\lineto(243.512868,978.83505867)
\curveto(243.21620133,978.318392)(242.83620133,977.93255867)(242.372868,977.67755867)
\curveto(241.90953467,977.42255867)(241.35453467,977.29505867)(240.707868,977.29505867)
\curveto(239.63620133,977.29505867)(238.77203467,977.703392)(238.115368,978.52005867)
\curveto(237.45870133,979.338392)(237.130368,980.42255867)(237.130368,981.77255867)
\curveto(237.130368,983.125892)(237.45870133,984.210892)(238.115368,985.02755867)
\curveto(238.77203467,985.845892)(239.63620133,986.25505867)(240.707868,986.25505867)
\curveto(241.35453467,986.25505867)(241.90953467,986.12755867)(242.372868,985.87255867)
\curveto(242.83620133,985.61755867)(243.21620133,985.23255867)(243.512868,984.71755867)
\lineto(243.512868,986.04505867)
\lineto(244.950368,986.04505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.396618,982.03005867)
\lineto(255.396618,981.32755867)
\lineto(248.786618,981.32755867)
\curveto(248.84995133,980.33755867)(249.14828467,979.583392)(249.681618,979.06505867)
\curveto(250.21495133,978.54672533)(250.95828467,978.28755867)(251.911618,978.28755867)
\curveto(252.46328467,978.28755867)(252.99828467,978.35505867)(253.516618,978.49005867)
\curveto(254.03495133,978.62505867)(254.54995133,978.828392)(255.061618,979.10005867)
\lineto(255.061618,977.74005867)
\curveto(254.54495133,977.52172533)(254.01578467,977.35505867)(253.474118,977.24005867)
\curveto(252.93245133,977.12505867)(252.38328467,977.06755867)(251.826618,977.06755867)
\curveto(250.42995133,977.06755867)(249.324118,977.473392)(248.509118,978.28505867)
\curveto(247.694118,979.098392)(247.286618,980.198392)(247.286618,981.58505867)
\curveto(247.286618,983.01672533)(247.67328467,984.15255867)(248.446618,984.99255867)
\curveto(249.21995133,985.83422533)(250.26328467,986.25505867)(251.576618,986.25505867)
\curveto(252.75328467,986.25505867)(253.684118,985.875892)(254.369118,985.11755867)
\curveto(255.054118,984.360892)(255.396618,983.33172533)(255.396618,982.03005867)
\closepath
\moveto(253.959118,982.45255867)
\curveto(253.949118,983.23755867)(253.729118,983.86422533)(253.299118,984.33255867)
\curveto(252.869118,984.80255867)(252.29995133,985.03755867)(251.591618,985.03755867)
\curveto(250.78995133,985.03755867)(250.14828467,984.810892)(249.666618,984.35755867)
\curveto(249.18495133,983.90422533)(248.90745133,983.265892)(248.834118,982.44255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(257.030368,982.31755867)
\lineto(261.240368,982.31755867)
\lineto(261.240368,981.03755867)
\lineto(257.030368,981.03755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.8263055,985.71005867)
\lineto(269.8263055,984.36505867)
\curveto(269.41963883,984.59005867)(269.01213883,984.758392)(268.6038055,984.87005867)
\curveto(268.19547217,984.98172533)(267.78297217,985.03755867)(267.3663055,985.03755867)
\curveto(266.43297217,985.03755867)(265.70797217,984.74172533)(265.1913055,984.15005867)
\curveto(264.6763055,983.56005867)(264.4188055,982.730892)(264.4188055,981.66255867)
\curveto(264.4188055,980.59422533)(264.6763055,979.76422533)(265.1913055,979.17255867)
\curveto(265.70797217,978.58255867)(266.43297217,978.28755867)(267.3663055,978.28755867)
\curveto(267.78297217,978.28755867)(268.19547217,978.343392)(268.6038055,978.45505867)
\curveto(269.01213883,978.56672533)(269.41963883,978.73505867)(269.8263055,978.96005867)
\lineto(269.8263055,977.63005867)
\curveto(269.42463883,977.443392)(269.0088055,977.303392)(268.5788055,977.21005867)
\curveto(268.15047217,977.11505867)(267.6938055,977.06755867)(267.2088055,977.06755867)
\curveto(265.89047217,977.06755867)(264.84297217,977.48172533)(264.0663055,978.31005867)
\curveto(263.2913055,979.138392)(262.9038055,980.255892)(262.9038055,981.66255867)
\curveto(262.9038055,983.08922533)(263.29547217,984.210892)(264.0788055,985.02755867)
\curveto(264.8638055,985.845892)(265.9388055,986.25505867)(267.3038055,986.25505867)
\curveto(267.74547217,986.25505867)(268.17713883,986.20922533)(268.5988055,986.11755867)
\curveto(269.02047217,986.02755867)(269.42963883,985.89172533)(269.8263055,985.71005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.3256805,989.45255867)
\lineto(273.7631805,989.45255867)
\lineto(273.7631805,977.29505867)
\lineto(272.3256805,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.748493,981.69255867)
\curveto(279.58682633,981.69255867)(278.78182633,981.56005867)(278.333493,981.29505867)
\curveto(277.88515967,981.03005867)(277.660993,980.57672533)(277.660993,979.93505867)
\curveto(277.660993,979.42505867)(277.82932633,979.02005867)(278.165993,978.72005867)
\curveto(278.50265967,978.42172533)(278.95932633,978.27255867)(279.535993,978.27255867)
\curveto(280.33432633,978.27255867)(280.97432633,978.55505867)(281.455993,979.12005867)
\curveto(281.93765967,979.68505867)(282.178493,980.435892)(282.178493,981.37255867)
\lineto(282.178493,981.69255867)
\closepath
\moveto(283.615993,982.28755867)
\lineto(283.615993,977.29505867)
\lineto(282.178493,977.29505867)
\lineto(282.178493,978.62255867)
\curveto(281.85015967,978.09255867)(281.440993,977.700892)(280.950993,977.44755867)
\curveto(280.460993,977.19422533)(279.86182633,977.06755867)(279.153493,977.06755867)
\curveto(278.258493,977.06755867)(277.545993,977.31922533)(277.015993,977.82255867)
\curveto(276.48765967,978.325892)(276.223493,978.99922533)(276.223493,979.84255867)
\curveto(276.223493,980.825892)(276.55265967,981.56755867)(277.210993,982.06755867)
\curveto(277.870993,982.56755867)(278.85432633,982.81755867)(280.160993,982.81755867)
\lineto(282.178493,982.81755867)
\lineto(282.178493,982.96005867)
\curveto(282.178493,983.62172533)(281.960993,984.133392)(281.525993,984.49505867)
\curveto(281.090993,984.85672533)(280.48015967,985.03755867)(279.693493,985.03755867)
\curveto(279.193493,985.03755867)(278.705993,984.97755867)(278.230993,984.85755867)
\curveto(277.75765967,984.73755867)(277.30265967,984.55755867)(276.865993,984.31755867)
\lineto(276.865993,985.64755867)
\curveto(277.390993,985.850892)(277.900993,986.00255867)(278.395993,986.10255867)
\curveto(278.890993,986.20422533)(279.37265967,986.25505867)(279.840993,986.25505867)
\curveto(281.10765967,986.25505867)(282.053493,985.92672533)(282.678493,985.27005867)
\curveto(283.303493,984.61505867)(283.615993,983.620892)(283.615993,982.28755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(292.1531805,985.78755867)
\lineto(292.1531805,984.42755867)
\curveto(291.7481805,984.635892)(291.32651383,984.79172533)(290.8881805,984.89505867)
\curveto(290.45151383,985.00005867)(289.9981805,985.05255867)(289.5281805,985.05255867)
\curveto(288.81484717,985.05255867)(288.27984717,984.943392)(287.9231805,984.72505867)
\curveto(287.56651383,984.50672533)(287.3881805,984.178392)(287.3881805,983.74005867)
\curveto(287.3881805,983.40672533)(287.5156805,983.14505867)(287.7706805,982.95505867)
\curveto(288.0256805,982.76505867)(288.53901383,982.58422533)(289.3106805,982.41255867)
\lineto(289.8031805,982.30255867)
\curveto(290.8231805,982.08422533)(291.5481805,981.775892)(291.9781805,981.37755867)
\curveto(292.4081805,980.97922533)(292.6231805,980.423392)(292.6231805,979.71005867)
\curveto(292.6231805,978.89672533)(292.30151383,978.25255867)(291.6581805,977.77755867)
\curveto(291.01484717,977.30422533)(290.1306805,977.06755867)(289.0056805,977.06755867)
\curveto(288.53734717,977.06755867)(288.04901383,977.113392)(287.5406805,977.20505867)
\curveto(287.03234717,977.29672533)(286.49734717,977.433392)(285.9356805,977.61505867)
\lineto(285.9356805,979.10005867)
\curveto(286.46734717,978.823392)(286.9906805,978.615892)(287.5056805,978.47755867)
\curveto(288.0206805,978.340892)(288.53151383,978.27255867)(289.0381805,978.27255867)
\curveto(289.71484717,978.27255867)(290.23484717,978.388392)(290.5981805,978.62005867)
\curveto(290.9631805,978.85172533)(291.1456805,979.178392)(291.1456805,979.60005867)
\curveto(291.1456805,979.99005867)(291.01401383,980.28922533)(290.7506805,980.49755867)
\curveto(290.48901383,980.705892)(289.91234717,980.90672533)(289.0206805,981.10005867)
\lineto(288.5206805,981.21755867)
\curveto(287.6306805,981.40422533)(286.98734717,981.69172533)(286.5906805,982.08005867)
\curveto(286.1956805,982.468392)(285.9981805,983.000892)(285.9981805,983.67755867)
\curveto(285.9981805,984.500892)(286.28984717,985.135892)(286.8731805,985.58255867)
\curveto(287.45651383,986.030892)(288.28484717,986.25505867)(289.3581805,986.25505867)
\curveto(289.8881805,986.25505867)(290.38734717,986.215892)(290.8556805,986.13755867)
\curveto(291.3256805,986.060892)(291.7581805,985.94422533)(292.1531805,985.78755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.489118,985.78755867)
\lineto(300.489118,984.42755867)
\curveto(300.084118,984.635892)(299.66245133,984.79172533)(299.224118,984.89505867)
\curveto(298.78745133,985.00005867)(298.334118,985.05255867)(297.864118,985.05255867)
\curveto(297.15078467,985.05255867)(296.61578467,984.943392)(296.259118,984.72505867)
\curveto(295.90245133,984.50672533)(295.724118,984.178392)(295.724118,983.74005867)
\curveto(295.724118,983.40672533)(295.851618,983.14505867)(296.106618,982.95505867)
\curveto(296.361618,982.76505867)(296.87495133,982.58422533)(297.646618,982.41255867)
\lineto(298.139118,982.30255867)
\curveto(299.159118,982.08422533)(299.884118,981.775892)(300.314118,981.37755867)
\curveto(300.744118,980.97922533)(300.959118,980.423392)(300.959118,979.71005867)
\curveto(300.959118,978.89672533)(300.63745133,978.25255867)(299.994118,977.77755867)
\curveto(299.35078467,977.30422533)(298.466618,977.06755867)(297.341618,977.06755867)
\curveto(296.87328467,977.06755867)(296.38495133,977.113392)(295.876618,977.20505867)
\curveto(295.36828467,977.29672533)(294.83328467,977.433392)(294.271618,977.61505867)
\lineto(294.271618,979.10005867)
\curveto(294.80328467,978.823392)(295.326618,978.615892)(295.841618,978.47755867)
\curveto(296.356618,978.340892)(296.86745133,978.27255867)(297.374118,978.27255867)
\curveto(298.05078467,978.27255867)(298.57078467,978.388392)(298.934118,978.62005867)
\curveto(299.299118,978.85172533)(299.481618,979.178392)(299.481618,979.60005867)
\curveto(299.481618,979.99005867)(299.34995133,980.28922533)(299.086618,980.49755867)
\curveto(298.82495133,980.705892)(298.24828467,980.90672533)(297.356618,981.10005867)
\lineto(296.856618,981.21755867)
\curveto(295.966618,981.40422533)(295.32328467,981.69172533)(294.926618,982.08005867)
\curveto(294.531618,982.468392)(294.334118,983.000892)(294.334118,983.67755867)
\curveto(294.334118,984.500892)(294.62578467,985.135892)(295.209118,985.58255867)
\curveto(295.79245133,986.030892)(296.62078467,986.25505867)(297.694118,986.25505867)
\curveto(298.224118,986.25505867)(298.72328467,986.215892)(299.191618,986.13755867)
\curveto(299.661618,986.060892)(300.094118,985.94422533)(300.489118,985.78755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(303.2475555,986.04505867)
\lineto(304.6850555,986.04505867)
\lineto(304.6850555,977.29505867)
\lineto(303.2475555,977.29505867)
\closepath
\moveto(303.2475555,989.45255867)
\lineto(304.6850555,989.45255867)
\lineto(304.6850555,987.63005867)
\lineto(303.2475555,987.63005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.122868,989.45255867)
\lineto(312.122868,988.25505867)
\lineto(310.747868,988.25505867)
\curveto(310.232868,988.25505867)(309.87453467,988.150892)(309.672868,987.94255867)
\curveto(309.472868,987.73422533)(309.372868,987.35922533)(309.372868,986.81755867)
\lineto(309.372868,986.04505867)
\lineto(311.740368,986.04505867)
\lineto(311.740368,984.92755867)
\lineto(309.372868,984.92755867)
\lineto(309.372868,977.29505867)
\lineto(307.927868,977.29505867)
\lineto(307.927868,984.92755867)
\lineto(306.552868,984.92755867)
\lineto(306.552868,986.04505867)
\lineto(307.927868,986.04505867)
\lineto(307.927868,986.65505867)
\curveto(307.927868,987.628392)(308.15453467,988.33755867)(308.607868,988.78255867)
\curveto(309.06120133,989.22922533)(309.77953467,989.45255867)(310.762868,989.45255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.3256805,986.04505867)
\lineto(314.7631805,986.04505867)
\lineto(314.7631805,977.29505867)
\lineto(313.3256805,977.29505867)
\closepath
\moveto(313.3256805,989.45255867)
\lineto(314.7631805,989.45255867)
\lineto(314.7631805,987.63005867)
\lineto(313.3256805,987.63005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.068493,985.71005867)
\lineto(324.068493,984.36505867)
\curveto(323.66182633,984.59005867)(323.25432633,984.758392)(322.845993,984.87005867)
\curveto(322.43765967,984.98172533)(322.02515967,985.03755867)(321.608493,985.03755867)
\curveto(320.67515967,985.03755867)(319.95015967,984.74172533)(319.433493,984.15005867)
\curveto(318.918493,983.56005867)(318.660993,982.730892)(318.660993,981.66255867)
\curveto(318.660993,980.59422533)(318.918493,979.76422533)(319.433493,979.17255867)
\curveto(319.95015967,978.58255867)(320.67515967,978.28755867)(321.608493,978.28755867)
\curveto(322.02515967,978.28755867)(322.43765967,978.343392)(322.845993,978.45505867)
\curveto(323.25432633,978.56672533)(323.66182633,978.73505867)(324.068493,978.96005867)
\lineto(324.068493,977.63005867)
\curveto(323.66682633,977.443392)(323.250993,977.303392)(322.820993,977.21005867)
\curveto(322.39265967,977.11505867)(321.935993,977.06755867)(321.450993,977.06755867)
\curveto(320.13265967,977.06755867)(319.08515967,977.48172533)(318.308493,978.31005867)
\curveto(317.533493,979.138392)(317.145993,980.255892)(317.145993,981.66255867)
\curveto(317.145993,983.08922533)(317.53765967,984.210892)(318.320993,985.02755867)
\curveto(319.105993,985.845892)(320.180993,986.25505867)(321.545993,986.25505867)
\curveto(321.98765967,986.25505867)(322.41932633,986.20922533)(322.840993,986.11755867)
\curveto(323.26265967,986.02755867)(323.67182633,985.89172533)(324.068493,985.71005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.545368,981.69255867)
\curveto(329.38370133,981.69255867)(328.57870133,981.56005867)(328.130368,981.29505867)
\curveto(327.68203467,981.03005867)(327.457868,980.57672533)(327.457868,979.93505867)
\curveto(327.457868,979.42505867)(327.62620133,979.02005867)(327.962868,978.72005867)
\curveto(328.29953467,978.42172533)(328.75620133,978.27255867)(329.332868,978.27255867)
\curveto(330.13120133,978.27255867)(330.77120133,978.55505867)(331.252868,979.12005867)
\curveto(331.73453467,979.68505867)(331.975368,980.435892)(331.975368,981.37255867)
\lineto(331.975368,981.69255867)
\closepath
\moveto(333.412868,982.28755867)
\lineto(333.412868,977.29505867)
\lineto(331.975368,977.29505867)
\lineto(331.975368,978.62255867)
\curveto(331.64703467,978.09255867)(331.237868,977.700892)(330.747868,977.44755867)
\curveto(330.257868,977.19422533)(329.65870133,977.06755867)(328.950368,977.06755867)
\curveto(328.055368,977.06755867)(327.342868,977.31922533)(326.812868,977.82255867)
\curveto(326.28453467,978.325892)(326.020368,978.99922533)(326.020368,979.84255867)
\curveto(326.020368,980.825892)(326.34953467,981.56755867)(327.007868,982.06755867)
\curveto(327.667868,982.56755867)(328.65120133,982.81755867)(329.957868,982.81755867)
\lineto(331.975368,982.81755867)
\lineto(331.975368,982.96005867)
\curveto(331.975368,983.62172533)(331.757868,984.133392)(331.322868,984.49505867)
\curveto(330.887868,984.85672533)(330.27703467,985.03755867)(329.490368,985.03755867)
\curveto(328.990368,985.03755867)(328.502868,984.97755867)(328.027868,984.85755867)
\curveto(327.55453467,984.73755867)(327.09953467,984.55755867)(326.662868,984.31755867)
\lineto(326.662868,985.64755867)
\curveto(327.187868,985.850892)(327.697868,986.00255867)(328.192868,986.10255867)
\curveto(328.687868,986.20422533)(329.16953467,986.25505867)(329.637868,986.25505867)
\curveto(330.90453467,986.25505867)(331.850368,985.92672533)(332.475368,985.27005867)
\curveto(333.100368,984.61505867)(333.412868,983.620892)(333.412868,982.28755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.7950555,988.53005867)
\lineto(337.7950555,986.04505867)
\lineto(340.7550555,986.04505867)
\lineto(340.7550555,984.92755867)
\lineto(337.7950555,984.92755867)
\lineto(337.7950555,980.17755867)
\curveto(337.7950555,979.46422533)(337.8925555,979.005892)(338.0875555,978.80255867)
\curveto(338.2825555,978.59922533)(338.6800555,978.49755867)(339.2800555,978.49755867)
\lineto(340.7550555,978.49755867)
\lineto(340.7550555,977.29505867)
\lineto(339.2800555,977.29505867)
\curveto(338.1700555,977.29505867)(337.40422217,977.50172533)(336.9825555,977.91505867)
\curveto(336.56088883,978.33005867)(336.3500555,979.08422533)(336.3500555,980.17755867)
\lineto(336.3500555,984.92755867)
\lineto(335.2950555,984.92755867)
\lineto(335.2950555,986.04505867)
\lineto(336.3500555,986.04505867)
\lineto(336.3500555,988.53005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.645993,986.04505867)
\lineto(344.083493,986.04505867)
\lineto(344.083493,977.29505867)
\lineto(342.645993,977.29505867)
\closepath
\moveto(342.645993,989.45255867)
\lineto(344.083493,989.45255867)
\lineto(344.083493,987.63005867)
\lineto(342.645993,987.63005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(347.2938055,979.28005867)
\lineto(348.9438055,979.28005867)
\lineto(348.9438055,977.29505867)
\lineto(347.2938055,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.379743,979.28005867)
\lineto(354.029743,979.28005867)
\lineto(354.029743,977.29505867)
\lineto(352.379743,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.4656805,979.28005867)
\lineto(359.1156805,979.28005867)
\lineto(359.1156805,977.29505867)
\lineto(357.4656805,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(295.1457723,917.01794812)
\curveto(296.51527496,917.01794812)(297.82887096,917.56205746)(298.7972563,918.53044146)
\curveto(299.7656403,919.49882679)(300.30974963,920.81242279)(300.30974963,922.18192546)
\curveto(300.30974963,923.55142812)(299.7656403,924.86502412)(298.7972563,925.83340946)
\curveto(297.82887096,926.80179346)(296.51527496,927.34590279)(295.1457723,927.34590279)
\curveto(293.77626963,927.34590279)(292.46267363,926.80179346)(291.4942883,925.83340946)
\curveto(290.5259043,924.86502412)(289.98179496,923.55142812)(289.98179496,922.18192546)
\curveto(289.98179496,920.81242279)(290.5259043,919.49882679)(291.4942883,918.53044146)
\curveto(292.46267363,917.56205746)(293.77626963,917.01794812)(295.1457723,917.01794812)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(295.1457723,917.01794812)
\curveto(296.51527496,917.01794812)(297.82887096,917.56205746)(298.7972563,918.53044146)
\curveto(299.7656403,919.49882679)(300.30974963,920.81242279)(300.30974963,922.18192546)
\curveto(300.30974963,923.55142812)(299.7656403,924.86502412)(298.7972563,925.83340946)
\curveto(297.82887096,926.80179346)(296.51527496,927.34590279)(295.1457723,927.34590279)
\curveto(293.77626963,927.34590279)(292.46267363,926.80179346)(291.4942883,925.83340946)
\curveto(290.5259043,924.86502412)(289.98179496,923.55142812)(289.98179496,922.18192546)
\curveto(289.98179496,920.81242279)(290.5259043,919.49882679)(291.4942883,918.53044146)
\curveto(292.46267363,917.56205746)(293.77626963,917.01794812)(295.1457723,917.01794812)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.33096302]
{
\newpath
\moveto(246.11523438,859.72770561)
\curveto(247.48473704,859.72770561)(248.79833304,860.27181494)(249.76671838,861.24019894)
\curveto(250.73510237,862.20858428)(251.27921171,863.52218028)(251.27921171,864.89168294)
\curveto(251.27921171,866.26118561)(250.73510237,867.57478161)(249.76671838,868.54316694)
\curveto(248.79833304,869.51155094)(247.48473704,870.05566028)(246.11523438,870.05566028)
\curveto(244.74573171,870.05566028)(243.43213571,869.51155094)(242.46375037,868.54316694)
\curveto(241.49536638,867.57478161)(240.95125704,866.26118561)(240.95125704,864.89168294)
\curveto(240.95125704,863.52218028)(241.49536638,862.20858428)(242.46375037,861.24019894)
\curveto(243.43213571,860.27181494)(244.74573171,859.72770561)(246.11523438,859.72770561)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.33096302]
{
\newpath
\moveto(246.11523438,859.72770561)
\curveto(247.48473704,859.72770561)(248.79833304,860.27181494)(249.76671838,861.24019894)
\curveto(250.73510237,862.20858428)(251.27921171,863.52218028)(251.27921171,864.89168294)
\curveto(251.27921171,866.26118561)(250.73510237,867.57478161)(249.76671838,868.54316694)
\curveto(248.79833304,869.51155094)(247.48473704,870.05566028)(246.11523438,870.05566028)
\curveto(244.74573171,870.05566028)(243.43213571,869.51155094)(242.46375037,868.54316694)
\curveto(241.49536638,867.57478161)(240.95125704,866.26118561)(240.95125704,864.89168294)
\curveto(240.95125704,863.52218028)(241.49536638,862.20858428)(242.46375037,861.24019894)
\curveto(243.43213571,860.27181494)(244.74573171,859.72770561)(246.11523438,859.72770561)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.35731804]
{
\newpath
\moveto(305.77024333,913.75812146)
\curveto(307.13974599,913.75812146)(308.45334199,914.3022308)(309.42172733,915.2706148)
\curveto(310.39011133,916.23900013)(310.93422066,917.55259613)(310.93422066,918.9220988)
\curveto(310.93422066,920.29160146)(310.39011133,921.60519746)(309.42172733,922.5735828)
\curveto(308.45334199,923.5419668)(307.13974599,924.08607613)(305.77024333,924.08607613)
\curveto(304.40074066,924.08607613)(303.08714466,923.5419668)(302.11875933,922.5735828)
\curveto(301.15037533,921.60519746)(300.60626599,920.29160146)(300.60626599,918.9220988)
\curveto(300.60626599,917.55259613)(301.15037533,916.23900013)(302.11875933,915.2706148)
\curveto(303.08714466,914.3022308)(304.40074066,913.75812146)(305.77024333,913.75812146)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.35731804]
{
\newpath
\moveto(305.77024333,913.75812146)
\curveto(307.13974599,913.75812146)(308.45334199,914.3022308)(309.42172733,915.2706148)
\curveto(310.39011133,916.23900013)(310.93422066,917.55259613)(310.93422066,918.9220988)
\curveto(310.93422066,920.29160146)(310.39011133,921.60519746)(309.42172733,922.5735828)
\curveto(308.45334199,923.5419668)(307.13974599,924.08607613)(305.77024333,924.08607613)
\curveto(304.40074066,924.08607613)(303.08714466,923.5419668)(302.11875933,922.5735828)
\curveto(301.15037533,921.60519746)(300.60626599,920.29160146)(300.60626599,918.9220988)
\curveto(300.60626599,917.55259613)(301.15037533,916.23900013)(302.11875933,915.2706148)
\curveto(303.08714466,914.3022308)(304.40074066,913.75812146)(305.77024333,913.75812146)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.37283504]
{
\newpath
\moveto(354.50097656,924.01595431)
\curveto(355.87047923,924.01595431)(357.18407523,924.56006364)(358.15246056,925.52844764)
\curveto(359.12084456,926.49683297)(359.6649539,927.81042897)(359.6649539,929.17993164)
\curveto(359.6649539,930.54943431)(359.12084456,931.86303031)(358.15246056,932.83141564)
\curveto(357.18407523,933.79979964)(355.87047923,934.34390897)(354.50097656,934.34390897)
\curveto(353.1314739,934.34390897)(351.8178779,933.79979964)(350.84949256,932.83141564)
\curveto(349.88110856,931.86303031)(349.33699923,930.54943431)(349.33699923,929.17993164)
\curveto(349.33699923,927.81042897)(349.88110856,926.49683297)(350.84949256,925.52844764)
\curveto(351.8178779,924.56006364)(353.1314739,924.01595431)(354.50097656,924.01595431)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.37283504]
{
\newpath
\moveto(354.50097656,924.01595431)
\curveto(355.87047923,924.01595431)(357.18407523,924.56006364)(358.15246056,925.52844764)
\curveto(359.12084456,926.49683297)(359.6649539,927.81042897)(359.6649539,929.17993164)
\curveto(359.6649539,930.54943431)(359.12084456,931.86303031)(358.15246056,932.83141564)
\curveto(357.18407523,933.79979964)(355.87047923,934.34390897)(354.50097656,934.34390897)
\curveto(353.1314739,934.34390897)(351.8178779,933.79979964)(350.84949256,932.83141564)
\curveto(349.88110856,931.86303031)(349.33699923,930.54943431)(349.33699923,929.17993164)
\curveto(349.33699923,927.81042897)(349.88110856,926.49683297)(350.84949256,925.52844764)
\curveto(351.8178779,924.56006364)(353.1314739,924.01595431)(354.50097656,924.01595431)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.40245003]
{
\newpath
\moveto(212.36960856,866.53253552)
\curveto(213.73911123,866.53253552)(215.05270723,867.07664486)(216.02109256,868.04502886)
\curveto(216.98947656,869.01341419)(217.53358589,870.32701019)(217.53358589,871.69651286)
\curveto(217.53358589,873.06601552)(216.98947656,874.37961152)(216.02109256,875.34799686)
\curveto(215.05270723,876.31638086)(213.73911123,876.86049019)(212.36960856,876.86049019)
\curveto(211.00010589,876.86049019)(209.68650989,876.31638086)(208.71812456,875.34799686)
\curveto(207.74974056,874.37961152)(207.20563123,873.06601552)(207.20563123,871.69651286)
\curveto(207.20563123,870.32701019)(207.74974056,869.01341419)(208.71812456,868.04502886)
\curveto(209.68650989,867.07664486)(211.00010589,866.53253552)(212.36960856,866.53253552)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.40245003]
{
\newpath
\moveto(212.36960856,866.53253552)
\curveto(213.73911123,866.53253552)(215.05270723,867.07664486)(216.02109256,868.04502886)
\curveto(216.98947656,869.01341419)(217.53358589,870.32701019)(217.53358589,871.69651286)
\curveto(217.53358589,873.06601552)(216.98947656,874.37961152)(216.02109256,875.34799686)
\curveto(215.05270723,876.31638086)(213.73911123,876.86049019)(212.36960856,876.86049019)
\curveto(211.00010589,876.86049019)(209.68650989,876.31638086)(208.71812456,875.34799686)
\curveto(207.74974056,874.37961152)(207.20563123,873.06601552)(207.20563123,871.69651286)
\curveto(207.20563123,870.32701019)(207.74974056,869.01341419)(208.71812456,868.04502886)
\curveto(209.68650989,867.07664486)(211.00010589,866.53253552)(212.36960856,866.53253552)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.47150102]
{
\newpath
\moveto(270.07486979,907.2643267)
\curveto(271.44437246,907.2643267)(272.75796846,907.80843604)(273.72635379,908.77682004)
\curveto(274.69473779,909.74520537)(275.23884712,911.05880137)(275.23884712,912.42830404)
\curveto(275.23884712,913.7978067)(274.69473779,915.1114027)(273.72635379,916.07978804)
\curveto(272.75796846,917.04817204)(271.44437246,917.59228137)(270.07486979,917.59228137)
\curveto(268.70536712,917.59228137)(267.39177112,917.04817204)(266.42338579,916.07978804)
\curveto(265.45500179,915.1114027)(264.91089246,913.7978067)(264.91089246,912.42830404)
\curveto(264.91089246,911.05880137)(265.45500179,909.74520537)(266.42338579,908.77682004)
\curveto(267.39177112,907.80843604)(268.70536712,907.2643267)(270.07486979,907.2643267)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.47150102]
{
\newpath
\moveto(270.07486979,907.2643267)
\curveto(271.44437246,907.2643267)(272.75796846,907.80843604)(273.72635379,908.77682004)
\curveto(274.69473779,909.74520537)(275.23884712,911.05880137)(275.23884712,912.42830404)
\curveto(275.23884712,913.7978067)(274.69473779,915.1114027)(273.72635379,916.07978804)
\curveto(272.75796846,917.04817204)(271.44437246,917.59228137)(270.07486979,917.59228137)
\curveto(268.70536712,917.59228137)(267.39177112,917.04817204)(266.42338579,916.07978804)
\curveto(265.45500179,915.1114027)(264.91089246,913.7978067)(264.91089246,912.42830404)
\curveto(264.91089246,911.05880137)(265.45500179,909.74520537)(266.42338579,908.77682004)
\curveto(267.39177112,907.80843604)(268.70536712,907.2643267)(270.07486979,907.2643267)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.58673298]
{
\newpath
\moveto(242.41802979,866.76151909)
\curveto(243.78753245,866.76151909)(245.10112845,867.30562842)(246.06951379,868.27401242)
\curveto(247.03789779,869.24239775)(247.58200712,870.55599375)(247.58200712,871.92549642)
\curveto(247.58200712,873.29499909)(247.03789779,874.60859509)(246.06951379,875.57698042)
\curveto(245.10112845,876.54536442)(243.78753245,877.08947375)(242.41802979,877.08947375)
\curveto(241.04852712,877.08947375)(239.73493112,876.54536442)(238.76654579,875.57698042)
\curveto(237.79816179,874.60859509)(237.25405245,873.29499909)(237.25405245,871.92549642)
\curveto(237.25405245,870.55599375)(237.79816179,869.24239775)(238.76654579,868.27401242)
\curveto(239.73493112,867.30562842)(241.04852712,866.76151909)(242.41802979,866.76151909)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.58673298]
{
\newpath
\moveto(242.41802979,866.76151909)
\curveto(243.78753245,866.76151909)(245.10112845,867.30562842)(246.06951379,868.27401242)
\curveto(247.03789779,869.24239775)(247.58200712,870.55599375)(247.58200712,871.92549642)
\curveto(247.58200712,873.29499909)(247.03789779,874.60859509)(246.06951379,875.57698042)
\curveto(245.10112845,876.54536442)(243.78753245,877.08947375)(242.41802979,877.08947375)
\curveto(241.04852712,877.08947375)(239.73493112,876.54536442)(238.76654579,875.57698042)
\curveto(237.79816179,874.60859509)(237.25405245,873.29499909)(237.25405245,871.92549642)
\curveto(237.25405245,870.55599375)(237.79816179,869.24239775)(238.76654579,868.27401242)
\curveto(239.73493112,867.30562842)(241.04852712,866.76151909)(242.41802979,866.76151909)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.614209]
{
\newpath
\moveto(208.1231486,853.79203666)
\curveto(209.49265127,853.79203666)(210.80624727,854.336146)(211.7746326,855.30453)
\curveto(212.7430166,856.27291533)(213.28712593,857.58651133)(213.28712593,858.956014)
\curveto(213.28712593,860.32551666)(212.7430166,861.63911266)(211.7746326,862.607498)
\curveto(210.80624727,863.575882)(209.49265127,864.11999133)(208.1231486,864.11999133)
\curveto(206.75364593,864.11999133)(205.44004993,863.575882)(204.4716646,862.607498)
\curveto(203.5032806,861.63911266)(202.95917127,860.32551666)(202.95917127,858.956014)
\curveto(202.95917127,857.58651133)(203.5032806,856.27291533)(204.4716646,855.30453)
\curveto(205.44004993,854.336146)(206.75364593,853.79203666)(208.1231486,853.79203666)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.614209]
{
\newpath
\moveto(208.1231486,853.79203666)
\curveto(209.49265127,853.79203666)(210.80624727,854.336146)(211.7746326,855.30453)
\curveto(212.7430166,856.27291533)(213.28712593,857.58651133)(213.28712593,858.956014)
\curveto(213.28712593,860.32551666)(212.7430166,861.63911266)(211.7746326,862.607498)
\curveto(210.80624727,863.575882)(209.49265127,864.11999133)(208.1231486,864.11999133)
\curveto(206.75364593,864.11999133)(205.44004993,863.575882)(204.4716646,862.607498)
\curveto(203.5032806,861.63911266)(202.95917127,860.32551666)(202.95917127,858.956014)
\curveto(202.95917127,857.58651133)(203.5032806,856.27291533)(204.4716646,855.30453)
\curveto(205.44004993,854.336146)(206.75364593,853.79203666)(208.1231486,853.79203666)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.67110801]
{
\newpath
\moveto(273.55053711,907.29814018)
\curveto(274.92003978,907.29814018)(276.23363578,907.84224951)(277.20202111,908.81063351)
\curveto(278.17040511,909.77901885)(278.71451444,911.09261485)(278.71451444,912.46211751)
\curveto(278.71451444,913.83162018)(278.17040511,915.14521618)(277.20202111,916.11360151)
\curveto(276.23363578,917.08198551)(274.92003978,917.62609485)(273.55053711,917.62609485)
\curveto(272.18103444,917.62609485)(270.86743844,917.08198551)(269.89905311,916.11360151)
\curveto(268.93066911,915.14521618)(268.38655978,913.83162018)(268.38655978,912.46211751)
\curveto(268.38655978,911.09261485)(268.93066911,909.77901885)(269.89905311,908.81063351)
\curveto(270.86743844,907.84224951)(272.18103444,907.29814018)(273.55053711,907.29814018)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.67110801]
{
\newpath
\moveto(273.55053711,907.29814018)
\curveto(274.92003978,907.29814018)(276.23363578,907.84224951)(277.20202111,908.81063351)
\curveto(278.17040511,909.77901885)(278.71451444,911.09261485)(278.71451444,912.46211751)
\curveto(278.71451444,913.83162018)(278.17040511,915.14521618)(277.20202111,916.11360151)
\curveto(276.23363578,917.08198551)(274.92003978,917.62609485)(273.55053711,917.62609485)
\curveto(272.18103444,917.62609485)(270.86743844,917.08198551)(269.89905311,916.11360151)
\curveto(268.93066911,915.14521618)(268.38655978,913.83162018)(268.38655978,912.46211751)
\curveto(268.38655978,911.09261485)(268.93066911,909.77901885)(269.89905311,908.81063351)
\curveto(270.86743844,907.84224951)(272.18103444,907.29814018)(273.55053711,907.29814018)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.68693]
{
\newpath
\moveto(272.10500081,906.4113197)
\curveto(273.47450348,906.4113197)(274.78809948,906.95542904)(275.75648481,907.92381304)
\curveto(276.72486881,908.89219837)(277.26897815,910.20579437)(277.26897815,911.57529704)
\curveto(277.26897815,912.9447997)(276.72486881,914.2583957)(275.75648481,915.22678104)
\curveto(274.78809948,916.19516504)(273.47450348,916.73927437)(272.10500081,916.73927437)
\curveto(270.73549815,916.73927437)(269.42190215,916.19516504)(268.45351681,915.22678104)
\curveto(267.48513281,914.2583957)(266.94102348,912.9447997)(266.94102348,911.57529704)
\curveto(266.94102348,910.20579437)(267.48513281,908.89219837)(268.45351681,907.92381304)
\curveto(269.42190215,906.95542904)(270.73549815,906.4113197)(272.10500081,906.4113197)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.68693]
{
\newpath
\moveto(272.10500081,906.4113197)
\curveto(273.47450348,906.4113197)(274.78809948,906.95542904)(275.75648481,907.92381304)
\curveto(276.72486881,908.89219837)(277.26897815,910.20579437)(277.26897815,911.57529704)
\curveto(277.26897815,912.9447997)(276.72486881,914.2583957)(275.75648481,915.22678104)
\curveto(274.78809948,916.19516504)(273.47450348,916.73927437)(272.10500081,916.73927437)
\curveto(270.73549815,916.73927437)(269.42190215,916.19516504)(268.45351681,915.22678104)
\curveto(267.48513281,914.2583957)(266.94102348,912.9447997)(266.94102348,911.57529704)
\curveto(266.94102348,910.20579437)(267.48513281,908.89219837)(268.45351681,907.92381304)
\curveto(269.42190215,906.95542904)(270.73549815,906.4113197)(272.10500081,906.4113197)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.81791502]
{
\newpath
\moveto(236.77174886,876.05637993)
\curveto(238.14125153,876.05637993)(239.45484753,876.60048926)(240.42323286,877.56887326)
\curveto(241.39161686,878.53725859)(241.93572619,879.85085459)(241.93572619,881.22035726)
\curveto(241.93572619,882.58985993)(241.39161686,883.90345593)(240.42323286,884.87184126)
\curveto(239.45484753,885.84022526)(238.14125153,886.38433459)(236.77174886,886.38433459)
\curveto(235.40224619,886.38433459)(234.08865019,885.84022526)(233.12026486,884.87184126)
\curveto(232.15188086,883.90345593)(231.60777153,882.58985993)(231.60777153,881.22035726)
\curveto(231.60777153,879.85085459)(232.15188086,878.53725859)(233.12026486,877.56887326)
\curveto(234.08865019,876.60048926)(235.40224619,876.05637993)(236.77174886,876.05637993)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.81791502]
{
\newpath
\moveto(236.77174886,876.05637993)
\curveto(238.14125153,876.05637993)(239.45484753,876.60048926)(240.42323286,877.56887326)
\curveto(241.39161686,878.53725859)(241.93572619,879.85085459)(241.93572619,881.22035726)
\curveto(241.93572619,882.58985993)(241.39161686,883.90345593)(240.42323286,884.87184126)
\curveto(239.45484753,885.84022526)(238.14125153,886.38433459)(236.77174886,886.38433459)
\curveto(235.40224619,886.38433459)(234.08865019,885.84022526)(233.12026486,884.87184126)
\curveto(232.15188086,883.90345593)(231.60777153,882.58985993)(231.60777153,881.22035726)
\curveto(231.60777153,879.85085459)(232.15188086,878.53725859)(233.12026486,877.56887326)
\curveto(234.08865019,876.60048926)(235.40224619,876.05637993)(236.77174886,876.05637993)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.99816895,912.17749402)
\curveto(215.36767161,912.17749402)(216.68126761,912.72160335)(217.64965295,913.68998735)
\curveto(218.61803695,914.65837269)(219.16214628,915.97196869)(219.16214628,917.34147135)
\curveto(219.16214628,918.71097402)(218.61803695,920.02457002)(217.64965295,920.99295535)
\curveto(216.68126761,921.96133935)(215.36767161,922.50544869)(213.99816895,922.50544869)
\curveto(212.62866628,922.50544869)(211.31507028,921.96133935)(210.34668495,920.99295535)
\curveto(209.37830095,920.02457002)(208.83419161,918.71097402)(208.83419161,917.34147135)
\curveto(208.83419161,915.97196869)(209.37830095,914.65837269)(210.34668495,913.68998735)
\curveto(211.31507028,912.72160335)(212.62866628,912.17749402)(213.99816895,912.17749402)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.99816895,912.17749402)
\curveto(215.36767161,912.17749402)(216.68126761,912.72160335)(217.64965295,913.68998735)
\curveto(218.61803695,914.65837269)(219.16214628,915.97196869)(219.16214628,917.34147135)
\curveto(219.16214628,918.71097402)(218.61803695,920.02457002)(217.64965295,920.99295535)
\curveto(216.68126761,921.96133935)(215.36767161,922.50544869)(213.99816895,922.50544869)
\curveto(212.62866628,922.50544869)(211.31507028,921.96133935)(210.34668495,920.99295535)
\curveto(209.37830095,920.02457002)(208.83419161,918.71097402)(208.83419161,917.34147135)
\curveto(208.83419161,915.97196869)(209.37830095,914.65837269)(210.34668495,913.68998735)
\curveto(211.31507028,912.72160335)(212.62866628,912.17749402)(213.99816895,912.17749402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(197.00868734,870.09159246)
\lineto(196.33931534,868.03147912)
\lineto(194.17318467,868.03147912)
\lineto(195.925622,866.75825912)
\lineto(195.25625,864.69814579)
\lineto(197.00868734,865.97136579)
\lineto(198.76112467,864.69814579)
\lineto(198.09175267,866.75825912)
\lineto(199.84419,868.03147912)
\lineto(197.67805934,868.03147912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(197.00868734,870.09159246)
\lineto(196.33931534,868.03147912)
\lineto(194.17318467,868.03147912)
\lineto(195.925622,866.75825912)
\lineto(195.25625,864.69814579)
\lineto(197.00868734,865.97136579)
\lineto(198.76112467,864.69814579)
\lineto(198.09175267,866.75825912)
\lineto(199.84419,868.03147912)
\lineto(197.67805934,868.03147912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.33874002]
{
\newpath
\moveto(202.70572917,902.10945541)
\lineto(202.03635717,900.04934208)
\lineto(199.8702265,900.04934208)
\lineto(201.62266383,898.77612208)
\lineto(200.95329183,896.71600875)
\lineto(202.70572917,897.98922875)
\lineto(204.4581665,896.71600875)
\lineto(203.7887945,898.77612208)
\lineto(205.54123183,900.04934208)
\lineto(203.37510117,900.04934208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.33874002]
{
\newpath
\moveto(202.70572917,902.10945541)
\lineto(202.03635717,900.04934208)
\lineto(199.8702265,900.04934208)
\lineto(201.62266383,898.77612208)
\lineto(200.95329183,896.71600875)
\lineto(202.70572917,897.98922875)
\lineto(204.4581665,896.71600875)
\lineto(203.7887945,898.77612208)
\lineto(205.54123183,900.04934208)
\lineto(203.37510117,900.04934208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.496611]
{
\newpath
\moveto(269.21759033,952.06605942)
\lineto(268.54821833,950.00594608)
\lineto(266.38208767,950.00594608)
\lineto(268.134525,948.73272608)
\lineto(267.465153,946.67261275)
\lineto(269.21759033,947.94583275)
\lineto(270.97002767,946.67261275)
\lineto(270.30065567,948.73272608)
\lineto(272.053093,950.00594608)
\lineto(269.88696233,950.00594608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.496611]
{
\newpath
\moveto(269.21759033,952.06605942)
\lineto(268.54821833,950.00594608)
\lineto(266.38208767,950.00594608)
\lineto(268.134525,948.73272608)
\lineto(267.465153,946.67261275)
\lineto(269.21759033,947.94583275)
\lineto(270.97002767,946.67261275)
\lineto(270.30065567,948.73272608)
\lineto(272.053093,950.00594608)
\lineto(269.88696233,950.00594608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.67588198]
{
\newpath
\moveto(211.72934977,921.99670313)
\lineto(211.05997777,919.9365898)
\lineto(208.89384711,919.9365898)
\lineto(210.64628444,918.6633698)
\lineto(209.97691244,916.60325647)
\lineto(211.72934977,917.87647647)
\lineto(213.48178711,916.60325647)
\lineto(212.81241511,918.6633698)
\lineto(214.56485244,919.9365898)
\lineto(212.39872177,919.9365898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.67588198]
{
\newpath
\moveto(211.72934977,921.99670313)
\lineto(211.05997777,919.9365898)
\lineto(208.89384711,919.9365898)
\lineto(210.64628444,918.6633698)
\lineto(209.97691244,916.60325647)
\lineto(211.72934977,917.87647647)
\lineto(213.48178711,916.60325647)
\lineto(212.81241511,918.6633698)
\lineto(214.56485244,919.9365898)
\lineto(212.39872177,919.9365898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.71568602]
{
\newpath
\moveto(280.89182536,943.3243602)
\lineto(280.22245336,941.26424686)
\lineto(278.05632269,941.26424686)
\lineto(279.80876002,939.99102686)
\lineto(279.13938802,937.93091353)
\lineto(280.89182536,939.20413353)
\lineto(282.64426269,937.93091353)
\lineto(281.97489069,939.99102686)
\lineto(283.72732802,941.26424686)
\lineto(281.56119736,941.26424686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.71568602]
{
\newpath
\moveto(280.89182536,943.3243602)
\lineto(280.22245336,941.26424686)
\lineto(278.05632269,941.26424686)
\lineto(279.80876002,939.99102686)
\lineto(279.13938802,937.93091353)
\lineto(280.89182536,939.20413353)
\lineto(282.64426269,937.93091353)
\lineto(281.97489069,939.99102686)
\lineto(283.72732802,941.26424686)
\lineto(281.56119736,941.26424686)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.78109401]
{
\newpath
\moveto(221.0886027,917.66945297)
\lineto(220.4192307,915.60933964)
\lineto(218.25310004,915.60933964)
\lineto(220.00553737,914.33611964)
\lineto(219.33616537,912.2760063)
\lineto(221.0886027,913.5492263)
\lineto(222.84104004,912.2760063)
\lineto(222.17166804,914.33611964)
\lineto(223.92410537,915.60933964)
\lineto(221.7579747,915.60933964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.78109401]
{
\newpath
\moveto(221.0886027,917.66945297)
\lineto(220.4192307,915.60933964)
\lineto(218.25310004,915.60933964)
\lineto(220.00553737,914.33611964)
\lineto(219.33616537,912.2760063)
\lineto(221.0886027,913.5492263)
\lineto(222.84104004,912.2760063)
\lineto(222.17166804,914.33611964)
\lineto(223.92410537,915.60933964)
\lineto(221.7579747,915.60933964)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.83093101]
{
\newpath
\moveto(186.26991781,880.96091619)
\lineto(185.60054581,878.90080285)
\lineto(183.43441514,878.90080285)
\lineto(185.18685247,877.62758285)
\lineto(184.51748047,875.56746952)
\lineto(186.26991781,876.84068952)
\lineto(188.02235514,875.56746952)
\lineto(187.35298314,877.62758285)
\lineto(189.10542047,878.90080285)
\lineto(186.93928981,878.90080285)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.83093101]
{
\newpath
\moveto(186.26991781,880.96091619)
\lineto(185.60054581,878.90080285)
\lineto(183.43441514,878.90080285)
\lineto(185.18685247,877.62758285)
\lineto(184.51748047,875.56746952)
\lineto(186.26991781,876.84068952)
\lineto(188.02235514,875.56746952)
\lineto(187.35298314,877.62758285)
\lineto(189.10542047,878.90080285)
\lineto(186.93928981,878.90080285)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.99816895,920.32289535)
\lineto(213.32879695,918.26278202)
\lineto(211.16266628,918.26278202)
\lineto(212.91510361,916.98956202)
\lineto(212.24573161,914.92944869)
\lineto(213.99816895,916.20266869)
\lineto(215.75060628,914.92944869)
\lineto(215.08123428,916.98956202)
\lineto(216.83367161,918.26278202)
\lineto(214.66754095,918.26278202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(213.99816895,920.32289535)
\lineto(213.32879695,918.26278202)
\lineto(211.16266628,918.26278202)
\lineto(212.91510361,916.98956202)
\lineto(212.24573161,914.92944869)
\lineto(213.99816895,916.20266869)
\lineto(215.75060628,914.92944869)
\lineto(215.08123428,916.98956202)
\lineto(216.83367161,918.26278202)
\lineto(214.66754095,918.26278202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(324.99184163,897.39599706)
\curveto(325.7825243,897.39599706)(326.54092963,897.71013839)(327.10002697,898.26923573)
\curveto(327.6591243,898.82833306)(327.97326563,899.58673839)(327.97326563,900.37742106)
\curveto(327.97326563,901.16810373)(327.6591243,901.92650906)(327.10002697,902.48560639)
\curveto(326.54092963,903.04470373)(325.7825243,903.35884506)(324.99184163,903.35884506)
\curveto(324.20115897,903.35884506)(323.44275363,903.04470373)(322.8836563,902.48560639)
\curveto(322.32455897,901.92650906)(322.01041763,901.16810373)(322.01041763,900.37742106)
\curveto(322.01041763,899.58673839)(322.32455897,898.82833306)(322.8836563,898.26923573)
\curveto(323.44275363,897.71013839)(324.20115897,897.39599706)(324.99184163,897.39599706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(324.99184163,897.39599706)
\curveto(325.7825243,897.39599706)(326.54092963,897.71013839)(327.10002697,898.26923573)
\curveto(327.6591243,898.82833306)(327.97326563,899.58673839)(327.97326563,900.37742106)
\curveto(327.97326563,901.16810373)(327.6591243,901.92650906)(327.10002697,902.48560639)
\curveto(326.54092963,903.04470373)(325.7825243,903.35884506)(324.99184163,903.35884506)
\curveto(324.20115897,903.35884506)(323.44275363,903.04470373)(322.8836563,902.48560639)
\curveto(322.32455897,901.92650906)(322.01041763,901.16810373)(322.01041763,900.37742106)
\curveto(322.01041763,899.58673839)(322.32455897,898.82833306)(322.8836563,898.26923573)
\curveto(323.44275363,897.71013839)(324.20115897,897.39599706)(324.99184163,897.39599706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(288.19651286,956.5730397)
\curveto(288.98719552,956.5730397)(289.74560086,956.88718104)(290.30469819,957.44627837)
\curveto(290.86379552,958.0053757)(291.17793686,958.76378104)(291.17793686,959.5544637)
\curveto(291.17793686,960.34514637)(290.86379552,961.1035517)(290.30469819,961.66264904)
\curveto(289.74560086,962.22174637)(288.98719552,962.5358877)(288.19651286,962.5358877)
\curveto(287.40583019,962.5358877)(286.64742486,962.22174637)(286.08832752,961.66264904)
\curveto(285.52923019,961.1035517)(285.21508886,960.34514637)(285.21508886,959.5544637)
\curveto(285.21508886,958.76378104)(285.52923019,958.0053757)(286.08832752,957.44627837)
\curveto(286.64742486,956.88718104)(287.40583019,956.5730397)(288.19651286,956.5730397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(288.19651286,956.5730397)
\curveto(288.98719552,956.5730397)(289.74560086,956.88718104)(290.30469819,957.44627837)
\curveto(290.86379552,958.0053757)(291.17793686,958.76378104)(291.17793686,959.5544637)
\curveto(291.17793686,960.34514637)(290.86379552,961.1035517)(290.30469819,961.66264904)
\curveto(289.74560086,962.22174637)(288.98719552,962.5358877)(288.19651286,962.5358877)
\curveto(287.40583019,962.5358877)(286.64742486,962.22174637)(286.08832752,961.66264904)
\curveto(285.52923019,961.1035517)(285.21508886,960.34514637)(285.21508886,959.5544637)
\curveto(285.21508886,958.76378104)(285.52923019,958.0053757)(286.08832752,957.44627837)
\curveto(286.64742486,956.88718104)(287.40583019,956.5730397)(288.19651286,956.5730397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(335.72666423,922.16560969)
\curveto(336.51734689,922.16560969)(337.27575223,922.47975102)(337.83484956,923.03884836)
\curveto(338.39394689,923.59794569)(338.70808823,924.35635102)(338.70808823,925.14703369)
\curveto(338.70808823,925.93771636)(338.39394689,926.69612169)(337.83484956,927.25521902)
\curveto(337.27575223,927.81431636)(336.51734689,928.12845769)(335.72666423,928.12845769)
\curveto(334.93598156,928.12845769)(334.17757623,927.81431636)(333.61847889,927.25521902)
\curveto(333.05938156,926.69612169)(332.74524023,925.93771636)(332.74524023,925.14703369)
\curveto(332.74524023,924.35635102)(333.05938156,923.59794569)(333.61847889,923.03884836)
\curveto(334.17757623,922.47975102)(334.93598156,922.16560969)(335.72666423,922.16560969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(335.72666423,922.16560969)
\curveto(336.51734689,922.16560969)(337.27575223,922.47975102)(337.83484956,923.03884836)
\curveto(338.39394689,923.59794569)(338.70808823,924.35635102)(338.70808823,925.14703369)
\curveto(338.70808823,925.93771636)(338.39394689,926.69612169)(337.83484956,927.25521902)
\curveto(337.27575223,927.81431636)(336.51734689,928.12845769)(335.72666423,928.12845769)
\curveto(334.93598156,928.12845769)(334.17757623,927.81431636)(333.61847889,927.25521902)
\curveto(333.05938156,926.69612169)(332.74524023,925.93771636)(332.74524023,925.14703369)
\curveto(332.74524023,924.35635102)(333.05938156,923.59794569)(333.61847889,923.03884836)
\curveto(334.17757623,922.47975102)(334.93598156,922.16560969)(335.72666423,922.16560969)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(307.12434896,889.00716243)
\curveto(307.91503162,889.00716243)(308.67343696,889.32130376)(309.23253429,889.88040109)
\curveto(309.79163162,890.43949843)(310.10577296,891.19790376)(310.10577296,891.98858643)
\curveto(310.10577296,892.77926909)(309.79163162,893.53767443)(309.23253429,894.09677176)
\curveto(308.67343696,894.65586909)(307.91503162,894.97001043)(307.12434896,894.97001043)
\curveto(306.33366629,894.97001043)(305.57526096,894.65586909)(305.01616362,894.09677176)
\curveto(304.45706629,893.53767443)(304.14292496,892.77926909)(304.14292496,891.98858643)
\curveto(304.14292496,891.19790376)(304.45706629,890.43949843)(305.01616362,889.88040109)
\curveto(305.57526096,889.32130376)(306.33366629,889.00716243)(307.12434896,889.00716243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(307.12434896,889.00716243)
\curveto(307.91503162,889.00716243)(308.67343696,889.32130376)(309.23253429,889.88040109)
\curveto(309.79163162,890.43949843)(310.10577296,891.19790376)(310.10577296,891.98858643)
\curveto(310.10577296,892.77926909)(309.79163162,893.53767443)(309.23253429,894.09677176)
\curveto(308.67343696,894.65586909)(307.91503162,894.97001043)(307.12434896,894.97001043)
\curveto(306.33366629,894.97001043)(305.57526096,894.65586909)(305.01616362,894.09677176)
\curveto(304.45706629,893.53767443)(304.14292496,892.77926909)(304.14292496,891.98858643)
\curveto(304.14292496,891.19790376)(304.45706629,890.43949843)(305.01616362,889.88040109)
\curveto(305.57526096,889.32130376)(306.33366629,889.00716243)(307.12434896,889.00716243)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(302.66133626,921.80157567)
\curveto(303.45201893,921.80157567)(304.21042426,922.11571701)(304.7695216,922.67481434)
\curveto(305.32861893,923.23391167)(305.64276026,923.99231701)(305.64276026,924.78299967)
\curveto(305.64276026,925.57368234)(305.32861893,926.33208767)(304.7695216,926.89118501)
\curveto(304.21042426,927.45028234)(303.45201893,927.76442367)(302.66133626,927.76442367)
\curveto(301.8706536,927.76442367)(301.11224826,927.45028234)(300.55315093,926.89118501)
\curveto(299.9940536,926.33208767)(299.67991226,925.57368234)(299.67991226,924.78299967)
\curveto(299.67991226,923.99231701)(299.9940536,923.23391167)(300.55315093,922.67481434)
\curveto(301.11224826,922.11571701)(301.8706536,921.80157567)(302.66133626,921.80157567)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(302.66133626,921.80157567)
\curveto(303.45201893,921.80157567)(304.21042426,922.11571701)(304.7695216,922.67481434)
\curveto(305.32861893,923.23391167)(305.64276026,923.99231701)(305.64276026,924.78299967)
\curveto(305.64276026,925.57368234)(305.32861893,926.33208767)(304.7695216,926.89118501)
\curveto(304.21042426,927.45028234)(303.45201893,927.76442367)(302.66133626,927.76442367)
\curveto(301.8706536,927.76442367)(301.11224826,927.45028234)(300.55315093,926.89118501)
\curveto(299.9940536,926.33208767)(299.67991226,925.57368234)(299.67991226,924.78299967)
\curveto(299.67991226,923.99231701)(299.9940536,923.23391167)(300.55315093,922.67481434)
\curveto(301.11224826,922.11571701)(301.8706536,921.80157567)(302.66133626,921.80157567)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(322.72521973,898.46012467)
\curveto(323.51590239,898.46012467)(324.27430773,898.774266)(324.83340506,899.33336333)
\curveto(325.39250239,899.89246067)(325.70664373,900.650866)(325.70664373,901.44154867)
\curveto(325.70664373,902.23223133)(325.39250239,902.99063667)(324.83340506,903.549734)
\curveto(324.27430773,904.10883133)(323.51590239,904.42297267)(322.72521973,904.42297267)
\curveto(321.93453706,904.42297267)(321.17613173,904.10883133)(320.61703439,903.549734)
\curveto(320.05793706,902.99063667)(319.74379573,902.23223133)(319.74379573,901.44154867)
\curveto(319.74379573,900.650866)(320.05793706,899.89246067)(320.61703439,899.33336333)
\curveto(321.17613173,898.774266)(321.93453706,898.46012467)(322.72521973,898.46012467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(322.72521973,898.46012467)
\curveto(323.51590239,898.46012467)(324.27430773,898.774266)(324.83340506,899.33336333)
\curveto(325.39250239,899.89246067)(325.70664373,900.650866)(325.70664373,901.44154867)
\curveto(325.70664373,902.23223133)(325.39250239,902.99063667)(324.83340506,903.549734)
\curveto(324.27430773,904.10883133)(323.51590239,904.42297267)(322.72521973,904.42297267)
\curveto(321.93453706,904.42297267)(321.17613173,904.10883133)(320.61703439,903.549734)
\curveto(320.05793706,902.99063667)(319.74379573,902.23223133)(319.74379573,901.44154867)
\curveto(319.74379573,900.650866)(320.05793706,899.89246067)(320.61703439,899.33336333)
\curveto(321.17613173,898.774266)(321.93453706,898.46012467)(322.72521973,898.46012467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(279.64978027,920.54683528)
\curveto(280.44046294,920.54683528)(281.19886827,920.86097661)(281.75796561,921.42007394)
\curveto(282.31706294,921.97917128)(282.63120427,922.73757661)(282.63120427,923.52825928)
\curveto(282.63120427,924.31894194)(282.31706294,925.07734728)(281.75796561,925.63644461)
\curveto(281.19886827,926.19554194)(280.44046294,926.50968328)(279.64978027,926.50968328)
\curveto(278.85909761,926.50968328)(278.10069227,926.19554194)(277.54159494,925.63644461)
\curveto(276.98249761,925.07734728)(276.66835627,924.31894194)(276.66835627,923.52825928)
\curveto(276.66835627,922.73757661)(276.98249761,921.97917128)(277.54159494,921.42007394)
\curveto(278.10069227,920.86097661)(278.85909761,920.54683528)(279.64978027,920.54683528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(279.64978027,920.54683528)
\curveto(280.44046294,920.54683528)(281.19886827,920.86097661)(281.75796561,921.42007394)
\curveto(282.31706294,921.97917128)(282.63120427,922.73757661)(282.63120427,923.52825928)
\curveto(282.63120427,924.31894194)(282.31706294,925.07734728)(281.75796561,925.63644461)
\curveto(281.19886827,926.19554194)(280.44046294,926.50968328)(279.64978027,926.50968328)
\curveto(278.85909761,926.50968328)(278.10069227,926.19554194)(277.54159494,925.63644461)
\curveto(276.98249761,925.07734728)(276.66835627,924.31894194)(276.66835627,923.52825928)
\curveto(276.66835627,922.73757661)(276.98249761,921.97917128)(277.54159494,921.42007394)
\curveto(278.10069227,920.86097661)(278.85909761,920.54683528)(279.64978027,920.54683528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(345.84655762,908.8055633)
\curveto(346.63724028,908.8055633)(347.39564562,909.11970464)(347.95474295,909.67880197)
\curveto(348.51384028,910.2378993)(348.82798162,910.99630464)(348.82798162,911.7869873)
\curveto(348.82798162,912.57766997)(348.51384028,913.3360753)(347.95474295,913.89517264)
\curveto(347.39564562,914.45426997)(346.63724028,914.7684113)(345.84655762,914.7684113)
\curveto(345.05587495,914.7684113)(344.29746962,914.45426997)(343.73837228,913.89517264)
\curveto(343.17927495,913.3360753)(342.86513362,912.57766997)(342.86513362,911.7869873)
\curveto(342.86513362,910.99630464)(343.17927495,910.2378993)(343.73837228,909.67880197)
\curveto(344.29746962,909.11970464)(345.05587495,908.8055633)(345.84655762,908.8055633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(345.84655762,908.8055633)
\curveto(346.63724028,908.8055633)(347.39564562,909.11970464)(347.95474295,909.67880197)
\curveto(348.51384028,910.2378993)(348.82798162,910.99630464)(348.82798162,911.7869873)
\curveto(348.82798162,912.57766997)(348.51384028,913.3360753)(347.95474295,913.89517264)
\curveto(347.39564562,914.45426997)(346.63724028,914.7684113)(345.84655762,914.7684113)
\curveto(345.05587495,914.7684113)(344.29746962,914.45426997)(343.73837228,913.89517264)
\curveto(343.17927495,913.3360753)(342.86513362,912.57766997)(342.86513362,911.7869873)
\curveto(342.86513362,910.99630464)(343.17927495,910.2378993)(343.73837228,909.67880197)
\curveto(344.29746962,909.11970464)(345.05587495,908.8055633)(345.84655762,908.8055633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(295.1457723,919.20050146)
\curveto(295.93645496,919.20050146)(296.6948603,919.51464279)(297.25395763,920.07374012)
\curveto(297.81305496,920.63283746)(298.1271963,921.39124279)(298.1271963,922.18192546)
\curveto(298.1271963,922.97260812)(297.81305496,923.73101346)(297.25395763,924.29011079)
\curveto(296.6948603,924.84920812)(295.93645496,925.16334946)(295.1457723,925.16334946)
\curveto(294.35508963,925.16334946)(293.5966843,924.84920812)(293.03758696,924.29011079)
\curveto(292.47848963,923.73101346)(292.1643483,922.97260812)(292.1643483,922.18192546)
\curveto(292.1643483,921.39124279)(292.47848963,920.63283746)(293.03758696,920.07374012)
\curveto(293.5966843,919.51464279)(294.35508963,919.20050146)(295.1457723,919.20050146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(295.1457723,919.20050146)
\curveto(295.93645496,919.20050146)(296.6948603,919.51464279)(297.25395763,920.07374012)
\curveto(297.81305496,920.63283746)(298.1271963,921.39124279)(298.1271963,922.18192546)
\curveto(298.1271963,922.97260812)(297.81305496,923.73101346)(297.25395763,924.29011079)
\curveto(296.6948603,924.84920812)(295.93645496,925.16334946)(295.1457723,925.16334946)
\curveto(294.35508963,925.16334946)(293.5966843,924.84920812)(293.03758696,924.29011079)
\curveto(292.47848963,923.73101346)(292.1643483,922.97260812)(292.1643483,922.18192546)
\curveto(292.1643483,921.39124279)(292.47848963,920.63283746)(293.03758696,920.07374012)
\curveto(293.5966843,919.51464279)(294.35508963,919.20050146)(295.1457723,919.20050146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(299.71718343,941.17413427)
\curveto(300.5078661,941.17413427)(301.26627143,941.4882756)(301.82536876,942.04737293)
\curveto(302.3844661,942.60647027)(302.69860743,943.3648756)(302.69860743,944.15555827)
\curveto(302.69860743,944.94624093)(302.3844661,945.70464627)(301.82536876,946.2637436)
\curveto(301.26627143,946.82284093)(300.5078661,947.13698227)(299.71718343,947.13698227)
\curveto(298.92650076,947.13698227)(298.16809543,946.82284093)(297.6089981,946.2637436)
\curveto(297.04990076,945.70464627)(296.73575943,944.94624093)(296.73575943,944.15555827)
\curveto(296.73575943,943.3648756)(297.04990076,942.60647027)(297.6089981,942.04737293)
\curveto(298.16809543,941.4882756)(298.92650076,941.17413427)(299.71718343,941.17413427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(299.71718343,941.17413427)
\curveto(300.5078661,941.17413427)(301.26627143,941.4882756)(301.82536876,942.04737293)
\curveto(302.3844661,942.60647027)(302.69860743,943.3648756)(302.69860743,944.15555827)
\curveto(302.69860743,944.94624093)(302.3844661,945.70464627)(301.82536876,946.2637436)
\curveto(301.26627143,946.82284093)(300.5078661,947.13698227)(299.71718343,947.13698227)
\curveto(298.92650076,947.13698227)(298.16809543,946.82284093)(297.6089981,946.2637436)
\curveto(297.04990076,945.70464627)(296.73575943,944.94624093)(296.73575943,944.15555827)
\curveto(296.73575943,943.3648756)(297.04990076,942.60647027)(297.6089981,942.04737293)
\curveto(298.16809543,941.4882756)(298.92650076,941.17413427)(299.71718343,941.17413427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(227.44065348,907.90246679)
\curveto(228.23133615,907.90246679)(228.98974148,908.21660812)(229.54883882,908.77570545)
\curveto(230.10793615,909.33480279)(230.42207748,910.09320812)(230.42207748,910.88389079)
\curveto(230.42207748,911.67457345)(230.10793615,912.43297879)(229.54883882,912.99207612)
\curveto(228.98974148,913.55117345)(228.23133615,913.86531479)(227.44065348,913.86531479)
\curveto(226.64997082,913.86531479)(225.89156548,913.55117345)(225.33246815,912.99207612)
\curveto(224.77337082,912.43297879)(224.45922948,911.67457345)(224.45922948,910.88389079)
\curveto(224.45922948,910.09320812)(224.77337082,909.33480279)(225.33246815,908.77570545)
\curveto(225.89156548,908.21660812)(226.64997082,907.90246679)(227.44065348,907.90246679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(227.44065348,907.90246679)
\curveto(228.23133615,907.90246679)(228.98974148,908.21660812)(229.54883882,908.77570545)
\curveto(230.10793615,909.33480279)(230.42207748,910.09320812)(230.42207748,910.88389079)
\curveto(230.42207748,911.67457345)(230.10793615,912.43297879)(229.54883882,912.99207612)
\curveto(228.98974148,913.55117345)(228.23133615,913.86531479)(227.44065348,913.86531479)
\curveto(226.64997082,913.86531479)(225.89156548,913.55117345)(225.33246815,912.99207612)
\curveto(224.77337082,912.43297879)(224.45922948,911.67457345)(224.45922948,910.88389079)
\curveto(224.45922948,910.09320812)(224.77337082,909.33480279)(225.33246815,908.77570545)
\curveto(225.89156548,908.21660812)(226.64997082,907.90246679)(227.44065348,907.90246679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(284.02164714,885.61155289)
\curveto(284.8123298,885.61155289)(285.57073514,885.92569422)(286.12983247,886.48479155)
\curveto(286.6889298,887.04388889)(287.00307114,887.80229422)(287.00307114,888.59297689)
\curveto(287.00307114,889.38365955)(286.6889298,890.14206489)(286.12983247,890.70116222)
\curveto(285.57073514,891.26025955)(284.8123298,891.57440089)(284.02164714,891.57440089)
\curveto(283.23096447,891.57440089)(282.47255914,891.26025955)(281.9134618,890.70116222)
\curveto(281.35436447,890.14206489)(281.04022314,889.38365955)(281.04022314,888.59297689)
\curveto(281.04022314,887.80229422)(281.35436447,887.04388889)(281.9134618,886.48479155)
\curveto(282.47255914,885.92569422)(283.23096447,885.61155289)(284.02164714,885.61155289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(284.02164714,885.61155289)
\curveto(284.8123298,885.61155289)(285.57073514,885.92569422)(286.12983247,886.48479155)
\curveto(286.6889298,887.04388889)(287.00307114,887.80229422)(287.00307114,888.59297689)
\curveto(287.00307114,889.38365955)(286.6889298,890.14206489)(286.12983247,890.70116222)
\curveto(285.57073514,891.26025955)(284.8123298,891.57440089)(284.02164714,891.57440089)
\curveto(283.23096447,891.57440089)(282.47255914,891.26025955)(281.9134618,890.70116222)
\curveto(281.35436447,890.14206489)(281.04022314,889.38365955)(281.04022314,888.59297689)
\curveto(281.04022314,887.80229422)(281.35436447,887.04388889)(281.9134618,886.48479155)
\curveto(282.47255914,885.92569422)(283.23096447,885.61155289)(284.02164714,885.61155289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(266.66294352,885.40677994)
\curveto(267.45362619,885.40677994)(268.21203152,885.72092127)(268.77112886,886.28001861)
\curveto(269.33022619,886.83911594)(269.64436752,887.59752127)(269.64436752,888.38820394)
\curveto(269.64436752,889.17888661)(269.33022619,889.93729194)(268.77112886,890.49638927)
\curveto(268.21203152,891.05548661)(267.45362619,891.36962794)(266.66294352,891.36962794)
\curveto(265.87226086,891.36962794)(265.11385552,891.05548661)(264.55475819,890.49638927)
\curveto(263.99566086,889.93729194)(263.68151952,889.17888661)(263.68151952,888.38820394)
\curveto(263.68151952,887.59752127)(263.99566086,886.83911594)(264.55475819,886.28001861)
\curveto(265.11385552,885.72092127)(265.87226086,885.40677994)(266.66294352,885.40677994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(266.66294352,885.40677994)
\curveto(267.45362619,885.40677994)(268.21203152,885.72092127)(268.77112886,886.28001861)
\curveto(269.33022619,886.83911594)(269.64436752,887.59752127)(269.64436752,888.38820394)
\curveto(269.64436752,889.17888661)(269.33022619,889.93729194)(268.77112886,890.49638927)
\curveto(268.21203152,891.05548661)(267.45362619,891.36962794)(266.66294352,891.36962794)
\curveto(265.87226086,891.36962794)(265.11385552,891.05548661)(264.55475819,890.49638927)
\curveto(263.99566086,889.93729194)(263.68151952,889.17888661)(263.68151952,888.38820394)
\curveto(263.68151952,887.59752127)(263.99566086,886.83911594)(264.55475819,886.28001861)
\curveto(265.11385552,885.72092127)(265.87226086,885.40677994)(266.66294352,885.40677994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(280.88246663,895.90326024)
\curveto(281.6731493,895.90326024)(282.43155463,896.21740158)(282.99065197,896.77649891)
\curveto(283.5497493,897.33559624)(283.86389063,898.09400158)(283.86389063,898.88468424)
\curveto(283.86389063,899.67536691)(283.5497493,900.43377224)(282.99065197,900.99286958)
\curveto(282.43155463,901.55196691)(281.6731493,901.86610824)(280.88246663,901.86610824)
\curveto(280.09178397,901.86610824)(279.33337863,901.55196691)(278.7742813,900.99286958)
\curveto(278.21518397,900.43377224)(277.90104263,899.67536691)(277.90104263,898.88468424)
\curveto(277.90104263,898.09400158)(278.21518397,897.33559624)(278.7742813,896.77649891)
\curveto(279.33337863,896.21740158)(280.09178397,895.90326024)(280.88246663,895.90326024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(280.88246663,895.90326024)
\curveto(281.6731493,895.90326024)(282.43155463,896.21740158)(282.99065197,896.77649891)
\curveto(283.5497493,897.33559624)(283.86389063,898.09400158)(283.86389063,898.88468424)
\curveto(283.86389063,899.67536691)(283.5497493,900.43377224)(282.99065197,900.99286958)
\curveto(282.43155463,901.55196691)(281.6731493,901.86610824)(280.88246663,901.86610824)
\curveto(280.09178397,901.86610824)(279.33337863,901.55196691)(278.7742813,900.99286958)
\curveto(278.21518397,900.43377224)(277.90104263,899.67536691)(277.90104263,898.88468424)
\curveto(277.90104263,898.09400158)(278.21518397,897.33559624)(278.7742813,896.77649891)
\curveto(279.33337863,896.21740158)(280.09178397,895.90326024)(280.88246663,895.90326024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(271.49275716,906.03151545)
\curveto(272.28343983,906.03151545)(273.04184516,906.34565679)(273.60094249,906.90475412)
\curveto(274.16003983,907.46385145)(274.47418116,908.22225679)(274.47418116,909.01293945)
\curveto(274.47418116,909.80362212)(274.16003983,910.56202745)(273.60094249,911.12112479)
\curveto(273.04184516,911.68022212)(272.28343983,911.99436345)(271.49275716,911.99436345)
\curveto(270.70207449,911.99436345)(269.94366916,911.68022212)(269.38457183,911.12112479)
\curveto(268.82547449,910.56202745)(268.51133316,909.80362212)(268.51133316,909.01293945)
\curveto(268.51133316,908.22225679)(268.82547449,907.46385145)(269.38457183,906.90475412)
\curveto(269.94366916,906.34565679)(270.70207449,906.03151545)(271.49275716,906.03151545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(271.49275716,906.03151545)
\curveto(272.28343983,906.03151545)(273.04184516,906.34565679)(273.60094249,906.90475412)
\curveto(274.16003983,907.46385145)(274.47418116,908.22225679)(274.47418116,909.01293945)
\curveto(274.47418116,909.80362212)(274.16003983,910.56202745)(273.60094249,911.12112479)
\curveto(273.04184516,911.68022212)(272.28343983,911.99436345)(271.49275716,911.99436345)
\curveto(270.70207449,911.99436345)(269.94366916,911.68022212)(269.38457183,911.12112479)
\curveto(268.82547449,910.56202745)(268.51133316,909.80362212)(268.51133316,909.01293945)
\curveto(268.51133316,908.22225679)(268.82547449,907.46385145)(269.38457183,906.90475412)
\curveto(269.94366916,906.34565679)(270.70207449,906.03151545)(271.49275716,906.03151545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(270.17478434,883.2837941)
\curveto(270.96546701,883.2837941)(271.72387234,883.59793543)(272.28296968,884.15703277)
\curveto(272.84206701,884.7161301)(273.15620834,885.47453543)(273.15620834,886.2652181)
\curveto(273.15620834,887.05590077)(272.84206701,887.8143061)(272.28296968,888.37340343)
\curveto(271.72387234,888.93250077)(270.96546701,889.2466421)(270.17478434,889.2466421)
\curveto(269.38410168,889.2466421)(268.62569634,888.93250077)(268.06659901,888.37340343)
\curveto(267.50750168,887.8143061)(267.19336034,887.05590077)(267.19336034,886.2652181)
\curveto(267.19336034,885.47453543)(267.50750168,884.7161301)(268.06659901,884.15703277)
\curveto(268.62569634,883.59793543)(269.38410168,883.2837941)(270.17478434,883.2837941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(270.17478434,883.2837941)
\curveto(270.96546701,883.2837941)(271.72387234,883.59793543)(272.28296968,884.15703277)
\curveto(272.84206701,884.7161301)(273.15620834,885.47453543)(273.15620834,886.2652181)
\curveto(273.15620834,887.05590077)(272.84206701,887.8143061)(272.28296968,888.37340343)
\curveto(271.72387234,888.93250077)(270.96546701,889.2466421)(270.17478434,889.2466421)
\curveto(269.38410168,889.2466421)(268.62569634,888.93250077)(268.06659901,888.37340343)
\curveto(267.50750168,887.8143061)(267.19336034,887.05590077)(267.19336034,886.2652181)
\curveto(267.19336034,885.47453543)(267.50750168,884.7161301)(268.06659901,884.15703277)
\curveto(268.62569634,883.59793543)(269.38410168,883.2837941)(270.17478434,883.2837941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(255.69714355,916.19055273)
\curveto(256.48782622,916.19055273)(257.24623155,916.50469406)(257.80532889,917.06379139)
\curveto(258.36442622,917.62288873)(258.67856755,918.38129406)(258.67856755,919.17197673)
\curveto(258.67856755,919.96265939)(258.36442622,920.72106473)(257.80532889,921.28016206)
\curveto(257.24623155,921.83925939)(256.48782622,922.15340073)(255.69714355,922.15340073)
\curveto(254.90646089,922.15340073)(254.14805555,921.83925939)(253.58895822,921.28016206)
\curveto(253.02986089,920.72106473)(252.71571955,919.96265939)(252.71571955,919.17197673)
\curveto(252.71571955,918.38129406)(253.02986089,917.62288873)(253.58895822,917.06379139)
\curveto(254.14805555,916.50469406)(254.90646089,916.19055273)(255.69714355,916.19055273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(255.69714355,916.19055273)
\curveto(256.48782622,916.19055273)(257.24623155,916.50469406)(257.80532889,917.06379139)
\curveto(258.36442622,917.62288873)(258.67856755,918.38129406)(258.67856755,919.17197673)
\curveto(258.67856755,919.96265939)(258.36442622,920.72106473)(257.80532889,921.28016206)
\curveto(257.24623155,921.83925939)(256.48782622,922.15340073)(255.69714355,922.15340073)
\curveto(254.90646089,922.15340073)(254.14805555,921.83925939)(253.58895822,921.28016206)
\curveto(253.02986089,920.72106473)(252.71571955,919.96265939)(252.71571955,919.17197673)
\curveto(252.71571955,918.38129406)(253.02986089,917.62288873)(253.58895822,917.06379139)
\curveto(254.14805555,916.50469406)(254.90646089,916.19055273)(255.69714355,916.19055273)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(305.77024333,915.9406748)
\curveto(306.56092599,915.9406748)(307.31933133,916.25481613)(307.87842866,916.81391346)
\curveto(308.43752599,917.3730108)(308.75166733,918.13141613)(308.75166733,918.9220988)
\curveto(308.75166733,919.71278146)(308.43752599,920.4711868)(307.87842866,921.03028413)
\curveto(307.31933133,921.58938146)(306.56092599,921.9035228)(305.77024333,921.9035228)
\curveto(304.97956066,921.9035228)(304.22115533,921.58938146)(303.66205799,921.03028413)
\curveto(303.10296066,920.4711868)(302.78881933,919.71278146)(302.78881933,918.9220988)
\curveto(302.78881933,918.13141613)(303.10296066,917.3730108)(303.66205799,916.81391346)
\curveto(304.22115533,916.25481613)(304.97956066,915.9406748)(305.77024333,915.9406748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(305.77024333,915.9406748)
\curveto(306.56092599,915.9406748)(307.31933133,916.25481613)(307.87842866,916.81391346)
\curveto(308.43752599,917.3730108)(308.75166733,918.13141613)(308.75166733,918.9220988)
\curveto(308.75166733,919.71278146)(308.43752599,920.4711868)(307.87842866,921.03028413)
\curveto(307.31933133,921.58938146)(306.56092599,921.9035228)(305.77024333,921.9035228)
\curveto(304.97956066,921.9035228)(304.22115533,921.58938146)(303.66205799,921.03028413)
\curveto(303.10296066,920.4711868)(302.78881933,919.71278146)(302.78881933,918.9220988)
\curveto(302.78881933,918.13141613)(303.10296066,917.3730108)(303.66205799,916.81391346)
\curveto(304.22115533,916.25481613)(304.97956066,915.9406748)(305.77024333,915.9406748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(232.28316243,870.67334081)
\curveto(233.0738451,870.67334081)(233.83225043,870.98748214)(234.39134777,871.54657948)
\curveto(234.9504451,872.10567681)(235.26458643,872.86408214)(235.26458643,873.65476481)
\curveto(235.26458643,874.44544748)(234.9504451,875.20385281)(234.39134777,875.76295014)
\curveto(233.83225043,876.32204748)(233.0738451,876.63618881)(232.28316243,876.63618881)
\curveto(231.49247977,876.63618881)(230.73407443,876.32204748)(230.1749771,875.76295014)
\curveto(229.61587977,875.20385281)(229.30173843,874.44544748)(229.30173843,873.65476481)
\curveto(229.30173843,872.86408214)(229.61587977,872.10567681)(230.1749771,871.54657948)
\curveto(230.73407443,870.98748214)(231.49247977,870.67334081)(232.28316243,870.67334081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(232.28316243,870.67334081)
\curveto(233.0738451,870.67334081)(233.83225043,870.98748214)(234.39134777,871.54657948)
\curveto(234.9504451,872.10567681)(235.26458643,872.86408214)(235.26458643,873.65476481)
\curveto(235.26458643,874.44544748)(234.9504451,875.20385281)(234.39134777,875.76295014)
\curveto(233.83225043,876.32204748)(233.0738451,876.63618881)(232.28316243,876.63618881)
\curveto(231.49247977,876.63618881)(230.73407443,876.32204748)(230.1749771,875.76295014)
\curveto(229.61587977,875.20385281)(229.30173843,874.44544748)(229.30173843,873.65476481)
\curveto(229.30173843,872.86408214)(229.61587977,872.10567681)(230.1749771,871.54657948)
\curveto(230.73407443,870.98748214)(231.49247977,870.67334081)(232.28316243,870.67334081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(354.50097656,926.19850764)
\curveto(355.29165923,926.19850764)(356.05006456,926.51264897)(356.6091619,927.07174631)
\curveto(357.16825923,927.63084364)(357.48240056,928.38924897)(357.48240056,929.17993164)
\curveto(357.48240056,929.97061431)(357.16825923,930.72901964)(356.6091619,931.28811697)
\curveto(356.05006456,931.84721431)(355.29165923,932.16135564)(354.50097656,932.16135564)
\curveto(353.7102939,932.16135564)(352.95188856,931.84721431)(352.39279123,931.28811697)
\curveto(351.8336939,930.72901964)(351.51955256,929.97061431)(351.51955256,929.17993164)
\curveto(351.51955256,928.38924897)(351.8336939,927.63084364)(352.39279123,927.07174631)
\curveto(352.95188856,926.51264897)(353.7102939,926.19850764)(354.50097656,926.19850764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(354.50097656,926.19850764)
\curveto(355.29165923,926.19850764)(356.05006456,926.51264897)(356.6091619,927.07174631)
\curveto(357.16825923,927.63084364)(357.48240056,928.38924897)(357.48240056,929.17993164)
\curveto(357.48240056,929.97061431)(357.16825923,930.72901964)(356.6091619,931.28811697)
\curveto(356.05006456,931.84721431)(355.29165923,932.16135564)(354.50097656,932.16135564)
\curveto(353.7102939,932.16135564)(352.95188856,931.84721431)(352.39279123,931.28811697)
\curveto(351.8336939,930.72901964)(351.51955256,929.97061431)(351.51955256,929.17993164)
\curveto(351.51955256,928.38924897)(351.8336939,927.63084364)(352.39279123,927.07174631)
\curveto(352.95188856,926.51264897)(353.7102939,926.19850764)(354.50097656,926.19850764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(211.16947428,836.30216568)
\curveto(211.96015695,836.30216568)(212.71856228,836.61630701)(213.27765962,837.17540435)
\curveto(213.83675695,837.73450168)(214.15089828,838.49290701)(214.15089828,839.28358968)
\curveto(214.15089828,840.07427235)(213.83675695,840.83267768)(213.27765962,841.39177501)
\curveto(212.71856228,841.95087235)(211.96015695,842.26501368)(211.16947428,842.26501368)
\curveto(210.37879162,842.26501368)(209.62038628,841.95087235)(209.06128895,841.39177501)
\curveto(208.50219162,840.83267768)(208.18805028,840.07427235)(208.18805028,839.28358968)
\curveto(208.18805028,838.49290701)(208.50219162,837.73450168)(209.06128895,837.17540435)
\curveto(209.62038628,836.61630701)(210.37879162,836.30216568)(211.16947428,836.30216568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(211.16947428,836.30216568)
\curveto(211.96015695,836.30216568)(212.71856228,836.61630701)(213.27765962,837.17540435)
\curveto(213.83675695,837.73450168)(214.15089828,838.49290701)(214.15089828,839.28358968)
\curveto(214.15089828,840.07427235)(213.83675695,840.83267768)(213.27765962,841.39177501)
\curveto(212.71856228,841.95087235)(211.96015695,842.26501368)(211.16947428,842.26501368)
\curveto(210.37879162,842.26501368)(209.62038628,841.95087235)(209.06128895,841.39177501)
\curveto(208.50219162,840.83267768)(208.18805028,840.07427235)(208.18805028,839.28358968)
\curveto(208.18805028,838.49290701)(208.50219162,837.73450168)(209.06128895,837.17540435)
\curveto(209.62038628,836.61630701)(210.37879162,836.30216568)(211.16947428,836.30216568)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(316.20483398,891.7597259)
\curveto(316.99551665,891.7597259)(317.75392198,892.07386724)(318.31301932,892.63296457)
\curveto(318.87211665,893.1920619)(319.18625798,893.95046724)(319.18625798,894.7411499)
\curveto(319.18625798,895.53183257)(318.87211665,896.2902379)(318.31301932,896.84933524)
\curveto(317.75392198,897.40843257)(316.99551665,897.7225739)(316.20483398,897.7225739)
\curveto(315.41415132,897.7225739)(314.65574598,897.40843257)(314.09664865,896.84933524)
\curveto(313.53755132,896.2902379)(313.22340998,895.53183257)(313.22340998,894.7411499)
\curveto(313.22340998,893.95046724)(313.53755132,893.1920619)(314.09664865,892.63296457)
\curveto(314.65574598,892.07386724)(315.41415132,891.7597259)(316.20483398,891.7597259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(316.20483398,891.7597259)
\curveto(316.99551665,891.7597259)(317.75392198,892.07386724)(318.31301932,892.63296457)
\curveto(318.87211665,893.1920619)(319.18625798,893.95046724)(319.18625798,894.7411499)
\curveto(319.18625798,895.53183257)(318.87211665,896.2902379)(318.31301932,896.84933524)
\curveto(317.75392198,897.40843257)(316.99551665,897.7225739)(316.20483398,897.7225739)
\curveto(315.41415132,897.7225739)(314.65574598,897.40843257)(314.09664865,896.84933524)
\curveto(313.53755132,896.2902379)(313.22340998,895.53183257)(313.22340998,894.7411499)
\curveto(313.22340998,893.95046724)(313.53755132,893.1920619)(314.09664865,892.63296457)
\curveto(314.65574598,892.07386724)(315.41415132,891.7597259)(316.20483398,891.7597259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(212.36960856,868.71508886)
\curveto(213.16029123,868.71508886)(213.91869656,869.02923019)(214.47779389,869.58832752)
\curveto(215.03689123,870.14742486)(215.35103256,870.90583019)(215.35103256,871.69651286)
\curveto(215.35103256,872.48719552)(215.03689123,873.24560086)(214.47779389,873.80469819)
\curveto(213.91869656,874.36379552)(213.16029123,874.67793686)(212.36960856,874.67793686)
\curveto(211.57892589,874.67793686)(210.82052056,874.36379552)(210.26142323,873.80469819)
\curveto(209.70232589,873.24560086)(209.38818456,872.48719552)(209.38818456,871.69651286)
\curveto(209.38818456,870.90583019)(209.70232589,870.14742486)(210.26142323,869.58832752)
\curveto(210.82052056,869.02923019)(211.57892589,868.71508886)(212.36960856,868.71508886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(212.36960856,868.71508886)
\curveto(213.16029123,868.71508886)(213.91869656,869.02923019)(214.47779389,869.58832752)
\curveto(215.03689123,870.14742486)(215.35103256,870.90583019)(215.35103256,871.69651286)
\curveto(215.35103256,872.48719552)(215.03689123,873.24560086)(214.47779389,873.80469819)
\curveto(213.91869656,874.36379552)(213.16029123,874.67793686)(212.36960856,874.67793686)
\curveto(211.57892589,874.67793686)(210.82052056,874.36379552)(210.26142323,873.80469819)
\curveto(209.70232589,873.24560086)(209.38818456,872.48719552)(209.38818456,871.69651286)
\curveto(209.38818456,870.90583019)(209.70232589,870.14742486)(210.26142323,869.58832752)
\curveto(210.82052056,869.02923019)(211.57892589,868.71508886)(212.36960856,868.71508886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(288.73964437,912.47241308)
\curveto(289.53032704,912.47241308)(290.28873237,912.78655441)(290.8478297,913.34565174)
\curveto(291.40692704,913.90474908)(291.72106837,914.66315441)(291.72106837,915.45383708)
\curveto(291.72106837,916.24451974)(291.40692704,917.00292508)(290.8478297,917.56202241)
\curveto(290.28873237,918.12111974)(289.53032704,918.43526108)(288.73964437,918.43526108)
\curveto(287.9489617,918.43526108)(287.19055637,918.12111974)(286.63145904,917.56202241)
\curveto(286.0723617,917.00292508)(285.75822037,916.24451974)(285.75822037,915.45383708)
\curveto(285.75822037,914.66315441)(286.0723617,913.90474908)(286.63145904,913.34565174)
\curveto(287.19055637,912.78655441)(287.9489617,912.47241308)(288.73964437,912.47241308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(288.73964437,912.47241308)
\curveto(289.53032704,912.47241308)(290.28873237,912.78655441)(290.8478297,913.34565174)
\curveto(291.40692704,913.90474908)(291.72106837,914.66315441)(291.72106837,915.45383708)
\curveto(291.72106837,916.24451974)(291.40692704,917.00292508)(290.8478297,917.56202241)
\curveto(290.28873237,918.12111974)(289.53032704,918.43526108)(288.73964437,918.43526108)
\curveto(287.9489617,918.43526108)(287.19055637,918.12111974)(286.63145904,917.56202241)
\curveto(286.0723617,917.00292508)(285.75822037,916.24451974)(285.75822037,915.45383708)
\curveto(285.75822037,914.66315441)(286.0723617,913.90474908)(286.63145904,913.34565174)
\curveto(287.19055637,912.78655441)(287.9489617,912.47241308)(288.73964437,912.47241308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(252.1130778,878.4924733)
\curveto(252.90376047,878.4924733)(253.6621658,878.80661463)(254.22126313,879.36571196)
\curveto(254.78036047,879.9248093)(255.0945018,880.68321463)(255.0945018,881.4738973)
\curveto(255.0945018,882.26457996)(254.78036047,883.0229853)(254.22126313,883.58208263)
\curveto(253.6621658,884.14117996)(252.90376047,884.4553213)(252.1130778,884.4553213)
\curveto(251.32239513,884.4553213)(250.5639898,884.14117996)(250.00489247,883.58208263)
\curveto(249.44579513,883.0229853)(249.1316538,882.26457996)(249.1316538,881.4738973)
\curveto(249.1316538,880.68321463)(249.44579513,879.9248093)(250.00489247,879.36571196)
\curveto(250.5639898,878.80661463)(251.32239513,878.4924733)(252.1130778,878.4924733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(252.1130778,878.4924733)
\curveto(252.90376047,878.4924733)(253.6621658,878.80661463)(254.22126313,879.36571196)
\curveto(254.78036047,879.9248093)(255.0945018,880.68321463)(255.0945018,881.4738973)
\curveto(255.0945018,882.26457996)(254.78036047,883.0229853)(254.22126313,883.58208263)
\curveto(253.6621658,884.14117996)(252.90376047,884.4553213)(252.1130778,884.4553213)
\curveto(251.32239513,884.4553213)(250.5639898,884.14117996)(250.00489247,883.58208263)
\curveto(249.44579513,883.0229853)(249.1316538,882.26457996)(249.1316538,881.4738973)
\curveto(249.1316538,880.68321463)(249.44579513,879.9248093)(250.00489247,879.36571196)
\curveto(250.5639898,878.80661463)(251.32239513,878.4924733)(252.1130778,878.4924733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(226.09468587,900.72426448)
\curveto(226.88536854,900.72426448)(227.64377387,901.03840581)(228.20287121,901.59750314)
\curveto(228.76196854,902.15660048)(229.07610987,902.91500581)(229.07610987,903.70568848)
\curveto(229.07610987,904.49637114)(228.76196854,905.25477648)(228.20287121,905.81387381)
\curveto(227.64377387,906.37297114)(226.88536854,906.68711248)(226.09468587,906.68711248)
\curveto(225.30400321,906.68711248)(224.54559787,906.37297114)(223.98650054,905.81387381)
\curveto(223.42740321,905.25477648)(223.11326187,904.49637114)(223.11326187,903.70568848)
\curveto(223.11326187,902.91500581)(223.42740321,902.15660048)(223.98650054,901.59750314)
\curveto(224.54559787,901.03840581)(225.30400321,900.72426448)(226.09468587,900.72426448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(226.09468587,900.72426448)
\curveto(226.88536854,900.72426448)(227.64377387,901.03840581)(228.20287121,901.59750314)
\curveto(228.76196854,902.15660048)(229.07610987,902.91500581)(229.07610987,903.70568848)
\curveto(229.07610987,904.49637114)(228.76196854,905.25477648)(228.20287121,905.81387381)
\curveto(227.64377387,906.37297114)(226.88536854,906.68711248)(226.09468587,906.68711248)
\curveto(225.30400321,906.68711248)(224.54559787,906.37297114)(223.98650054,905.81387381)
\curveto(223.42740321,905.25477648)(223.11326187,904.49637114)(223.11326187,903.70568848)
\curveto(223.11326187,902.91500581)(223.42740321,902.15660048)(223.98650054,901.59750314)
\curveto(224.54559787,901.03840581)(225.30400321,900.72426448)(226.09468587,900.72426448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(255.37758382,922.80651952)
\curveto(256.16826649,922.80651952)(256.92667182,923.12066086)(257.48576915,923.67975819)
\curveto(258.04486649,924.23885552)(258.35900782,924.99726086)(258.35900782,925.78794352)
\curveto(258.35900782,926.57862619)(258.04486649,927.33703152)(257.48576915,927.89612886)
\curveto(256.92667182,928.45522619)(256.16826649,928.76936752)(255.37758382,928.76936752)
\curveto(254.58690115,928.76936752)(253.82849582,928.45522619)(253.26939849,927.89612886)
\curveto(252.71030115,927.33703152)(252.39615982,926.57862619)(252.39615982,925.78794352)
\curveto(252.39615982,924.99726086)(252.71030115,924.23885552)(253.26939849,923.67975819)
\curveto(253.82849582,923.12066086)(254.58690115,922.80651952)(255.37758382,922.80651952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(255.37758382,922.80651952)
\curveto(256.16826649,922.80651952)(256.92667182,923.12066086)(257.48576915,923.67975819)
\curveto(258.04486649,924.23885552)(258.35900782,924.99726086)(258.35900782,925.78794352)
\curveto(258.35900782,926.57862619)(258.04486649,927.33703152)(257.48576915,927.89612886)
\curveto(256.92667182,928.45522619)(256.16826649,928.76936752)(255.37758382,928.76936752)
\curveto(254.58690115,928.76936752)(253.82849582,928.45522619)(253.26939849,927.89612886)
\curveto(252.71030115,927.33703152)(252.39615982,926.57862619)(252.39615982,925.78794352)
\curveto(252.39615982,924.99726086)(252.71030115,924.23885552)(253.26939849,923.67975819)
\curveto(253.82849582,923.12066086)(254.58690115,922.80651952)(255.37758382,922.80651952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(282.37280273,898.9199025)
\curveto(283.1634854,898.9199025)(283.92189073,899.23404383)(284.48098807,899.79314116)
\curveto(285.0400854,900.3522385)(285.35422673,901.11064383)(285.35422673,901.9013265)
\curveto(285.35422673,902.69200916)(285.0400854,903.4504145)(284.48098807,904.00951183)
\curveto(283.92189073,904.56860916)(283.1634854,904.8827505)(282.37280273,904.8827505)
\curveto(281.58212007,904.8827505)(280.82371473,904.56860916)(280.2646174,904.00951183)
\curveto(279.70552007,903.4504145)(279.39137873,902.69200916)(279.39137873,901.9013265)
\curveto(279.39137873,901.11064383)(279.70552007,900.3522385)(280.2646174,899.79314116)
\curveto(280.82371473,899.23404383)(281.58212007,898.9199025)(282.37280273,898.9199025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(282.37280273,898.9199025)
\curveto(283.1634854,898.9199025)(283.92189073,899.23404383)(284.48098807,899.79314116)
\curveto(285.0400854,900.3522385)(285.35422673,901.11064383)(285.35422673,901.9013265)
\curveto(285.35422673,902.69200916)(285.0400854,903.4504145)(284.48098807,904.00951183)
\curveto(283.92189073,904.56860916)(283.1634854,904.8827505)(282.37280273,904.8827505)
\curveto(281.58212007,904.8827505)(280.82371473,904.56860916)(280.2646174,904.00951183)
\curveto(279.70552007,903.4504145)(279.39137873,902.69200916)(279.39137873,901.9013265)
\curveto(279.39137873,901.11064383)(279.70552007,900.3522385)(280.2646174,899.79314116)
\curveto(280.82371473,899.23404383)(281.58212007,898.9199025)(282.37280273,898.9199025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(255.43693034,887.48514908)
\curveto(256.22761301,887.48514908)(256.98601834,887.79929041)(257.54511567,888.35838775)
\curveto(258.10421301,888.91748508)(258.41835434,889.67589041)(258.41835434,890.46657308)
\curveto(258.41835434,891.25725575)(258.10421301,892.01566108)(257.54511567,892.57475841)
\curveto(256.98601834,893.13385575)(256.22761301,893.44799708)(255.43693034,893.44799708)
\curveto(254.64624767,893.44799708)(253.88784234,893.13385575)(253.32874501,892.57475841)
\curveto(252.76964767,892.01566108)(252.45550634,891.25725575)(252.45550634,890.46657308)
\curveto(252.45550634,889.67589041)(252.76964767,888.91748508)(253.32874501,888.35838775)
\curveto(253.88784234,887.79929041)(254.64624767,887.48514908)(255.43693034,887.48514908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(255.43693034,887.48514908)
\curveto(256.22761301,887.48514908)(256.98601834,887.79929041)(257.54511567,888.35838775)
\curveto(258.10421301,888.91748508)(258.41835434,889.67589041)(258.41835434,890.46657308)
\curveto(258.41835434,891.25725575)(258.10421301,892.01566108)(257.54511567,892.57475841)
\curveto(256.98601834,893.13385575)(256.22761301,893.44799708)(255.43693034,893.44799708)
\curveto(254.64624767,893.44799708)(253.88784234,893.13385575)(253.32874501,892.57475841)
\curveto(252.76964767,892.01566108)(252.45550634,891.25725575)(252.45550634,890.46657308)
\curveto(252.45550634,889.67589041)(252.76964767,888.91748508)(253.32874501,888.35838775)
\curveto(253.88784234,887.79929041)(254.64624767,887.48514908)(255.43693034,887.48514908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(217.92419434,887.071819)
\curveto(218.714877,887.071819)(219.47328234,887.38596033)(220.03237967,887.94505767)
\curveto(220.591477,888.504155)(220.90561834,889.26256033)(220.90561834,890.053243)
\curveto(220.90561834,890.84392567)(220.591477,891.602331)(220.03237967,892.16142833)
\curveto(219.47328234,892.72052567)(218.714877,893.034667)(217.92419434,893.034667)
\curveto(217.13351167,893.034667)(216.37510634,892.72052567)(215.816009,892.16142833)
\curveto(215.25691167,891.602331)(214.94277034,890.84392567)(214.94277034,890.053243)
\curveto(214.94277034,889.26256033)(215.25691167,888.504155)(215.816009,887.94505767)
\curveto(216.37510634,887.38596033)(217.13351167,887.071819)(217.92419434,887.071819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(217.92419434,887.071819)
\curveto(218.714877,887.071819)(219.47328234,887.38596033)(220.03237967,887.94505767)
\curveto(220.591477,888.504155)(220.90561834,889.26256033)(220.90561834,890.053243)
\curveto(220.90561834,890.84392567)(220.591477,891.602331)(220.03237967,892.16142833)
\curveto(219.47328234,892.72052567)(218.714877,893.034667)(217.92419434,893.034667)
\curveto(217.13351167,893.034667)(216.37510634,892.72052567)(215.816009,892.16142833)
\curveto(215.25691167,891.602331)(214.94277034,890.84392567)(214.94277034,890.053243)
\curveto(214.94277034,889.26256033)(215.25691167,888.504155)(215.816009,887.94505767)
\curveto(216.37510634,887.38596033)(217.13351167,887.071819)(217.92419434,887.071819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(270.07486979,909.44688004)
\curveto(270.86555246,909.44688004)(271.62395779,909.76102137)(272.18305512,910.3201187)
\curveto(272.74215246,910.87921604)(273.05629379,911.63762137)(273.05629379,912.42830404)
\curveto(273.05629379,913.2189867)(272.74215246,913.97739204)(272.18305512,914.53648937)
\curveto(271.62395779,915.0955867)(270.86555246,915.40972804)(270.07486979,915.40972804)
\curveto(269.28418712,915.40972804)(268.52578179,915.0955867)(267.96668446,914.53648937)
\curveto(267.40758712,913.97739204)(267.09344579,913.2189867)(267.09344579,912.42830404)
\curveto(267.09344579,911.63762137)(267.40758712,910.87921604)(267.96668446,910.3201187)
\curveto(268.52578179,909.76102137)(269.28418712,909.44688004)(270.07486979,909.44688004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(270.07486979,909.44688004)
\curveto(270.86555246,909.44688004)(271.62395779,909.76102137)(272.18305512,910.3201187)
\curveto(272.74215246,910.87921604)(273.05629379,911.63762137)(273.05629379,912.42830404)
\curveto(273.05629379,913.2189867)(272.74215246,913.97739204)(272.18305512,914.53648937)
\curveto(271.62395779,915.0955867)(270.86555246,915.40972804)(270.07486979,915.40972804)
\curveto(269.28418712,915.40972804)(268.52578179,915.0955867)(267.96668446,914.53648937)
\curveto(267.40758712,913.97739204)(267.09344579,913.2189867)(267.09344579,912.42830404)
\curveto(267.09344579,911.63762137)(267.40758712,910.87921604)(267.96668446,910.3201187)
\curveto(268.52578179,909.76102137)(269.28418712,909.44688004)(270.07486979,909.44688004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(308.50164795,942.82426041)
\curveto(309.29233062,942.82426041)(310.05073595,943.13840174)(310.60983328,943.69749907)
\curveto(311.16893062,944.25659641)(311.48307195,945.01500174)(311.48307195,945.80568441)
\curveto(311.48307195,946.59636707)(311.16893062,947.35477241)(310.60983328,947.91386974)
\curveto(310.05073595,948.47296707)(309.29233062,948.78710841)(308.50164795,948.78710841)
\curveto(307.71096528,948.78710841)(306.95255995,948.47296707)(306.39346262,947.91386974)
\curveto(305.83436528,947.35477241)(305.52022395,946.59636707)(305.52022395,945.80568441)
\curveto(305.52022395,945.01500174)(305.83436528,944.25659641)(306.39346262,943.69749907)
\curveto(306.95255995,943.13840174)(307.71096528,942.82426041)(308.50164795,942.82426041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(308.50164795,942.82426041)
\curveto(309.29233062,942.82426041)(310.05073595,943.13840174)(310.60983328,943.69749907)
\curveto(311.16893062,944.25659641)(311.48307195,945.01500174)(311.48307195,945.80568441)
\curveto(311.48307195,946.59636707)(311.16893062,947.35477241)(310.60983328,947.91386974)
\curveto(310.05073595,948.47296707)(309.29233062,948.78710841)(308.50164795,948.78710841)
\curveto(307.71096528,948.78710841)(306.95255995,948.47296707)(306.39346262,947.91386974)
\curveto(305.83436528,947.35477241)(305.52022395,946.59636707)(305.52022395,945.80568441)
\curveto(305.52022395,945.01500174)(305.83436528,944.25659641)(306.39346262,943.69749907)
\curveto(306.95255995,943.13840174)(307.71096528,942.82426041)(308.50164795,942.82426041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(197.00868734,864.12874446)
\curveto(197.79937,864.12874446)(198.55777534,864.44288579)(199.11687267,865.00198312)
\curveto(199.67597,865.56108046)(199.99011134,866.31948579)(199.99011134,867.11016846)
\curveto(199.99011134,867.90085112)(199.67597,868.65925646)(199.11687267,869.21835379)
\curveto(198.55777534,869.77745112)(197.79937,870.09159246)(197.00868734,870.09159246)
\curveto(196.21800467,870.09159246)(195.45959934,869.77745112)(194.900502,869.21835379)
\curveto(194.34140467,868.65925646)(194.02726334,867.90085112)(194.02726334,867.11016846)
\curveto(194.02726334,866.31948579)(194.34140467,865.56108046)(194.900502,865.00198312)
\curveto(195.45959934,864.44288579)(196.21800467,864.12874446)(197.00868734,864.12874446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(197.00868734,864.12874446)
\curveto(197.79937,864.12874446)(198.55777534,864.44288579)(199.11687267,865.00198312)
\curveto(199.67597,865.56108046)(199.99011134,866.31948579)(199.99011134,867.11016846)
\curveto(199.99011134,867.90085112)(199.67597,868.65925646)(199.11687267,869.21835379)
\curveto(198.55777534,869.77745112)(197.79937,870.09159246)(197.00868734,870.09159246)
\curveto(196.21800467,870.09159246)(195.45959934,869.77745112)(194.900502,869.21835379)
\curveto(194.34140467,868.65925646)(194.02726334,867.90085112)(194.02726334,867.11016846)
\curveto(194.02726334,866.31948579)(194.34140467,865.56108046)(194.900502,865.00198312)
\curveto(195.45959934,864.44288579)(196.21800467,864.12874446)(197.00868734,864.12874446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(271.00107829,908.88167414)
\curveto(271.79176095,908.88167414)(272.55016629,909.19581548)(273.10926362,909.75491281)
\curveto(273.66836095,910.31401014)(273.98250229,911.07241548)(273.98250229,911.86309814)
\curveto(273.98250229,912.65378081)(273.66836095,913.41218614)(273.10926362,913.97128348)
\curveto(272.55016629,914.53038081)(271.79176095,914.84452214)(271.00107829,914.84452214)
\curveto(270.21039562,914.84452214)(269.45199029,914.53038081)(268.89289295,913.97128348)
\curveto(268.33379562,913.41218614)(268.01965429,912.65378081)(268.01965429,911.86309814)
\curveto(268.01965429,911.07241548)(268.33379562,910.31401014)(268.89289295,909.75491281)
\curveto(269.45199029,909.19581548)(270.21039562,908.88167414)(271.00107829,908.88167414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(271.00107829,908.88167414)
\curveto(271.79176095,908.88167414)(272.55016629,909.19581548)(273.10926362,909.75491281)
\curveto(273.66836095,910.31401014)(273.98250229,911.07241548)(273.98250229,911.86309814)
\curveto(273.98250229,912.65378081)(273.66836095,913.41218614)(273.10926362,913.97128348)
\curveto(272.55016629,914.53038081)(271.79176095,914.84452214)(271.00107829,914.84452214)
\curveto(270.21039562,914.84452214)(269.45199029,914.53038081)(268.89289295,913.97128348)
\curveto(268.33379562,913.41218614)(268.01965429,912.65378081)(268.01965429,911.86309814)
\curveto(268.01965429,911.07241548)(268.33379562,910.31401014)(268.89289295,909.75491281)
\curveto(269.45199029,909.19581548)(270.21039562,908.88167414)(271.00107829,908.88167414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(223.63804118,874.99379573)
\curveto(224.42872385,874.99379573)(225.18712918,875.30793706)(225.74622651,875.86703439)
\curveto(226.30532385,876.42613173)(226.61946518,877.18453706)(226.61946518,877.97521973)
\curveto(226.61946518,878.76590239)(226.30532385,879.52430773)(225.74622651,880.08340506)
\curveto(225.18712918,880.64250239)(224.42872385,880.95664373)(223.63804118,880.95664373)
\curveto(222.84735851,880.95664373)(222.08895318,880.64250239)(221.52985585,880.08340506)
\curveto(220.97075851,879.52430773)(220.65661718,878.76590239)(220.65661718,877.97521973)
\curveto(220.65661718,877.18453706)(220.97075851,876.42613173)(221.52985585,875.86703439)
\curveto(222.08895318,875.30793706)(222.84735851,874.99379573)(223.63804118,874.99379573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(223.63804118,874.99379573)
\curveto(224.42872385,874.99379573)(225.18712918,875.30793706)(225.74622651,875.86703439)
\curveto(226.30532385,876.42613173)(226.61946518,877.18453706)(226.61946518,877.97521973)
\curveto(226.61946518,878.76590239)(226.30532385,879.52430773)(225.74622651,880.08340506)
\curveto(225.18712918,880.64250239)(224.42872385,880.95664373)(223.63804118,880.95664373)
\curveto(222.84735851,880.95664373)(222.08895318,880.64250239)(221.52985585,880.08340506)
\curveto(220.97075851,879.52430773)(220.65661718,878.76590239)(220.65661718,877.97521973)
\curveto(220.65661718,877.18453706)(220.97075851,876.42613173)(221.52985585,875.86703439)
\curveto(222.08895318,875.30793706)(222.84735851,874.99379573)(223.63804118,874.99379573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(312.42032878,919.78403824)
\curveto(313.21101144,919.78403824)(313.96941678,920.09817957)(314.52851411,920.65727691)
\curveto(315.08761144,921.21637424)(315.40175278,921.97477957)(315.40175278,922.76546224)
\curveto(315.40175278,923.55614491)(315.08761144,924.31455024)(314.52851411,924.87364757)
\curveto(313.96941678,925.43274491)(313.21101144,925.74688624)(312.42032878,925.74688624)
\curveto(311.62964611,925.74688624)(310.87124078,925.43274491)(310.31214344,924.87364757)
\curveto(309.75304611,924.31455024)(309.43890478,923.55614491)(309.43890478,922.76546224)
\curveto(309.43890478,921.97477957)(309.75304611,921.21637424)(310.31214344,920.65727691)
\curveto(310.87124078,920.09817957)(311.62964611,919.78403824)(312.42032878,919.78403824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(312.42032878,919.78403824)
\curveto(313.21101144,919.78403824)(313.96941678,920.09817957)(314.52851411,920.65727691)
\curveto(315.08761144,921.21637424)(315.40175278,921.97477957)(315.40175278,922.76546224)
\curveto(315.40175278,923.55614491)(315.08761144,924.31455024)(314.52851411,924.87364757)
\curveto(313.96941678,925.43274491)(313.21101144,925.74688624)(312.42032878,925.74688624)
\curveto(311.62964611,925.74688624)(310.87124078,925.43274491)(310.31214344,924.87364757)
\curveto(309.75304611,924.31455024)(309.43890478,923.55614491)(309.43890478,922.76546224)
\curveto(309.43890478,921.97477957)(309.75304611,921.21637424)(310.31214344,920.65727691)
\curveto(310.87124078,920.09817957)(311.62964611,919.78403824)(312.42032878,919.78403824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(285.46744792,908.48598323)
\curveto(286.25813058,908.48598323)(287.01653592,908.80012456)(287.57563325,909.35922189)
\curveto(288.13473058,909.91831923)(288.44887192,910.67672456)(288.44887192,911.46740723)
\curveto(288.44887192,912.25808989)(288.13473058,913.01649523)(287.57563325,913.57559256)
\curveto(287.01653592,914.13468989)(286.25813058,914.44883123)(285.46744792,914.44883123)
\curveto(284.67676525,914.44883123)(283.91835992,914.13468989)(283.35926258,913.57559256)
\curveto(282.80016525,913.01649523)(282.48602392,912.25808989)(282.48602392,911.46740723)
\curveto(282.48602392,910.67672456)(282.80016525,909.91831923)(283.35926258,909.35922189)
\curveto(283.91835992,908.80012456)(284.67676525,908.48598323)(285.46744792,908.48598323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(285.46744792,908.48598323)
\curveto(286.25813058,908.48598323)(287.01653592,908.80012456)(287.57563325,909.35922189)
\curveto(288.13473058,909.91831923)(288.44887192,910.67672456)(288.44887192,911.46740723)
\curveto(288.44887192,912.25808989)(288.13473058,913.01649523)(287.57563325,913.57559256)
\curveto(287.01653592,914.13468989)(286.25813058,914.44883123)(285.46744792,914.44883123)
\curveto(284.67676525,914.44883123)(283.91835992,914.13468989)(283.35926258,913.57559256)
\curveto(282.80016525,913.01649523)(282.48602392,912.25808989)(282.48602392,911.46740723)
\curveto(282.48602392,910.67672456)(282.80016525,909.91831923)(283.35926258,909.35922189)
\curveto(283.91835992,908.80012456)(284.67676525,908.48598323)(285.46744792,908.48598323)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(245.74245199,885.64198909)
\curveto(246.53313465,885.64198909)(247.29153999,885.95613042)(247.85063732,886.51522775)
\curveto(248.40973465,887.07432509)(248.72387599,887.83273042)(248.72387599,888.62341309)
\curveto(248.72387599,889.41409575)(248.40973465,890.17250109)(247.85063732,890.73159842)
\curveto(247.29153999,891.29069575)(246.53313465,891.60483709)(245.74245199,891.60483709)
\curveto(244.95176932,891.60483709)(244.19336399,891.29069575)(243.63426665,890.73159842)
\curveto(243.07516932,890.17250109)(242.76102799,889.41409575)(242.76102799,888.62341309)
\curveto(242.76102799,887.83273042)(243.07516932,887.07432509)(243.63426665,886.51522775)
\curveto(244.19336399,885.95613042)(244.95176932,885.64198909)(245.74245199,885.64198909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(245.74245199,885.64198909)
\curveto(246.53313465,885.64198909)(247.29153999,885.95613042)(247.85063732,886.51522775)
\curveto(248.40973465,887.07432509)(248.72387599,887.83273042)(248.72387599,888.62341309)
\curveto(248.72387599,889.41409575)(248.40973465,890.17250109)(247.85063732,890.73159842)
\curveto(247.29153999,891.29069575)(246.53313465,891.60483709)(245.74245199,891.60483709)
\curveto(244.95176932,891.60483709)(244.19336399,891.29069575)(243.63426665,890.73159842)
\curveto(243.07516932,890.17250109)(242.76102799,889.41409575)(242.76102799,888.62341309)
\curveto(242.76102799,887.83273042)(243.07516932,887.07432509)(243.63426665,886.51522775)
\curveto(244.19336399,885.95613042)(244.95176932,885.64198909)(245.74245199,885.64198909)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(203.74147542,862.45373632)
\curveto(204.53215809,862.45373632)(205.29056342,862.76787765)(205.84966076,863.32697499)
\curveto(206.40875809,863.88607232)(206.72289942,864.64447765)(206.72289942,865.43516032)
\curveto(206.72289942,866.22584299)(206.40875809,866.98424832)(205.84966076,867.54334565)
\curveto(205.29056342,868.10244299)(204.53215809,868.41658432)(203.74147542,868.41658432)
\curveto(202.95079276,868.41658432)(202.19238742,868.10244299)(201.63329009,867.54334565)
\curveto(201.07419276,866.98424832)(200.76005142,866.22584299)(200.76005142,865.43516032)
\curveto(200.76005142,864.64447765)(201.07419276,863.88607232)(201.63329009,863.32697499)
\curveto(202.19238742,862.76787765)(202.95079276,862.45373632)(203.74147542,862.45373632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(203.74147542,862.45373632)
\curveto(204.53215809,862.45373632)(205.29056342,862.76787765)(205.84966076,863.32697499)
\curveto(206.40875809,863.88607232)(206.72289942,864.64447765)(206.72289942,865.43516032)
\curveto(206.72289942,866.22584299)(206.40875809,866.98424832)(205.84966076,867.54334565)
\curveto(205.29056342,868.10244299)(204.53215809,868.41658432)(203.74147542,868.41658432)
\curveto(202.95079276,868.41658432)(202.19238742,868.10244299)(201.63329009,867.54334565)
\curveto(201.07419276,866.98424832)(200.76005142,866.22584299)(200.76005142,865.43516032)
\curveto(200.76005142,864.64447765)(201.07419276,863.88607232)(201.63329009,863.32697499)
\curveto(202.19238742,862.76787765)(202.95079276,862.45373632)(203.74147542,862.45373632)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(202.70572917,896.14660741)
\curveto(203.49641183,896.14660741)(204.25481717,896.46074875)(204.8139145,897.01984608)
\curveto(205.37301183,897.57894341)(205.68715317,898.33734875)(205.68715317,899.12803141)
\curveto(205.68715317,899.91871408)(205.37301183,900.67711941)(204.8139145,901.23621675)
\curveto(204.25481717,901.79531408)(203.49641183,902.10945541)(202.70572917,902.10945541)
\curveto(201.9150465,902.10945541)(201.15664117,901.79531408)(200.59754383,901.23621675)
\curveto(200.0384465,900.67711941)(199.72430517,899.91871408)(199.72430517,899.12803141)
\curveto(199.72430517,898.33734875)(200.0384465,897.57894341)(200.59754383,897.01984608)
\curveto(201.15664117,896.46074875)(201.9150465,896.14660741)(202.70572917,896.14660741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(202.70572917,896.14660741)
\curveto(203.49641183,896.14660741)(204.25481717,896.46074875)(204.8139145,897.01984608)
\curveto(205.37301183,897.57894341)(205.68715317,898.33734875)(205.68715317,899.12803141)
\curveto(205.68715317,899.91871408)(205.37301183,900.67711941)(204.8139145,901.23621675)
\curveto(204.25481717,901.79531408)(203.49641183,902.10945541)(202.70572917,902.10945541)
\curveto(201.9150465,902.10945541)(201.15664117,901.79531408)(200.59754383,901.23621675)
\curveto(200.0384465,900.67711941)(199.72430517,899.91871408)(199.72430517,899.12803141)
\curveto(199.72430517,898.33734875)(200.0384465,897.57894341)(200.59754383,897.01984608)
\curveto(201.15664117,896.46074875)(201.9150465,896.14660741)(202.70572917,896.14660741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(211.07806396,828.12121679)
\curveto(211.86874663,828.12121679)(212.62715196,828.43535812)(213.1862493,828.99445545)
\curveto(213.74534663,829.55355279)(214.05948796,830.31195812)(214.05948796,831.10264079)
\curveto(214.05948796,831.89332345)(213.74534663,832.65172879)(213.1862493,833.21082612)
\curveto(212.62715196,833.76992345)(211.86874663,834.08406479)(211.07806396,834.08406479)
\curveto(210.2873813,834.08406479)(209.52897596,833.76992345)(208.96987863,833.21082612)
\curveto(208.4107813,832.65172879)(208.09663996,831.89332345)(208.09663996,831.10264079)
\curveto(208.09663996,830.31195812)(208.4107813,829.55355279)(208.96987863,828.99445545)
\curveto(209.52897596,828.43535812)(210.2873813,828.12121679)(211.07806396,828.12121679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(211.07806396,828.12121679)
\curveto(211.86874663,828.12121679)(212.62715196,828.43535812)(213.1862493,828.99445545)
\curveto(213.74534663,829.55355279)(214.05948796,830.31195812)(214.05948796,831.10264079)
\curveto(214.05948796,831.89332345)(213.74534663,832.65172879)(213.1862493,833.21082612)
\curveto(212.62715196,833.76992345)(211.86874663,834.08406479)(211.07806396,834.08406479)
\curveto(210.2873813,834.08406479)(209.52897596,833.76992345)(208.96987863,833.21082612)
\curveto(208.4107813,832.65172879)(208.09663996,831.89332345)(208.09663996,831.10264079)
\curveto(208.09663996,830.31195812)(208.4107813,829.55355279)(208.96987863,828.99445545)
\curveto(209.52897596,828.43535812)(210.2873813,828.12121679)(211.07806396,828.12121679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(284.21266683,917.73232112)
\curveto(285.0033495,917.73232112)(285.76175483,918.04646245)(286.32085216,918.60555978)
\curveto(286.8799495,919.16465712)(287.19409083,919.92306245)(287.19409083,920.71374512)
\curveto(287.19409083,921.50442778)(286.8799495,922.26283312)(286.32085216,922.82193045)
\curveto(285.76175483,923.38102778)(285.0033495,923.69516912)(284.21266683,923.69516912)
\curveto(283.42198416,923.69516912)(282.66357883,923.38102778)(282.1044815,922.82193045)
\curveto(281.54538416,922.26283312)(281.23124283,921.50442778)(281.23124283,920.71374512)
\curveto(281.23124283,919.92306245)(281.54538416,919.16465712)(282.1044815,918.60555978)
\curveto(282.66357883,918.04646245)(283.42198416,917.73232112)(284.21266683,917.73232112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(284.21266683,917.73232112)
\curveto(285.0033495,917.73232112)(285.76175483,918.04646245)(286.32085216,918.60555978)
\curveto(286.8799495,919.16465712)(287.19409083,919.92306245)(287.19409083,920.71374512)
\curveto(287.19409083,921.50442778)(286.8799495,922.26283312)(286.32085216,922.82193045)
\curveto(285.76175483,923.38102778)(285.0033495,923.69516912)(284.21266683,923.69516912)
\curveto(283.42198416,923.69516912)(282.66357883,923.38102778)(282.1044815,922.82193045)
\curveto(281.54538416,922.26283312)(281.23124283,921.50442778)(281.23124283,920.71374512)
\curveto(281.23124283,919.92306245)(281.54538416,919.16465712)(282.1044815,918.60555978)
\curveto(282.66357883,918.04646245)(283.42198416,917.73232112)(284.21266683,917.73232112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(246.18375651,906.41851903)
\curveto(246.97443918,906.41851903)(247.73284451,906.73266037)(248.29194184,907.2917577)
\curveto(248.85103918,907.85085503)(249.16518051,908.60926037)(249.16518051,909.39994303)
\curveto(249.16518051,910.1906257)(248.85103918,910.94903103)(248.29194184,911.50812837)
\curveto(247.73284451,912.0672257)(246.97443918,912.38136703)(246.18375651,912.38136703)
\curveto(245.39307384,912.38136703)(244.63466851,912.0672257)(244.07557118,911.50812837)
\curveto(243.51647384,910.94903103)(243.20233251,910.1906257)(243.20233251,909.39994303)
\curveto(243.20233251,908.60926037)(243.51647384,907.85085503)(244.07557118,907.2917577)
\curveto(244.63466851,906.73266037)(245.39307384,906.41851903)(246.18375651,906.41851903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(246.18375651,906.41851903)
\curveto(246.97443918,906.41851903)(247.73284451,906.73266037)(248.29194184,907.2917577)
\curveto(248.85103918,907.85085503)(249.16518051,908.60926037)(249.16518051,909.39994303)
\curveto(249.16518051,910.1906257)(248.85103918,910.94903103)(248.29194184,911.50812837)
\curveto(247.73284451,912.0672257)(246.97443918,912.38136703)(246.18375651,912.38136703)
\curveto(245.39307384,912.38136703)(244.63466851,912.0672257)(244.07557118,911.50812837)
\curveto(243.51647384,910.94903103)(243.20233251,910.1906257)(243.20233251,909.39994303)
\curveto(243.20233251,908.60926037)(243.51647384,907.85085503)(244.07557118,907.2917577)
\curveto(244.63466851,906.73266037)(245.39307384,906.41851903)(246.18375651,906.41851903)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(227.96616618,872.4225677)
\curveto(228.75684885,872.4225677)(229.51525418,872.73670903)(230.07435151,873.29580637)
\curveto(230.63344885,873.8549037)(230.94759018,874.61330903)(230.94759018,875.4039917)
\curveto(230.94759018,876.19467437)(230.63344885,876.9530797)(230.07435151,877.51217703)
\curveto(229.51525418,878.07127437)(228.75684885,878.3854157)(227.96616618,878.3854157)
\curveto(227.17548351,878.3854157)(226.41707818,878.07127437)(225.85798085,877.51217703)
\curveto(225.29888351,876.9530797)(224.98474218,876.19467437)(224.98474218,875.4039917)
\curveto(224.98474218,874.61330903)(225.29888351,873.8549037)(225.85798085,873.29580637)
\curveto(226.41707818,872.73670903)(227.17548351,872.4225677)(227.96616618,872.4225677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(227.96616618,872.4225677)
\curveto(228.75684885,872.4225677)(229.51525418,872.73670903)(230.07435151,873.29580637)
\curveto(230.63344885,873.8549037)(230.94759018,874.61330903)(230.94759018,875.4039917)
\curveto(230.94759018,876.19467437)(230.63344885,876.9530797)(230.07435151,877.51217703)
\curveto(229.51525418,878.07127437)(228.75684885,878.3854157)(227.96616618,878.3854157)
\curveto(227.17548351,878.3854157)(226.41707818,878.07127437)(225.85798085,877.51217703)
\curveto(225.29888351,876.9530797)(224.98474218,876.19467437)(224.98474218,875.4039917)
\curveto(224.98474218,874.61330903)(225.29888351,873.8549037)(225.85798085,873.29580637)
\curveto(226.41707818,872.73670903)(227.17548351,872.4225677)(227.96616618,872.4225677)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(267.00498454,906.0788177)
\curveto(267.7956672,906.0788177)(268.55407254,906.39295903)(269.11316987,906.95205637)
\curveto(269.6722672,907.5111537)(269.98640854,908.26955903)(269.98640854,909.0602417)
\curveto(269.98640854,909.85092437)(269.6722672,910.6093297)(269.11316987,911.16842703)
\curveto(268.55407254,911.72752437)(267.7956672,912.0416657)(267.00498454,912.0416657)
\curveto(266.21430187,912.0416657)(265.45589654,911.72752437)(264.8967992,911.16842703)
\curveto(264.33770187,910.6093297)(264.02356054,909.85092437)(264.02356054,909.0602417)
\curveto(264.02356054,908.26955903)(264.33770187,907.5111537)(264.8967992,906.95205637)
\curveto(265.45589654,906.39295903)(266.21430187,906.0788177)(267.00498454,906.0788177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(267.00498454,906.0788177)
\curveto(267.7956672,906.0788177)(268.55407254,906.39295903)(269.11316987,906.95205637)
\curveto(269.6722672,907.5111537)(269.98640854,908.26955903)(269.98640854,909.0602417)
\curveto(269.98640854,909.85092437)(269.6722672,910.6093297)(269.11316987,911.16842703)
\curveto(268.55407254,911.72752437)(267.7956672,912.0416657)(267.00498454,912.0416657)
\curveto(266.21430187,912.0416657)(265.45589654,911.72752437)(264.8967992,911.16842703)
\curveto(264.33770187,910.6093297)(264.02356054,909.85092437)(264.02356054,909.0602417)
\curveto(264.02356054,908.26955903)(264.33770187,907.5111537)(264.8967992,906.95205637)
\curveto(265.45589654,906.39295903)(266.21430187,906.0788177)(267.00498454,906.0788177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(278.57214355,928.28682551)
\curveto(279.36282622,928.28682551)(280.12123155,928.60096685)(280.68032889,929.16006418)
\curveto(281.23942622,929.71916151)(281.55356755,930.47756685)(281.55356755,931.26824951)
\curveto(281.55356755,932.05893218)(281.23942622,932.81733751)(280.68032889,933.37643485)
\curveto(280.12123155,933.93553218)(279.36282622,934.24967351)(278.57214355,934.24967351)
\curveto(277.78146089,934.24967351)(277.02305555,933.93553218)(276.46395822,933.37643485)
\curveto(275.90486089,932.81733751)(275.59071955,932.05893218)(275.59071955,931.26824951)
\curveto(275.59071955,930.47756685)(275.90486089,929.71916151)(276.46395822,929.16006418)
\curveto(277.02305555,928.60096685)(277.78146089,928.28682551)(278.57214355,928.28682551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(278.57214355,928.28682551)
\curveto(279.36282622,928.28682551)(280.12123155,928.60096685)(280.68032889,929.16006418)
\curveto(281.23942622,929.71916151)(281.55356755,930.47756685)(281.55356755,931.26824951)
\curveto(281.55356755,932.05893218)(281.23942622,932.81733751)(280.68032889,933.37643485)
\curveto(280.12123155,933.93553218)(279.36282622,934.24967351)(278.57214355,934.24967351)
\curveto(277.78146089,934.24967351)(277.02305555,933.93553218)(276.46395822,933.37643485)
\curveto(275.90486089,932.81733751)(275.59071955,932.05893218)(275.59071955,931.26824951)
\curveto(275.59071955,930.47756685)(275.90486089,929.71916151)(276.46395822,929.16006418)
\curveto(277.02305555,928.60096685)(277.78146089,928.28682551)(278.57214355,928.28682551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(286.92456055,905.1602386)
\curveto(287.71524321,905.1602386)(288.47364855,905.47437993)(289.03274588,906.03347726)
\curveto(289.59184321,906.5925746)(289.90598455,907.35097993)(289.90598455,908.1416626)
\curveto(289.90598455,908.93234526)(289.59184321,909.6907506)(289.03274588,910.24984793)
\curveto(288.47364855,910.80894526)(287.71524321,911.1230866)(286.92456055,911.1230866)
\curveto(286.13387788,911.1230866)(285.37547255,910.80894526)(284.81637521,910.24984793)
\curveto(284.25727788,909.6907506)(283.94313655,908.93234526)(283.94313655,908.1416626)
\curveto(283.94313655,907.35097993)(284.25727788,906.5925746)(284.81637521,906.03347726)
\curveto(285.37547255,905.47437993)(286.13387788,905.1602386)(286.92456055,905.1602386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(286.92456055,905.1602386)
\curveto(287.71524321,905.1602386)(288.47364855,905.47437993)(289.03274588,906.03347726)
\curveto(289.59184321,906.5925746)(289.90598455,907.35097993)(289.90598455,908.1416626)
\curveto(289.90598455,908.93234526)(289.59184321,909.6907506)(289.03274588,910.24984793)
\curveto(288.47364855,910.80894526)(287.71524321,911.1230866)(286.92456055,911.1230866)
\curveto(286.13387788,911.1230866)(285.37547255,910.80894526)(284.81637521,910.24984793)
\curveto(284.25727788,909.6907506)(283.94313655,908.93234526)(283.94313655,908.1416626)
\curveto(283.94313655,907.35097993)(284.25727788,906.5925746)(284.81637521,906.03347726)
\curveto(285.37547255,905.47437993)(286.13387788,905.1602386)(286.92456055,905.1602386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(322.26517741,949.48925878)
\curveto(323.05586008,949.48925878)(323.81426541,949.80340011)(324.37336274,950.36249745)
\curveto(324.93246008,950.92159478)(325.24660141,951.68000011)(325.24660141,952.47068278)
\curveto(325.24660141,953.26136545)(324.93246008,954.01977078)(324.37336274,954.57886811)
\curveto(323.81426541,955.13796545)(323.05586008,955.45210678)(322.26517741,955.45210678)
\curveto(321.47449474,955.45210678)(320.71608941,955.13796545)(320.15699208,954.57886811)
\curveto(319.59789474,954.01977078)(319.28375341,953.26136545)(319.28375341,952.47068278)
\curveto(319.28375341,951.68000011)(319.59789474,950.92159478)(320.15699208,950.36249745)
\curveto(320.71608941,949.80340011)(321.47449474,949.48925878)(322.26517741,949.48925878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(322.26517741,949.48925878)
\curveto(323.05586008,949.48925878)(323.81426541,949.80340011)(324.37336274,950.36249745)
\curveto(324.93246008,950.92159478)(325.24660141,951.68000011)(325.24660141,952.47068278)
\curveto(325.24660141,953.26136545)(324.93246008,954.01977078)(324.37336274,954.57886811)
\curveto(323.81426541,955.13796545)(323.05586008,955.45210678)(322.26517741,955.45210678)
\curveto(321.47449474,955.45210678)(320.71608941,955.13796545)(320.15699208,954.57886811)
\curveto(319.59789474,954.01977078)(319.28375341,953.26136545)(319.28375341,952.47068278)
\curveto(319.28375341,951.68000011)(319.59789474,950.92159478)(320.15699208,950.36249745)
\curveto(320.71608941,949.80340011)(321.47449474,949.48925878)(322.26517741,949.48925878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(218.03399658,881.37768651)
\curveto(218.82467925,881.37768651)(219.58308458,881.69182785)(220.14218192,882.25092518)
\curveto(220.70127925,882.81002251)(221.01542058,883.56842785)(221.01542058,884.35911051)
\curveto(221.01542058,885.14979318)(220.70127925,885.90819851)(220.14218192,886.46729585)
\curveto(219.58308458,887.02639318)(218.82467925,887.34053451)(218.03399658,887.34053451)
\curveto(217.24331392,887.34053451)(216.48490858,887.02639318)(215.92581125,886.46729585)
\curveto(215.36671392,885.90819851)(215.05257258,885.14979318)(215.05257258,884.35911051)
\curveto(215.05257258,883.56842785)(215.36671392,882.81002251)(215.92581125,882.25092518)
\curveto(216.48490858,881.69182785)(217.24331392,881.37768651)(218.03399658,881.37768651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(218.03399658,881.37768651)
\curveto(218.82467925,881.37768651)(219.58308458,881.69182785)(220.14218192,882.25092518)
\curveto(220.70127925,882.81002251)(221.01542058,883.56842785)(221.01542058,884.35911051)
\curveto(221.01542058,885.14979318)(220.70127925,885.90819851)(220.14218192,886.46729585)
\curveto(219.58308458,887.02639318)(218.82467925,887.34053451)(218.03399658,887.34053451)
\curveto(217.24331392,887.34053451)(216.48490858,887.02639318)(215.92581125,886.46729585)
\curveto(215.36671392,885.90819851)(215.05257258,885.14979318)(215.05257258,884.35911051)
\curveto(215.05257258,883.56842785)(215.36671392,882.81002251)(215.92581125,882.25092518)
\curveto(216.48490858,881.69182785)(217.24331392,881.37768651)(218.03399658,881.37768651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(306.59012858,891.63873388)
\curveto(307.38081125,891.63873388)(308.13921658,891.95287521)(308.69831391,892.51197254)
\curveto(309.25741125,893.07106988)(309.57155258,893.82947521)(309.57155258,894.62015788)
\curveto(309.57155258,895.41084054)(309.25741125,896.16924588)(308.69831391,896.72834321)
\curveto(308.13921658,897.28744054)(307.38081125,897.60158188)(306.59012858,897.60158188)
\curveto(305.79944591,897.60158188)(305.04104058,897.28744054)(304.48194325,896.72834321)
\curveto(303.92284591,896.16924588)(303.60870458,895.41084054)(303.60870458,894.62015788)
\curveto(303.60870458,893.82947521)(303.92284591,893.07106988)(304.48194325,892.51197254)
\curveto(305.04104058,891.95287521)(305.79944591,891.63873388)(306.59012858,891.63873388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(306.59012858,891.63873388)
\curveto(307.38081125,891.63873388)(308.13921658,891.95287521)(308.69831391,892.51197254)
\curveto(309.25741125,893.07106988)(309.57155258,893.82947521)(309.57155258,894.62015788)
\curveto(309.57155258,895.41084054)(309.25741125,896.16924588)(308.69831391,896.72834321)
\curveto(308.13921658,897.28744054)(307.38081125,897.60158188)(306.59012858,897.60158188)
\curveto(305.79944591,897.60158188)(305.04104058,897.28744054)(304.48194325,896.72834321)
\curveto(303.92284591,896.16924588)(303.60870458,895.41084054)(303.60870458,894.62015788)
\curveto(303.60870458,893.82947521)(303.92284591,893.07106988)(304.48194325,892.51197254)
\curveto(305.04104058,891.95287521)(305.79944591,891.63873388)(306.59012858,891.63873388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(224.37799072,869.00563655)
\curveto(225.16867339,869.00563655)(225.92707872,869.31977788)(226.48617606,869.87887521)
\curveto(227.04527339,870.43797255)(227.35941472,871.19637788)(227.35941472,871.98706055)
\curveto(227.35941472,872.77774321)(227.04527339,873.53614855)(226.48617606,874.09524588)
\curveto(225.92707872,874.65434321)(225.16867339,874.96848455)(224.37799072,874.96848455)
\curveto(223.58730806,874.96848455)(222.82890272,874.65434321)(222.26980539,874.09524588)
\curveto(221.71070806,873.53614855)(221.39656672,872.77774321)(221.39656672,871.98706055)
\curveto(221.39656672,871.19637788)(221.71070806,870.43797255)(222.26980539,869.87887521)
\curveto(222.82890272,869.31977788)(223.58730806,869.00563655)(224.37799072,869.00563655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(224.37799072,869.00563655)
\curveto(225.16867339,869.00563655)(225.92707872,869.31977788)(226.48617606,869.87887521)
\curveto(227.04527339,870.43797255)(227.35941472,871.19637788)(227.35941472,871.98706055)
\curveto(227.35941472,872.77774321)(227.04527339,873.53614855)(226.48617606,874.09524588)
\curveto(225.92707872,874.65434321)(225.16867339,874.96848455)(224.37799072,874.96848455)
\curveto(223.58730806,874.96848455)(222.82890272,874.65434321)(222.26980539,874.09524588)
\curveto(221.71070806,873.53614855)(221.39656672,872.77774321)(221.39656672,871.98706055)
\curveto(221.39656672,871.19637788)(221.71070806,870.43797255)(222.26980539,869.87887521)
\curveto(222.82890272,869.31977788)(223.58730806,869.00563655)(224.37799072,869.00563655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(322.87866211,914.26493424)
\curveto(323.66934478,914.26493424)(324.42775011,914.57907557)(324.98684744,915.1381729)
\curveto(325.54594478,915.69727024)(325.86008611,916.45567557)(325.86008611,917.24635824)
\curveto(325.86008611,918.0370409)(325.54594478,918.79544624)(324.98684744,919.35454357)
\curveto(324.42775011,919.9136409)(323.66934478,920.22778224)(322.87866211,920.22778224)
\curveto(322.08797944,920.22778224)(321.32957411,919.9136409)(320.77047678,919.35454357)
\curveto(320.21137944,918.79544624)(319.89723811,918.0370409)(319.89723811,917.24635824)
\curveto(319.89723811,916.45567557)(320.21137944,915.69727024)(320.77047678,915.1381729)
\curveto(321.32957411,914.57907557)(322.08797944,914.26493424)(322.87866211,914.26493424)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(322.87866211,914.26493424)
\curveto(323.66934478,914.26493424)(324.42775011,914.57907557)(324.98684744,915.1381729)
\curveto(325.54594478,915.69727024)(325.86008611,916.45567557)(325.86008611,917.24635824)
\curveto(325.86008611,918.0370409)(325.54594478,918.79544624)(324.98684744,919.35454357)
\curveto(324.42775011,919.9136409)(323.66934478,920.22778224)(322.87866211,920.22778224)
\curveto(322.08797944,920.22778224)(321.32957411,919.9136409)(320.77047678,919.35454357)
\curveto(320.21137944,918.79544624)(319.89723811,918.0370409)(319.89723811,917.24635824)
\curveto(319.89723811,916.45567557)(320.21137944,915.69727024)(320.77047678,915.1381729)
\curveto(321.32957411,914.57907557)(322.08797944,914.26493424)(322.87866211,914.26493424)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(242.41802979,868.94407242)
\curveto(243.20871245,868.94407242)(243.96711779,869.25821375)(244.52621512,869.81731109)
\curveto(245.08531245,870.37640842)(245.39945379,871.13481375)(245.39945379,871.92549642)
\curveto(245.39945379,872.71617909)(245.08531245,873.47458442)(244.52621512,874.03368175)
\curveto(243.96711779,874.59277909)(243.20871245,874.90692042)(242.41802979,874.90692042)
\curveto(241.62734712,874.90692042)(240.86894179,874.59277909)(240.30984445,874.03368175)
\curveto(239.75074712,873.47458442)(239.43660579,872.71617909)(239.43660579,871.92549642)
\curveto(239.43660579,871.13481375)(239.75074712,870.37640842)(240.30984445,869.81731109)
\curveto(240.86894179,869.25821375)(241.62734712,868.94407242)(242.41802979,868.94407242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(242.41802979,868.94407242)
\curveto(243.20871245,868.94407242)(243.96711779,869.25821375)(244.52621512,869.81731109)
\curveto(245.08531245,870.37640842)(245.39945379,871.13481375)(245.39945379,871.92549642)
\curveto(245.39945379,872.71617909)(245.08531245,873.47458442)(244.52621512,874.03368175)
\curveto(243.96711779,874.59277909)(243.20871245,874.90692042)(242.41802979,874.90692042)
\curveto(241.62734712,874.90692042)(240.86894179,874.59277909)(240.30984445,874.03368175)
\curveto(239.75074712,873.47458442)(239.43660579,872.71617909)(239.43660579,871.92549642)
\curveto(239.43660579,871.13481375)(239.75074712,870.37640842)(240.30984445,869.81731109)
\curveto(240.86894179,869.25821375)(241.62734712,868.94407242)(242.41802979,868.94407242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(255.21653239,879.62701513)
\curveto(256.00721506,879.62701513)(256.76562039,879.94115646)(257.32471772,880.50025379)
\curveto(257.88381506,881.05935113)(258.19795639,881.81775646)(258.19795639,882.60843913)
\curveto(258.19795639,883.39912179)(257.88381506,884.15752713)(257.32471772,884.71662446)
\curveto(256.76562039,885.27572179)(256.00721506,885.58986313)(255.21653239,885.58986313)
\curveto(254.42584972,885.58986313)(253.66744439,885.27572179)(253.10834706,884.71662446)
\curveto(252.54924972,884.15752713)(252.23510839,883.39912179)(252.23510839,882.60843913)
\curveto(252.23510839,881.81775646)(252.54924972,881.05935113)(253.10834706,880.50025379)
\curveto(253.66744439,879.94115646)(254.42584972,879.62701513)(255.21653239,879.62701513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(255.21653239,879.62701513)
\curveto(256.00721506,879.62701513)(256.76562039,879.94115646)(257.32471772,880.50025379)
\curveto(257.88381506,881.05935113)(258.19795639,881.81775646)(258.19795639,882.60843913)
\curveto(258.19795639,883.39912179)(257.88381506,884.15752713)(257.32471772,884.71662446)
\curveto(256.76562039,885.27572179)(256.00721506,885.58986313)(255.21653239,885.58986313)
\curveto(254.42584972,885.58986313)(253.66744439,885.27572179)(253.10834706,884.71662446)
\curveto(252.54924972,884.15752713)(252.23510839,883.39912179)(252.23510839,882.60843913)
\curveto(252.23510839,881.81775646)(252.54924972,881.05935113)(253.10834706,880.50025379)
\curveto(253.66744439,879.94115646)(254.42584972,879.62701513)(255.21653239,879.62701513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(199.03326416,856.3434051)
\curveto(199.82394683,856.3434051)(200.58235216,856.65754643)(201.14144949,857.21664377)
\curveto(201.70054683,857.7757411)(202.01468816,858.53414643)(202.01468816,859.3248291)
\curveto(202.01468816,860.11551177)(201.70054683,860.8739171)(201.14144949,861.43301443)
\curveto(200.58235216,861.99211177)(199.82394683,862.3062531)(199.03326416,862.3062531)
\curveto(198.24258149,862.3062531)(197.48417616,861.99211177)(196.92507883,861.43301443)
\curveto(196.36598149,860.8739171)(196.05184016,860.11551177)(196.05184016,859.3248291)
\curveto(196.05184016,858.53414643)(196.36598149,857.7757411)(196.92507883,857.21664377)
\curveto(197.48417616,856.65754643)(198.24258149,856.3434051)(199.03326416,856.3434051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(199.03326416,856.3434051)
\curveto(199.82394683,856.3434051)(200.58235216,856.65754643)(201.14144949,857.21664377)
\curveto(201.70054683,857.7757411)(202.01468816,858.53414643)(202.01468816,859.3248291)
\curveto(202.01468816,860.11551177)(201.70054683,860.8739171)(201.14144949,861.43301443)
\curveto(200.58235216,861.99211177)(199.82394683,862.3062531)(199.03326416,862.3062531)
\curveto(198.24258149,862.3062531)(197.48417616,861.99211177)(196.92507883,861.43301443)
\curveto(196.36598149,860.8739171)(196.05184016,860.11551177)(196.05184016,859.3248291)
\curveto(196.05184016,858.53414643)(196.36598149,857.7757411)(196.92507883,857.21664377)
\curveto(197.48417616,856.65754643)(198.24258149,856.3434051)(199.03326416,856.3434051)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(328.31154378,867.59961034)
\curveto(329.10222645,867.59961034)(329.86063178,867.91375168)(330.41972912,868.47284901)
\curveto(330.97882645,869.03194634)(331.29296778,869.79035168)(331.29296778,870.58103434)
\curveto(331.29296778,871.37171701)(330.97882645,872.13012234)(330.41972912,872.68921968)
\curveto(329.86063178,873.24831701)(329.10222645,873.56245834)(328.31154378,873.56245834)
\curveto(327.52086112,873.56245834)(326.76245578,873.24831701)(326.20335845,872.68921968)
\curveto(325.64426112,872.13012234)(325.33011978,871.37171701)(325.33011978,870.58103434)
\curveto(325.33011978,869.79035168)(325.64426112,869.03194634)(326.20335845,868.47284901)
\curveto(326.76245578,867.91375168)(327.52086112,867.59961034)(328.31154378,867.59961034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(328.31154378,867.59961034)
\curveto(329.10222645,867.59961034)(329.86063178,867.91375168)(330.41972912,868.47284901)
\curveto(330.97882645,869.03194634)(331.29296778,869.79035168)(331.29296778,870.58103434)
\curveto(331.29296778,871.37171701)(330.97882645,872.13012234)(330.41972912,872.68921968)
\curveto(329.86063178,873.24831701)(329.10222645,873.56245834)(328.31154378,873.56245834)
\curveto(327.52086112,873.56245834)(326.76245578,873.24831701)(326.20335845,872.68921968)
\curveto(325.64426112,872.13012234)(325.33011978,871.37171701)(325.33011978,870.58103434)
\curveto(325.33011978,869.79035168)(325.64426112,869.03194634)(326.20335845,868.47284901)
\curveto(326.76245578,867.91375168)(327.52086112,867.59961034)(328.31154378,867.59961034)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(208.1231486,855.97459)
\curveto(208.91383127,855.97459)(209.6722366,856.28873133)(210.23133393,856.84782866)
\curveto(210.79043127,857.406926)(211.1045726,858.16533133)(211.1045726,858.956014)
\curveto(211.1045726,859.74669666)(210.79043127,860.505102)(210.23133393,861.06419933)
\curveto(209.6722366,861.62329666)(208.91383127,861.937438)(208.1231486,861.937438)
\curveto(207.33246593,861.937438)(206.5740606,861.62329666)(206.01496327,861.06419933)
\curveto(205.45586593,860.505102)(205.1417246,859.74669666)(205.1417246,858.956014)
\curveto(205.1417246,858.16533133)(205.45586593,857.406926)(206.01496327,856.84782866)
\curveto(206.5740606,856.28873133)(207.33246593,855.97459)(208.1231486,855.97459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(208.1231486,855.97459)
\curveto(208.91383127,855.97459)(209.6722366,856.28873133)(210.23133393,856.84782866)
\curveto(210.79043127,857.406926)(211.1045726,858.16533133)(211.1045726,858.956014)
\curveto(211.1045726,859.74669666)(210.79043127,860.505102)(210.23133393,861.06419933)
\curveto(209.6722366,861.62329666)(208.91383127,861.937438)(208.1231486,861.937438)
\curveto(207.33246593,861.937438)(206.5740606,861.62329666)(206.01496327,861.06419933)
\curveto(205.45586593,860.505102)(205.1417246,859.74669666)(205.1417246,858.956014)
\curveto(205.1417246,858.16533133)(205.45586593,857.406926)(206.01496327,856.84782866)
\curveto(206.5740606,856.28873133)(207.33246593,855.97459)(208.1231486,855.97459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(277.95648193,900.76700943)
\curveto(278.7471646,900.76700943)(279.50556993,901.08115076)(280.06466727,901.6402481)
\curveto(280.6237646,902.19934543)(280.93790593,902.95775076)(280.93790593,903.74843343)
\curveto(280.93790593,904.5391161)(280.6237646,905.29752143)(280.06466727,905.85661876)
\curveto(279.50556993,906.4157161)(278.7471646,906.72985743)(277.95648193,906.72985743)
\curveto(277.16579927,906.72985743)(276.40739393,906.4157161)(275.8482966,905.85661876)
\curveto(275.28919927,905.29752143)(274.97505793,904.5391161)(274.97505793,903.74843343)
\curveto(274.97505793,902.95775076)(275.28919927,902.19934543)(275.8482966,901.6402481)
\curveto(276.40739393,901.08115076)(277.16579927,900.76700943)(277.95648193,900.76700943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(277.95648193,900.76700943)
\curveto(278.7471646,900.76700943)(279.50556993,901.08115076)(280.06466727,901.6402481)
\curveto(280.6237646,902.19934543)(280.93790593,902.95775076)(280.93790593,903.74843343)
\curveto(280.93790593,904.5391161)(280.6237646,905.29752143)(280.06466727,905.85661876)
\curveto(279.50556993,906.4157161)(278.7471646,906.72985743)(277.95648193,906.72985743)
\curveto(277.16579927,906.72985743)(276.40739393,906.4157161)(275.8482966,905.85661876)
\curveto(275.28919927,905.29752143)(274.97505793,904.5391161)(274.97505793,903.74843343)
\curveto(274.97505793,902.95775076)(275.28919927,902.19934543)(275.8482966,901.6402481)
\curveto(276.40739393,901.08115076)(277.16579927,900.76700943)(277.95648193,900.76700943)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(269.21759033,946.10321142)
\curveto(270.008273,946.10321142)(270.76667833,946.41735275)(271.32577567,946.97645008)
\curveto(271.884873,947.53554742)(272.19901433,948.29395275)(272.19901433,949.08463542)
\curveto(272.19901433,949.87531808)(271.884873,950.63372342)(271.32577567,951.19282075)
\curveto(270.76667833,951.75191808)(270.008273,952.06605942)(269.21759033,952.06605942)
\curveto(268.42690767,952.06605942)(267.66850233,951.75191808)(267.109405,951.19282075)
\curveto(266.55030767,950.63372342)(266.23616633,949.87531808)(266.23616633,949.08463542)
\curveto(266.23616633,948.29395275)(266.55030767,947.53554742)(267.109405,946.97645008)
\curveto(267.66850233,946.41735275)(268.42690767,946.10321142)(269.21759033,946.10321142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(269.21759033,946.10321142)
\curveto(270.008273,946.10321142)(270.76667833,946.41735275)(271.32577567,946.97645008)
\curveto(271.884873,947.53554742)(272.19901433,948.29395275)(272.19901433,949.08463542)
\curveto(272.19901433,949.87531808)(271.884873,950.63372342)(271.32577567,951.19282075)
\curveto(270.76667833,951.75191808)(270.008273,952.06605942)(269.21759033,952.06605942)
\curveto(268.42690767,952.06605942)(267.66850233,951.75191808)(267.109405,951.19282075)
\curveto(266.55030767,950.63372342)(266.23616633,949.87531808)(266.23616633,949.08463542)
\curveto(266.23616633,948.29395275)(266.55030767,947.53554742)(267.109405,946.97645008)
\curveto(267.66850233,946.41735275)(268.42690767,946.10321142)(269.21759033,946.10321142)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(231.28822835,922.46171158)
\curveto(232.07891102,922.46171158)(232.83731635,922.77585291)(233.39641369,923.33495025)
\curveto(233.95551102,923.89404758)(234.26965235,924.65245291)(234.26965235,925.44313558)
\curveto(234.26965235,926.23381825)(233.95551102,926.99222358)(233.39641369,927.55132091)
\curveto(232.83731635,928.11041825)(232.07891102,928.42455958)(231.28822835,928.42455958)
\curveto(230.49754569,928.42455958)(229.73914035,928.11041825)(229.18004302,927.55132091)
\curveto(228.62094569,926.99222358)(228.30680435,926.23381825)(228.30680435,925.44313558)
\curveto(228.30680435,924.65245291)(228.62094569,923.89404758)(229.18004302,923.33495025)
\curveto(229.73914035,922.77585291)(230.49754569,922.46171158)(231.28822835,922.46171158)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(231.28822835,922.46171158)
\curveto(232.07891102,922.46171158)(232.83731635,922.77585291)(233.39641369,923.33495025)
\curveto(233.95551102,923.89404758)(234.26965235,924.65245291)(234.26965235,925.44313558)
\curveto(234.26965235,926.23381825)(233.95551102,926.99222358)(233.39641369,927.55132091)
\curveto(232.83731635,928.11041825)(232.07891102,928.42455958)(231.28822835,928.42455958)
\curveto(230.49754569,928.42455958)(229.73914035,928.11041825)(229.18004302,927.55132091)
\curveto(228.62094569,926.99222358)(228.30680435,926.23381825)(228.30680435,925.44313558)
\curveto(228.30680435,924.65245291)(228.62094569,923.89404758)(229.18004302,923.33495025)
\curveto(229.73914035,922.77585291)(230.49754569,922.46171158)(231.28822835,922.46171158)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(230.58310954,876.82546077)
\curveto(231.3737922,876.82546077)(232.13219754,877.1396021)(232.69129487,877.69869943)
\curveto(233.2503922,878.25779677)(233.56453354,879.0162021)(233.56453354,879.80688477)
\curveto(233.56453354,880.59756743)(233.2503922,881.35597277)(232.69129487,881.9150701)
\curveto(232.13219754,882.47416743)(231.3737922,882.78830877)(230.58310954,882.78830877)
\curveto(229.79242687,882.78830877)(229.03402154,882.47416743)(228.4749242,881.9150701)
\curveto(227.91582687,881.35597277)(227.60168554,880.59756743)(227.60168554,879.80688477)
\curveto(227.60168554,879.0162021)(227.91582687,878.25779677)(228.4749242,877.69869943)
\curveto(229.03402154,877.1396021)(229.79242687,876.82546077)(230.58310954,876.82546077)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(230.58310954,876.82546077)
\curveto(231.3737922,876.82546077)(232.13219754,877.1396021)(232.69129487,877.69869943)
\curveto(233.2503922,878.25779677)(233.56453354,879.0162021)(233.56453354,879.80688477)
\curveto(233.56453354,880.59756743)(233.2503922,881.35597277)(232.69129487,881.9150701)
\curveto(232.13219754,882.47416743)(231.3737922,882.78830877)(230.58310954,882.78830877)
\curveto(229.79242687,882.78830877)(229.03402154,882.47416743)(228.4749242,881.9150701)
\curveto(227.91582687,881.35597277)(227.60168554,880.59756743)(227.60168554,879.80688477)
\curveto(227.60168554,879.0162021)(227.91582687,878.25779677)(228.4749242,877.69869943)
\curveto(229.03402154,877.1396021)(229.79242687,876.82546077)(230.58310954,876.82546077)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(269.540507,898.84309993)
\curveto(270.33118967,898.84309993)(271.089595,899.15724126)(271.64869233,899.71633859)
\curveto(272.20778967,900.27543593)(272.521931,901.03384126)(272.521931,901.82452393)
\curveto(272.521931,902.61520659)(272.20778967,903.37361193)(271.64869233,903.93270926)
\curveto(271.089595,904.49180659)(270.33118967,904.80594793)(269.540507,904.80594793)
\curveto(268.74982433,904.80594793)(267.991419,904.49180659)(267.43232167,903.93270926)
\curveto(266.87322433,903.37361193)(266.559083,902.61520659)(266.559083,901.82452393)
\curveto(266.559083,901.03384126)(266.87322433,900.27543593)(267.43232167,899.71633859)
\curveto(267.991419,899.15724126)(268.74982433,898.84309993)(269.540507,898.84309993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(269.540507,898.84309993)
\curveto(270.33118967,898.84309993)(271.089595,899.15724126)(271.64869233,899.71633859)
\curveto(272.20778967,900.27543593)(272.521931,901.03384126)(272.521931,901.82452393)
\curveto(272.521931,902.61520659)(272.20778967,903.37361193)(271.64869233,903.93270926)
\curveto(271.089595,904.49180659)(270.33118967,904.80594793)(269.540507,904.80594793)
\curveto(268.74982433,904.80594793)(267.991419,904.49180659)(267.43232167,903.93270926)
\curveto(266.87322433,903.37361193)(266.559083,902.61520659)(266.559083,901.82452393)
\curveto(266.559083,901.03384126)(266.87322433,900.27543593)(267.43232167,899.71633859)
\curveto(267.991419,899.15724126)(268.74982433,898.84309993)(269.540507,898.84309993)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(223.76208496,864.71171158)
\curveto(224.55276763,864.71171158)(225.31117296,865.02585291)(225.87027029,865.58495025)
\curveto(226.42936763,866.14404758)(226.74350896,866.90245291)(226.74350896,867.69313558)
\curveto(226.74350896,868.48381825)(226.42936763,869.24222358)(225.87027029,869.80132091)
\curveto(225.31117296,870.36041825)(224.55276763,870.67455958)(223.76208496,870.67455958)
\curveto(222.97140229,870.67455958)(222.21299696,870.36041825)(221.65389963,869.80132091)
\curveto(221.09480229,869.24222358)(220.78066096,868.48381825)(220.78066096,867.69313558)
\curveto(220.78066096,866.90245291)(221.09480229,866.14404758)(221.65389963,865.58495025)
\curveto(222.21299696,865.02585291)(222.97140229,864.71171158)(223.76208496,864.71171158)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(223.76208496,864.71171158)
\curveto(224.55276763,864.71171158)(225.31117296,865.02585291)(225.87027029,865.58495025)
\curveto(226.42936763,866.14404758)(226.74350896,866.90245291)(226.74350896,867.69313558)
\curveto(226.74350896,868.48381825)(226.42936763,869.24222358)(225.87027029,869.80132091)
\curveto(225.31117296,870.36041825)(224.55276763,870.67455958)(223.76208496,870.67455958)
\curveto(222.97140229,870.67455958)(222.21299696,870.36041825)(221.65389963,869.80132091)
\curveto(221.09480229,869.24222358)(220.78066096,868.48381825)(220.78066096,867.69313558)
\curveto(220.78066096,866.90245291)(221.09480229,866.14404758)(221.65389963,865.58495025)
\curveto(222.21299696,865.02585291)(222.97140229,864.71171158)(223.76208496,864.71171158)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(273.55053711,909.48069351)
\curveto(274.34121978,909.48069351)(275.09962511,909.79483485)(275.65872244,910.35393218)
\curveto(276.21781978,910.91302951)(276.53196111,911.67143485)(276.53196111,912.46211751)
\curveto(276.53196111,913.25280018)(276.21781978,914.01120551)(275.65872244,914.57030285)
\curveto(275.09962511,915.12940018)(274.34121978,915.44354151)(273.55053711,915.44354151)
\curveto(272.75985444,915.44354151)(272.00144911,915.12940018)(271.44235178,914.57030285)
\curveto(270.88325444,914.01120551)(270.56911311,913.25280018)(270.56911311,912.46211751)
\curveto(270.56911311,911.67143485)(270.88325444,910.91302951)(271.44235178,910.35393218)
\curveto(272.00144911,909.79483485)(272.75985444,909.48069351)(273.55053711,909.48069351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(273.55053711,909.48069351)
\curveto(274.34121978,909.48069351)(275.09962511,909.79483485)(275.65872244,910.35393218)
\curveto(276.21781978,910.91302951)(276.53196111,911.67143485)(276.53196111,912.46211751)
\curveto(276.53196111,913.25280018)(276.21781978,914.01120551)(275.65872244,914.57030285)
\curveto(275.09962511,915.12940018)(274.34121978,915.44354151)(273.55053711,915.44354151)
\curveto(272.75985444,915.44354151)(272.00144911,915.12940018)(271.44235178,914.57030285)
\curveto(270.88325444,914.01120551)(270.56911311,913.25280018)(270.56911311,912.46211751)
\curveto(270.56911311,911.67143485)(270.88325444,910.91302951)(271.44235178,910.35393218)
\curveto(272.00144911,909.79483485)(272.75985444,909.48069351)(273.55053711,909.48069351)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(263.44527181,920.4474497)
\curveto(264.23595448,920.4474497)(264.99435981,920.76159103)(265.55345714,921.32068836)
\curveto(266.11255448,921.8797857)(266.42669581,922.63819103)(266.42669581,923.4288737)
\curveto(266.42669581,924.21955636)(266.11255448,924.9779617)(265.55345714,925.53705903)
\curveto(264.99435981,926.09615636)(264.23595448,926.4102977)(263.44527181,926.4102977)
\curveto(262.65458914,926.4102977)(261.89618381,926.09615636)(261.33708648,925.53705903)
\curveto(260.77798914,924.9779617)(260.46384781,924.21955636)(260.46384781,923.4288737)
\curveto(260.46384781,922.63819103)(260.77798914,921.8797857)(261.33708648,921.32068836)
\curveto(261.89618381,920.76159103)(262.65458914,920.4474497)(263.44527181,920.4474497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(263.44527181,920.4474497)
\curveto(264.23595448,920.4474497)(264.99435981,920.76159103)(265.55345714,921.32068836)
\curveto(266.11255448,921.8797857)(266.42669581,922.63819103)(266.42669581,923.4288737)
\curveto(266.42669581,924.21955636)(266.11255448,924.9779617)(265.55345714,925.53705903)
\curveto(264.99435981,926.09615636)(264.23595448,926.4102977)(263.44527181,926.4102977)
\curveto(262.65458914,926.4102977)(261.89618381,926.09615636)(261.33708648,925.53705903)
\curveto(260.77798914,924.9779617)(260.46384781,924.21955636)(260.46384781,923.4288737)
\curveto(260.46384781,922.63819103)(260.77798914,921.8797857)(261.33708648,921.32068836)
\curveto(261.89618381,920.76159103)(262.65458914,920.4474497)(263.44527181,920.4474497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(272.10500081,908.59387304)
\curveto(272.89568348,908.59387304)(273.65408881,908.90801437)(274.21318615,909.4671117)
\curveto(274.77228348,910.02620904)(275.08642481,910.78461437)(275.08642481,911.57529704)
\curveto(275.08642481,912.3659797)(274.77228348,913.12438504)(274.21318615,913.68348237)
\curveto(273.65408881,914.2425797)(272.89568348,914.55672104)(272.10500081,914.55672104)
\curveto(271.31431815,914.55672104)(270.55591281,914.2425797)(269.99681548,913.68348237)
\curveto(269.43771815,913.12438504)(269.12357681,912.3659797)(269.12357681,911.57529704)
\curveto(269.12357681,910.78461437)(269.43771815,910.02620904)(269.99681548,909.4671117)
\curveto(270.55591281,908.90801437)(271.31431815,908.59387304)(272.10500081,908.59387304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(272.10500081,908.59387304)
\curveto(272.89568348,908.59387304)(273.65408881,908.90801437)(274.21318615,909.4671117)
\curveto(274.77228348,910.02620904)(275.08642481,910.78461437)(275.08642481,911.57529704)
\curveto(275.08642481,912.3659797)(274.77228348,913.12438504)(274.21318615,913.68348237)
\curveto(273.65408881,914.2425797)(272.89568348,914.55672104)(272.10500081,914.55672104)
\curveto(271.31431815,914.55672104)(270.55591281,914.2425797)(269.99681548,913.68348237)
\curveto(269.43771815,913.12438504)(269.12357681,912.3659797)(269.12357681,911.57529704)
\curveto(269.12357681,910.78461437)(269.43771815,910.02620904)(269.99681548,909.4671117)
\curveto(270.55591281,908.90801437)(271.31431815,908.59387304)(272.10500081,908.59387304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(250.51226807,873.63143)
\curveto(251.30295073,873.63143)(252.06135607,873.94557134)(252.6204534,874.50466867)
\curveto(253.17955073,875.063766)(253.49369207,875.82217134)(253.49369207,876.612854)
\curveto(253.49369207,877.40353667)(253.17955073,878.161942)(252.6204534,878.72103934)
\curveto(252.06135607,879.28013667)(251.30295073,879.594278)(250.51226807,879.594278)
\curveto(249.7215854,879.594278)(248.96318007,879.28013667)(248.40408273,878.72103934)
\curveto(247.8449854,878.161942)(247.53084407,877.40353667)(247.53084407,876.612854)
\curveto(247.53084407,875.82217134)(247.8449854,875.063766)(248.40408273,874.50466867)
\curveto(248.96318007,873.94557134)(249.7215854,873.63143)(250.51226807,873.63143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(250.51226807,873.63143)
\curveto(251.30295073,873.63143)(252.06135607,873.94557134)(252.6204534,874.50466867)
\curveto(253.17955073,875.063766)(253.49369207,875.82217134)(253.49369207,876.612854)
\curveto(253.49369207,877.40353667)(253.17955073,878.161942)(252.6204534,878.72103934)
\curveto(252.06135607,879.28013667)(251.30295073,879.594278)(250.51226807,879.594278)
\curveto(249.7215854,879.594278)(248.96318007,879.28013667)(248.40408273,878.72103934)
\curveto(247.8449854,878.161942)(247.53084407,877.40353667)(247.53084407,876.612854)
\curveto(247.53084407,875.82217134)(247.8449854,875.063766)(248.40408273,874.50466867)
\curveto(248.96318007,873.94557134)(249.7215854,873.63143)(250.51226807,873.63143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(305.66267904,896.14048355)
\curveto(306.4533617,896.14048355)(307.21176704,896.45462489)(307.77086437,897.01372222)
\curveto(308.3299617,897.57281955)(308.64410304,898.33122489)(308.64410304,899.12190755)
\curveto(308.64410304,899.91259022)(308.3299617,900.67099555)(307.77086437,901.23009289)
\curveto(307.21176704,901.78919022)(306.4533617,902.10333155)(305.66267904,902.10333155)
\curveto(304.87199637,902.10333155)(304.11359104,901.78919022)(303.5544937,901.23009289)
\curveto(302.99539637,900.67099555)(302.68125504,899.91259022)(302.68125504,899.12190755)
\curveto(302.68125504,898.33122489)(302.99539637,897.57281955)(303.5544937,897.01372222)
\curveto(304.11359104,896.45462489)(304.87199637,896.14048355)(305.66267904,896.14048355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(305.66267904,896.14048355)
\curveto(306.4533617,896.14048355)(307.21176704,896.45462489)(307.77086437,897.01372222)
\curveto(308.3299617,897.57281955)(308.64410304,898.33122489)(308.64410304,899.12190755)
\curveto(308.64410304,899.91259022)(308.3299617,900.67099555)(307.77086437,901.23009289)
\curveto(307.21176704,901.78919022)(306.4533617,902.10333155)(305.66267904,902.10333155)
\curveto(304.87199637,902.10333155)(304.11359104,901.78919022)(303.5544937,901.23009289)
\curveto(302.99539637,900.67099555)(302.68125504,899.91259022)(302.68125504,899.12190755)
\curveto(302.68125504,898.33122489)(302.99539637,897.57281955)(303.5544937,897.01372222)
\curveto(304.11359104,896.45462489)(304.87199637,896.14048355)(305.66267904,896.14048355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(305.66658529,917.94797867)
\curveto(306.45726795,917.94797867)(307.21567329,918.26212)(307.77477062,918.82121734)
\curveto(308.33386795,919.38031467)(308.64800929,920.13872)(308.64800929,920.92940267)
\curveto(308.64800929,921.72008534)(308.33386795,922.47849067)(307.77477062,923.037588)
\curveto(307.21567329,923.59668534)(306.45726795,923.91082667)(305.66658529,923.91082667)
\curveto(304.87590262,923.91082667)(304.11749729,923.59668534)(303.55839995,923.037588)
\curveto(302.99930262,922.47849067)(302.68516129,921.72008534)(302.68516129,920.92940267)
\curveto(302.68516129,920.13872)(302.99930262,919.38031467)(303.55839995,918.82121734)
\curveto(304.11749729,918.26212)(304.87590262,917.94797867)(305.66658529,917.94797867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(305.66658529,917.94797867)
\curveto(306.45726795,917.94797867)(307.21567329,918.26212)(307.77477062,918.82121734)
\curveto(308.33386795,919.38031467)(308.64800929,920.13872)(308.64800929,920.92940267)
\curveto(308.64800929,921.72008534)(308.33386795,922.47849067)(307.77477062,923.037588)
\curveto(307.21567329,923.59668534)(306.45726795,923.91082667)(305.66658529,923.91082667)
\curveto(304.87590262,923.91082667)(304.11749729,923.59668534)(303.55839995,923.037588)
\curveto(302.99930262,922.47849067)(302.68516129,921.72008534)(302.68516129,920.92940267)
\curveto(302.68516129,920.13872)(302.99930262,919.38031467)(303.55839995,918.82121734)
\curveto(304.11749729,918.26212)(304.87590262,917.94797867)(305.66658529,917.94797867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(332.40211995,906.39786881)
\curveto(333.19280262,906.39786881)(333.95120795,906.71201014)(334.51030529,907.27110747)
\curveto(335.06940262,907.83020481)(335.38354395,908.58861014)(335.38354395,909.37929281)
\curveto(335.38354395,910.16997547)(335.06940262,910.92838081)(334.51030529,911.48747814)
\curveto(333.95120795,912.04657547)(333.19280262,912.36071681)(332.40211995,912.36071681)
\curveto(331.61143729,912.36071681)(330.85303195,912.04657547)(330.29393462,911.48747814)
\curveto(329.73483729,910.92838081)(329.42069595,910.16997547)(329.42069595,909.37929281)
\curveto(329.42069595,908.58861014)(329.73483729,907.83020481)(330.29393462,907.27110747)
\curveto(330.85303195,906.71201014)(331.61143729,906.39786881)(332.40211995,906.39786881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(332.40211995,906.39786881)
\curveto(333.19280262,906.39786881)(333.95120795,906.71201014)(334.51030529,907.27110747)
\curveto(335.06940262,907.83020481)(335.38354395,908.58861014)(335.38354395,909.37929281)
\curveto(335.38354395,910.16997547)(335.06940262,910.92838081)(334.51030529,911.48747814)
\curveto(333.95120795,912.04657547)(333.19280262,912.36071681)(332.40211995,912.36071681)
\curveto(331.61143729,912.36071681)(330.85303195,912.04657547)(330.29393462,911.48747814)
\curveto(329.73483729,910.92838081)(329.42069595,910.16997547)(329.42069595,909.37929281)
\curveto(329.42069595,908.58861014)(329.73483729,907.83020481)(330.29393462,907.27110747)
\curveto(330.85303195,906.71201014)(331.61143729,906.39786881)(332.40211995,906.39786881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(322.05037435,929.13930354)
\curveto(322.84105702,929.13930354)(323.59946235,929.45344487)(324.15855968,930.01254221)
\curveto(324.71765702,930.57163954)(325.03179835,931.33004487)(325.03179835,932.12072754)
\curveto(325.03179835,932.91141021)(324.71765702,933.66981554)(324.15855968,934.22891287)
\curveto(323.59946235,934.78801021)(322.84105702,935.10215154)(322.05037435,935.10215154)
\curveto(321.25969168,935.10215154)(320.50128635,934.78801021)(319.94218902,934.22891287)
\curveto(319.38309168,933.66981554)(319.06895035,932.91141021)(319.06895035,932.12072754)
\curveto(319.06895035,931.33004487)(319.38309168,930.57163954)(319.94218902,930.01254221)
\curveto(320.50128635,929.45344487)(321.25969168,929.13930354)(322.05037435,929.13930354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(322.05037435,929.13930354)
\curveto(322.84105702,929.13930354)(323.59946235,929.45344487)(324.15855968,930.01254221)
\curveto(324.71765702,930.57163954)(325.03179835,931.33004487)(325.03179835,932.12072754)
\curveto(325.03179835,932.91141021)(324.71765702,933.66981554)(324.15855968,934.22891287)
\curveto(323.59946235,934.78801021)(322.84105702,935.10215154)(322.05037435,935.10215154)
\curveto(321.25969168,935.10215154)(320.50128635,934.78801021)(319.94218902,934.22891287)
\curveto(319.38309168,933.66981554)(319.06895035,932.91141021)(319.06895035,932.12072754)
\curveto(319.06895035,931.33004487)(319.38309168,930.57163954)(319.94218902,930.01254221)
\curveto(320.50128635,929.45344487)(321.25969168,929.13930354)(322.05037435,929.13930354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(240.52842204,882.42848811)
\curveto(241.3191047,882.42848811)(242.07751004,882.74262944)(242.63660737,883.30172678)
\curveto(243.1957047,883.86082411)(243.50984604,884.61922944)(243.50984604,885.40991211)
\curveto(243.50984604,886.20059478)(243.1957047,886.95900011)(242.63660737,887.51809744)
\curveto(242.07751004,888.07719478)(241.3191047,888.39133611)(240.52842204,888.39133611)
\curveto(239.73773937,888.39133611)(238.97933404,888.07719478)(238.4202367,887.51809744)
\curveto(237.86113937,886.95900011)(237.54699804,886.20059478)(237.54699804,885.40991211)
\curveto(237.54699804,884.61922944)(237.86113937,883.86082411)(238.4202367,883.30172678)
\curveto(238.97933404,882.74262944)(239.73773937,882.42848811)(240.52842204,882.42848811)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(240.52842204,882.42848811)
\curveto(241.3191047,882.42848811)(242.07751004,882.74262944)(242.63660737,883.30172678)
\curveto(243.1957047,883.86082411)(243.50984604,884.61922944)(243.50984604,885.40991211)
\curveto(243.50984604,886.20059478)(243.1957047,886.95900011)(242.63660737,887.51809744)
\curveto(242.07751004,888.07719478)(241.3191047,888.39133611)(240.52842204,888.39133611)
\curveto(239.73773937,888.39133611)(238.97933404,888.07719478)(238.4202367,887.51809744)
\curveto(237.86113937,886.95900011)(237.54699804,886.20059478)(237.54699804,885.40991211)
\curveto(237.54699804,884.61922944)(237.86113937,883.86082411)(238.4202367,883.30172678)
\curveto(238.97933404,882.74262944)(239.73773937,882.42848811)(240.52842204,882.42848811)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(244.52237956,928.20784602)
\curveto(245.31306222,928.20784602)(246.07146756,928.52198735)(246.63056489,929.08108469)
\curveto(247.18966222,929.64018202)(247.50380356,930.39858735)(247.50380356,931.18927002)
\curveto(247.50380356,931.97995269)(247.18966222,932.73835802)(246.63056489,933.29745535)
\curveto(246.07146756,933.85655269)(245.31306222,934.17069402)(244.52237956,934.17069402)
\curveto(243.73169689,934.17069402)(242.97329156,933.85655269)(242.41419422,933.29745535)
\curveto(241.85509689,932.73835802)(241.54095556,931.97995269)(241.54095556,931.18927002)
\curveto(241.54095556,930.39858735)(241.85509689,929.64018202)(242.41419422,929.08108469)
\curveto(242.97329156,928.52198735)(243.73169689,928.20784602)(244.52237956,928.20784602)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(244.52237956,928.20784602)
\curveto(245.31306222,928.20784602)(246.07146756,928.52198735)(246.63056489,929.08108469)
\curveto(247.18966222,929.64018202)(247.50380356,930.39858735)(247.50380356,931.18927002)
\curveto(247.50380356,931.97995269)(247.18966222,932.73835802)(246.63056489,933.29745535)
\curveto(246.07146756,933.85655269)(245.31306222,934.17069402)(244.52237956,934.17069402)
\curveto(243.73169689,934.17069402)(242.97329156,933.85655269)(242.41419422,933.29745535)
\curveto(241.85509689,932.73835802)(241.54095556,931.97995269)(241.54095556,931.18927002)
\curveto(241.54095556,930.39858735)(241.85509689,929.64018202)(242.41419422,929.08108469)
\curveto(242.97329156,928.52198735)(243.73169689,928.20784602)(244.52237956,928.20784602)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(225.86275228,848.00050959)
\curveto(226.65343495,848.00050959)(227.41184028,848.31465093)(227.97093761,848.87374826)
\curveto(228.53003495,849.43284559)(228.84417628,850.19125093)(228.84417628,850.98193359)
\curveto(228.84417628,851.77261626)(228.53003495,852.53102159)(227.97093761,853.09011893)
\curveto(227.41184028,853.64921626)(226.65343495,853.96335759)(225.86275228,853.96335759)
\curveto(225.07206961,853.96335759)(224.31366428,853.64921626)(223.75456695,853.09011893)
\curveto(223.19546961,852.53102159)(222.88132828,851.77261626)(222.88132828,850.98193359)
\curveto(222.88132828,850.19125093)(223.19546961,849.43284559)(223.75456695,848.87374826)
\curveto(224.31366428,848.31465093)(225.07206961,848.00050959)(225.86275228,848.00050959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(225.86275228,848.00050959)
\curveto(226.65343495,848.00050959)(227.41184028,848.31465093)(227.97093761,848.87374826)
\curveto(228.53003495,849.43284559)(228.84417628,850.19125093)(228.84417628,850.98193359)
\curveto(228.84417628,851.77261626)(228.53003495,852.53102159)(227.97093761,853.09011893)
\curveto(227.41184028,853.64921626)(226.65343495,853.96335759)(225.86275228,853.96335759)
\curveto(225.07206961,853.96335759)(224.31366428,853.64921626)(223.75456695,853.09011893)
\curveto(223.19546961,852.53102159)(222.88132828,851.77261626)(222.88132828,850.98193359)
\curveto(222.88132828,850.19125093)(223.19546961,849.43284559)(223.75456695,848.87374826)
\curveto(224.31366428,848.31465093)(225.07206961,848.00050959)(225.86275228,848.00050959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(211.72934977,916.03385513)
\curveto(212.52003244,916.03385513)(213.27843777,916.34799647)(213.83753511,916.9070938)
\curveto(214.39663244,917.46619113)(214.71077377,918.22459647)(214.71077377,919.01527913)
\curveto(214.71077377,919.8059618)(214.39663244,920.56436713)(213.83753511,921.12346447)
\curveto(213.27843777,921.6825618)(212.52003244,921.99670313)(211.72934977,921.99670313)
\curveto(210.93866711,921.99670313)(210.18026177,921.6825618)(209.62116444,921.12346447)
\curveto(209.06206711,920.56436713)(208.74792577,919.8059618)(208.74792577,919.01527913)
\curveto(208.74792577,918.22459647)(209.06206711,917.46619113)(209.62116444,916.9070938)
\curveto(210.18026177,916.34799647)(210.93866711,916.03385513)(211.72934977,916.03385513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(211.72934977,916.03385513)
\curveto(212.52003244,916.03385513)(213.27843777,916.34799647)(213.83753511,916.9070938)
\curveto(214.39663244,917.46619113)(214.71077377,918.22459647)(214.71077377,919.01527913)
\curveto(214.71077377,919.8059618)(214.39663244,920.56436713)(213.83753511,921.12346447)
\curveto(213.27843777,921.6825618)(212.52003244,921.99670313)(211.72934977,921.99670313)
\curveto(210.93866711,921.99670313)(210.18026177,921.6825618)(209.62116444,921.12346447)
\curveto(209.06206711,920.56436713)(208.74792577,919.8059618)(208.74792577,919.01527913)
\curveto(208.74792577,918.22459647)(209.06206711,917.46619113)(209.62116444,916.9070938)
\curveto(210.18026177,916.34799647)(210.93866711,916.03385513)(211.72934977,916.03385513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(270.3388265,847.27327571)
\curveto(271.12950916,847.27327571)(271.8879145,847.58741704)(272.44701183,848.14651437)
\curveto(273.00610916,848.70561171)(273.3202505,849.46401704)(273.3202505,850.25469971)
\curveto(273.3202505,851.04538237)(273.00610916,851.80378771)(272.44701183,852.36288504)
\curveto(271.8879145,852.92198237)(271.12950916,853.23612371)(270.3388265,853.23612371)
\curveto(269.54814383,853.23612371)(268.7897385,852.92198237)(268.23064116,852.36288504)
\curveto(267.67154383,851.80378771)(267.3574025,851.04538237)(267.3574025,850.25469971)
\curveto(267.3574025,849.46401704)(267.67154383,848.70561171)(268.23064116,848.14651437)
\curveto(268.7897385,847.58741704)(269.54814383,847.27327571)(270.3388265,847.27327571)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(270.3388265,847.27327571)
\curveto(271.12950916,847.27327571)(271.8879145,847.58741704)(272.44701183,848.14651437)
\curveto(273.00610916,848.70561171)(273.3202505,849.46401704)(273.3202505,850.25469971)
\curveto(273.3202505,851.04538237)(273.00610916,851.80378771)(272.44701183,852.36288504)
\curveto(271.8879145,852.92198237)(271.12950916,853.23612371)(270.3388265,853.23612371)
\curveto(269.54814383,853.23612371)(268.7897385,852.92198237)(268.23064116,852.36288504)
\curveto(267.67154383,851.80378771)(267.3574025,851.04538237)(267.3574025,850.25469971)
\curveto(267.3574025,849.46401704)(267.67154383,848.70561171)(268.23064116,848.14651437)
\curveto(268.7897385,847.58741704)(269.54814383,847.27327571)(270.3388265,847.27327571)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(254.28088379,881.24542333)
\curveto(255.07156646,881.24542333)(255.82997179,881.55956466)(256.38906912,882.118662)
\curveto(256.94816646,882.67775933)(257.26230779,883.43616466)(257.26230779,884.22684733)
\curveto(257.26230779,885.01753)(256.94816646,885.77593533)(256.38906912,886.33503266)
\curveto(255.82997179,886.89413)(255.07156646,887.20827133)(254.28088379,887.20827133)
\curveto(253.49020112,887.20827133)(252.73179579,886.89413)(252.17269846,886.33503266)
\curveto(251.61360112,885.77593533)(251.29945979,885.01753)(251.29945979,884.22684733)
\curveto(251.29945979,883.43616466)(251.61360112,882.67775933)(252.17269846,882.118662)
\curveto(252.73179579,881.55956466)(253.49020112,881.24542333)(254.28088379,881.24542333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(254.28088379,881.24542333)
\curveto(255.07156646,881.24542333)(255.82997179,881.55956466)(256.38906912,882.118662)
\curveto(256.94816646,882.67775933)(257.26230779,883.43616466)(257.26230779,884.22684733)
\curveto(257.26230779,885.01753)(256.94816646,885.77593533)(256.38906912,886.33503266)
\curveto(255.82997179,886.89413)(255.07156646,887.20827133)(254.28088379,887.20827133)
\curveto(253.49020112,887.20827133)(252.73179579,886.89413)(252.17269846,886.33503266)
\curveto(251.61360112,885.77593533)(251.29945979,885.01753)(251.29945979,884.22684733)
\curveto(251.29945979,883.43616466)(251.61360112,882.67775933)(252.17269846,882.118662)
\curveto(252.73179579,881.55956466)(253.49020112,881.24542333)(254.28088379,881.24542333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(280.89182536,937.3615122)
\curveto(281.68250802,937.3615122)(282.44091336,937.67565353)(283.00001069,938.23475086)
\curveto(283.55910802,938.7938482)(283.87324936,939.55225353)(283.87324936,940.3429362)
\curveto(283.87324936,941.13361886)(283.55910802,941.8920242)(283.00001069,942.45112153)
\curveto(282.44091336,943.01021886)(281.68250802,943.3243602)(280.89182536,943.3243602)
\curveto(280.10114269,943.3243602)(279.34273736,943.01021886)(278.78364002,942.45112153)
\curveto(278.22454269,941.8920242)(277.91040136,941.13361886)(277.91040136,940.3429362)
\curveto(277.91040136,939.55225353)(278.22454269,938.7938482)(278.78364002,938.23475086)
\curveto(279.34273736,937.67565353)(280.10114269,937.3615122)(280.89182536,937.3615122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(280.89182536,937.3615122)
\curveto(281.68250802,937.3615122)(282.44091336,937.67565353)(283.00001069,938.23475086)
\curveto(283.55910802,938.7938482)(283.87324936,939.55225353)(283.87324936,940.3429362)
\curveto(283.87324936,941.13361886)(283.55910802,941.8920242)(283.00001069,942.45112153)
\curveto(282.44091336,943.01021886)(281.68250802,943.3243602)(280.89182536,943.3243602)
\curveto(280.10114269,943.3243602)(279.34273736,943.01021886)(278.78364002,942.45112153)
\curveto(278.22454269,941.8920242)(277.91040136,941.13361886)(277.91040136,940.3429362)
\curveto(277.91040136,939.55225353)(278.22454269,938.7938482)(278.78364002,938.23475086)
\curveto(279.34273736,937.67565353)(280.10114269,937.3615122)(280.89182536,937.3615122)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(236.77174886,878.23893326)
\curveto(237.56243153,878.23893326)(238.32083686,878.55307459)(238.87993419,879.11217193)
\curveto(239.43903153,879.67126926)(239.75317286,880.42967459)(239.75317286,881.22035726)
\curveto(239.75317286,882.01103993)(239.43903153,882.76944526)(238.87993419,883.32854259)
\curveto(238.32083686,883.88763993)(237.56243153,884.20178126)(236.77174886,884.20178126)
\curveto(235.98106619,884.20178126)(235.22266086,883.88763993)(234.66356353,883.32854259)
\curveto(234.10446619,882.76944526)(233.79032486,882.01103993)(233.79032486,881.22035726)
\curveto(233.79032486,880.42967459)(234.10446619,879.67126926)(234.66356353,879.11217193)
\curveto(235.22266086,878.55307459)(235.98106619,878.23893326)(236.77174886,878.23893326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(236.77174886,878.23893326)
\curveto(237.56243153,878.23893326)(238.32083686,878.55307459)(238.87993419,879.11217193)
\curveto(239.43903153,879.67126926)(239.75317286,880.42967459)(239.75317286,881.22035726)
\curveto(239.75317286,882.01103993)(239.43903153,882.76944526)(238.87993419,883.32854259)
\curveto(238.32083686,883.88763993)(237.56243153,884.20178126)(236.77174886,884.20178126)
\curveto(235.98106619,884.20178126)(235.22266086,883.88763993)(234.66356353,883.32854259)
\curveto(234.10446619,882.76944526)(233.79032486,882.01103993)(233.79032486,881.22035726)
\curveto(233.79032486,880.42967459)(234.10446619,879.67126926)(234.66356353,879.11217193)
\curveto(235.22266086,878.55307459)(235.98106619,878.23893326)(236.77174886,878.23893326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(243.72780355,901.11763606)
\curveto(244.51848621,901.11763606)(245.27689155,901.43177739)(245.83598888,901.99087473)
\curveto(246.39508621,902.54997206)(246.70922755,903.30837739)(246.70922755,904.09906006)
\curveto(246.70922755,904.88974273)(246.39508621,905.64814806)(245.83598888,906.20724539)
\curveto(245.27689155,906.76634273)(244.51848621,907.08048406)(243.72780355,907.08048406)
\curveto(242.93712088,907.08048406)(242.17871555,906.76634273)(241.61961821,906.20724539)
\curveto(241.06052088,905.64814806)(240.74637955,904.88974273)(240.74637955,904.09906006)
\curveto(240.74637955,903.30837739)(241.06052088,902.54997206)(241.61961821,901.99087473)
\curveto(242.17871555,901.43177739)(242.93712088,901.11763606)(243.72780355,901.11763606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(243.72780355,901.11763606)
\curveto(244.51848621,901.11763606)(245.27689155,901.43177739)(245.83598888,901.99087473)
\curveto(246.39508621,902.54997206)(246.70922755,903.30837739)(246.70922755,904.09906006)
\curveto(246.70922755,904.88974273)(246.39508621,905.64814806)(245.83598888,906.20724539)
\curveto(245.27689155,906.76634273)(244.51848621,907.08048406)(243.72780355,907.08048406)
\curveto(242.93712088,907.08048406)(242.17871555,906.76634273)(241.61961821,906.20724539)
\curveto(241.06052088,905.64814806)(240.74637955,904.88974273)(240.74637955,904.09906006)
\curveto(240.74637955,903.30837739)(241.06052088,902.54997206)(241.61961821,901.99087473)
\curveto(242.17871555,901.43177739)(242.93712088,901.11763606)(243.72780355,901.11763606)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(247.26444499,888.93072607)
\curveto(248.05512765,888.93072607)(248.81353299,889.2448674)(249.37263032,889.80396473)
\curveto(249.93172765,890.36306207)(250.24586899,891.1214674)(250.24586899,891.91215007)
\curveto(250.24586899,892.70283273)(249.93172765,893.46123807)(249.37263032,894.0203354)
\curveto(248.81353299,894.57943273)(248.05512765,894.89357407)(247.26444499,894.89357407)
\curveto(246.47376232,894.89357407)(245.71535699,894.57943273)(245.15625965,894.0203354)
\curveto(244.59716232,893.46123807)(244.28302099,892.70283273)(244.28302099,891.91215007)
\curveto(244.28302099,891.1214674)(244.59716232,890.36306207)(245.15625965,889.80396473)
\curveto(245.71535699,889.2448674)(246.47376232,888.93072607)(247.26444499,888.93072607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(247.26444499,888.93072607)
\curveto(248.05512765,888.93072607)(248.81353299,889.2448674)(249.37263032,889.80396473)
\curveto(249.93172765,890.36306207)(250.24586899,891.1214674)(250.24586899,891.91215007)
\curveto(250.24586899,892.70283273)(249.93172765,893.46123807)(249.37263032,894.0203354)
\curveto(248.81353299,894.57943273)(248.05512765,894.89357407)(247.26444499,894.89357407)
\curveto(246.47376232,894.89357407)(245.71535699,894.57943273)(245.15625965,894.0203354)
\curveto(244.59716232,893.46123807)(244.28302099,892.70283273)(244.28302099,891.91215007)
\curveto(244.28302099,891.1214674)(244.59716232,890.36306207)(245.15625965,889.80396473)
\curveto(245.71535699,889.2448674)(246.47376232,888.93072607)(247.26444499,888.93072607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(221.0886027,911.70660497)
\curveto(221.87928537,911.70660497)(222.6376907,912.0207463)(223.19678804,912.57984364)
\curveto(223.75588537,913.13894097)(224.0700267,913.8973463)(224.0700267,914.68802897)
\curveto(224.0700267,915.47871164)(223.75588537,916.23711697)(223.19678804,916.7962143)
\curveto(222.6376907,917.35531164)(221.87928537,917.66945297)(221.0886027,917.66945297)
\curveto(220.29792004,917.66945297)(219.5395147,917.35531164)(218.98041737,916.7962143)
\curveto(218.42132004,916.23711697)(218.1071787,915.47871164)(218.1071787,914.68802897)
\curveto(218.1071787,913.8973463)(218.42132004,913.13894097)(218.98041737,912.57984364)
\curveto(219.5395147,912.0207463)(220.29792004,911.70660497)(221.0886027,911.70660497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(221.0886027,911.70660497)
\curveto(221.87928537,911.70660497)(222.6376907,912.0207463)(223.19678804,912.57984364)
\curveto(223.75588537,913.13894097)(224.0700267,913.8973463)(224.0700267,914.68802897)
\curveto(224.0700267,915.47871164)(223.75588537,916.23711697)(223.19678804,916.7962143)
\curveto(222.6376907,917.35531164)(221.87928537,917.66945297)(221.0886027,917.66945297)
\curveto(220.29792004,917.66945297)(219.5395147,917.35531164)(218.98041737,916.7962143)
\curveto(218.42132004,916.23711697)(218.1071787,915.47871164)(218.1071787,914.68802897)
\curveto(218.1071787,913.8973463)(218.42132004,913.13894097)(218.98041737,912.57984364)
\curveto(219.5395147,912.0207463)(220.29792004,911.70660497)(221.0886027,911.70660497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(283.23337809,888.32775976)
\curveto(284.02406076,888.32775976)(284.78246609,888.64190109)(285.34156343,889.20099842)
\curveto(285.90066076,889.76009576)(286.21480209,890.51850109)(286.21480209,891.30918376)
\curveto(286.21480209,892.09986642)(285.90066076,892.85827176)(285.34156343,893.41736909)
\curveto(284.78246609,893.97646642)(284.02406076,894.29060776)(283.23337809,894.29060776)
\curveto(282.44269543,894.29060776)(281.68429009,893.97646642)(281.12519276,893.41736909)
\curveto(280.56609543,892.85827176)(280.25195409,892.09986642)(280.25195409,891.30918376)
\curveto(280.25195409,890.51850109)(280.56609543,889.76009576)(281.12519276,889.20099842)
\curveto(281.68429009,888.64190109)(282.44269543,888.32775976)(283.23337809,888.32775976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(283.23337809,888.32775976)
\curveto(284.02406076,888.32775976)(284.78246609,888.64190109)(285.34156343,889.20099842)
\curveto(285.90066076,889.76009576)(286.21480209,890.51850109)(286.21480209,891.30918376)
\curveto(286.21480209,892.09986642)(285.90066076,892.85827176)(285.34156343,893.41736909)
\curveto(284.78246609,893.97646642)(284.02406076,894.29060776)(283.23337809,894.29060776)
\curveto(282.44269543,894.29060776)(281.68429009,893.97646642)(281.12519276,893.41736909)
\curveto(280.56609543,892.85827176)(280.25195409,892.09986642)(280.25195409,891.30918376)
\curveto(280.25195409,890.51850109)(280.56609543,889.76009576)(281.12519276,889.20099842)
\curveto(281.68429009,888.64190109)(282.44269543,888.32775976)(283.23337809,888.32775976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(283.75653076,910.50504654)
\curveto(284.54721343,910.50504654)(285.30561876,910.81918787)(285.8647161,911.37828521)
\curveto(286.42381343,911.93738254)(286.73795476,912.69578787)(286.73795476,913.48647054)
\curveto(286.73795476,914.27715321)(286.42381343,915.03555854)(285.8647161,915.59465587)
\curveto(285.30561876,916.15375321)(284.54721343,916.46789454)(283.75653076,916.46789454)
\curveto(282.9658481,916.46789454)(282.20744276,916.15375321)(281.64834543,915.59465587)
\curveto(281.0892481,915.03555854)(280.77510676,914.27715321)(280.77510676,913.48647054)
\curveto(280.77510676,912.69578787)(281.0892481,911.93738254)(281.64834543,911.37828521)
\curveto(282.20744276,910.81918787)(282.9658481,910.50504654)(283.75653076,910.50504654)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(283.75653076,910.50504654)
\curveto(284.54721343,910.50504654)(285.30561876,910.81918787)(285.8647161,911.37828521)
\curveto(286.42381343,911.93738254)(286.73795476,912.69578787)(286.73795476,913.48647054)
\curveto(286.73795476,914.27715321)(286.42381343,915.03555854)(285.8647161,915.59465587)
\curveto(285.30561876,916.15375321)(284.54721343,916.46789454)(283.75653076,916.46789454)
\curveto(282.9658481,916.46789454)(282.20744276,916.15375321)(281.64834543,915.59465587)
\curveto(281.0892481,915.03555854)(280.77510676,914.27715321)(280.77510676,913.48647054)
\curveto(280.77510676,912.69578787)(281.0892481,911.93738254)(281.64834543,911.37828521)
\curveto(282.20744276,910.81918787)(282.9658481,910.50504654)(283.75653076,910.50504654)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(249.2913208,898.77069189)
\curveto(250.08200347,898.77069189)(250.8404088,899.08483322)(251.39950613,899.64393055)
\curveto(251.95860347,900.20302789)(252.2727448,900.96143322)(252.2727448,901.75211589)
\curveto(252.2727448,902.54279855)(251.95860347,903.30120389)(251.39950613,903.86030122)
\curveto(250.8404088,904.41939855)(250.08200347,904.73353989)(249.2913208,904.73353989)
\curveto(248.50063813,904.73353989)(247.7422328,904.41939855)(247.18313547,903.86030122)
\curveto(246.62403813,903.30120389)(246.3098968,902.54279855)(246.3098968,901.75211589)
\curveto(246.3098968,900.96143322)(246.62403813,900.20302789)(247.18313547,899.64393055)
\curveto(247.7422328,899.08483322)(248.50063813,898.77069189)(249.2913208,898.77069189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(249.2913208,898.77069189)
\curveto(250.08200347,898.77069189)(250.8404088,899.08483322)(251.39950613,899.64393055)
\curveto(251.95860347,900.20302789)(252.2727448,900.96143322)(252.2727448,901.75211589)
\curveto(252.2727448,902.54279855)(251.95860347,903.30120389)(251.39950613,903.86030122)
\curveto(250.8404088,904.41939855)(250.08200347,904.73353989)(249.2913208,904.73353989)
\curveto(248.50063813,904.73353989)(247.7422328,904.41939855)(247.18313547,903.86030122)
\curveto(246.62403813,903.30120389)(246.3098968,902.54279855)(246.3098968,901.75211589)
\curveto(246.3098968,900.96143322)(246.62403813,900.20302789)(247.18313547,899.64393055)
\curveto(247.7422328,899.08483322)(248.50063813,898.77069189)(249.2913208,898.77069189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(252.14152018,887.16337174)
\curveto(252.93220285,887.16337174)(253.69060818,887.47751307)(254.24970552,888.0366104)
\curveto(254.80880285,888.59570774)(255.12294418,889.35411307)(255.12294418,890.14479574)
\curveto(255.12294418,890.9354784)(254.80880285,891.69388374)(254.24970552,892.25298107)
\curveto(253.69060818,892.8120784)(252.93220285,893.12621974)(252.14152018,893.12621974)
\curveto(251.35083752,893.12621974)(250.59243218,892.8120784)(250.03333485,892.25298107)
\curveto(249.47423752,891.69388374)(249.16009618,890.9354784)(249.16009618,890.14479574)
\curveto(249.16009618,889.35411307)(249.47423752,888.59570774)(250.03333485,888.0366104)
\curveto(250.59243218,887.47751307)(251.35083752,887.16337174)(252.14152018,887.16337174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(252.14152018,887.16337174)
\curveto(252.93220285,887.16337174)(253.69060818,887.47751307)(254.24970552,888.0366104)
\curveto(254.80880285,888.59570774)(255.12294418,889.35411307)(255.12294418,890.14479574)
\curveto(255.12294418,890.9354784)(254.80880285,891.69388374)(254.24970552,892.25298107)
\curveto(253.69060818,892.8120784)(252.93220285,893.12621974)(252.14152018,893.12621974)
\curveto(251.35083752,893.12621974)(250.59243218,892.8120784)(250.03333485,892.25298107)
\curveto(249.47423752,891.69388374)(249.16009618,890.9354784)(249.16009618,890.14479574)
\curveto(249.16009618,889.35411307)(249.47423752,888.59570774)(250.03333485,888.0366104)
\curveto(250.59243218,887.47751307)(251.35083752,887.16337174)(252.14152018,887.16337174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(344.77058919,898.70125422)
\curveto(345.56127186,898.70125422)(346.31967719,899.01539556)(346.87877453,899.57449289)
\curveto(347.43787186,900.13359022)(347.75201319,900.89199556)(347.75201319,901.68267822)
\curveto(347.75201319,902.47336089)(347.43787186,903.23176622)(346.87877453,903.79086356)
\curveto(346.31967719,904.34996089)(345.56127186,904.66410222)(344.77058919,904.66410222)
\curveto(343.97990653,904.66410222)(343.22150119,904.34996089)(342.66240386,903.79086356)
\curveto(342.10330653,903.23176622)(341.78916519,902.47336089)(341.78916519,901.68267822)
\curveto(341.78916519,900.89199556)(342.10330653,900.13359022)(342.66240386,899.57449289)
\curveto(343.22150119,899.01539556)(343.97990653,898.70125422)(344.77058919,898.70125422)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(344.77058919,898.70125422)
\curveto(345.56127186,898.70125422)(346.31967719,899.01539556)(346.87877453,899.57449289)
\curveto(347.43787186,900.13359022)(347.75201319,900.89199556)(347.75201319,901.68267822)
\curveto(347.75201319,902.47336089)(347.43787186,903.23176622)(346.87877453,903.79086356)
\curveto(346.31967719,904.34996089)(345.56127186,904.66410222)(344.77058919,904.66410222)
\curveto(343.97990653,904.66410222)(343.22150119,904.34996089)(342.66240386,903.79086356)
\curveto(342.10330653,903.23176622)(341.78916519,902.47336089)(341.78916519,901.68267822)
\curveto(341.78916519,900.89199556)(342.10330653,900.13359022)(342.66240386,899.57449289)
\curveto(343.22150119,899.01539556)(343.97990653,898.70125422)(344.77058919,898.70125422)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(311.27099609,898.33105565)
\curveto(312.06167876,898.33105565)(312.82008409,898.64519699)(313.37918143,899.20429432)
\curveto(313.93827876,899.76339165)(314.25242009,900.52179699)(314.25242009,901.31247965)
\curveto(314.25242009,902.10316232)(313.93827876,902.86156765)(313.37918143,903.42066499)
\curveto(312.82008409,903.97976232)(312.06167876,904.29390365)(311.27099609,904.29390365)
\curveto(310.48031343,904.29390365)(309.72190809,903.97976232)(309.16281076,903.42066499)
\curveto(308.60371343,902.86156765)(308.28957209,902.10316232)(308.28957209,901.31247965)
\curveto(308.28957209,900.52179699)(308.60371343,899.76339165)(309.16281076,899.20429432)
\curveto(309.72190809,898.64519699)(310.48031343,898.33105565)(311.27099609,898.33105565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(311.27099609,898.33105565)
\curveto(312.06167876,898.33105565)(312.82008409,898.64519699)(313.37918143,899.20429432)
\curveto(313.93827876,899.76339165)(314.25242009,900.52179699)(314.25242009,901.31247965)
\curveto(314.25242009,902.10316232)(313.93827876,902.86156765)(313.37918143,903.42066499)
\curveto(312.82008409,903.97976232)(312.06167876,904.29390365)(311.27099609,904.29390365)
\curveto(310.48031343,904.29390365)(309.72190809,903.97976232)(309.16281076,903.42066499)
\curveto(308.60371343,902.86156765)(308.28957209,902.10316232)(308.28957209,901.31247965)
\curveto(308.28957209,900.52179699)(308.60371343,899.76339165)(309.16281076,899.20429432)
\curveto(309.72190809,898.64519699)(310.48031343,898.33105565)(311.27099609,898.33105565)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(186.26991781,874.99806819)
\curveto(187.06060047,874.99806819)(187.81900581,875.31220952)(188.37810314,875.87130685)
\curveto(188.93720047,876.43040419)(189.25134181,877.18880952)(189.25134181,877.97949219)
\curveto(189.25134181,878.77017485)(188.93720047,879.52858019)(188.37810314,880.08767752)
\curveto(187.81900581,880.64677485)(187.06060047,880.96091619)(186.26991781,880.96091619)
\curveto(185.47923514,880.96091619)(184.72082981,880.64677485)(184.16173247,880.08767752)
\curveto(183.60263514,879.52858019)(183.28849381,878.77017485)(183.28849381,877.97949219)
\curveto(183.28849381,877.18880952)(183.60263514,876.43040419)(184.16173247,875.87130685)
\curveto(184.72082981,875.31220952)(185.47923514,874.99806819)(186.26991781,874.99806819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(186.26991781,874.99806819)
\curveto(187.06060047,874.99806819)(187.81900581,875.31220952)(188.37810314,875.87130685)
\curveto(188.93720047,876.43040419)(189.25134181,877.18880952)(189.25134181,877.97949219)
\curveto(189.25134181,878.77017485)(188.93720047,879.52858019)(188.37810314,880.08767752)
\curveto(187.81900581,880.64677485)(187.06060047,880.96091619)(186.26991781,880.96091619)
\curveto(185.47923514,880.96091619)(184.72082981,880.64677485)(184.16173247,880.08767752)
\curveto(183.60263514,879.52858019)(183.28849381,878.77017485)(183.28849381,877.97949219)
\curveto(183.28849381,877.18880952)(183.60263514,876.43040419)(184.16173247,875.87130685)
\curveto(184.72082981,875.31220952)(185.47923514,874.99806819)(186.26991781,874.99806819)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(274.73496501,885.86690364)
\curveto(275.52564767,885.86690364)(276.28405301,886.18104497)(276.84315034,886.7401423)
\curveto(277.40224767,887.29923964)(277.71638901,888.05764497)(277.71638901,888.84832764)
\curveto(277.71638901,889.6390103)(277.40224767,890.39741564)(276.84315034,890.95651297)
\curveto(276.28405301,891.5156103)(275.52564767,891.82975164)(274.73496501,891.82975164)
\curveto(273.94428234,891.82975164)(273.18587701,891.5156103)(272.62677967,890.95651297)
\curveto(272.06768234,890.39741564)(271.75354101,889.6390103)(271.75354101,888.84832764)
\curveto(271.75354101,888.05764497)(272.06768234,887.29923964)(272.62677967,886.7401423)
\curveto(273.18587701,886.18104497)(273.94428234,885.86690364)(274.73496501,885.86690364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(274.73496501,885.86690364)
\curveto(275.52564767,885.86690364)(276.28405301,886.18104497)(276.84315034,886.7401423)
\curveto(277.40224767,887.29923964)(277.71638901,888.05764497)(277.71638901,888.84832764)
\curveto(277.71638901,889.6390103)(277.40224767,890.39741564)(276.84315034,890.95651297)
\curveto(276.28405301,891.5156103)(275.52564767,891.82975164)(274.73496501,891.82975164)
\curveto(273.94428234,891.82975164)(273.18587701,891.5156103)(272.62677967,890.95651297)
\curveto(272.06768234,890.39741564)(271.75354101,889.6390103)(271.75354101,888.84832764)
\curveto(271.75354101,888.05764497)(272.06768234,887.29923964)(272.62677967,886.7401423)
\curveto(273.18587701,886.18104497)(273.94428234,885.86690364)(274.73496501,885.86690364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(213.99816895,914.36004735)
\curveto(214.78885161,914.36004735)(215.54725695,914.67418869)(216.10635428,915.23328602)
\curveto(216.66545161,915.79238335)(216.97959295,916.55078869)(216.97959295,917.34147135)
\curveto(216.97959295,918.13215402)(216.66545161,918.89055935)(216.10635428,919.44965669)
\curveto(215.54725695,920.00875402)(214.78885161,920.32289535)(213.99816895,920.32289535)
\curveto(213.20748628,920.32289535)(212.44908095,920.00875402)(211.88998361,919.44965669)
\curveto(211.33088628,918.89055935)(211.01674495,918.13215402)(211.01674495,917.34147135)
\curveto(211.01674495,916.55078869)(211.33088628,915.79238335)(211.88998361,915.23328602)
\curveto(212.44908095,914.67418869)(213.20748628,914.36004735)(213.99816895,914.36004735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(213.99816895,914.36004735)
\curveto(214.78885161,914.36004735)(215.54725695,914.67418869)(216.10635428,915.23328602)
\curveto(216.66545161,915.79238335)(216.97959295,916.55078869)(216.97959295,917.34147135)
\curveto(216.97959295,918.13215402)(216.66545161,918.89055935)(216.10635428,919.44965669)
\curveto(215.54725695,920.00875402)(214.78885161,920.32289535)(213.99816895,920.32289535)
\curveto(213.20748628,920.32289535)(212.44908095,920.00875402)(211.88998361,919.44965669)
\curveto(211.33088628,918.89055935)(211.01674495,918.13215402)(211.01674495,917.34147135)
\curveto(211.01674495,916.55078869)(211.33088628,915.79238335)(211.88998361,915.23328602)
\curveto(212.44908095,914.67418869)(213.20748628,914.36004735)(213.99816895,914.36004735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(344.35563151,908.17802017)
\curveto(345.14631418,908.17802017)(345.90471951,908.49216151)(346.46381684,909.05125884)
\curveto(347.02291418,909.61035617)(347.33705551,910.36876151)(347.33705551,911.15944417)
\curveto(347.33705551,911.95012684)(347.02291418,912.70853217)(346.46381684,913.26762951)
\curveto(345.90471951,913.82672684)(345.14631418,914.14086817)(344.35563151,914.14086817)
\curveto(343.56494884,914.14086817)(342.80654351,913.82672684)(342.24744618,913.26762951)
\curveto(341.68834884,912.70853217)(341.37420751,911.95012684)(341.37420751,911.15944417)
\curveto(341.37420751,910.36876151)(341.68834884,909.61035617)(342.24744618,909.05125884)
\curveto(342.80654351,908.49216151)(343.56494884,908.17802017)(344.35563151,908.17802017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(344.35563151,908.17802017)
\curveto(345.14631418,908.17802017)(345.90471951,908.49216151)(346.46381684,909.05125884)
\curveto(347.02291418,909.61035617)(347.33705551,910.36876151)(347.33705551,911.15944417)
\curveto(347.33705551,911.95012684)(347.02291418,912.70853217)(346.46381684,913.26762951)
\curveto(345.90471951,913.82672684)(345.14631418,914.14086817)(344.35563151,914.14086817)
\curveto(343.56494884,914.14086817)(342.80654351,913.82672684)(342.24744618,913.26762951)
\curveto(341.68834884,912.70853217)(341.37420751,911.95012684)(341.37420751,911.15944417)
\curveto(341.37420751,910.36876151)(341.68834884,909.61035617)(342.24744618,909.05125884)
\curveto(342.80654351,908.49216151)(343.56494884,908.17802017)(344.35563151,908.17802017)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.49411733,757.94823467)
\lineto(718.30588267,757.94823467)
\lineto(718.30588267,1013.76)
\lineto(462.49411733,1013.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.80967067,821.02321867)
\lineto(566.28706933,891.83384933)
\lineto(565.112752,993.95543733)
\lineto(476.59267467,929.357516)
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(481.80967067,821.02321867)
\lineto(566.28706933,891.83384933)
\lineto(565.112752,993.95543733)
\lineto(476.59267467,929.357516)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.28706933,891.83384933)
\lineto(701.84315333,852.433048)
\lineto(706.680672,958.07209733)
\lineto(565.112752,993.95543733)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(566.28706933,891.83384933)
\lineto(701.84315333,852.433048)
\lineto(706.680672,958.07209733)
\lineto(565.112752,993.95543733)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.80967067,821.02321867)
\lineto(625.50574,774.09208267)
\lineto(701.84315333,852.433048)
\lineto(566.28706933,891.83384933)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(481.80967067,821.02321867)
\lineto(625.50574,774.09208267)
\lineto(701.84315333,852.433048)
\lineto(566.28706933,891.83384933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(481.80967067,821.02321867)
\lineto(625.50574,774.09208267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.07469865,769.2661927)
\lineto(479.27452642,769.85412895)
\lineto(478.078431,767.95671138)
\lineto(479.89246593,767.36424757)
\closepath
\moveto(481.29589764,773.09066829)
\lineto(479.81337917,770.73231395)
\lineto(481.62147294,770.14179052)
\lineto(483.10993257,772.49820447)
\lineto(484.10012631,772.17480719)
\lineto(482.623549,769.81451248)
\lineto(484.5544268,769.18388779)
\lineto(484.24331862,768.23132141)
\lineto(482.07083355,768.94085503)
\lineto(480.88860084,767.03890991)
\lineto(482.85710599,766.39599612)
\lineto(482.5479382,765.4493709)
\lineto(480.33782577,766.17119363)
\lineto(478.85724768,763.81878046)
\lineto(477.86705394,764.14217774)
\lineto(479.34169086,766.49653129)
\lineto(477.52765593,767.0889951)
\lineto(476.053019,764.73464155)
\lineto(475.0568841,765.05997921)
\lineto(476.53746219,767.41239238)
\lineto(474.58876091,768.04883822)
\lineto(474.8979287,768.99546344)
\lineto(477.07635493,768.28398943)
\lineto(478.27046997,770.18205379)
\lineto(476.27820016,770.83272911)
\lineto(476.58930834,771.78529549)
\lineto(478.82318542,771.05571123)
\lineto(480.29382157,773.41794633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.56889007,769.73565007)
\lineto(487.43505921,766.26403081)
\lineto(489.00748688,765.75047594)
\curveto(489.5897208,765.56031834)(490.08842514,765.56400542)(490.50359991,765.76153719)
\curveto(490.92009494,765.95863776)(491.21932489,766.33576255)(491.40128975,766.89291156)
\curveto(491.58196103,767.4460998)(491.56236193,767.92516253)(491.34249245,768.33009975)
\curveto(491.12394322,768.73460578)(490.72355165,769.03193759)(490.14131773,769.22209519)
\closepath
\moveto(487.65495194,771.17159854)
\lineto(490.47700411,770.2499163)
\curveto(491.51340689,769.91142714)(492.21978272,769.42138184)(492.59613159,768.7797804)
\curveto(492.97380073,768.13774775)(493.01516614,767.36520308)(492.72022782,766.46214639)
\curveto(492.42227113,765.54984789)(491.9318147,764.94734352)(491.24885853,764.65463327)
\curveto(490.56722263,764.36149183)(489.70820328,764.38416568)(488.6718005,764.72265483)
\lineto(487.09937284,765.23620971)
\lineto(485.88663305,761.52298318)
\lineto(484.63700855,761.93111055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.94871331,762.09178594)
\curveto(495.02849326,762.39232981)(494.35652838,762.49563713)(493.93281867,762.40170788)
\curveto(493.50910896,762.30777863)(493.2142488,762.00666427)(493.0482382,761.49836482)
\curveto(492.91629211,761.09436577)(492.94485748,760.72999217)(493.13393432,760.405244)
\curveto(493.32344235,760.0818161)(493.64660105,759.84550517)(494.10341043,759.69631123)
\curveto(494.73581417,759.48976817)(495.31588115,759.54797255)(495.84361137,759.87092437)
\curveto(496.3713416,760.19387619)(496.75637289,760.72634468)(496.99870525,761.46832986)
\lineto(497.08149495,761.72181946)
\closepath
\moveto(498.37415486,761.82124481)
\lineto(497.08250613,757.86641101)
\lineto(495.94378333,758.23831788)
\lineto(496.28723124,759.28990363)
\curveto(495.8900199,758.95500717)(495.46456534,758.75060517)(495.01086754,758.67669764)
\curveto(494.55716975,758.60279011)(494.04976596,758.65746557)(493.48865617,758.84072403)
\curveto(492.77967745,759.07227648)(492.28037767,759.45597193)(491.99075683,759.99181039)
\curveto(491.70245624,760.52721766)(491.66739863,761.12894664)(491.885584,761.79699735)
\curveto(492.13998986,762.57594976)(492.59262326,763.07830343)(493.24348421,763.30405836)
\curveto(493.89566541,763.5293821)(494.73929728,763.47301499)(495.7743798,763.13495703)
\lineto(497.3725525,762.61299383)
\lineto(497.40941979,762.72587591)
\curveto(497.58060475,763.25001847)(497.54068833,763.7116089)(497.28967052,764.1106472)
\curveto(497.03865271,764.50968551)(496.60156284,764.81096701)(495.97840091,765.0144917)
\curveto(495.58232341,765.14385061)(495.18062479,765.22244625)(494.77330503,765.25027861)
\curveto(494.36730552,765.27767978)(493.96030579,765.2528085)(493.55230584,765.17566475)
\lineto(493.89640054,766.22923089)
\curveto(494.36488787,766.25447555)(494.80812578,766.24267296)(495.22611429,766.19382314)
\curveto(495.64453399,766.14629358)(496.03924013,766.0619457)(496.41023272,765.94077952)
\curveto(497.41362905,765.61307028)(498.07792996,765.10827545)(498.40313546,764.42639503)
\curveto(498.72877215,763.74583487)(498.71911196,762.87745147)(498.37415486,761.82124481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(505.35971544,761.65687585)
\curveto(505.25579738,761.77263637)(505.13418918,761.87225817)(504.99489084,761.95574128)
\curveto(504.85602369,762.04054464)(504.69615242,762.11248327)(504.51527703,762.17155717)
\curveto(503.87099097,762.381981)(503.30820961,762.3342031)(502.82693294,762.02822346)
\curveto(502.34565626,761.72224383)(501.97695261,761.17713729)(501.72082196,760.39290385)
\lineto(500.5281328,756.74106933)
\lineto(499.38346884,757.11491658)
\lineto(501.64724978,764.04627277)
\lineto(502.79191375,763.67242552)
\lineto(502.44005751,762.59509473)
\curveto(502.81789617,762.93777939)(503.23145507,763.14825814)(503.68073423,763.22653098)
\curveto(504.13176483,763.30569287)(504.63189387,763.25558497)(505.18112133,763.07620728)
\curveto(505.25901657,763.0507667)(505.34376871,763.0172423)(505.43537774,762.9756341)
\curveto(505.52741796,762.93534615)(505.62741974,762.88588307)(505.73538307,762.82724485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.92644003,757.85326037)
\curveto(508.00621998,758.15380424)(507.3342551,758.25711155)(506.91054539,758.1631823)
\curveto(506.48683568,758.06925305)(506.19197552,757.7681387)(506.02596492,757.25983925)
\curveto(505.89401883,756.8558402)(505.9225842,756.49146659)(506.11166104,756.16671843)
\curveto(506.30116907,755.84329052)(506.62432777,755.6069796)(507.08113715,755.45778565)
\curveto(507.71354089,755.25124259)(508.29360787,755.30944697)(508.82133809,755.63239879)
\curveto(509.34906832,755.95535061)(509.73409961,756.48781911)(509.97643197,757.22980429)
\lineto(510.05922167,757.48329388)
\closepath
\moveto(511.35188158,757.58271923)
\lineto(510.06023285,753.62788543)
\lineto(508.92151005,753.9997923)
\lineto(509.26495796,755.05137805)
\curveto(508.86774662,754.71648159)(508.44229206,754.5120796)(507.98859426,754.43817206)
\curveto(507.53489647,754.36426453)(507.02749268,754.41894)(506.46638289,754.60219845)
\curveto(505.75740417,754.8337509)(505.25810439,755.21744636)(504.96848355,755.75328482)
\curveto(504.68018296,756.28869208)(504.64512535,756.89042107)(504.86331072,757.55847178)
\curveto(505.11771658,758.33742419)(505.57034998,758.83977786)(506.22121093,759.06553279)
\curveto(506.87339213,759.29085652)(507.717024,759.23448941)(508.75210652,758.89643146)
\lineto(510.35027922,758.37446825)
\lineto(510.38714651,758.48735034)
\curveto(510.55833147,759.01149289)(510.51841505,759.47308332)(510.26739724,759.87212163)
\curveto(510.01637943,760.27115994)(509.57928956,760.57244144)(508.95612763,760.77596612)
\curveto(508.56005013,760.90532503)(508.15835151,760.98392067)(507.75103175,761.01175304)
\curveto(507.34503224,761.03915421)(506.93803251,761.01428292)(506.53003256,760.93713917)
\lineto(506.87412726,761.99070531)
\curveto(507.34261459,762.01594997)(507.7858525,762.00414739)(508.20384101,761.95529756)
\curveto(508.62226071,761.907768)(509.01696685,761.82342013)(509.38795944,761.70225395)
\curveto(510.39135576,761.37454471)(511.05565668,760.86974988)(511.38086218,760.18786946)
\curveto(511.70649887,759.5073093)(511.69683867,758.63892589)(511.35188158,757.58271923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.63045497,756.70018216)
\curveto(520.08293496,757.11930397)(520.54688377,757.38564919)(521.0223014,757.49921781)
\curveto(521.49771903,757.61278643)(522.00344028,757.58203788)(522.53946516,757.40697215)
\curveto(523.26164646,757.17110774)(523.73622137,756.7363134)(523.96318988,756.10258914)
\curveto(524.19058959,755.47018514)(524.15207713,754.68793195)(523.84765249,753.75582958)
\lineto(522.48097559,749.57127083)
\lineto(521.33631163,749.94511808)
\lineto(522.69069943,754.09204947)
\curveto(522.9075912,754.7561394)(522.95026433,755.28718783)(522.81871881,755.68519475)
\curveto(522.68892474,756.08409074)(522.38308056,756.36223207)(521.90118627,756.51961874)
\curveto(521.3110308,756.71236352)(520.78028683,756.66873308)(520.30895434,756.38872741)
\curveto(519.83937331,756.10961081)(519.49398093,755.63140625)(519.27277719,754.95411373)
\lineto(517.99341756,751.03690729)
\lineto(516.84875359,751.41075454)
\lineto(518.20314139,755.55768593)
\curveto(518.42132675,756.22573664)(518.46509121,756.75788973)(518.33443475,757.1541452)
\curveto(518.20377829,757.55040067)(517.89288201,757.82873093)(517.40174591,757.98913598)
\curveto(516.81951199,758.17929357)(516.29251319,758.13370941)(515.82074951,757.85238349)
\curveto(515.35030609,757.57062637)(515.0051293,757.09308194)(514.78521915,756.41975019)
\lineto(513.50585952,752.50254375)
\lineto(512.36119556,752.87639101)
\lineto(514.6249765,759.80774719)
\lineto(515.76964047,759.43389994)
\lineto(515.41778423,758.35656915)
\curveto(515.81672035,758.69674665)(516.23071045,758.90854565)(516.65975453,758.99196617)
\curveto(517.08879862,759.0753867)(517.55284948,759.03560084)(518.05190713,758.87260861)
\curveto(518.55624581,758.7078916)(518.94284358,758.43990332)(519.21170046,758.06864378)
\curveto(519.48098853,757.69870449)(519.62057337,757.24255062)(519.63045497,756.70018216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.36664787,754.11417934)
\lineto(531.01479163,753.03684855)
\curveto(530.74786841,753.30666156)(530.45415991,753.53919839)(530.13366615,753.73445905)
\curveto(529.81492384,753.93060878)(529.46939626,754.08948233)(529.09708341,754.2110797)
\curveto(528.53201285,754.39563175)(528.07996657,754.44756886)(527.74094456,754.36689105)
\curveto(527.40192256,754.28621323)(527.17570923,754.07226035)(527.06230459,753.72503241)
\curveto(526.97606531,753.46098075)(527.00936725,753.22071367)(527.16221038,753.00423118)
\curveto(527.31505352,752.78774869)(527.67490828,752.51169217)(528.24177465,752.17606165)
\lineto(528.60345203,751.96150607)
\curveto(529.35496339,751.52466005)(529.84950444,751.09284184)(530.08707515,750.66605144)
\curveto(530.32464586,750.23926104)(530.3511552,749.74333055)(530.16660315,749.17825999)
\curveto(529.95617932,748.53397393)(529.53471207,748.10691499)(528.90220139,747.89708317)
\curveto(528.27012191,747.6885716)(527.50849499,747.7298446)(526.61732062,748.02090215)
\curveto(526.24632803,748.14206833)(525.87135024,748.30471597)(525.49238725,748.50884507)
\curveto(525.11342427,748.71297417)(524.72497945,748.95964939)(524.3270528,749.24887072)
\lineto(524.71124876,750.42522088)
\curveto(525.06083257,750.06850636)(525.42170974,749.76873854)(525.79388026,749.52591742)
\curveto(526.16648198,749.28441656)(526.5534621,749.09812428)(526.95482063,748.96704058)
\curveto(527.49084551,748.79197486)(527.93273425,748.74919954)(528.28048686,748.83871464)
\curveto(528.62955973,748.92779854)(528.85864251,749.13935317)(528.96773519,749.47337853)
\curveto(529.06863514,749.78231897)(529.04173448,750.05336986)(528.88703321,750.28653117)
\curveto(528.7336522,750.51926129)(528.32880199,750.82754636)(527.67248256,751.21138639)
\lineto(527.30680441,751.43382351)
\curveto(526.65008046,751.81195131)(526.21484212,752.20613766)(526.0010894,752.61638259)
\curveto(525.78865693,753.02619632)(525.76997356,753.49911562)(525.94503928,754.0351405)
\curveto(526.15805029,754.68734811)(526.55338131,755.11490717)(527.13103235,755.31781767)
\curveto(527.70911459,755.52204843)(528.42327889,755.48531857)(529.27352525,755.20762811)
\curveto(529.69336739,755.07050767)(530.07865165,754.91033828)(530.429378,754.72711996)
\curveto(530.78185582,754.5447907)(531.09427911,754.34047716)(531.36664787,754.11417934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.25919706,754.08086178)
\curveto(540.39773009,753.31315638)(539.68054913,752.50855479)(539.10765419,751.66705699)
\curveto(538.5365107,750.82644825)(538.09527707,749.92953063)(537.78395329,748.97630412)
\curveto(537.47306071,748.02439787)(537.30029738,747.03687567)(537.2656633,746.01373753)
\curveto(537.23102923,744.99059938)(537.33329749,743.91690458)(537.57246809,742.79265313)
\lineto(536.58227435,743.1160504)
\curveto(536.28132279,744.28824017)(536.12989603,745.39260101)(536.12799407,746.42913291)
\curveto(536.1260921,747.46566482)(536.27605985,748.44602118)(536.57789731,749.37020201)
\curveto(536.87844118,750.29042206)(537.33341527,751.16678009)(537.94281958,751.9992761)
\curveto(538.55397535,752.83266118)(539.32936993,753.63432216)(540.26900332,754.40425905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.39568067,752.96667641)
\lineto(545.25922529,752.35804274)
\lineto(545.56231368,745.30062696)
\lineto(549.98641021,750.81414413)
\lineto(551.84995483,750.20551045)
\lineto(548.83201143,740.96502246)
\lineto(547.61209274,741.36344791)
\lineto(550.26201004,749.47709542)
\lineto(545.80986132,743.91794933)
\lineto(544.55429565,744.32801708)
\lineto(544.24163209,751.44335087)
\lineto(541.59171479,743.32970336)
\lineto(540.37773727,743.72618842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.52746066,747.10219579)
\lineto(554.66618346,746.73028892)
\lineto(552.40240251,739.79893273)
\lineto(551.26367971,740.1708396)
\closepath
\moveto(554.40904164,749.80146392)
\lineto(555.54776444,749.42955705)
\lineto(555.07625121,747.98585458)
\lineto(553.9375284,748.35776145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.93041813,748.65138235)
\lineto(559.06914093,748.27947548)
\lineto(555.923779,738.64885116)
\lineto(554.7850562,739.02075803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.45179462,747.50130078)
\lineto(562.59051742,747.12939391)
\lineto(559.4451555,737.49876959)
\lineto(558.30643269,737.87067646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.09159013,743.65195108)
\lineto(565.23031293,743.28004421)
\lineto(562.96653199,736.34868802)
\lineto(561.82780919,736.72059489)
\closepath
\moveto(564.97317111,746.35121921)
\lineto(566.11189391,745.97931234)
\lineto(565.64038068,744.53560987)
\lineto(564.50165788,744.90751674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.03771384,740.82671993)
\curveto(569.4277545,741.02593265)(568.86736914,740.9452283)(568.35655776,740.58460687)
\curveto(567.84574638,740.22398544)(567.45494503,739.62911361)(567.18415371,738.79999139)
\curveto(566.91336239,737.97086916)(566.87639027,737.26043671)(567.07323735,736.66869402)
\curveto(567.27140469,736.07652014)(567.67744842,735.68018004)(568.29136854,735.47967373)
\curveto(568.89868737,735.2813234)(569.45730794,735.36333468)(569.96723026,735.72570756)
\curveto(570.47890403,736.08896951)(570.86948978,736.68318121)(571.13898751,737.50834266)
\curveto(571.40719166,738.32954333)(571.44219672,739.0384266)(571.24400271,739.63499245)
\curveto(571.04712896,740.23112711)(570.64503267,740.6283696)(570.03771384,740.82671993)
\closepath
\moveto(570.35270279,741.79116864)
\curveto(571.34289653,741.46777136)(572.01531677,740.89165366)(572.3699635,740.06281556)
\curveto(572.72636169,739.23486651)(572.71871515,738.25186065)(572.34702388,737.11379798)
\curveto(571.97662619,735.97969608)(571.40258883,735.18167346)(570.62491179,734.71973013)
\curveto(569.8489862,734.25867586)(568.96592654,734.18984736)(567.9757328,734.51324464)
\curveto(566.98157828,734.83793551)(566.30805339,735.41514452)(565.95515811,736.24487169)
\curveto(565.60401428,737.07548792)(565.61364121,738.05784699)(565.9840389,739.19194889)
\curveto(566.35573017,740.33001156)(566.92778714,741.12868097)(567.70020982,741.58795712)
\curveto(568.47438395,742.04812233)(569.35854828,742.1158595)(570.35270279,741.79116864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.23324488,735.34029498)
\lineto(578.86656799,731.15573623)
\lineto(577.72784518,731.5276431)
\lineto(579.08223298,735.67457448)
\curveto(579.29653758,736.33074287)(579.32866198,736.86304488)(579.17860617,737.27148053)
\curveto(579.02898156,737.68123643)(578.69869927,737.96955088)(578.1877593,738.13642387)
\curveto(577.57251892,738.33736138)(577.02329132,738.29976769)(576.54007651,738.02364279)
\curveto(576.0572929,737.74883815)(575.70529922,737.27278957)(575.48409548,736.59549705)
\lineto(574.20473585,732.67829061)
\lineto(573.06007189,733.05213786)
\lineto(575.32385283,739.98349405)
\lineto(576.4685168,739.6096468)
\lineto(576.11666056,738.53231601)
\curveto(576.52621209,738.86025999)(576.9487972,739.06706023)(577.38441591,739.15271675)
\curveto(577.82135487,739.23794206)(578.28143163,739.20164578)(578.76464617,739.04382791)
\curveto(579.56076194,738.7838165)(580.08238161,738.34096278)(580.32950519,737.71526674)
\curveto(580.57794902,737.08913951)(580.54586225,736.29748226)(580.23324488,735.34029498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(584.09918663,740.08932109)
\lineto(585.08938037,739.76592381)
\curveto(585.38946954,738.59109353)(585.5408963,737.48673269)(585.54366066,736.4528413)
\curveto(585.54685621,735.42027017)(585.39818205,734.44387458)(585.09763818,733.52365453)
\curveto(584.79580072,732.59947371)(584.33821278,731.7195861)(583.72487436,730.8839917)
\curveto(583.11153595,730.04839731)(582.33746163,729.24630513)(581.4026514,728.47771516)
\lineto(580.41245766,728.80111244)
\curveto(581.26910146,729.5674709)(581.98539336,730.37382395)(582.56133335,731.22017159)
\curveto(583.13727333,732.06651923)(583.58068962,732.96564617)(583.8915822,733.91755242)
\curveto(584.20290598,734.87077893)(584.37480692,735.85566061)(584.40728501,736.87219746)
\curveto(584.4401943,737.89005458)(584.33749484,738.96242912)(584.09918663,740.08932109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(485.324596,819.875244)
\lineto(569.617196,890.86591333)
\lineto(568.58341467,993.07572667)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(512.965532,810.84771333)
\lineto(595.779792,883.26147867)
\lineto(595.862616,986.161244)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(541.18761333,801.63038267)
\lineto(622.44658533,875.51049467)
\lineto(623.69040533,979.10771067)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(570.009364,792.21719867)
\lineto(649.63229467,867.60868267)
\lineto(652.0835,971.910888)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(599.45010133,782.60185333)
\lineto(677.35221333,859.55159733)
\lineto(681.05930267,964.56636667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(486.05849467,820.493328)
\lineto(483.85365467,818.63642667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(476.43310733,794.05768933)
\curveto(477.062274,793.92296711)(477.55324622,793.64241156)(477.906024,793.21602267)
\curveto(478.26019067,792.79102267)(478.437274,792.26602267)(478.437274,791.64102267)
\curveto(478.437274,790.68268933)(478.10741289,789.94032822)(477.44769067,789.41393933)
\curveto(476.78796844,788.88893933)(475.85046844,788.62643933)(474.63519067,788.62643933)
\curveto(474.22824622,788.62643933)(473.80880178,788.66671711)(473.37685733,788.74727267)
\curveto(472.94491289,788.82782822)(472.49907956,788.94866156)(472.03935733,789.10977267)
\lineto(472.03935733,790.37852267)
\curveto(472.40324622,790.16602267)(472.80185733,790.005606)(473.23519067,789.89727267)
\curveto(473.66991289,789.78893933)(474.12407956,789.73477267)(474.59769067,789.73477267)
\curveto(475.42130178,789.73477267)(476.04907956,789.89727267)(476.481024,790.22227267)
\curveto(476.91296844,790.54727267)(477.12894067,791.02018933)(477.12894067,791.64102267)
\curveto(477.12894067,792.21463378)(476.92824622,792.66255044)(476.52685733,792.98477267)
\curveto(476.12546844,793.30838378)(475.56713511,793.47018933)(474.85185733,793.47018933)
\lineto(473.718524,793.47018933)
\lineto(473.718524,794.55143933)
\lineto(474.90394067,794.55143933)
\curveto(475.549774,794.55143933)(476.04421844,794.680606)(476.387274,794.93893933)
\curveto(476.73032956,795.19727267)(476.90185733,795.56949489)(476.90185733,796.055606)
\curveto(476.90185733,796.55421711)(476.724774,796.936856)(476.37060733,797.20352267)
\curveto(476.01782956,797.47157822)(475.51157956,797.605606)(474.85185733,797.605606)
\curveto(474.49074622,797.605606)(474.10394067,797.56602267)(473.69144067,797.486856)
\curveto(473.27894067,797.40907822)(472.82546844,797.28824489)(472.331024,797.124356)
\lineto(472.331024,798.29518933)
\curveto(472.831024,798.43407822)(473.29907956,798.53824489)(473.73519067,798.60768933)
\curveto(474.17130178,798.67713378)(474.58241289,798.711856)(474.968524,798.711856)
\curveto(475.96713511,798.711856)(476.75671844,798.48477267)(477.337274,798.030606)
\curveto(477.91921844,797.57782822)(478.21019067,796.96532822)(478.21019067,796.193106)
\curveto(478.21019067,795.65421711)(478.056024,795.199356)(477.74769067,794.82852267)
\curveto(477.43935733,794.45768933)(477.00116289,794.20074489)(476.43310733,794.05768933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(513.687168,811.47872133)
\lineto(511.51913733,809.58296933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(503.74193667,788.097636)
\lineto(500.42110333,782.90805267)
\lineto(503.74193667,782.90805267)
\closepath
\moveto(503.39610333,789.24346933)
\lineto(505.05027,789.24346933)
\lineto(505.05027,782.90805267)
\lineto(506.43777,782.90805267)
\lineto(506.43777,781.81430267)
\lineto(505.05027,781.81430267)
\lineto(505.05027,779.522636)
\lineto(503.74193667,779.522636)
\lineto(503.74193667,781.81430267)
\lineto(499.35443667,781.81430267)
\lineto(499.35443667,783.08305267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(541.89630667,802.27472133)
\lineto(539.76712933,800.33888667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.40662333,779.753664)
\lineto(533.56912333,779.753664)
\lineto(533.56912333,778.64533067)
\lineto(529.61079,778.64533067)
\lineto(529.61079,776.26408067)
\curveto(529.80106778,776.32935844)(529.99134556,776.37796956)(530.18162333,776.409914)
\curveto(530.37329,776.44185844)(530.56495667,776.45783067)(530.75662333,776.45783067)
\curveto(531.84134556,776.45783067)(532.70037333,776.16060844)(533.33370667,775.566164)
\curveto(533.96842889,774.97171956)(534.28579,774.16685844)(534.28579,773.15158067)
\curveto(534.28579,772.10574733)(533.96009556,771.29255289)(533.30870667,770.71199733)
\curveto(532.65731778,770.13283067)(531.73926222,769.84324733)(530.55454,769.84324733)
\curveto(530.14620667,769.84324733)(529.73023444,769.87796956)(529.30662333,769.947414)
\curveto(528.88440111,770.01685844)(528.44759556,770.12102511)(527.99620667,770.259914)
\lineto(527.99620667,771.58283067)
\curveto(528.38648444,771.37033067)(528.78995667,771.21199733)(529.20662333,771.10783067)
\curveto(529.62329,771.003664)(530.06356778,770.95158067)(530.52745667,770.95158067)
\curveto(531.27884556,770.95158067)(531.87329,771.14880289)(532.31079,771.54324733)
\curveto(532.74967889,771.93769178)(532.96912333,772.47380289)(532.96912333,773.15158067)
\curveto(532.96912333,773.82796956)(532.74967889,774.36338622)(532.31079,774.75783067)
\curveto(531.87329,775.153664)(531.27884556,775.35158067)(530.52745667,775.35158067)
\curveto(530.17606778,775.35158067)(529.82537333,775.31269178)(529.47537333,775.234914)
\curveto(529.12676222,775.15713622)(528.77051222,775.03560844)(528.40662333,774.87033067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(570.70439867,792.875296)
\lineto(568.616224,790.89809467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(560.23757667,765.72364533)
\curveto(559.64729889,765.72364533)(559.17924333,765.521562)(558.83341,765.11739533)
\curveto(558.48896556,764.71461756)(558.31674333,764.16183978)(558.31674333,763.459062)
\curveto(558.31674333,762.76045089)(558.48896556,762.20767311)(558.83341,761.80072867)
\curveto(559.17924333,761.39517311)(559.64729889,761.19239533)(560.23757667,761.19239533)
\curveto(560.82785444,761.19239533)(561.29521556,761.39517311)(561.63966,761.80072867)
\curveto(561.98410444,762.20767311)(562.15632667,762.76045089)(562.15632667,763.459062)
\curveto(562.15632667,764.16183978)(561.98410444,764.71461756)(561.63966,765.11739533)
\curveto(561.29521556,765.521562)(560.82785444,765.72364533)(560.23757667,765.72364533)
\closepath
\moveto(562.84799333,769.846562)
\lineto(562.84799333,768.64864533)
\curveto(562.51743778,768.80420089)(562.18410444,768.92295089)(561.84799333,769.00489533)
\curveto(561.51188222,769.08822867)(561.17854889,769.12989533)(560.84799333,769.12989533)
\curveto(559.97993778,769.12989533)(559.31674333,768.83683978)(558.85841,768.25072867)
\curveto(558.40146556,767.66461756)(558.14035444,766.77920089)(558.07507667,765.59447867)
\curveto(558.33063222,765.97225644)(558.65146556,766.26183978)(559.03757667,766.46322867)
\curveto(559.42507667,766.66461756)(559.85077111,766.765312)(560.31466,766.765312)
\curveto(561.29104889,766.765312)(562.06257667,766.46878422)(562.62924333,765.87572867)
\curveto(563.19591,765.284062)(563.47924333,764.47850644)(563.47924333,763.459062)
\curveto(563.47924333,762.46045089)(563.18410444,761.659062)(562.59382667,761.05489533)
\curveto(562.00354889,760.45211756)(561.21813222,760.15072867)(560.23757667,760.15072867)
\curveto(559.11257667,760.15072867)(558.25285444,760.58128422)(557.65841,761.44239533)
\curveto(557.06396556,762.30489533)(556.76674333,763.55420089)(556.76674333,765.190312)
\curveto(556.76674333,766.72642311)(557.13132667,767.95142311)(557.86049333,768.865312)
\curveto(558.58966,769.77920089)(559.56813222,770.23614533)(560.79591,770.23614533)
\curveto(561.12646556,770.23614533)(561.45979889,770.20350644)(561.79591,770.13822867)
\curveto(562.13202111,770.07295089)(562.48271556,769.97572867)(562.84799333,769.846562)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(600.130724,783.27415467)
\lineto(598.08581733,781.254248)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(586.42102067,760.15934667)
\lineto(592.67102067,760.15934667)
\lineto(592.67102067,759.59893)
\lineto(589.141854,750.43851333)
\lineto(587.76893733,750.43851333)
\lineto(591.08977067,759.05101333)
\lineto(586.42102067,759.05101333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(701.84315333,852.433048)
\lineto(625.50574,774.09208267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.89179496,749.90672599)
\lineto(667.25994832,751.31078792)
\lineto(673.72753505,748.47013624)
\lineto(670.7304925,754.87242003)
\lineto(672.09864586,756.27648196)
\lineto(679.06076376,749.49241864)
\lineto(678.16513946,748.57328778)
\lineto(672.05202393,754.53006176)
\lineto(675.07764526,748.08247701)
\lineto(674.15585012,747.13648842)
\lineto(667.63205983,749.99409124)
\lineto(673.74517536,744.03731726)
\lineto(672.85391286,743.12266268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.11646828,759.56921235)
\lineto(679.33509141,754.91444809)
\lineto(681.83004482,757.47488407)
\closepath
\moveto(675.66932984,759.94088215)
\lineto(676.7103477,761.00922257)
\lineto(686.25756303,756.87810517)
\lineto(685.3037813,755.89929048)
\lineto(682.8998203,757.00551073)
\lineto(679.84219382,753.86763376)
\lineto(681.0103096,751.49313228)
\lineto(680.04198852,750.49939664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(685.74012144,769.20132247)
\lineto(686.73236499,768.23445533)
\curveto(686.12772644,768.20501558)(685.57783494,768.08150507)(685.08269048,767.8639238)
\curveto(684.58655129,767.64731181)(684.14171575,767.33707556)(683.74818386,766.93321503)
\curveto(682.97275156,766.13743072)(682.62227278,765.29116687)(682.69674753,764.39442347)
\curveto(682.77122227,763.49768007)(683.26852245,762.60101157)(684.18864804,761.70441798)
\curveto(685.10578945,760.81073226)(686.01354594,760.3382781)(686.9119175,760.28705552)
\curveto(687.81028906,760.23583294)(688.64719099,760.6081138)(689.42262329,761.4038981)
\curveto(689.81615518,761.80775863)(690.11476535,762.26048057)(690.31845381,762.76206392)
\curveto(690.52214227,763.26364727)(690.63087085,763.81703806)(690.64463956,764.4222363)
\lineto(691.62942263,763.46263883)
\curveto(691.53240185,762.91529274)(691.36029037,762.4023323)(691.11308817,761.92375752)
\curveto(690.86586054,761.44714676)(690.5425729,761.00392692)(690.14322527,760.59409801)
\curveto(689.11577747,759.53968381)(687.98412737,759.02313403)(686.74827496,759.04444866)
\curveto(685.51239711,759.06772731)(684.33641445,759.62313854)(683.22032696,760.71068233)
\curveto(682.10125529,761.801134)(681.51457573,762.96330532)(681.46028828,764.19719627)
\curveto(681.4059754,765.43305126)(681.89254285,766.57818585)(682.91999064,767.63260004)
\curveto(683.32515402,768.04839734)(683.76226196,768.38652549)(684.23131447,768.6469845)
\curveto(684.70133627,768.90843824)(685.20427193,769.09321756)(685.74012144,769.20132247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.72104183,772.62567802)
\lineto(692.53274182,771.83473707)
\curveto(692.17286296,771.71417889)(691.83462521,771.55314075)(691.51802856,771.35162267)
\curveto(691.20140647,771.1520686)(690.90642548,770.91203459)(690.63308559,770.63152062)
\curveto(690.21822931,770.20577602)(689.97224194,769.82297905)(689.89512348,769.48312971)
\curveto(689.81800502,769.14328037)(689.91025284,768.84589402)(690.17186693,768.59097065)
\curveto(690.370813,768.39711258)(690.60113639,768.32103086)(690.86283707,768.36272551)
\curveto(691.12453776,768.40442015)(691.53100744,768.6056291)(692.08224612,768.96635236)
\lineto(692.43432363,769.19632202)
\curveto(693.15783901,769.67811997)(693.76350544,769.93150897)(694.25132292,769.956489)
\curveto(694.73914039,769.98146904)(695.19592143,769.78653092)(695.62166603,769.37167464)
\curveto(696.10709446,768.89866094)(696.30448471,768.33204725)(696.21383678,767.67183357)
\curveto(696.12219412,767.01258918)(695.74923729,766.34724548)(695.09496629,765.67580248)
\curveto(694.8225957,765.39628324)(694.51123853,765.13148273)(694.1608948,764.88140093)
\curveto(693.81055107,764.63131914)(693.41784097,764.3914925)(692.9827645,764.16192101)
\lineto(692.09645974,765.02555873)
\curveto(692.57078861,765.18197552)(692.99898971,765.37364421)(693.38106306,765.60056479)
\curveto(693.76214168,765.82845467)(694.10001312,766.09359862)(694.39467739,766.39599666)
\curveto(694.78820928,766.79985719)(695.02149412,767.17757875)(695.0945319,767.52916133)
\curveto(695.16853897,767.88173865)(695.07970911,768.18064254)(694.82804232,768.425873)
\curveto(694.59527542,768.65268695)(694.34014737,768.74809087)(694.0626582,768.71208477)
\curveto(693.78613831,768.67707339)(693.33089883,768.44969617)(692.69693976,768.0299531)
\lineto(692.33602416,767.79986896)
\curveto(691.7070133,767.37724346)(691.16127623,767.16048013)(690.69881294,767.14957895)
\curveto(690.23731894,767.13967251)(689.80464168,767.33148524)(689.40078115,767.72501713)
\curveto(688.90938434,768.20384657)(688.70001788,768.74722402)(688.77268177,769.35514947)
\curveto(688.84435093,769.96404421)(689.19229701,770.58879476)(689.81652001,771.22940113)
\curveto(690.12475435,771.54572538)(690.43843298,771.82086881)(690.7575559,772.0548314)
\curveto(691.07665338,772.29075801)(691.39781536,772.48104021)(691.72104183,772.62567802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(696.11404571,781.48937682)
\curveto(696.42309874,780.37762904)(696.82890273,779.37910244)(697.33145768,778.49379702)
\curveto(697.83398719,777.61045562)(698.44434961,776.8188711)(699.16254494,776.11904345)
\curveto(699.87974554,775.42018509)(700.68983266,774.82958699)(701.59280629,774.34724913)
\curveto(702.49577992,773.86491127)(703.50450797,773.48314295)(704.61899042,773.20194415)
\lineto(703.89202264,772.45589636)
\curveto(702.70726792,772.70279097)(701.64933632,773.05396562)(700.71822782,773.50942032)
\curveto(699.78711933,773.96487502)(698.97340945,774.53185399)(698.27709819,775.21035725)
\curveto(697.58377112,775.88595264)(696.99792079,776.6808012)(696.51954722,777.59490292)
\curveto(696.04114822,778.51096866)(695.66365845,779.56044403)(695.38707793,780.74332904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.61146491,780.31224101)
\lineto(705.16145623,777.82746514)
\lineto(706.63429295,779.33895795)
\curveto(707.12766175,779.84527571)(707.38814017,780.32254919)(707.4157282,780.7707784)
\curveto(707.44428552,781.22000234)(707.24270769,781.65495033)(706.81099471,782.07562235)
\curveto(706.3753028,782.50017153)(705.93527954,782.69041584)(705.49092492,782.64635527)
\curveto(705.04654486,782.60425873)(704.57767043,782.33005157)(704.08430163,781.82373381)
\closepath
\moveto(699.74813353,783.10234334)
\lineto(701.84601989,781.05810995)
\lineto(703.20544964,782.4532193)
\curveto(703.65326179,782.91278473)(703.9006535,783.3388156)(703.94762477,783.7313119)
\curveto(703.9945706,784.12577222)(703.8409815,784.49553607)(703.48685749,784.84060344)
\curveto(703.13571767,785.18276294)(702.76309439,785.3257537)(702.36898766,785.26957572)
\curveto(701.97585022,785.21439247)(701.55537543,784.95701813)(701.10756327,784.49745269)
\closepath
\moveto(698.05630259,782.9154236)
\lineto(700.40150065,785.32217374)
\curveto(701.1013283,786.04036907)(701.7894633,786.44804561)(702.46590566,786.54520334)
\curveto(703.1433173,786.64335581)(703.75706608,786.42442325)(704.30715198,785.88840568)
\curveto(704.73389131,785.47258011)(704.97616533,785.04257905)(705.03397404,784.59840251)
\curveto(705.09178275,784.15422597)(704.96348141,783.70911201)(704.64907003,783.26306062)
\curveto(705.20023238,783.62967594)(705.75901415,783.78718665)(706.32541532,783.73559275)
\curveto(706.89082177,783.68496813)(707.40977345,783.42944937)(707.88227038,782.96903644)
\curveto(708.50397687,782.36322996)(708.77845744,781.6836825)(708.70571209,780.93039408)
\curveto(708.63197201,780.17807494)(708.2146555,779.4114837)(707.45376255,778.63062035)
\lineto(705.01842049,776.13136028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.14342344,787.73406443)
\lineto(706.97943638,788.59201938)
\lineto(712.20177086,783.50324493)
\lineto(711.36575791,782.64528998)
\closepath
\moveto(704.10969719,789.7157786)
\lineto(704.94571013,790.57373355)
\lineto(706.0334478,789.51381452)
\lineto(705.19743485,788.65585958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.69497635,792.36891102)
\lineto(707.53098929,793.22686597)
\lineto(714.78705002,786.15637735)
\lineto(713.95103708,785.29842241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(709.28025551,795.02204345)
\lineto(710.11626846,795.8799984)
\lineto(717.37232919,788.80950978)
\lineto(716.53631624,787.95155483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.89926093,795.69346171)
\lineto(714.73527387,796.55141666)
\lineto(719.95760835,791.4626422)
\lineto(719.1215954,790.60468725)
\closepath
\moveto(711.86553468,797.67517587)
\lineto(712.70154762,798.53313082)
\lineto(713.78928529,797.4732118)
\lineto(712.95327234,796.61525685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(719.05739122,799.78393969)
\curveto(718.60957907,799.32437425)(718.43485227,798.78584339)(718.53321083,798.16834709)
\curveto(718.63156938,797.5508508)(718.993094,796.93774547)(719.61778467,796.32903112)
\curveto(720.24247535,795.72031677)(720.86376979,795.37379918)(721.48166798,795.28947837)
\curveto(722.10053547,795.20615229)(722.63532922,795.39576406)(723.08604924,795.85831368)
\curveto(723.53192281,796.31588965)(723.70469831,796.85341307)(723.60437574,797.47088392)
\curveto(723.50402772,798.0903188)(723.14300047,798.70293948)(722.52129398,799.30874596)
\curveto(721.90257169,799.91164457)(721.28180006,800.25571349)(720.65897909,800.34095271)
\curveto(720.03712742,800.42718667)(719.50326479,800.24151566)(719.05739122,799.78393969)
\closepath
\moveto(718.33074068,800.4920063)
\curveto(719.05770846,801.23805408)(719.8713347,801.58744343)(720.7716194,801.54017433)
\curveto(721.67187867,801.49486925)(722.55073709,801.05445256)(723.40819467,800.21892425)
\curveto(724.26266807,799.38630383)(724.72570092,798.5191478)(724.79729323,797.61745619)
\curveto(724.86886011,796.7177286)(724.54115966,795.89484091)(723.81419188,795.14879313)
\curveto(723.08431623,794.39976116)(722.26922333,794.04986173)(721.36891319,794.09909485)
\curveto(720.46857761,794.15029199)(719.59117312,794.59220078)(718.73669973,795.42482121)
\curveto(717.87924214,796.26034951)(717.41475535,797.12601343)(717.34323936,798.02181299)
\curveto(717.27169792,798.91957656)(717.60086503,799.74297433)(718.33074068,800.4920063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.47809553,806.5144703)
\lineto(731.63089346,803.44230446)
\lineto(730.79488051,802.58434951)
\lineto(727.6704324,805.62889057)
\curveto(727.1760514,806.11062789)(726.7124879,806.37423041)(726.2797419,806.41969815)
\curveto(725.84600116,806.46613518)(725.44157311,806.29687337)(725.06645773,805.91191271)
\curveto(724.61476842,805.44836836)(724.40627167,804.93886532)(724.44096748,804.38340361)
\curveto(724.47466856,803.82891119)(724.74666745,803.303042)(725.25696413,802.80579604)
\lineto(728.20832915,799.92991151)
\lineto(727.3679544,799.06748027)
\lineto(722.14561993,804.15625472)
\lineto(722.98599468,805.01868596)
\lineto(723.79769467,804.22774501)
\curveto(723.68400297,804.73994996)(723.68478417,805.21042197)(723.80003824,805.63916104)
\curveto(723.91626161,806.06889484)(724.15175343,806.46579741)(724.5065137,806.82986872)
\curveto(725.0909958,807.42969114)(725.71850942,807.70251554)(726.38905458,807.64834191)
\curveto(727.06056902,807.59516302)(727.75691601,807.21720582)(728.47809553,806.5144703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(725.92099683,812.07864147)
\lineto(726.64796461,812.82468925)
\curveto(727.83470879,812.57585606)(728.8926404,812.22468141)(729.82175943,811.7711653)
\curveto(730.74988373,811.31861847)(731.56060942,810.75454737)(732.25393649,810.07895198)
\curveto(732.95024775,809.40044872)(733.53811298,808.60169756)(734.01753216,807.68269851)
\curveto(734.49695134,806.76369946)(734.87541039,805.71521881)(735.15290932,804.53725657)
\lineto(734.42594155,803.79120879)
\curveto(734.1159701,804.8980338)(733.70820209,805.89653497)(733.20263751,806.78671228)
\curveto(732.69707293,807.67688959)(732.08569034,808.47140742)(731.36848974,809.17026578)
\curveto(730.6502944,809.87009343)(729.84219675,810.45875295)(728.94419677,810.93624436)
\curveto(728.04520206,811.41470505)(727.03746874,811.79550409)(725.92099683,812.07864147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(503.84081867,949.241972)
\lineto(507.74510533,842.76281467)
\lineto(649.01388133,798.21721867)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(528.78768933,967.44706133)
\lineto(531.543316,862.71094667)
\lineto(670.528776,820.29679333)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(552.53405467,984.77607733)
\lineto(554.24367733,881.73884)
\lineto(691.00136,841.30670133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(647.824648,798.59221467)
\lineto(651.39536267,797.46627867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(659.48818667,779.42249867)
\curveto(658.81179778,779.42249867)(658.30277,779.08916533)(657.96110333,778.42249867)
\curveto(657.62082556,777.75722089)(657.45068667,776.755832)(657.45068667,775.418332)
\curveto(657.45068667,774.08638756)(657.62082556,773.087082)(657.96110333,772.42041533)
\curveto(658.30277,771.75374867)(658.81179778,771.42041533)(659.48818667,771.42041533)
\curveto(660.17013111,771.42041533)(660.68124222,771.75374867)(661.02152,772.42041533)
\curveto(661.36318667,773.087082)(661.53402,774.08638756)(661.53402,775.418332)
\curveto(661.53402,776.755832)(661.36318667,777.75722089)(661.02152,778.42249867)
\curveto(660.68124222,779.08916533)(660.17013111,779.42249867)(659.48818667,779.42249867)
\closepath
\moveto(659.48818667,780.46416533)
\curveto(660.57846444,780.46416533)(661.41110333,780.03291533)(661.98610333,779.17041533)
\curveto(662.56110333,778.30930422)(662.84860333,777.05860978)(662.84860333,775.418332)
\curveto(662.84860333,773.78222089)(662.56110333,772.53291533)(661.98610333,771.67041533)
\curveto(661.41110333,770.80930422)(660.57846444,770.37874867)(659.48818667,770.37874867)
\curveto(658.39929778,770.37874867)(657.56735333,770.80930422)(656.99235333,771.67041533)
\curveto(656.41735333,772.53291533)(656.12985333,773.78222089)(656.12985333,775.418332)
\curveto(656.12985333,777.05860978)(656.41735333,778.30930422)(656.99235333,779.17041533)
\curveto(657.56735333,780.03291533)(658.39929778,780.46416533)(659.48818667,780.46416533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.15875958,772.22249867)
\lineto(666.53375958,772.22249867)
\lineto(666.53375958,770.568332)
\lineto(665.15875958,770.568332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(673.01162417,779.143332)
\lineto(669.69079083,773.95374867)
\lineto(673.01162417,773.95374867)
\closepath
\moveto(672.66579083,780.28916533)
\lineto(674.3199575,780.28916533)
\lineto(674.3199575,773.95374867)
\lineto(675.7074575,773.95374867)
\lineto(675.7074575,772.85999867)
\lineto(674.3199575,772.85999867)
\lineto(674.3199575,770.568332)
\lineto(673.01162417,770.568332)
\lineto(673.01162417,772.85999867)
\lineto(668.62412417,772.85999867)
\lineto(668.62412417,774.12874867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(669.36020533,820.65340533)
\lineto(672.86880267,819.582688)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(680.60180533,801.95479733)
\curveto(679.92541644,801.95479733)(679.41638867,801.621464)(679.074722,800.95479733)
\curveto(678.73444422,800.28951956)(678.56430533,799.28813067)(678.56430533,797.95063067)
\curveto(678.56430533,796.61868622)(678.73444422,795.61938067)(679.074722,794.952714)
\curveto(679.41638867,794.28604733)(679.92541644,793.952714)(680.60180533,793.952714)
\curveto(681.28374978,793.952714)(681.79486089,794.28604733)(682.13513867,794.952714)
\curveto(682.47680533,795.61938067)(682.64763867,796.61868622)(682.64763867,797.95063067)
\curveto(682.64763867,799.28813067)(682.47680533,800.28951956)(682.13513867,800.95479733)
\curveto(681.79486089,801.621464)(681.28374978,801.95479733)(680.60180533,801.95479733)
\closepath
\moveto(680.60180533,802.996464)
\curveto(681.69208311,802.996464)(682.524722,802.565214)(683.099722,801.702714)
\curveto(683.674722,800.84160289)(683.962222,799.59090844)(683.962222,797.95063067)
\curveto(683.962222,796.31451956)(683.674722,795.065214)(683.099722,794.202714)
\curveto(682.524722,793.34160289)(681.69208311,792.91104733)(680.60180533,792.91104733)
\curveto(679.51291644,792.91104733)(678.680972,793.34160289)(678.105972,794.202714)
\curveto(677.530972,795.065214)(677.243472,796.31451956)(677.243472,797.95063067)
\curveto(677.243472,799.59090844)(677.530972,800.84160289)(678.105972,801.702714)
\curveto(678.680972,802.565214)(679.51291644,802.996464)(680.60180533,802.996464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(686.27237825,794.75479733)
\lineto(687.64737825,794.75479733)
\lineto(687.64737825,793.10063067)
\lineto(686.27237825,793.10063067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(690.52524283,802.821464)
\lineto(695.68774283,802.821464)
\lineto(695.68774283,801.71313067)
\lineto(691.7294095,801.71313067)
\lineto(691.7294095,799.33188067)
\curveto(691.91968728,799.39715844)(692.10996506,799.44576956)(692.30024283,799.477714)
\curveto(692.4919095,799.50965844)(692.68357617,799.52563067)(692.87524283,799.52563067)
\curveto(693.95996506,799.52563067)(694.81899283,799.22840844)(695.45232617,798.633964)
\curveto(696.08704839,798.03951956)(696.4044095,797.23465844)(696.4044095,796.21938067)
\curveto(696.4044095,795.17354733)(696.07871506,794.36035289)(695.42732617,793.77979733)
\curveto(694.77593728,793.20063067)(693.85788172,792.91104733)(692.6731595,792.91104733)
\curveto(692.26482617,792.91104733)(691.84885394,792.94576956)(691.42524283,793.015214)
\curveto(691.00302061,793.08465844)(690.56621506,793.18882511)(690.11482617,793.327714)
\lineto(690.11482617,794.65063067)
\curveto(690.50510394,794.43813067)(690.90857617,794.27979733)(691.32524283,794.17563067)
\curveto(691.7419095,794.071464)(692.18218728,794.01938067)(692.64607617,794.01938067)
\curveto(693.39746506,794.01938067)(693.9919095,794.21660289)(694.4294095,794.61104733)
\curveto(694.86829839,795.00549178)(695.08774283,795.54160289)(695.08774283,796.21938067)
\curveto(695.08774283,796.89576956)(694.86829839,797.43118622)(694.4294095,797.82563067)
\curveto(693.9919095,798.221464)(693.39746506,798.41938067)(692.64607617,798.41938067)
\curveto(692.29468728,798.41938067)(691.94399283,798.38049178)(691.59399283,798.302714)
\curveto(691.24538172,798.22493622)(690.88913172,798.10340844)(690.52524283,797.93813067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(689.85287067,841.64624933)
\lineto(693.30110533,840.62678533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(700.69176267,823.394652)
\curveto(700.01537378,823.394652)(699.506346,823.06131867)(699.16467933,822.394652)
\curveto(698.82440156,821.72937422)(698.65426267,820.72798533)(698.65426267,819.39048533)
\curveto(698.65426267,818.05854089)(698.82440156,817.05923533)(699.16467933,816.39256867)
\curveto(699.506346,815.725902)(700.01537378,815.39256867)(700.69176267,815.39256867)
\curveto(701.37370711,815.39256867)(701.88481822,815.725902)(702.225096,816.39256867)
\curveto(702.56676267,817.05923533)(702.737596,818.05854089)(702.737596,819.39048533)
\curveto(702.737596,820.72798533)(702.56676267,821.72937422)(702.225096,822.394652)
\curveto(701.88481822,823.06131867)(701.37370711,823.394652)(700.69176267,823.394652)
\closepath
\moveto(700.69176267,824.43631867)
\curveto(701.78204044,824.43631867)(702.61467933,824.00506867)(703.18967933,823.14256867)
\curveto(703.76467933,822.28145756)(704.05217933,821.03076311)(704.05217933,819.39048533)
\curveto(704.05217933,817.75437422)(703.76467933,816.50506867)(703.18967933,815.64256867)
\curveto(702.61467933,814.78145756)(701.78204044,814.350902)(700.69176267,814.350902)
\curveto(699.60287378,814.350902)(698.77092933,814.78145756)(698.19592933,815.64256867)
\curveto(697.62092933,816.50506867)(697.33342933,817.75437422)(697.33342933,819.39048533)
\curveto(697.33342933,821.03076311)(697.62092933,822.28145756)(698.19592933,823.14256867)
\curveto(698.77092933,824.00506867)(699.60287378,824.43631867)(700.69176267,824.43631867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.36233558,816.194652)
\lineto(707.73733558,816.194652)
\lineto(707.73733558,814.54048533)
\lineto(706.36233558,814.54048533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.57770017,819.92381867)
\curveto(712.98742239,819.92381867)(712.51936683,819.72173533)(712.1735335,819.31756867)
\curveto(711.82908906,818.91479089)(711.65686683,818.36201311)(711.65686683,817.65923533)
\curveto(711.65686683,816.96062422)(711.82908906,816.40784644)(712.1735335,816.000902)
\curveto(712.51936683,815.59534644)(712.98742239,815.39256867)(713.57770017,815.39256867)
\curveto(714.16797794,815.39256867)(714.63533906,815.59534644)(714.9797835,816.000902)
\curveto(715.32422794,816.40784644)(715.49645017,816.96062422)(715.49645017,817.65923533)
\curveto(715.49645017,818.36201311)(715.32422794,818.91479089)(714.9797835,819.31756867)
\curveto(714.63533906,819.72173533)(714.16797794,819.92381867)(713.57770017,819.92381867)
\closepath
\moveto(716.18811683,824.04673533)
\lineto(716.18811683,822.84881867)
\curveto(715.85756128,823.00437422)(715.52422794,823.12312422)(715.18811683,823.20506867)
\curveto(714.85200572,823.288402)(714.51867239,823.33006867)(714.18811683,823.33006867)
\curveto(713.32006128,823.33006867)(712.65686683,823.03701311)(712.1985335,822.450902)
\curveto(711.74158906,821.86479089)(711.48047794,820.97937422)(711.41520017,819.794652)
\curveto(711.67075572,820.17242978)(711.99158906,820.46201311)(712.37770017,820.663402)
\curveto(712.76520017,820.86479089)(713.19089461,820.96548533)(713.6547835,820.96548533)
\curveto(714.63117239,820.96548533)(715.40270017,820.66895756)(715.96936683,820.075902)
\curveto(716.5360335,819.48423533)(716.81936683,818.67867978)(716.81936683,817.65923533)
\curveto(716.81936683,816.66062422)(716.52422794,815.85923533)(715.93395017,815.25506867)
\curveto(715.34367239,814.65229089)(714.55825572,814.350902)(713.57770017,814.350902)
\curveto(712.45270017,814.350902)(711.59297794,814.78145756)(710.9985335,815.64256867)
\curveto(710.40408906,816.50506867)(710.10686683,817.75437422)(710.10686683,819.39048533)
\curveto(710.10686683,820.92659644)(710.47145017,822.15159644)(711.20061683,823.06548533)
\curveto(711.9297835,823.97937422)(712.90825572,824.43631867)(714.1360335,824.43631867)
\curveto(714.46658906,824.43631867)(714.79992239,824.40367978)(715.1360335,824.338402)
\curveto(715.47214461,824.27312422)(715.82283906,824.175902)(716.18811683,824.04673533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(701.84315333,852.433048)
\lineto(706.680672,958.07209733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(751.98070447,885.65438672)
\lineto(756.73146653,883.64954788)
\lineto(756.89500475,887.2208054)
\closepath
\moveto(750.65220486,884.97069315)
\lineto(750.72044109,886.46079827)
\lineto(760.60054513,889.71640813)
\lineto(760.53802702,888.35117215)
\lineto(758.00638425,887.58075887)
\lineto(757.80596416,883.20409538)
\lineto(760.25660023,882.20552912)
\lineto(760.1931291,880.81948162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(753.88730808,896.41202458)
\lineto(755.00696807,896.36075211)
\curveto(754.8041619,896.03079517)(754.64849675,895.69798433)(754.53997261,895.36231959)
\curveto(754.43144848,895.02665485)(754.36924458,894.68539312)(754.35336091,894.33853439)
\curveto(754.3177815,893.56157082)(754.53641362,892.94675923)(755.00925728,892.49409959)
\curveto(755.48077703,892.04289093)(756.16120981,891.79692373)(757.0505556,891.75619801)
\curveto(757.93990139,891.7154723)(758.64066009,891.89819073)(759.15283171,892.30435332)
\curveto(759.66367942,892.71196688)(759.93689298,893.30425544)(759.97247239,894.081219)
\curveto(759.98835606,894.42807773)(759.95760182,894.77359629)(759.88020967,895.11777467)
\curveto(759.80281752,895.46195305)(759.67822082,895.80759789)(759.50641956,896.1547092)
\lineto(760.61359264,896.10400853)
\curveto(760.75367349,895.76252083)(760.85436613,895.41101891)(760.91567054,895.04950275)
\curveto(760.97842592,894.6893105)(761.00055932,894.30734259)(760.98207074,893.90359902)
\curveto(760.93181482,892.80613799)(760.5471057,891.9499235)(759.82794338,891.33495555)
\curveto(759.1088446,890.72137503)(758.16379767,890.4413964)(756.99280259,890.49501966)
\curveto(755.80515829,890.54940533)(754.88634522,890.91821137)(754.2363634,891.60143777)
\curveto(753.58505767,892.28611515)(753.28542226,893.19660844)(753.33745715,894.33291765)
\curveto(753.35429383,894.70058791)(753.40890377,895.05818635)(753.50128696,895.40571298)
\curveto(753.59228272,895.75330315)(753.72095642,896.08874035)(753.88730808,896.41202458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(754.22265198,903.73507959)
\lineto(755.34231197,903.68380711)
\curveto(755.1395058,903.35385017)(754.98384064,903.02103933)(754.87531651,902.68537459)
\curveto(754.76679238,902.34970986)(754.70458848,902.00844812)(754.68870481,901.66158939)
\curveto(754.6531254,900.88462583)(754.87175752,900.26981423)(755.34460118,899.8171546)
\curveto(755.81612093,899.36594593)(756.4965537,899.11997874)(757.3858995,899.07925302)
\curveto(758.27524529,899.0385273)(758.97600399,899.22124573)(759.4881756,899.62740832)
\curveto(759.99902331,900.03502188)(760.27223688,900.62731044)(760.30781629,901.404274)
\curveto(760.32369995,901.75113274)(760.29294571,902.09665129)(760.21555356,902.44082967)
\curveto(760.13816142,902.78500805)(760.01356471,903.1306529)(759.84176346,903.4777642)
\lineto(760.94893653,903.42706354)
\curveto(761.08901739,903.08557584)(761.18971003,902.73407391)(761.25101444,902.37255776)
\curveto(761.31376982,902.0123655)(761.33590322,901.63039759)(761.31741463,901.22665403)
\curveto(761.26715871,900.129193)(760.8824496,899.2729785)(760.16328728,898.65801055)
\curveto(759.4441885,898.04443004)(758.49914157,897.76445141)(757.32814649,897.81807466)
\curveto(756.14050218,897.87246034)(755.22168912,898.24126637)(754.5717073,898.92449278)
\curveto(753.92040157,899.60917015)(753.62076615,900.51966344)(753.67280104,901.65597265)
\curveto(753.68963773,902.02364291)(753.74424767,902.38124135)(753.83663086,902.72876799)
\curveto(753.92762661,903.07635815)(754.05630032,903.41179535)(754.22265198,903.73507959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.44339484,905.50374925)
\lineto(754.03343291,905.70569417)
\lineto(754.08823156,906.9023568)
\lineto(758.45240814,906.70250852)
\curveto(759.1419633,906.67093179)(759.66560762,906.78112083)(760.02334111,907.03307564)
\curveto(760.3797507,907.28648142)(760.57028122,907.68234669)(760.59493267,908.22067144)
\curveto(760.62447629,908.86582869)(760.44179119,909.38514592)(760.04687737,909.77862315)
\curveto(759.65202709,910.17348781)(759.09872489,910.38721678)(758.38697077,910.41981007)
\lineto(754.25796441,910.60888923)
\lineto(754.31276306,911.80555186)
\lineto(761.59679646,911.47199487)
\lineto(761.54199781,910.27533224)
\lineto(760.42233782,910.32660472)
\curveto(760.85165082,910.01636326)(761.16503397,909.66415885)(761.36248728,909.2699915)
\curveto(761.56000413,908.87721159)(761.64713571,908.42692104)(761.62388203,907.91911985)
\curveto(761.58557062,907.08249659)(761.2963277,906.45896414)(760.75615325,906.04852251)
\curveto(760.21604233,905.63946831)(759.44512286,905.45787722)(758.44339484,905.50374925)
\closepath
\moveto(753.9965181,908.72512706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(755.73647573,918.43955648)
\curveto(755.65261651,918.30853323)(755.58902878,918.16476377)(755.54571252,918.00824808)
\curveto(755.50100882,917.85179594)(755.47430485,917.67853057)(755.4656006,917.48845199)
\curveto(755.43459568,916.81138374)(755.63071039,916.28171911)(756.05394472,915.89945811)
\curveto(756.47717904,915.5171971)(757.10086438,915.3071968)(757.92500073,915.26945721)
\lineto(761.76264575,915.09372033)
\lineto(761.7075612,913.89081425)
\lineto(754.4235278,914.22437123)
\lineto(754.47861236,915.42727732)
\lineto(755.61075926,915.37543303)
\curveto(755.17973083,915.64821375)(754.86659665,915.99067434)(754.67135672,916.40281481)
\curveto(754.47479289,916.81640625)(754.38972619,917.31178843)(754.41615661,917.88896136)
\curveto(754.41990515,917.97082002)(754.42961641,918.06144287)(754.44529039,918.16082991)
\curveto(754.45957693,918.26028048)(754.48058344,918.36985091)(754.50830991,918.4895412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.45129963,922.89138153)
\curveto(758.40701596,921.92433938)(758.4866298,921.2491573)(758.69014113,920.86583529)
\curveto(758.89365246,920.48251328)(759.26248935,920.27862186)(759.7966518,920.25416101)
\curveto(760.22120689,920.2347194)(760.56477058,920.35941141)(760.82734287,920.62823703)
\curveto(761.08852772,920.89712618)(761.23011165,921.271597)(761.25209464,921.75164948)
\curveto(761.28252774,922.41623082)(761.07175483,922.95977495)(760.61977591,923.3822819)
\curveto(760.16779698,923.80478885)(759.55193831,924.03389556)(758.77219987,924.06960204)
\lineto(758.50581237,924.0818007)
\closepath
\moveto(758.06529674,925.3011452)
\lineto(762.22135808,925.11082712)
\lineto(762.16655944,923.91416449)
\lineto(761.06146751,923.96476985)
\curveto(761.49015549,923.67124114)(761.80060494,923.31569522)(761.99281586,922.89813208)
\curveto(762.18502678,922.48056894)(762.26763112,921.97695745)(762.24062889,921.3872976)
\curveto(762.20651078,920.64224504)(761.96984703,920.05871035)(761.53063766,919.63669351)
\curveto(761.09149182,919.2160641)(760.52089786,919.02182367)(759.81885579,919.05397221)
\curveto(759.00026918,919.09145766)(758.39540873,919.39374898)(758.00427444,919.96084618)
\curveto(757.61320369,920.52933081)(757.4425739,921.35744762)(757.49238508,922.44519661)
\lineto(757.56929379,924.1246866)
\lineto(757.4506681,924.13011881)
\curveto(756.89985643,924.15534207)(756.46562263,923.99378695)(756.14796671,923.64545346)
\curveto(755.83031078,923.29711996)(755.65648863,922.79551857)(755.62650027,922.14064928)
\curveto(755.60743987,921.7244188)(755.63880364,921.31630684)(755.72059158,920.91631339)
\curveto(755.80244305,920.51770737)(755.93494106,920.13207589)(756.11808561,919.75941895)
\lineto(755.01091253,919.81011961)
\curveto(754.86165889,920.25491284)(754.75484392,920.68524958)(754.69046762,921.10112984)
\curveto(754.62470388,921.51707363)(754.60074863,921.91998013)(754.61860187,922.30984935)
\curveto(754.66688822,923.3642999)(754.97626882,924.13915289)(755.54674368,924.63440833)
\curveto(756.11583111,925.12972731)(756.9553488,925.35197293)(758.06529674,925.3011452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(755.56909049,933.13786082)
\lineto(756.68875048,933.08658835)
\curveto(756.4859443,932.75663141)(756.33027915,932.42382057)(756.22175502,932.08815583)
\curveto(756.11323088,931.75249109)(756.05102698,931.41122936)(756.03514332,931.06437063)
\curveto(755.99956391,930.28740706)(756.21819603,929.67259547)(756.69103968,929.21993583)
\curveto(757.16255944,928.76872717)(757.84299221,928.52275997)(758.732338,928.48203425)
\curveto(759.6216838,928.44130853)(760.3224425,928.62402697)(760.83461411,929.03018956)
\curveto(761.34546182,929.43780312)(761.61867538,930.03009168)(761.6542548,930.80705524)
\curveto(761.67013846,931.15391397)(761.63938422,931.49943253)(761.56199207,931.84361091)
\curveto(761.48459992,932.18778929)(761.36000322,932.53343413)(761.18820196,932.88054544)
\lineto(762.29537504,932.82984477)
\curveto(762.4354559,932.48835707)(762.53614853,932.13685515)(762.59745295,931.77533899)
\curveto(762.66020833,931.41514674)(762.68234173,931.03317883)(762.66385314,930.62943526)
\curveto(762.61359722,929.53197423)(762.2288881,928.67575974)(761.50972579,928.06079179)
\curveto(760.79062701,927.44721127)(759.84558008,927.16723264)(758.67458499,927.2208559)
\curveto(757.48694069,927.27524157)(756.56812763,927.64404761)(755.9181458,928.32727401)
\curveto(755.26684008,929.01195139)(754.96720466,929.92244468)(755.01923955,931.05875389)
\curveto(755.03607624,931.42642415)(755.09068617,931.78402259)(755.18306937,932.13154922)
\curveto(755.27406512,932.47913939)(755.40273883,932.81457659)(755.56909049,933.13786082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.48466187,937.89689116)
\curveto(764.33636978,937.52003531)(764.88666003,937.16462914)(765.13553262,936.83067265)
\curveto(765.38585619,936.49804006)(765.49872401,936.0632551)(765.4741361,935.52631778)
\lineto(765.43029718,934.56898768)
\lineto(764.42926288,934.61482794)
\lineto(764.46147495,935.31825745)
\curveto(764.47653267,935.64707953)(764.40983297,935.90595726)(764.26137586,936.09489066)
\curveto(764.11436973,936.28514795)(763.75525005,936.50388819)(763.18401682,936.75111136)
\lineto(762.648571,936.99043918)
\lineto(755.34622981,934.37382861)
\lineto(755.40426873,935.64125042)
\lineto(761.20464323,937.65718959)
\lineto(755.6127895,940.19481187)
\lineto(755.67082841,941.46223368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(703.238536,882.90465067)
\lineto(565.947828,921.335108)
\lineto(480.306632,852.23478933)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(704.59851733,912.60314933)
\lineto(565.617592,950.05331333)
\lineto(478.84032,882.68369867)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(705.99274133,943.04944933)
\lineto(565.27944667,979.45927733)
\lineto(477.33564267,913.92928933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(702.085592,883.227384)
\lineto(705.54720133,882.25840933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.242456,885.013312)
\curveto(716.56606711,885.013312)(716.05703933,884.67997867)(715.71537267,884.013312)
\curveto(715.37509489,883.34803422)(715.204956,882.34664533)(715.204956,881.00914533)
\curveto(715.204956,879.67720089)(715.37509489,878.67789533)(715.71537267,878.01122867)
\curveto(716.05703933,877.344562)(716.56606711,877.01122867)(717.242456,877.01122867)
\curveto(717.92440044,877.01122867)(718.43551156,877.344562)(718.77578933,878.01122867)
\curveto(719.117456,878.67789533)(719.28828933,879.67720089)(719.28828933,881.00914533)
\curveto(719.28828933,882.34664533)(719.117456,883.34803422)(718.77578933,884.013312)
\curveto(718.43551156,884.67997867)(717.92440044,885.013312)(717.242456,885.013312)
\closepath
\moveto(717.242456,886.05497867)
\curveto(718.33273378,886.05497867)(719.16537267,885.62372867)(719.74037267,884.76122867)
\curveto(720.31537267,883.90011756)(720.60287267,882.64942311)(720.60287267,881.00914533)
\curveto(720.60287267,879.37303422)(720.31537267,878.12372867)(719.74037267,877.26122867)
\curveto(719.16537267,876.40011756)(718.33273378,875.969562)(717.242456,875.969562)
\curveto(716.15356711,875.969562)(715.32162267,876.40011756)(714.74662267,877.26122867)
\curveto(714.17162267,878.12372867)(713.88412267,879.37303422)(713.88412267,881.00914533)
\curveto(713.88412267,882.64942311)(714.17162267,883.90011756)(714.74662267,884.76122867)
\curveto(715.32162267,885.62372867)(716.15356711,886.05497867)(717.242456,886.05497867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.91302892,877.813312)
\lineto(724.28802892,877.813312)
\lineto(724.28802892,876.15914533)
\lineto(722.91302892,876.15914533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.82006017,885.87997867)
\lineto(733.07006017,885.87997867)
\lineto(733.07006017,885.319562)
\lineto(729.5408935,876.15914533)
\lineto(728.16797683,876.15914533)
\lineto(731.48881017,884.77164533)
\lineto(726.82006017,884.77164533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(736.76771642,877.26539533)
\lineto(741.35729975,877.26539533)
\lineto(741.35729975,876.15914533)
\lineto(735.18646642,876.15914533)
\lineto(735.18646642,877.26539533)
\curveto(735.68507753,877.782062)(736.36493864,878.47511756)(737.22604975,879.344562)
\curveto(738.08854975,880.21539533)(738.63021642,880.77720089)(738.85104975,881.02997867)
\curveto(739.27188308,881.50220089)(739.56563308,881.90220089)(739.73229975,882.22997867)
\curveto(739.90035531,882.55775644)(739.98438308,882.87997867)(739.98438308,883.19664533)
\curveto(739.98438308,883.713312)(739.80313308,884.13414533)(739.44063308,884.45914533)
\curveto(739.07813308,884.78553422)(738.60591086,884.94872867)(738.02396642,884.94872867)
\curveto(737.61146642,884.94872867)(737.17604975,884.87720089)(736.71771642,884.73414533)
\curveto(736.26077197,884.59108978)(735.77188308,884.37372867)(735.25104975,884.082062)
\lineto(735.25104975,885.41122867)
\curveto(735.78021642,885.62372867)(736.27466086,885.78414533)(736.73438308,885.89247867)
\curveto(737.19549419,886.000812)(737.61702197,886.05497867)(737.99896642,886.05497867)
\curveto(739.00591086,886.05497867)(739.80868864,885.80289533)(740.40729975,885.29872867)
\curveto(741.00591086,884.79595089)(741.30521642,884.12372867)(741.30521642,883.282062)
\curveto(741.30521642,882.882062)(741.23021642,882.50289533)(741.08021642,882.144562)
\curveto(740.93160531,881.78761756)(740.65938308,881.36608978)(740.26354975,880.87997867)
\curveto(740.15521642,880.75358978)(739.81007753,880.38970089)(739.22813308,879.788312)
\curveto(738.64757753,879.18692311)(737.82743864,878.34595089)(736.76771642,877.26539533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(703.430692,912.91783467)
\lineto(706.93701467,911.973012)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(718.901328,914.62723333)
\curveto(718.22493911,914.62723333)(717.71591133,914.2939)(717.37424467,913.62723333)
\curveto(717.03396689,912.96195556)(716.863828,911.96056667)(716.863828,910.62306667)
\curveto(716.863828,909.29112222)(717.03396689,908.29181667)(717.37424467,907.62515)
\curveto(717.71591133,906.95848333)(718.22493911,906.62515)(718.901328,906.62515)
\curveto(719.58327244,906.62515)(720.09438356,906.95848333)(720.43466133,907.62515)
\curveto(720.776328,908.29181667)(720.94716133,909.29112222)(720.94716133,910.62306667)
\curveto(720.94716133,911.96056667)(720.776328,912.96195556)(720.43466133,913.62723333)
\curveto(720.09438356,914.2939)(719.58327244,914.62723333)(718.901328,914.62723333)
\closepath
\moveto(718.901328,915.6689)
\curveto(719.99160578,915.6689)(720.82424467,915.23765)(721.39924467,914.37515)
\curveto(721.97424467,913.51403889)(722.26174467,912.26334444)(722.26174467,910.62306667)
\curveto(722.26174467,908.98695556)(721.97424467,907.73765)(721.39924467,906.87515)
\curveto(720.82424467,906.01403889)(719.99160578,905.58348333)(718.901328,905.58348333)
\curveto(717.81243911,905.58348333)(716.98049467,906.01403889)(716.40549467,906.87515)
\curveto(715.83049467,907.73765)(715.54299467,908.98695556)(715.54299467,910.62306667)
\curveto(715.54299467,912.26334444)(715.83049467,913.51403889)(716.40549467,914.37515)
\curveto(716.98049467,915.23765)(717.81243911,915.6689)(718.901328,915.6689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(724.57190092,907.42723333)
\lineto(725.94690092,907.42723333)
\lineto(725.94690092,905.77306667)
\lineto(724.57190092,905.77306667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.47893217,915.4939)
\lineto(734.72893217,915.4939)
\lineto(734.72893217,914.93348333)
\lineto(731.1997655,905.77306667)
\lineto(729.82684883,905.77306667)
\lineto(733.14768217,914.38556667)
\lineto(728.47893217,914.38556667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(741.27867175,911.01473333)
\curveto(741.90783842,910.88001111)(742.39881064,910.59945556)(742.75158842,910.17306667)
\curveto(743.10575508,909.74806667)(743.28283842,909.22306667)(743.28283842,908.59806667)
\curveto(743.28283842,907.63973333)(742.95297731,906.89737222)(742.29325508,906.37098333)
\curveto(741.63353286,905.84598333)(740.69603286,905.58348333)(739.48075508,905.58348333)
\curveto(739.07381064,905.58348333)(738.65436619,905.62376111)(738.22242175,905.70431667)
\curveto(737.79047731,905.78487222)(737.34464397,905.90570556)(736.88492175,906.06681667)
\lineto(736.88492175,907.33556667)
\curveto(737.24881064,907.12306667)(737.64742175,906.96265)(738.08075508,906.85431667)
\curveto(738.51547731,906.74598333)(738.96964397,906.69181667)(739.44325508,906.69181667)
\curveto(740.26686619,906.69181667)(740.89464397,906.85431667)(741.32658842,907.17931667)
\curveto(741.75853286,907.50431667)(741.97450508,907.97723333)(741.97450508,908.59806667)
\curveto(741.97450508,909.17167778)(741.77381064,909.61959444)(741.37242175,909.94181667)
\curveto(740.97103286,910.26542778)(740.41269953,910.42723333)(739.69742175,910.42723333)
\lineto(738.56408842,910.42723333)
\lineto(738.56408842,911.50848333)
\lineto(739.74950508,911.50848333)
\curveto(740.39533842,911.50848333)(740.88978286,911.63765)(741.23283842,911.89598333)
\curveto(741.57589397,912.15431667)(741.74742175,912.52653889)(741.74742175,913.01265)
\curveto(741.74742175,913.51126111)(741.57033842,913.8939)(741.21617175,914.16056667)
\curveto(740.86339397,914.42862222)(740.35714397,914.56265)(739.69742175,914.56265)
\curveto(739.33631064,914.56265)(738.94950508,914.52306667)(738.53700508,914.4439)
\curveto(738.12450508,914.36612222)(737.67103286,914.24528889)(737.17658842,914.0814)
\lineto(737.17658842,915.25223333)
\curveto(737.67658842,915.39112222)(738.14464397,915.49528889)(738.58075508,915.56473333)
\curveto(739.01686619,915.63417778)(739.42797731,915.6689)(739.81408842,915.6689)
\curveto(740.81269953,915.6689)(741.60228286,915.44181667)(742.18283842,914.98765)
\curveto(742.76478286,914.53487222)(743.05575508,913.92237222)(743.05575508,913.15015)
\curveto(743.05575508,912.61126111)(742.90158842,912.1564)(742.59325508,911.78556667)
\curveto(742.28492175,911.41473333)(741.84672731,911.15778889)(741.27867175,911.01473333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(704.80964667,943.35557733)
\lineto(708.36185333,942.43643733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(720.60178933,944.98360933)
\curveto(719.92540044,944.98360933)(719.41637267,944.650276)(719.074706,943.98360933)
\curveto(718.73442822,943.31833156)(718.56428933,942.31694267)(718.56428933,940.97944267)
\curveto(718.56428933,939.64749822)(718.73442822,938.64819267)(719.074706,937.981526)
\curveto(719.41637267,937.31485933)(719.92540044,936.981526)(720.60178933,936.981526)
\curveto(721.28373378,936.981526)(721.79484489,937.31485933)(722.13512267,937.981526)
\curveto(722.47678933,938.64819267)(722.64762267,939.64749822)(722.64762267,940.97944267)
\curveto(722.64762267,942.31694267)(722.47678933,943.31833156)(722.13512267,943.98360933)
\curveto(721.79484489,944.650276)(721.28373378,944.98360933)(720.60178933,944.98360933)
\closepath
\moveto(720.60178933,946.025276)
\curveto(721.69206711,946.025276)(722.524706,945.594026)(723.099706,944.731526)
\curveto(723.674706,943.87041489)(723.962206,942.61972044)(723.962206,940.97944267)
\curveto(723.962206,939.34333156)(723.674706,938.094026)(723.099706,937.231526)
\curveto(722.524706,936.37041489)(721.69206711,935.93985933)(720.60178933,935.93985933)
\curveto(719.51290044,935.93985933)(718.680956,936.37041489)(718.105956,937.231526)
\curveto(717.530956,938.094026)(717.243456,939.34333156)(717.243456,940.97944267)
\curveto(717.243456,942.61972044)(717.530956,943.87041489)(718.105956,944.731526)
\curveto(718.680956,945.594026)(719.51290044,946.025276)(720.60178933,946.025276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(726.27236225,937.78360933)
\lineto(727.64736225,937.78360933)
\lineto(727.64736225,936.12944267)
\lineto(726.27236225,936.12944267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(730.1793935,945.850276)
\lineto(736.4293935,945.850276)
\lineto(736.4293935,945.28985933)
\lineto(732.90022683,936.12944267)
\lineto(731.52731017,936.12944267)
\lineto(734.8481435,944.74194267)
\lineto(730.1793935,944.74194267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(742.60829975,944.70444267)
\lineto(739.28746642,939.51485933)
\lineto(742.60829975,939.51485933)
\closepath
\moveto(742.26246642,945.850276)
\lineto(743.91663308,945.850276)
\lineto(743.91663308,939.51485933)
\lineto(745.30413308,939.51485933)
\lineto(745.30413308,938.42110933)
\lineto(743.91663308,938.42110933)
\lineto(743.91663308,936.12944267)
\lineto(742.60829975,936.12944267)
\lineto(742.60829975,938.42110933)
\lineto(738.22079975,938.42110933)
\lineto(738.22079975,939.68985933)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(615.33239746,936.0318031)
\curveto(616.70190013,936.0318031)(618.01549613,936.57591244)(618.98388146,937.54429644)
\curveto(619.95226546,938.51268177)(620.49637479,939.82627777)(620.49637479,941.19578044)
\curveto(620.49637479,942.5652831)(619.95226546,943.8788791)(618.98388146,944.84726444)
\curveto(618.01549613,945.81564844)(616.70190013,946.35975777)(615.33239746,946.35975777)
\curveto(613.96289479,946.35975777)(612.64929879,945.81564844)(611.68091346,944.84726444)
\curveto(610.71252946,943.8788791)(610.16842013,942.5652831)(610.16842013,941.19578044)
\curveto(610.16842013,939.82627777)(610.71252946,938.51268177)(611.68091346,937.54429644)
\curveto(612.64929879,936.57591244)(613.96289479,936.0318031)(615.33239746,936.0318031)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(615.33239746,936.0318031)
\curveto(616.70190013,936.0318031)(618.01549613,936.57591244)(618.98388146,937.54429644)
\curveto(619.95226546,938.51268177)(620.49637479,939.82627777)(620.49637479,941.19578044)
\curveto(620.49637479,942.5652831)(619.95226546,943.8788791)(618.98388146,944.84726444)
\curveto(618.01549613,945.81564844)(616.70190013,946.35975777)(615.33239746,946.35975777)
\curveto(613.96289479,946.35975777)(612.64929879,945.81564844)(611.68091346,944.84726444)
\curveto(610.71252946,943.8788791)(610.16842013,942.5652831)(610.16842013,941.19578044)
\curveto(610.16842013,939.82627777)(610.71252946,938.51268177)(611.68091346,937.54429644)
\curveto(612.64929879,936.57591244)(613.96289479,936.0318031)(615.33239746,936.0318031)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.39088303]
{
\newpath
\moveto(556.53694661,868.40090304)
\curveto(557.90644928,868.40090304)(559.22004528,868.94501237)(560.18843061,869.91339637)
\curveto(561.15681461,870.8817817)(561.70092395,872.1953777)(561.70092395,873.56488037)
\curveto(561.70092395,874.93438304)(561.15681461,876.24797904)(560.18843061,877.21636437)
\curveto(559.22004528,878.18474837)(557.90644928,878.7288577)(556.53694661,878.7288577)
\curveto(555.16744395,878.7288577)(553.85384795,878.18474837)(552.88546261,877.21636437)
\curveto(551.91707861,876.24797904)(551.37296928,874.93438304)(551.37296928,873.56488037)
\curveto(551.37296928,872.1953777)(551.91707861,870.8817817)(552.88546261,869.91339637)
\curveto(553.85384795,868.94501237)(555.16744395,868.40090304)(556.53694661,868.40090304)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.39088303]
{
\newpath
\moveto(556.53694661,868.40090304)
\curveto(557.90644928,868.40090304)(559.22004528,868.94501237)(560.18843061,869.91339637)
\curveto(561.15681461,870.8817817)(561.70092395,872.1953777)(561.70092395,873.56488037)
\curveto(561.70092395,874.93438304)(561.15681461,876.24797904)(560.18843061,877.21636437)
\curveto(559.22004528,878.18474837)(557.90644928,878.7288577)(556.53694661,878.7288577)
\curveto(555.16744395,878.7288577)(553.85384795,878.18474837)(552.88546261,877.21636437)
\curveto(551.91707861,876.24797904)(551.37296928,874.93438304)(551.37296928,873.56488037)
\curveto(551.37296928,872.1953777)(551.91707861,870.8817817)(552.88546261,869.91339637)
\curveto(553.85384795,868.94501237)(555.16744395,868.40090304)(556.53694661,868.40090304)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.45864999]
{
\newpath
\moveto(531.34586589,851.08883028)
\curveto(532.71536855,851.08883028)(534.02896455,851.63293962)(534.99734989,852.60132362)
\curveto(535.96573389,853.56970895)(536.50984322,854.88330495)(536.50984322,856.25280762)
\curveto(536.50984322,857.62231028)(535.96573389,858.93590628)(534.99734989,859.90429162)
\curveto(534.02896455,860.87267562)(532.71536855,861.41678495)(531.34586589,861.41678495)
\curveto(529.97636322,861.41678495)(528.66276722,860.87267562)(527.69438189,859.90429162)
\curveto(526.72599789,858.93590628)(526.18188855,857.62231028)(526.18188855,856.25280762)
\curveto(526.18188855,854.88330495)(526.72599789,853.56970895)(527.69438189,852.60132362)
\curveto(528.66276722,851.63293962)(529.97636322,851.08883028)(531.34586589,851.08883028)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.45864999]
{
\newpath
\moveto(531.34586589,851.08883028)
\curveto(532.71536855,851.08883028)(534.02896455,851.63293962)(534.99734989,852.60132362)
\curveto(535.96573389,853.56970895)(536.50984322,854.88330495)(536.50984322,856.25280762)
\curveto(536.50984322,857.62231028)(535.96573389,858.93590628)(534.99734989,859.90429162)
\curveto(534.02896455,860.87267562)(532.71536855,861.41678495)(531.34586589,861.41678495)
\curveto(529.97636322,861.41678495)(528.66276722,860.87267562)(527.69438189,859.90429162)
\curveto(526.72599789,858.93590628)(526.18188855,857.62231028)(526.18188855,856.25280762)
\curveto(526.18188855,854.88330495)(526.72599789,853.56970895)(527.69438189,852.60132362)
\curveto(528.66276722,851.63293962)(529.97636322,851.08883028)(531.34586589,851.08883028)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.47298303]
{
\newpath
\moveto(573.20275879,893.07877983)
\curveto(574.57226146,893.07877983)(575.88585746,893.62288916)(576.85424279,894.59127316)
\curveto(577.82262679,895.55965849)(578.36673612,896.87325449)(578.36673612,898.24275716)
\curveto(578.36673612,899.61225983)(577.82262679,900.92585583)(576.85424279,901.89424116)
\curveto(575.88585746,902.86262516)(574.57226146,903.40673449)(573.20275879,903.40673449)
\curveto(571.83325612,903.40673449)(570.51966012,902.86262516)(569.55127479,901.89424116)
\curveto(568.58289079,900.92585583)(568.03878146,899.61225983)(568.03878146,898.24275716)
\curveto(568.03878146,896.87325449)(568.58289079,895.55965849)(569.55127479,894.59127316)
\curveto(570.51966012,893.62288916)(571.83325612,893.07877983)(573.20275879,893.07877983)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.47298303]
{
\newpath
\moveto(573.20275879,893.07877983)
\curveto(574.57226146,893.07877983)(575.88585746,893.62288916)(576.85424279,894.59127316)
\curveto(577.82262679,895.55965849)(578.36673612,896.87325449)(578.36673612,898.24275716)
\curveto(578.36673612,899.61225983)(577.82262679,900.92585583)(576.85424279,901.89424116)
\curveto(575.88585746,902.86262516)(574.57226146,903.40673449)(573.20275879,903.40673449)
\curveto(571.83325612,903.40673449)(570.51966012,902.86262516)(569.55127479,901.89424116)
\curveto(568.58289079,900.92585583)(568.03878146,899.61225983)(568.03878146,898.24275716)
\curveto(568.03878146,896.87325449)(568.58289079,895.55965849)(569.55127479,894.59127316)
\curveto(570.51966012,893.62288916)(571.83325612,893.07877983)(573.20275879,893.07877983)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.51386899]
{
\newpath
\moveto(621.97359212,924.27226127)
\curveto(623.34309479,924.27226127)(624.65669079,924.81637061)(625.62507612,925.78475461)
\curveto(626.59346012,926.75313994)(627.13756946,928.06673594)(627.13756946,929.43623861)
\curveto(627.13756946,930.80574127)(626.59346012,932.11933727)(625.62507612,933.08772261)
\curveto(624.65669079,934.05610661)(623.34309479,934.60021594)(621.97359212,934.60021594)
\curveto(620.60408946,934.60021594)(619.29049346,934.05610661)(618.32210812,933.08772261)
\curveto(617.35372412,932.11933727)(616.80961479,930.80574127)(616.80961479,929.43623861)
\curveto(616.80961479,928.06673594)(617.35372412,926.75313994)(618.32210812,925.78475461)
\curveto(619.29049346,924.81637061)(620.60408946,924.27226127)(621.97359212,924.27226127)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.51386899]
{
\newpath
\moveto(621.97359212,924.27226127)
\curveto(623.34309479,924.27226127)(624.65669079,924.81637061)(625.62507612,925.78475461)
\curveto(626.59346012,926.75313994)(627.13756946,928.06673594)(627.13756946,929.43623861)
\curveto(627.13756946,930.80574127)(626.59346012,932.11933727)(625.62507612,933.08772261)
\curveto(624.65669079,934.05610661)(623.34309479,934.60021594)(621.97359212,934.60021594)
\curveto(620.60408946,934.60021594)(619.29049346,934.05610661)(618.32210812,933.08772261)
\curveto(617.35372412,932.11933727)(616.80961479,930.80574127)(616.80961479,929.43623861)
\curveto(616.80961479,928.06673594)(617.35372412,926.75313994)(618.32210812,925.78475461)
\curveto(619.29049346,924.81637061)(620.60408946,924.27226127)(621.97359212,924.27226127)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.54601502]
{
\newpath
\moveto(623.55586751,898.17950818)
\curveto(624.92537018,898.17950818)(626.23896618,898.72361751)(627.20735151,899.69200151)
\curveto(628.17573551,900.66038685)(628.71984485,901.97398285)(628.71984485,903.34348551)
\curveto(628.71984485,904.71298818)(628.17573551,906.02658418)(627.20735151,906.99496951)
\curveto(626.23896618,907.96335351)(624.92537018,908.50746285)(623.55586751,908.50746285)
\curveto(622.18636485,908.50746285)(620.87276885,907.96335351)(619.90438351,906.99496951)
\curveto(618.93599951,906.02658418)(618.39189018,904.71298818)(618.39189018,903.34348551)
\curveto(618.39189018,901.97398285)(618.93599951,900.66038685)(619.90438351,899.69200151)
\curveto(620.87276885,898.72361751)(622.18636485,898.17950818)(623.55586751,898.17950818)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.54601502]
{
\newpath
\moveto(623.55586751,898.17950818)
\curveto(624.92537018,898.17950818)(626.23896618,898.72361751)(627.20735151,899.69200151)
\curveto(628.17573551,900.66038685)(628.71984485,901.97398285)(628.71984485,903.34348551)
\curveto(628.71984485,904.71298818)(628.17573551,906.02658418)(627.20735151,906.99496951)
\curveto(626.23896618,907.96335351)(624.92537018,908.50746285)(623.55586751,908.50746285)
\curveto(622.18636485,908.50746285)(620.87276885,907.96335351)(619.90438351,906.99496951)
\curveto(618.93599951,906.02658418)(618.39189018,904.71298818)(618.39189018,903.34348551)
\curveto(618.39189018,901.97398285)(618.93599951,900.66038685)(619.90438351,899.69200151)
\curveto(620.87276885,898.72361751)(622.18636485,898.17950818)(623.55586751,898.17950818)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.615098]
{
\newpath
\moveto(564.62532552,863.22479627)
\curveto(565.99482819,863.22479627)(567.30842419,863.7689056)(568.27680952,864.7372896)
\curveto(569.24519352,865.70567493)(569.78930285,867.01927093)(569.78930285,868.3887736)
\curveto(569.78930285,869.75827627)(569.24519352,871.07187227)(568.27680952,872.0402576)
\curveto(567.30842419,873.0086416)(565.99482819,873.55275093)(564.62532552,873.55275093)
\curveto(563.25582285,873.55275093)(561.94222685,873.0086416)(560.97384152,872.0402576)
\curveto(560.00545752,871.07187227)(559.46134819,869.75827627)(559.46134819,868.3887736)
\curveto(559.46134819,867.01927093)(560.00545752,865.70567493)(560.97384152,864.7372896)
\curveto(561.94222685,863.7689056)(563.25582285,863.22479627)(564.62532552,863.22479627)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.615098]
{
\newpath
\moveto(564.62532552,863.22479627)
\curveto(565.99482819,863.22479627)(567.30842419,863.7689056)(568.27680952,864.7372896)
\curveto(569.24519352,865.70567493)(569.78930285,867.01927093)(569.78930285,868.3887736)
\curveto(569.78930285,869.75827627)(569.24519352,871.07187227)(568.27680952,872.0402576)
\curveto(567.30842419,873.0086416)(565.99482819,873.55275093)(564.62532552,873.55275093)
\curveto(563.25582285,873.55275093)(561.94222685,873.0086416)(560.97384152,872.0402576)
\curveto(560.00545752,871.07187227)(559.46134819,869.75827627)(559.46134819,868.3887736)
\curveto(559.46134819,867.01927093)(560.00545752,865.70567493)(560.97384152,864.7372896)
\curveto(561.94222685,863.7689056)(563.25582285,863.22479627)(564.62532552,863.22479627)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.64525098]
{
\newpath
\moveto(617.75687663,887.369002)
\curveto(619.12637929,887.369002)(620.43997529,887.91311133)(621.40836063,888.88149533)
\curveto(622.37674463,889.84988066)(622.92085396,891.16347666)(622.92085396,892.53297933)
\curveto(622.92085396,893.902482)(622.37674463,895.216078)(621.40836063,896.18446333)
\curveto(620.43997529,897.15284733)(619.12637929,897.69695666)(617.75687663,897.69695666)
\curveto(616.38737396,897.69695666)(615.07377796,897.15284733)(614.10539263,896.18446333)
\curveto(613.13700863,895.216078)(612.59289929,893.902482)(612.59289929,892.53297933)
\curveto(612.59289929,891.16347666)(613.13700863,889.84988066)(614.10539263,888.88149533)
\curveto(615.07377796,887.91311133)(616.38737396,887.369002)(617.75687663,887.369002)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.64525098]
{
\newpath
\moveto(617.75687663,887.369002)
\curveto(619.12637929,887.369002)(620.43997529,887.91311133)(621.40836063,888.88149533)
\curveto(622.37674463,889.84988066)(622.92085396,891.16347666)(622.92085396,892.53297933)
\curveto(622.92085396,893.902482)(622.37674463,895.216078)(621.40836063,896.18446333)
\curveto(620.43997529,897.15284733)(619.12637929,897.69695666)(617.75687663,897.69695666)
\curveto(616.38737396,897.69695666)(615.07377796,897.15284733)(614.10539263,896.18446333)
\curveto(613.13700863,895.216078)(612.59289929,893.902482)(612.59289929,892.53297933)
\curveto(612.59289929,891.16347666)(613.13700863,889.84988066)(614.10539263,888.88149533)
\curveto(615.07377796,887.91311133)(616.38737396,887.369002)(617.75687663,887.369002)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.65882403]
{
\newpath
\moveto(648.67346191,894.47601697)
\curveto(650.04296458,894.47601697)(651.35656058,895.0201263)(652.32494591,895.9885103)
\curveto(653.29332991,896.95689564)(653.83743925,898.27049164)(653.83743925,899.6399943)
\curveto(653.83743925,901.00949697)(653.29332991,902.32309297)(652.32494591,903.2914783)
\curveto(651.35656058,904.2598623)(650.04296458,904.80397164)(648.67346191,904.80397164)
\curveto(647.30395925,904.80397164)(645.99036325,904.2598623)(645.02197791,903.2914783)
\curveto(644.05359391,902.32309297)(643.50948458,901.00949697)(643.50948458,899.6399943)
\curveto(643.50948458,898.27049164)(644.05359391,896.95689564)(645.02197791,895.9885103)
\curveto(645.99036325,895.0201263)(647.30395925,894.47601697)(648.67346191,894.47601697)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.65882403]
{
\newpath
\moveto(648.67346191,894.47601697)
\curveto(650.04296458,894.47601697)(651.35656058,895.0201263)(652.32494591,895.9885103)
\curveto(653.29332991,896.95689564)(653.83743925,898.27049164)(653.83743925,899.6399943)
\curveto(653.83743925,901.00949697)(653.29332991,902.32309297)(652.32494591,903.2914783)
\curveto(651.35656058,904.2598623)(650.04296458,904.80397164)(648.67346191,904.80397164)
\curveto(647.30395925,904.80397164)(645.99036325,904.2598623)(645.02197791,903.2914783)
\curveto(644.05359391,902.32309297)(643.50948458,901.00949697)(643.50948458,899.6399943)
\curveto(643.50948458,898.27049164)(644.05359391,896.95689564)(645.02197791,895.9885103)
\curveto(645.99036325,895.0201263)(647.30395925,894.47601697)(648.67346191,894.47601697)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.75559998]
{
\newpath
\moveto(599.81522624,868.53680799)
\curveto(601.1847289,868.53680799)(602.4983249,869.08091732)(603.46671024,870.04930132)
\curveto(604.43509424,871.01768665)(604.97920357,872.33128265)(604.97920357,873.70078532)
\curveto(604.97920357,875.07028799)(604.43509424,876.38388399)(603.46671024,877.35226932)
\curveto(602.4983249,878.32065332)(601.1847289,878.86476265)(599.81522624,878.86476265)
\curveto(598.44572357,878.86476265)(597.13212757,878.32065332)(596.16374224,877.35226932)
\curveto(595.19535824,876.38388399)(594.6512489,875.07028799)(594.6512489,873.70078532)
\curveto(594.6512489,872.33128265)(595.19535824,871.01768665)(596.16374224,870.04930132)
\curveto(597.13212757,869.08091732)(598.44572357,868.53680799)(599.81522624,868.53680799)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.75559998]
{
\newpath
\moveto(599.81522624,868.53680799)
\curveto(601.1847289,868.53680799)(602.4983249,869.08091732)(603.46671024,870.04930132)
\curveto(604.43509424,871.01768665)(604.97920357,872.33128265)(604.97920357,873.70078532)
\curveto(604.97920357,875.07028799)(604.43509424,876.38388399)(603.46671024,877.35226932)
\curveto(602.4983249,878.32065332)(601.1847289,878.86476265)(599.81522624,878.86476265)
\curveto(598.44572357,878.86476265)(597.13212757,878.32065332)(596.16374224,877.35226932)
\curveto(595.19535824,876.38388399)(594.6512489,875.07028799)(594.6512489,873.70078532)
\curveto(594.6512489,872.33128265)(595.19535824,871.01768665)(596.16374224,870.04930132)
\curveto(597.13212757,869.08091732)(598.44572357,868.53680799)(599.81522624,868.53680799)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84402102]
{
\newpath
\moveto(606.82385254,898.54948295)
\curveto(608.19335521,898.54948295)(609.50695121,899.09359229)(610.47533654,900.06197629)
\curveto(611.44372054,901.03036162)(611.98782987,902.34395762)(611.98782987,903.71346029)
\curveto(611.98782987,905.08296295)(611.44372054,906.39655895)(610.47533654,907.36494429)
\curveto(609.50695121,908.33332829)(608.19335521,908.87743762)(606.82385254,908.87743762)
\curveto(605.45434987,908.87743762)(604.14075387,908.33332829)(603.17236854,907.36494429)
\curveto(602.20398454,906.39655895)(601.65987521,905.08296295)(601.65987521,903.71346029)
\curveto(601.65987521,902.34395762)(602.20398454,901.03036162)(603.17236854,900.06197629)
\curveto(604.14075387,899.09359229)(605.45434987,898.54948295)(606.82385254,898.54948295)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.84402102]
{
\newpath
\moveto(606.82385254,898.54948295)
\curveto(608.19335521,898.54948295)(609.50695121,899.09359229)(610.47533654,900.06197629)
\curveto(611.44372054,901.03036162)(611.98782987,902.34395762)(611.98782987,903.71346029)
\curveto(611.98782987,905.08296295)(611.44372054,906.39655895)(610.47533654,907.36494429)
\curveto(609.50695121,908.33332829)(608.19335521,908.87743762)(606.82385254,908.87743762)
\curveto(605.45434987,908.87743762)(604.14075387,908.33332829)(603.17236854,907.36494429)
\curveto(602.20398454,906.39655895)(601.65987521,905.08296295)(601.65987521,903.71346029)
\curveto(601.65987521,902.34395762)(602.20398454,901.03036162)(603.17236854,900.06197629)
\curveto(604.14075387,899.09359229)(605.45434987,898.54948295)(606.82385254,898.54948295)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.76794434,873.05621717)
\curveto(534.137447,873.05621717)(535.451043,873.6003265)(536.41942834,874.5687105)
\curveto(537.38781234,875.53709583)(537.93192167,876.85069183)(537.93192167,878.2201945)
\curveto(537.93192167,879.58969717)(537.38781234,880.90329317)(536.41942834,881.8716785)
\curveto(535.451043,882.8400625)(534.137447,883.38417183)(532.76794434,883.38417183)
\curveto(531.39844167,883.38417183)(530.08484567,882.8400625)(529.11646034,881.8716785)
\curveto(528.14807634,880.90329317)(527.603967,879.58969717)(527.603967,878.2201945)
\curveto(527.603967,876.85069183)(528.14807634,875.53709583)(529.11646034,874.5687105)
\curveto(530.08484567,873.6003265)(531.39844167,873.05621717)(532.76794434,873.05621717)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(532.76794434,873.05621717)
\curveto(534.137447,873.05621717)(535.451043,873.6003265)(536.41942834,874.5687105)
\curveto(537.38781234,875.53709583)(537.93192167,876.85069183)(537.93192167,878.2201945)
\curveto(537.93192167,879.58969717)(537.38781234,880.90329317)(536.41942834,881.8716785)
\curveto(535.451043,882.8400625)(534.137447,883.38417183)(532.76794434,883.38417183)
\curveto(531.39844167,883.38417183)(530.08484567,882.8400625)(529.11646034,881.8716785)
\curveto(528.14807634,880.90329317)(527.603967,879.58969717)(527.603967,878.2201945)
\curveto(527.603967,876.85069183)(528.14807634,875.53709583)(529.11646034,874.5687105)
\curveto(530.08484567,873.6003265)(531.39844167,873.05621717)(532.76794434,873.05621717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(500.8775,986.04505867)
\lineto(507.705,986.04505867)
\lineto(507.705,984.73255867)
\lineto(502.3,978.44255867)
\lineto(507.705,978.44255867)
\lineto(507.705,977.29505867)
\lineto(500.6825,977.29505867)
\lineto(500.6825,978.60755867)
\lineto(506.09,984.89755867)
\lineto(500.8775,984.89755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(513.8784375,981.69255867)
\curveto(512.71677083,981.69255867)(511.91177083,981.56005867)(511.4634375,981.29505867)
\curveto(511.01510417,981.03005867)(510.7909375,980.57672533)(510.7909375,979.93505867)
\curveto(510.7909375,979.42505867)(510.95927083,979.02005867)(511.2959375,978.72005867)
\curveto(511.63260417,978.42172533)(512.08927083,978.27255867)(512.6659375,978.27255867)
\curveto(513.46427083,978.27255867)(514.10427083,978.55505867)(514.5859375,979.12005867)
\curveto(515.06760417,979.68505867)(515.3084375,980.435892)(515.3084375,981.37255867)
\lineto(515.3084375,981.69255867)
\closepath
\moveto(516.7459375,982.28755867)
\lineto(516.7459375,977.29505867)
\lineto(515.3084375,977.29505867)
\lineto(515.3084375,978.62255867)
\curveto(514.98010417,978.09255867)(514.5709375,977.700892)(514.0809375,977.44755867)
\curveto(513.5909375,977.19422533)(512.99177083,977.06755867)(512.2834375,977.06755867)
\curveto(511.3884375,977.06755867)(510.6759375,977.31922533)(510.1459375,977.82255867)
\curveto(509.61760417,978.325892)(509.3534375,978.99922533)(509.3534375,979.84255867)
\curveto(509.3534375,980.825892)(509.68260417,981.56755867)(510.3409375,982.06755867)
\curveto(511.0009375,982.56755867)(511.98427083,982.81755867)(513.2909375,982.81755867)
\lineto(515.3084375,982.81755867)
\lineto(515.3084375,982.96005867)
\curveto(515.3084375,983.62172533)(515.0909375,984.133392)(514.6559375,984.49505867)
\curveto(514.2209375,984.85672533)(513.61010417,985.03755867)(512.8234375,985.03755867)
\curveto(512.3234375,985.03755867)(511.8359375,984.97755867)(511.3609375,984.85755867)
\curveto(510.88760417,984.73755867)(510.43260417,984.55755867)(509.9959375,984.31755867)
\lineto(509.9959375,985.64755867)
\curveto(510.5209375,985.850892)(511.0309375,986.00255867)(511.5259375,986.10255867)
\curveto(512.0209375,986.20422533)(512.50260417,986.25505867)(512.9709375,986.25505867)
\curveto(514.23760417,986.25505867)(515.1834375,985.92672533)(515.8084375,985.27005867)
\curveto(516.4334375,984.61505867)(516.7459375,983.620892)(516.7459375,982.28755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.705625,989.45255867)
\lineto(521.143125,989.45255867)
\lineto(521.143125,977.29505867)
\lineto(519.705625,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.1284375,981.69255867)
\curveto(526.96677083,981.69255867)(526.16177083,981.56005867)(525.7134375,981.29505867)
\curveto(525.26510417,981.03005867)(525.0409375,980.57672533)(525.0409375,979.93505867)
\curveto(525.0409375,979.42505867)(525.20927083,979.02005867)(525.5459375,978.72005867)
\curveto(525.88260417,978.42172533)(526.33927083,978.27255867)(526.9159375,978.27255867)
\curveto(527.71427083,978.27255867)(528.35427083,978.55505867)(528.8359375,979.12005867)
\curveto(529.31760417,979.68505867)(529.5584375,980.435892)(529.5584375,981.37255867)
\lineto(529.5584375,981.69255867)
\closepath
\moveto(530.9959375,982.28755867)
\lineto(530.9959375,977.29505867)
\lineto(529.5584375,977.29505867)
\lineto(529.5584375,978.62255867)
\curveto(529.23010417,978.09255867)(528.8209375,977.700892)(528.3309375,977.44755867)
\curveto(527.8409375,977.19422533)(527.24177083,977.06755867)(526.5334375,977.06755867)
\curveto(525.6384375,977.06755867)(524.9259375,977.31922533)(524.3959375,977.82255867)
\curveto(523.86760417,978.325892)(523.6034375,978.99922533)(523.6034375,979.84255867)
\curveto(523.6034375,980.825892)(523.93260417,981.56755867)(524.5909375,982.06755867)
\curveto(525.2509375,982.56755867)(526.23427083,982.81755867)(527.5409375,982.81755867)
\lineto(529.5584375,982.81755867)
\lineto(529.5584375,982.96005867)
\curveto(529.5584375,983.62172533)(529.3409375,984.133392)(528.9059375,984.49505867)
\curveto(528.4709375,984.85672533)(527.86010417,985.03755867)(527.0734375,985.03755867)
\curveto(526.5734375,985.03755867)(526.0859375,984.97755867)(525.6109375,984.85755867)
\curveto(525.13760417,984.73755867)(524.68260417,984.55755867)(524.2459375,984.31755867)
\lineto(524.2459375,985.64755867)
\curveto(524.7709375,985.850892)(525.2809375,986.00255867)(525.7759375,986.10255867)
\curveto(526.2709375,986.20422533)(526.75260417,986.25505867)(527.2209375,986.25505867)
\curveto(528.48760417,986.25505867)(529.4334375,985.92672533)(530.0584375,985.27005867)
\curveto(530.6834375,984.61505867)(530.9959375,983.620892)(530.9959375,982.28755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.230625,982.57755867)
\lineto(541.230625,977.29505867)
\lineto(539.793125,977.29505867)
\lineto(539.793125,982.53005867)
\curveto(539.793125,983.358392)(539.63145833,983.97755867)(539.308125,984.38755867)
\curveto(538.98479167,984.79922533)(538.500625,985.00505867)(537.855625,985.00505867)
\curveto(537.07895833,985.00505867)(536.46645833,984.75755867)(536.018125,984.26255867)
\curveto(535.56979167,983.76922533)(535.345625,983.09505867)(535.345625,982.24005867)
\lineto(535.345625,977.29505867)
\lineto(533.900625,977.29505867)
\lineto(533.900625,986.04505867)
\lineto(535.345625,986.04505867)
\lineto(535.345625,984.68505867)
\curveto(535.690625,985.21172533)(536.095625,985.60505867)(536.560625,985.86505867)
\curveto(537.02729167,986.12505867)(537.565625,986.25505867)(538.175625,986.25505867)
\curveto(539.180625,986.25505867)(539.940625,985.94422533)(540.455625,985.32255867)
\curveto(540.97229167,984.700892)(541.230625,983.785892)(541.230625,982.57755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(549.85375,984.71755867)
\lineto(549.85375,989.45255867)
\lineto(551.29125,989.45255867)
\lineto(551.29125,977.29505867)
\lineto(549.85375,977.29505867)
\lineto(549.85375,978.60755867)
\curveto(549.55208333,978.08755867)(549.17041667,977.700892)(548.70875,977.44755867)
\curveto(548.24875,977.19422533)(547.69541667,977.06755867)(547.04875,977.06755867)
\curveto(545.99208333,977.06755867)(545.13125,977.48922533)(544.46625,978.33255867)
\curveto(543.80291667,979.17755867)(543.47125,980.28755867)(543.47125,981.66255867)
\curveto(543.47125,983.03755867)(543.80291667,984.14672533)(544.46625,984.99005867)
\curveto(545.13125,985.833392)(545.99208333,986.25505867)(547.04875,986.25505867)
\curveto(547.69541667,986.25505867)(548.24875,986.128392)(548.70875,985.87505867)
\curveto(549.17041667,985.623392)(549.55208333,985.23755867)(549.85375,984.71755867)
\closepath
\moveto(544.95625,981.66255867)
\curveto(544.95625,980.605892)(545.17375,979.77672533)(545.60875,979.17505867)
\curveto(546.04375,978.573392)(546.64125,978.27255867)(547.40125,978.27255867)
\curveto(548.16125,978.27255867)(548.75958333,978.573392)(549.19625,979.17505867)
\curveto(549.63458333,979.77672533)(549.85375,980.605892)(549.85375,981.66255867)
\curveto(549.85375,982.71922533)(549.63458333,983.548392)(549.19625,984.15005867)
\curveto(548.75958333,984.75172533)(548.16125,985.05255867)(547.40125,985.05255867)
\curveto(546.64125,985.05255867)(546.04375,984.75172533)(545.60875,984.15005867)
\curveto(545.17375,983.548392)(544.95625,982.71922533)(544.95625,981.66255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.6425,985.03755867)
\curveto(556.8725,985.03755867)(556.26333333,984.73672533)(555.815,984.13505867)
\curveto(555.36666667,983.533392)(555.1425,982.70922533)(555.1425,981.66255867)
\curveto(555.1425,980.615892)(555.365,979.79172533)(555.81,979.19005867)
\curveto(556.25666667,978.588392)(556.8675,978.28755867)(557.6425,978.28755867)
\curveto(558.40916667,978.28755867)(559.01583333,978.58922533)(559.4625,979.19255867)
\curveto(559.91083333,979.79755867)(560.135,980.620892)(560.135,981.66255867)
\curveto(560.135,982.69922533)(559.91083333,983.520892)(559.4625,984.12755867)
\curveto(559.01583333,984.73422533)(558.40916667,985.03755867)(557.6425,985.03755867)
\closepath
\moveto(557.6425,986.25505867)
\curveto(558.8925,986.25505867)(559.87416667,985.848392)(560.5875,985.03505867)
\curveto(561.3025,984.223392)(561.66,983.09922533)(561.66,981.66255867)
\curveto(561.66,980.230892)(561.3025,979.10672533)(560.5875,978.29005867)
\curveto(559.87416667,977.47505867)(558.8925,977.06755867)(557.6425,977.06755867)
\curveto(556.3875,977.06755867)(555.40416667,977.47505867)(554.6925,978.29005867)
\curveto(553.9825,979.10672533)(553.6275,980.230892)(553.6275,981.66255867)
\curveto(553.6275,983.09922533)(553.9825,984.223392)(554.6925,985.03505867)
\curveto(555.40416667,985.848392)(556.3875,986.25505867)(557.6425,986.25505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(563.6165625,982.31755867)
\lineto(567.8265625,982.31755867)
\lineto(567.8265625,981.03755867)
\lineto(563.6165625,981.03755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.6925,985.78755867)
\lineto(575.6925,984.42755867)
\curveto(575.2875,984.635892)(574.86583333,984.79172533)(574.4275,984.89505867)
\curveto(573.99083333,985.00005867)(573.5375,985.05255867)(573.0675,985.05255867)
\curveto(572.35416667,985.05255867)(571.81916667,984.943392)(571.4625,984.72505867)
\curveto(571.10583333,984.50672533)(570.9275,984.178392)(570.9275,983.74005867)
\curveto(570.9275,983.40672533)(571.055,983.14505867)(571.31,982.95505867)
\curveto(571.565,982.76505867)(572.07833333,982.58422533)(572.85,982.41255867)
\lineto(573.3425,982.30255867)
\curveto(574.3625,982.08422533)(575.0875,981.775892)(575.5175,981.37755867)
\curveto(575.9475,980.97922533)(576.1625,980.423392)(576.1625,979.71005867)
\curveto(576.1625,978.89672533)(575.84083333,978.25255867)(575.1975,977.77755867)
\curveto(574.55416667,977.30422533)(573.67,977.06755867)(572.545,977.06755867)
\curveto(572.07666667,977.06755867)(571.58833333,977.113392)(571.08,977.20505867)
\curveto(570.57166667,977.29672533)(570.03666667,977.433392)(569.475,977.61505867)
\lineto(569.475,979.10005867)
\curveto(570.00666667,978.823392)(570.53,978.615892)(571.045,978.47755867)
\curveto(571.56,978.340892)(572.07083333,978.27255867)(572.5775,978.27255867)
\curveto(573.25416667,978.27255867)(573.77416667,978.388392)(574.1375,978.62005867)
\curveto(574.5025,978.85172533)(574.685,979.178392)(574.685,979.60005867)
\curveto(574.685,979.99005867)(574.55333333,980.28922533)(574.29,980.49755867)
\curveto(574.02833333,980.705892)(573.45166667,980.90672533)(572.56,981.10005867)
\lineto(572.06,981.21755867)
\curveto(571.17,981.40422533)(570.52666667,981.69172533)(570.13,982.08005867)
\curveto(569.735,982.468392)(569.5375,983.000892)(569.5375,983.67755867)
\curveto(569.5375,984.500892)(569.82916667,985.135892)(570.4125,985.58255867)
\curveto(570.99583333,986.030892)(571.82416667,986.25505867)(572.8975,986.25505867)
\curveto(573.4275,986.25505867)(573.92666667,986.215892)(574.395,986.13755867)
\curveto(574.865,986.060892)(575.2975,985.94422533)(575.6925,985.78755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(579.8734375,988.53005867)
\lineto(579.8734375,986.04505867)
\lineto(582.8334375,986.04505867)
\lineto(582.8334375,984.92755867)
\lineto(579.8734375,984.92755867)
\lineto(579.8734375,980.17755867)
\curveto(579.8734375,979.46422533)(579.9709375,979.005892)(580.1659375,978.80255867)
\curveto(580.3609375,978.59922533)(580.7584375,978.49755867)(581.3584375,978.49755867)
\lineto(582.8334375,978.49755867)
\lineto(582.8334375,977.29505867)
\lineto(581.3584375,977.29505867)
\curveto(580.2484375,977.29505867)(579.48260417,977.50172533)(579.0609375,977.91505867)
\curveto(578.63927083,978.33005867)(578.4284375,979.08422533)(578.4284375,980.17755867)
\lineto(578.4284375,984.92755867)
\lineto(577.3734375,984.92755867)
\lineto(577.3734375,986.04505867)
\lineto(578.4284375,986.04505867)
\lineto(578.4284375,988.53005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.114375,985.03755867)
\curveto(587.344375,985.03755867)(586.73520833,984.73672533)(586.286875,984.13505867)
\curveto(585.83854167,983.533392)(585.614375,982.70922533)(585.614375,981.66255867)
\curveto(585.614375,980.615892)(585.836875,979.79172533)(586.281875,979.19005867)
\curveto(586.72854167,978.588392)(587.339375,978.28755867)(588.114375,978.28755867)
\curveto(588.88104167,978.28755867)(589.48770833,978.58922533)(589.934375,979.19255867)
\curveto(590.38270833,979.79755867)(590.606875,980.620892)(590.606875,981.66255867)
\curveto(590.606875,982.69922533)(590.38270833,983.520892)(589.934375,984.12755867)
\curveto(589.48770833,984.73422533)(588.88104167,985.03755867)(588.114375,985.03755867)
\closepath
\moveto(588.114375,986.25505867)
\curveto(589.364375,986.25505867)(590.34604167,985.848392)(591.059375,985.03505867)
\curveto(591.774375,984.223392)(592.131875,983.09922533)(592.131875,981.66255867)
\curveto(592.131875,980.230892)(591.774375,979.10672533)(591.059375,978.29005867)
\curveto(590.34604167,977.47505867)(589.364375,977.06755867)(588.114375,977.06755867)
\curveto(586.859375,977.06755867)(585.87604167,977.47505867)(585.164375,978.29005867)
\curveto(584.454375,979.10672533)(584.099375,980.230892)(584.099375,981.66255867)
\curveto(584.099375,983.09922533)(584.454375,984.223392)(585.164375,985.03505867)
\curveto(585.87604167,985.848392)(586.859375,986.25505867)(588.114375,986.25505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.5834375,984.70255867)
\curveto(599.42177083,984.795892)(599.2459375,984.86422533)(599.0559375,984.90755867)
\curveto(598.8659375,984.95255867)(598.65677083,984.97505867)(598.4284375,984.97505867)
\curveto(597.61510417,984.97505867)(596.9909375,984.710892)(596.5559375,984.18255867)
\curveto(596.1209375,983.65422533)(595.9034375,982.89505867)(595.9034375,981.90505867)
\lineto(595.9034375,977.29505867)
\lineto(594.4584375,977.29505867)
\lineto(594.4584375,986.04505867)
\lineto(595.9034375,986.04505867)
\lineto(595.9034375,984.68505867)
\curveto(596.20677083,985.21672533)(596.60010417,985.610892)(597.0834375,985.86755867)
\curveto(597.5684375,986.125892)(598.15760417,986.25505867)(598.8509375,986.25505867)
\curveto(598.94927083,986.25505867)(599.0584375,986.248392)(599.1784375,986.23505867)
\curveto(599.2984375,986.223392)(599.4309375,986.20422533)(599.5759375,986.17755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(608.2165625,982.03005867)
\lineto(608.2165625,981.32755867)
\lineto(601.6065625,981.32755867)
\curveto(601.66989583,980.33755867)(601.96822917,979.583392)(602.5015625,979.06505867)
\curveto(603.03489583,978.54672533)(603.77822917,978.28755867)(604.7315625,978.28755867)
\curveto(605.28322917,978.28755867)(605.81822917,978.35505867)(606.3365625,978.49005867)
\curveto(606.85489583,978.62505867)(607.36989583,978.828392)(607.8815625,979.10005867)
\lineto(607.8815625,977.74005867)
\curveto(607.36489583,977.52172533)(606.83572917,977.35505867)(606.2940625,977.24005867)
\curveto(605.75239583,977.12505867)(605.20322917,977.06755867)(604.6465625,977.06755867)
\curveto(603.24989583,977.06755867)(602.1440625,977.473392)(601.3290625,978.28505867)
\curveto(600.5140625,979.098392)(600.1065625,980.198392)(600.1065625,981.58505867)
\curveto(600.1065625,983.01672533)(600.49322917,984.15255867)(601.2665625,984.99255867)
\curveto(602.03989583,985.83422533)(603.08322917,986.25505867)(604.3965625,986.25505867)
\curveto(605.57322917,986.25505867)(606.5040625,985.875892)(607.1890625,985.11755867)
\curveto(607.8740625,984.360892)(608.2165625,983.33172533)(608.2165625,982.03005867)
\closepath
\moveto(606.7790625,982.45255867)
\curveto(606.7690625,983.23755867)(606.5490625,983.86422533)(606.1190625,984.33255867)
\curveto(605.6890625,984.80255867)(605.11989583,985.03755867)(604.4115625,985.03755867)
\curveto(603.60989583,985.03755867)(602.96822917,984.810892)(602.4865625,984.35755867)
\curveto(602.00489583,983.90422533)(601.72739583,983.265892)(601.6540625,982.44255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(609.8503125,982.31755867)
\lineto(614.0603125,982.31755867)
\lineto(614.0603125,981.03755867)
\lineto(609.8503125,981.03755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(622.64625,985.71005867)
\lineto(622.64625,984.36505867)
\curveto(622.23958333,984.59005867)(621.83208333,984.758392)(621.42375,984.87005867)
\curveto(621.01541667,984.98172533)(620.60291667,985.03755867)(620.18625,985.03755867)
\curveto(619.25291667,985.03755867)(618.52791667,984.74172533)(618.01125,984.15005867)
\curveto(617.49625,983.56005867)(617.23875,982.730892)(617.23875,981.66255867)
\curveto(617.23875,980.59422533)(617.49625,979.76422533)(618.01125,979.17255867)
\curveto(618.52791667,978.58255867)(619.25291667,978.28755867)(620.18625,978.28755867)
\curveto(620.60291667,978.28755867)(621.01541667,978.343392)(621.42375,978.45505867)
\curveto(621.83208333,978.56672533)(622.23958333,978.73505867)(622.64625,978.96005867)
\lineto(622.64625,977.63005867)
\curveto(622.24458333,977.443392)(621.82875,977.303392)(621.39875,977.21005867)
\curveto(620.97041667,977.11505867)(620.51375,977.06755867)(620.02875,977.06755867)
\curveto(618.71041667,977.06755867)(617.66291667,977.48172533)(616.88625,978.31005867)
\curveto(616.11125,979.138392)(615.72375,980.255892)(615.72375,981.66255867)
\curveto(615.72375,983.08922533)(616.11541667,984.210892)(616.89875,985.02755867)
\curveto(617.68375,985.845892)(618.75875,986.25505867)(620.12375,986.25505867)
\curveto(620.56541667,986.25505867)(620.99708333,986.20922533)(621.41875,986.11755867)
\curveto(621.84041667,986.02755867)(622.24958333,985.89172533)(622.64625,985.71005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(630.215625,984.70255867)
\curveto(630.05395833,984.795892)(629.878125,984.86422533)(629.688125,984.90755867)
\curveto(629.498125,984.95255867)(629.28895833,984.97505867)(629.060625,984.97505867)
\curveto(628.24729167,984.97505867)(627.623125,984.710892)(627.188125,984.18255867)
\curveto(626.753125,983.65422533)(626.535625,982.89505867)(626.535625,981.90505867)
\lineto(626.535625,977.29505867)
\lineto(625.090625,977.29505867)
\lineto(625.090625,986.04505867)
\lineto(626.535625,986.04505867)
\lineto(626.535625,984.68505867)
\curveto(626.83895833,985.21672533)(627.23229167,985.610892)(627.715625,985.86755867)
\curveto(628.200625,986.125892)(628.78979167,986.25505867)(629.483125,986.25505867)
\curveto(629.58145833,986.25505867)(629.690625,986.248392)(629.810625,986.23505867)
\curveto(629.930625,986.223392)(630.063125,986.20422533)(630.208125,986.17755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(635.70125,981.69255867)
\curveto(634.53958333,981.69255867)(633.73458333,981.56005867)(633.28625,981.29505867)
\curveto(632.83791667,981.03005867)(632.61375,980.57672533)(632.61375,979.93505867)
\curveto(632.61375,979.42505867)(632.78208333,979.02005867)(633.11875,978.72005867)
\curveto(633.45541667,978.42172533)(633.91208333,978.27255867)(634.48875,978.27255867)
\curveto(635.28708333,978.27255867)(635.92708333,978.55505867)(636.40875,979.12005867)
\curveto(636.89041667,979.68505867)(637.13125,980.435892)(637.13125,981.37255867)
\lineto(637.13125,981.69255867)
\closepath
\moveto(638.56875,982.28755867)
\lineto(638.56875,977.29505867)
\lineto(637.13125,977.29505867)
\lineto(637.13125,978.62255867)
\curveto(636.80291667,978.09255867)(636.39375,977.700892)(635.90375,977.44755867)
\curveto(635.41375,977.19422533)(634.81458333,977.06755867)(634.10625,977.06755867)
\curveto(633.21125,977.06755867)(632.49875,977.31922533)(631.96875,977.82255867)
\curveto(631.44041667,978.325892)(631.17625,978.99922533)(631.17625,979.84255867)
\curveto(631.17625,980.825892)(631.50541667,981.56755867)(632.16375,982.06755867)
\curveto(632.82375,982.56755867)(633.80708333,982.81755867)(635.11375,982.81755867)
\lineto(637.13125,982.81755867)
\lineto(637.13125,982.96005867)
\curveto(637.13125,983.62172533)(636.91375,984.133392)(636.47875,984.49505867)
\curveto(636.04375,984.85672533)(635.43291667,985.03755867)(634.64625,985.03755867)
\curveto(634.14625,985.03755867)(633.65875,984.97755867)(633.18375,984.85755867)
\curveto(632.71041667,984.73755867)(632.25541667,984.55755867)(631.81875,984.31755867)
\lineto(631.81875,985.64755867)
\curveto(632.34375,985.850892)(632.85375,986.00255867)(633.34875,986.10255867)
\curveto(633.84375,986.20422533)(634.32541667,986.25505867)(634.79375,986.25505867)
\curveto(636.06041667,986.25505867)(637.00625,985.92672533)(637.63125,985.27005867)
\curveto(638.25625,984.61505867)(638.56875,983.620892)(638.56875,982.28755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(640.6934375,986.04505867)
\lineto(642.1309375,986.04505867)
\lineto(643.9284375,979.21755867)
\lineto(645.7159375,986.04505867)
\lineto(647.4109375,986.04505867)
\lineto(649.2084375,979.21755867)
\lineto(650.9984375,986.04505867)
\lineto(652.4359375,986.04505867)
\lineto(650.1459375,977.29505867)
\lineto(648.4509375,977.29505867)
\lineto(646.5684375,984.46755867)
\lineto(644.6784375,977.29505867)
\lineto(642.9809375,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(654.614375,989.45255867)
\lineto(656.051875,989.45255867)
\lineto(656.051875,977.29505867)
\lineto(654.614375,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.7096875,974.63755867)
\lineto(665.7096875,973.52255867)
\lineto(657.3946875,973.52255867)
\lineto(657.3946875,974.63755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.2621875,979.28005867)
\lineto(668.9121875,979.28005867)
\lineto(668.9121875,977.29505867)
\lineto(667.2621875,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(672.348125,979.28005867)
\lineto(673.998125,979.28005867)
\lineto(673.998125,977.29505867)
\lineto(672.348125,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.4340625,979.28005867)
\lineto(679.0840625,979.28005867)
\lineto(679.0840625,977.29505867)
\lineto(677.4340625,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(508.36482747,843.05055649)
\lineto(507.69545547,840.99044315)
\lineto(505.52932481,840.99044315)
\lineto(507.28176214,839.71722315)
\lineto(506.61239014,837.65710982)
\lineto(508.36482747,838.93032982)
\lineto(510.11726481,837.65710982)
\lineto(509.44789281,839.71722315)
\lineto(511.20033014,840.99044315)
\lineto(509.03419947,840.99044315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(508.36482747,843.05055649)
\lineto(507.69545547,840.99044315)
\lineto(505.52932481,840.99044315)
\lineto(507.28176214,839.71722315)
\lineto(506.61239014,837.65710982)
\lineto(508.36482747,838.93032982)
\lineto(510.11726481,837.65710982)
\lineto(509.44789281,839.71722315)
\lineto(511.20033014,840.99044315)
\lineto(509.03419947,840.99044315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.45191202]
{
\newpath
\moveto(615.33239746,944.17720444)
\lineto(614.66302546,942.1170911)
\lineto(612.49689479,942.1170911)
\lineto(614.24933213,940.8438711)
\lineto(613.57996013,938.78375777)
\lineto(615.33239746,940.05697777)
\lineto(617.08483479,938.78375777)
\lineto(616.41546279,940.8438711)
\lineto(618.16790013,942.1170911)
\lineto(616.00176946,942.1170911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.45191202]
{
\newpath
\moveto(615.33239746,944.17720444)
\lineto(614.66302546,942.1170911)
\lineto(612.49689479,942.1170911)
\lineto(614.24933213,940.8438711)
\lineto(613.57996013,938.78375777)
\lineto(615.33239746,940.05697777)
\lineto(617.08483479,938.78375777)
\lineto(616.41546279,940.8438711)
\lineto(618.16790013,942.1170911)
\lineto(616.00176946,942.1170911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.55747199]
{
\newpath
\moveto(507.84204102,852.72761948)
\lineto(507.17266902,850.66750614)
\lineto(505.00653835,850.66750614)
\lineto(506.75897568,849.39428614)
\lineto(506.08960368,847.33417281)
\lineto(507.84204102,848.60739281)
\lineto(509.59447835,847.33417281)
\lineto(508.92510635,849.39428614)
\lineto(510.67754368,850.66750614)
\lineto(508.51141302,850.66750614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.55747199]
{
\newpath
\moveto(507.84204102,852.72761948)
\lineto(507.17266902,850.66750614)
\lineto(505.00653835,850.66750614)
\lineto(506.75897568,849.39428614)
\lineto(506.08960368,847.33417281)
\lineto(507.84204102,848.60739281)
\lineto(509.59447835,847.33417281)
\lineto(508.92510635,849.39428614)
\lineto(510.67754368,850.66750614)
\lineto(508.51141302,850.66750614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.56387299]
{
\newpath
\moveto(621.97359212,932.41766261)
\lineto(621.30422012,930.35754927)
\lineto(619.13808946,930.35754927)
\lineto(620.89052679,929.08432927)
\lineto(620.22115479,927.02421594)
\lineto(621.97359212,928.29743594)
\lineto(623.72602946,927.02421594)
\lineto(623.05665746,929.08432927)
\lineto(624.80909479,930.35754927)
\lineto(622.64296412,930.35754927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.56387299]
{
\newpath
\moveto(621.97359212,932.41766261)
\lineto(621.30422012,930.35754927)
\lineto(619.13808946,930.35754927)
\lineto(620.89052679,929.08432927)
\lineto(620.22115479,927.02421594)
\lineto(621.97359212,928.29743594)
\lineto(623.72602946,927.02421594)
\lineto(623.05665746,929.08432927)
\lineto(624.80909479,930.35754927)
\lineto(622.64296412,930.35754927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.595976]
{
\newpath
\moveto(518.82678223,852.6535228)
\lineto(518.15741023,850.59340946)
\lineto(515.99127956,850.59340946)
\lineto(517.74371689,849.32018946)
\lineto(517.07434489,847.26007613)
\lineto(518.82678223,848.53329613)
\lineto(520.57921956,847.26007613)
\lineto(519.90984756,849.32018946)
\lineto(521.66228489,850.59340946)
\lineto(519.49615423,850.59340946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.595976]
{
\newpath
\moveto(518.82678223,852.6535228)
\lineto(518.15741023,850.59340946)
\lineto(515.99127956,850.59340946)
\lineto(517.74371689,849.32018946)
\lineto(517.07434489,847.26007613)
\lineto(518.82678223,848.53329613)
\lineto(520.57921956,847.26007613)
\lineto(519.90984756,849.32018946)
\lineto(521.66228489,850.59340946)
\lineto(519.49615423,850.59340946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.604119]
{
\newpath
\moveto(656.52636719,947.5570669)
\lineto(655.85699519,945.49695357)
\lineto(653.69086452,945.49695357)
\lineto(655.44330185,944.22373357)
\lineto(654.77392985,942.16362024)
\lineto(656.52636719,943.43684024)
\lineto(658.27880452,942.16362024)
\lineto(657.60943252,944.22373357)
\lineto(659.36186985,945.49695357)
\lineto(657.19573919,945.49695357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.604119]
{
\newpath
\moveto(656.52636719,947.5570669)
\lineto(655.85699519,945.49695357)
\lineto(653.69086452,945.49695357)
\lineto(655.44330185,944.22373357)
\lineto(654.77392985,942.16362024)
\lineto(656.52636719,943.43684024)
\lineto(658.27880452,942.16362024)
\lineto(657.60943252,944.22373357)
\lineto(659.36186985,945.49695357)
\lineto(657.19573919,945.49695357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.61824298]
{
\newpath
\moveto(547.01639811,906.48522852)
\lineto(546.34702611,904.42511519)
\lineto(544.18089545,904.42511519)
\lineto(545.93333278,903.15189519)
\lineto(545.26396078,901.09178186)
\lineto(547.01639811,902.36500186)
\lineto(548.76883545,901.09178186)
\lineto(548.09946345,903.15189519)
\lineto(549.85190078,904.42511519)
\lineto(547.68577011,904.42511519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.61824298]
{
\newpath
\moveto(547.01639811,906.48522852)
\lineto(546.34702611,904.42511519)
\lineto(544.18089545,904.42511519)
\lineto(545.93333278,903.15189519)
\lineto(545.26396078,901.09178186)
\lineto(547.01639811,902.36500186)
\lineto(548.76883545,901.09178186)
\lineto(548.09946345,903.15189519)
\lineto(549.85190078,904.42511519)
\lineto(547.68577011,904.42511519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.61956799]
{
\newpath
\moveto(574.25785319,924.00689601)
\lineto(573.58848119,921.94678267)
\lineto(571.42235052,921.94678267)
\lineto(573.17478786,920.67356267)
\lineto(572.50541586,918.61344934)
\lineto(574.25785319,919.88666934)
\lineto(576.01029052,918.61344934)
\lineto(575.34091852,920.67356267)
\lineto(577.09335586,921.94678267)
\lineto(574.92722519,921.94678267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.61956799]
{
\newpath
\moveto(574.25785319,924.00689601)
\lineto(573.58848119,921.94678267)
\lineto(571.42235052,921.94678267)
\lineto(573.17478786,920.67356267)
\lineto(572.50541586,918.61344934)
\lineto(574.25785319,919.88666934)
\lineto(576.01029052,918.61344934)
\lineto(575.34091852,920.67356267)
\lineto(577.09335586,921.94678267)
\lineto(574.92722519,921.94678267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.63257498]
{
\newpath
\moveto(511.66003418,877.89676824)
\lineto(510.99066218,875.8366549)
\lineto(508.82453151,875.8366549)
\lineto(510.57696885,874.5634349)
\lineto(509.90759685,872.50332157)
\lineto(511.66003418,873.77654157)
\lineto(513.41247151,872.50332157)
\lineto(512.74309951,874.5634349)
\lineto(514.49553685,875.8366549)
\lineto(512.32940618,875.8366549)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.63257498]
{
\newpath
\moveto(511.66003418,877.89676824)
\lineto(510.99066218,875.8366549)
\lineto(508.82453151,875.8366549)
\lineto(510.57696885,874.5634349)
\lineto(509.90759685,872.50332157)
\lineto(511.66003418,873.77654157)
\lineto(513.41247151,872.50332157)
\lineto(512.74309951,874.5634349)
\lineto(514.49553685,875.8366549)
\lineto(512.32940618,875.8366549)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.66390002]
{
\newpath
\moveto(517.79516602,858.20302231)
\lineto(517.12579402,856.14290897)
\lineto(514.95966335,856.14290897)
\lineto(516.71210068,854.86968897)
\lineto(516.04272868,852.80957564)
\lineto(517.79516602,854.08279564)
\lineto(519.54760335,852.80957564)
\lineto(518.87823135,854.86968897)
\lineto(520.63066868,856.14290897)
\lineto(518.46453802,856.14290897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.66390002]
{
\newpath
\moveto(517.79516602,858.20302231)
\lineto(517.12579402,856.14290897)
\lineto(514.95966335,856.14290897)
\lineto(516.71210068,854.86968897)
\lineto(516.04272868,852.80957564)
\lineto(517.79516602,854.08279564)
\lineto(519.54760335,852.80957564)
\lineto(518.87823135,854.86968897)
\lineto(520.63066868,856.14290897)
\lineto(518.46453802,856.14290897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.70511299]
{
\newpath
\moveto(559.78788249,913.71520899)
\lineto(559.11851049,911.65509566)
\lineto(556.95237982,911.65509566)
\lineto(558.70481715,910.38187566)
\lineto(558.03544515,908.32176233)
\lineto(559.78788249,909.59498233)
\lineto(561.54031982,908.32176233)
\lineto(560.87094782,910.38187566)
\lineto(562.62338515,911.65509566)
\lineto(560.45725449,911.65509566)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.70511299]
{
\newpath
\moveto(559.78788249,913.71520899)
\lineto(559.11851049,911.65509566)
\lineto(556.95237982,911.65509566)
\lineto(558.70481715,910.38187566)
\lineto(558.03544515,908.32176233)
\lineto(559.78788249,909.59498233)
\lineto(561.54031982,908.32176233)
\lineto(560.87094782,910.38187566)
\lineto(562.62338515,911.65509566)
\lineto(560.45725449,911.65509566)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73793501]
{
\newpath
\moveto(514.62544759,886.31001694)
\lineto(513.95607559,884.2499036)
\lineto(511.78994492,884.2499036)
\lineto(513.54238226,882.9766836)
\lineto(512.87301026,880.91657027)
\lineto(514.62544759,882.18979027)
\lineto(516.37788492,880.91657027)
\lineto(515.70851292,882.9766836)
\lineto(517.46095026,884.2499036)
\lineto(515.29481959,884.2499036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.73793501]
{
\newpath
\moveto(514.62544759,886.31001694)
\lineto(513.95607559,884.2499036)
\lineto(511.78994492,884.2499036)
\lineto(513.54238226,882.9766836)
\lineto(512.87301026,880.91657027)
\lineto(514.62544759,882.18979027)
\lineto(516.37788492,880.91657027)
\lineto(515.70851292,882.9766836)
\lineto(517.46095026,884.2499036)
\lineto(515.29481959,884.2499036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.74604303]
{
\newpath
\moveto(532.3330485,895.95603337)
\lineto(531.6636765,893.89592004)
\lineto(529.49754584,893.89592004)
\lineto(531.24998317,892.62270004)
\lineto(530.58061117,890.56258671)
\lineto(532.3330485,891.83580671)
\lineto(534.08548584,890.56258671)
\lineto(533.41611384,892.62270004)
\lineto(535.16855117,893.89592004)
\lineto(533.0024205,893.89592004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.74604303]
{
\newpath
\moveto(532.3330485,895.95603337)
\lineto(531.6636765,893.89592004)
\lineto(529.49754584,893.89592004)
\lineto(531.24998317,892.62270004)
\lineto(530.58061117,890.56258671)
\lineto(532.3330485,891.83580671)
\lineto(534.08548584,890.56258671)
\lineto(533.41611384,892.62270004)
\lineto(535.16855117,893.89592004)
\lineto(533.0024205,893.89592004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.82201201]
{
\newpath
\moveto(521.45707194,888.63651433)
\lineto(520.78769994,886.576401)
\lineto(518.62156927,886.576401)
\lineto(520.37400661,885.303181)
\lineto(519.70463461,883.24306767)
\lineto(521.45707194,884.51628767)
\lineto(523.20950927,883.24306767)
\lineto(522.54013727,885.303181)
\lineto(524.29257461,886.576401)
\lineto(522.12644394,886.576401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.82201201]
{
\newpath
\moveto(521.45707194,888.63651433)
\lineto(520.78769994,886.576401)
\lineto(518.62156927,886.576401)
\lineto(520.37400661,885.303181)
\lineto(519.70463461,883.24306767)
\lineto(521.45707194,884.51628767)
\lineto(523.20950927,883.24306767)
\lineto(522.54013727,885.303181)
\lineto(524.29257461,886.576401)
\lineto(522.12644394,886.576401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.86413997]
{
\newpath
\moveto(542.67407227,860.34680079)
\lineto(542.00470027,858.28668746)
\lineto(539.8385696,858.28668746)
\lineto(541.59100693,857.01346746)
\lineto(540.92163493,854.95335412)
\lineto(542.67407227,856.22657412)
\lineto(544.4265096,854.95335412)
\lineto(543.7571376,857.01346746)
\lineto(545.50957493,858.28668746)
\lineto(543.34344427,858.28668746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.86413997]
{
\newpath
\moveto(542.67407227,860.34680079)
\lineto(542.00470027,858.28668746)
\lineto(539.8385696,858.28668746)
\lineto(541.59100693,857.01346746)
\lineto(540.92163493,854.95335412)
\lineto(542.67407227,856.22657412)
\lineto(544.4265096,854.95335412)
\lineto(543.7571376,857.01346746)
\lineto(545.50957493,858.28668746)
\lineto(543.34344427,858.28668746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.88016403]
{
\newpath
\moveto(590.221639,910.64939275)
\lineto(589.552267,908.58927942)
\lineto(587.38613633,908.58927942)
\lineto(589.13857366,907.31605942)
\lineto(588.46920166,905.25594608)
\lineto(590.221639,906.52916608)
\lineto(591.97407633,905.25594608)
\lineto(591.30470433,907.31605942)
\lineto(593.05714166,908.58927942)
\lineto(590.891011,908.58927942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.88016403]
{
\newpath
\moveto(590.221639,910.64939275)
\lineto(589.552267,908.58927942)
\lineto(587.38613633,908.58927942)
\lineto(589.13857366,907.31605942)
\lineto(588.46920166,905.25594608)
\lineto(590.221639,906.52916608)
\lineto(591.97407633,905.25594608)
\lineto(591.30470433,907.31605942)
\lineto(593.05714166,908.58927942)
\lineto(590.891011,908.58927942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.90161097]
{
\newpath
\moveto(546.39078776,870.77136134)
\lineto(545.72141576,868.711248)
\lineto(543.55528509,868.711248)
\lineto(545.30772243,867.438028)
\lineto(544.63835043,865.37791467)
\lineto(546.39078776,866.65113467)
\lineto(548.14322509,865.37791467)
\lineto(547.47385309,867.438028)
\lineto(549.22629043,868.711248)
\lineto(547.06015976,868.711248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.90161097]
{
\newpath
\moveto(546.39078776,870.77136134)
\lineto(545.72141576,868.711248)
\lineto(543.55528509,868.711248)
\lineto(545.30772243,867.438028)
\lineto(544.63835043,865.37791467)
\lineto(546.39078776,866.65113467)
\lineto(548.14322509,865.37791467)
\lineto(547.47385309,867.438028)
\lineto(549.22629043,868.711248)
\lineto(547.06015976,868.711248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.946334]
{
\newpath
\moveto(606.79093424,914.36039129)
\lineto(606.12156224,912.30027795)
\lineto(603.95543158,912.30027795)
\lineto(605.70786891,911.02705795)
\lineto(605.03849691,908.96694462)
\lineto(606.79093424,910.24016462)
\lineto(608.54337158,908.96694462)
\lineto(607.87399958,911.02705795)
\lineto(609.62643691,912.30027795)
\lineto(607.46030624,912.30027795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.946334]
{
\newpath
\moveto(606.79093424,914.36039129)
\lineto(606.12156224,912.30027795)
\lineto(603.95543158,912.30027795)
\lineto(605.70786891,911.02705795)
\lineto(605.03849691,908.96694462)
\lineto(606.79093424,910.24016462)
\lineto(608.54337158,908.96694462)
\lineto(607.87399958,911.02705795)
\lineto(609.62643691,912.30027795)
\lineto(607.46030624,912.30027795)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(551.81099447,867.07419744)
\lineto(551.14162247,865.0140841)
\lineto(548.9754918,865.0140841)
\lineto(550.72792913,863.7408641)
\lineto(550.05855713,861.68075077)
\lineto(551.81099447,862.95397077)
\lineto(553.5634318,861.68075077)
\lineto(552.8940598,863.7408641)
\lineto(554.64649713,865.0140841)
\lineto(552.48036647,865.0140841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(551.81099447,867.07419744)
\lineto(551.14162247,865.0140841)
\lineto(548.9754918,865.0140841)
\lineto(550.72792913,863.7408641)
\lineto(550.05855713,861.68075077)
\lineto(551.81099447,862.95397077)
\lineto(553.5634318,861.68075077)
\lineto(552.8940598,863.7408641)
\lineto(554.64649713,865.0140841)
\lineto(552.48036647,865.0140841)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(545.11747233,876.51298111)
\curveto(545.908155,876.51298111)(546.66656033,876.82712244)(547.22565766,877.38621978)
\curveto(547.784755,877.94531711)(548.09889633,878.70372244)(548.09889633,879.49440511)
\curveto(548.09889633,880.28508778)(547.784755,881.04349311)(547.22565766,881.60259044)
\curveto(546.66656033,882.16168778)(545.908155,882.47582911)(545.11747233,882.47582911)
\curveto(544.32678966,882.47582911)(543.56838433,882.16168778)(543.009287,881.60259044)
\curveto(542.45018966,881.04349311)(542.13604833,880.28508778)(542.13604833,879.49440511)
\curveto(542.13604833,878.70372244)(542.45018966,877.94531711)(543.009287,877.38621978)
\curveto(543.56838433,876.82712244)(544.32678966,876.51298111)(545.11747233,876.51298111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(545.11747233,876.51298111)
\curveto(545.908155,876.51298111)(546.66656033,876.82712244)(547.22565766,877.38621978)
\curveto(547.784755,877.94531711)(548.09889633,878.70372244)(548.09889633,879.49440511)
\curveto(548.09889633,880.28508778)(547.784755,881.04349311)(547.22565766,881.60259044)
\curveto(546.66656033,882.16168778)(545.908155,882.47582911)(545.11747233,882.47582911)
\curveto(544.32678966,882.47582911)(543.56838433,882.16168778)(543.009287,881.60259044)
\curveto(542.45018966,881.04349311)(542.13604833,880.28508778)(542.13604833,879.49440511)
\curveto(542.13604833,878.70372244)(542.45018966,877.94531711)(543.009287,877.38621978)
\curveto(543.56838433,876.82712244)(544.32678966,876.51298111)(545.11747233,876.51298111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(508.36482747,837.08770849)
\curveto(509.15551014,837.08770849)(509.91391547,837.40184982)(510.47301281,837.96094715)
\curveto(511.03211014,838.52004449)(511.34625147,839.27844982)(511.34625147,840.06913249)
\curveto(511.34625147,840.85981515)(511.03211014,841.61822049)(510.47301281,842.17731782)
\curveto(509.91391547,842.73641515)(509.15551014,843.05055649)(508.36482747,843.05055649)
\curveto(507.57414481,843.05055649)(506.81573947,842.73641515)(506.25664214,842.17731782)
\curveto(505.69754481,841.61822049)(505.38340347,840.85981515)(505.38340347,840.06913249)
\curveto(505.38340347,839.27844982)(505.69754481,838.52004449)(506.25664214,837.96094715)
\curveto(506.81573947,837.40184982)(507.57414481,837.08770849)(508.36482747,837.08770849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(508.36482747,837.08770849)
\curveto(509.15551014,837.08770849)(509.91391547,837.40184982)(510.47301281,837.96094715)
\curveto(511.03211014,838.52004449)(511.34625147,839.27844982)(511.34625147,840.06913249)
\curveto(511.34625147,840.85981515)(511.03211014,841.61822049)(510.47301281,842.17731782)
\curveto(509.91391547,842.73641515)(509.15551014,843.05055649)(508.36482747,843.05055649)
\curveto(507.57414481,843.05055649)(506.81573947,842.73641515)(506.25664214,842.17731782)
\curveto(505.69754481,841.61822049)(505.38340347,840.85981515)(505.38340347,840.06913249)
\curveto(505.38340347,839.27844982)(505.69754481,838.52004449)(506.25664214,837.96094715)
\curveto(506.81573947,837.40184982)(507.57414481,837.08770849)(508.36482747,837.08770849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(582.01794434,899.35905045)
\curveto(582.808627,899.35905045)(583.56703234,899.67319178)(584.12612967,900.23228911)
\curveto(584.685227,900.79138645)(584.99936834,901.54979178)(584.99936834,902.34047445)
\curveto(584.99936834,903.13115711)(584.685227,903.88956245)(584.12612967,904.44865978)
\curveto(583.56703234,905.00775711)(582.808627,905.32189845)(582.01794434,905.32189845)
\curveto(581.22726167,905.32189845)(580.46885634,905.00775711)(579.909759,904.44865978)
\curveto(579.35066167,903.88956245)(579.03652034,903.13115711)(579.03652034,902.34047445)
\curveto(579.03652034,901.54979178)(579.35066167,900.79138645)(579.909759,900.23228911)
\curveto(580.46885634,899.67319178)(581.22726167,899.35905045)(582.01794434,899.35905045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(582.01794434,899.35905045)
\curveto(582.808627,899.35905045)(583.56703234,899.67319178)(584.12612967,900.23228911)
\curveto(584.685227,900.79138645)(584.99936834,901.54979178)(584.99936834,902.34047445)
\curveto(584.99936834,903.13115711)(584.685227,903.88956245)(584.12612967,904.44865978)
\curveto(583.56703234,905.00775711)(582.808627,905.32189845)(582.01794434,905.32189845)
\curveto(581.22726167,905.32189845)(580.46885634,905.00775711)(579.909759,904.44865978)
\curveto(579.35066167,903.88956245)(579.03652034,903.13115711)(579.03652034,902.34047445)
\curveto(579.03652034,901.54979178)(579.35066167,900.79138645)(579.909759,900.23228911)
\curveto(580.46885634,899.67319178)(581.22726167,899.35905045)(582.01794434,899.35905045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(609.54703776,882.37123713)
\curveto(610.33772043,882.37123713)(611.09612576,882.68537847)(611.65522309,883.2444758)
\curveto(612.21432043,883.80357313)(612.52846176,884.56197847)(612.52846176,885.35266113)
\curveto(612.52846176,886.1433438)(612.21432043,886.90174913)(611.65522309,887.46084647)
\curveto(611.09612576,888.0199438)(610.33772043,888.33408513)(609.54703776,888.33408513)
\curveto(608.75635509,888.33408513)(607.99794976,888.0199438)(607.43885243,887.46084647)
\curveto(606.87975509,886.90174913)(606.56561376,886.1433438)(606.56561376,885.35266113)
\curveto(606.56561376,884.56197847)(606.87975509,883.80357313)(607.43885243,883.2444758)
\curveto(607.99794976,882.68537847)(608.75635509,882.37123713)(609.54703776,882.37123713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(609.54703776,882.37123713)
\curveto(610.33772043,882.37123713)(611.09612576,882.68537847)(611.65522309,883.2444758)
\curveto(612.21432043,883.80357313)(612.52846176,884.56197847)(612.52846176,885.35266113)
\curveto(612.52846176,886.1433438)(612.21432043,886.90174913)(611.65522309,887.46084647)
\curveto(611.09612576,888.0199438)(610.33772043,888.33408513)(609.54703776,888.33408513)
\curveto(608.75635509,888.33408513)(607.99794976,888.0199438)(607.43885243,887.46084647)
\curveto(606.87975509,886.90174913)(606.56561376,886.1433438)(606.56561376,885.35266113)
\curveto(606.56561376,884.56197847)(606.87975509,883.80357313)(607.43885243,883.2444758)
\curveto(607.99794976,882.68537847)(608.75635509,882.37123713)(609.54703776,882.37123713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(584.67858887,906.71228124)
\curveto(585.46927153,906.71228124)(586.22767687,907.02642257)(586.7867742,907.58551991)
\curveto(587.34587153,908.14461724)(587.66001287,908.90302257)(587.66001287,909.69370524)
\curveto(587.66001287,910.48438791)(587.34587153,911.24279324)(586.7867742,911.80189057)
\curveto(586.22767687,912.36098791)(585.46927153,912.67512924)(584.67858887,912.67512924)
\curveto(583.8879062,912.67512924)(583.12950087,912.36098791)(582.57040353,911.80189057)
\curveto(582.0113062,911.24279324)(581.69716487,910.48438791)(581.69716487,909.69370524)
\curveto(581.69716487,908.90302257)(582.0113062,908.14461724)(582.57040353,907.58551991)
\curveto(583.12950087,907.02642257)(583.8879062,906.71228124)(584.67858887,906.71228124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(584.67858887,906.71228124)
\curveto(585.46927153,906.71228124)(586.22767687,907.02642257)(586.7867742,907.58551991)
\curveto(587.34587153,908.14461724)(587.66001287,908.90302257)(587.66001287,909.69370524)
\curveto(587.66001287,910.48438791)(587.34587153,911.24279324)(586.7867742,911.80189057)
\curveto(586.22767687,912.36098791)(585.46927153,912.67512924)(584.67858887,912.67512924)
\curveto(583.8879062,912.67512924)(583.12950087,912.36098791)(582.57040353,911.80189057)
\curveto(582.0113062,911.24279324)(581.69716487,910.48438791)(581.69716487,909.69370524)
\curveto(581.69716487,908.90302257)(582.0113062,908.14461724)(582.57040353,907.58551991)
\curveto(583.12950087,907.02642257)(583.8879062,906.71228124)(584.67858887,906.71228124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(599.1480306,921.42464289)
\curveto(599.93871327,921.42464289)(600.6971186,921.73878423)(601.25621593,922.29788156)
\curveto(601.81531327,922.85697889)(602.1294546,923.61538423)(602.1294546,924.40606689)
\curveto(602.1294546,925.19674956)(601.81531327,925.95515489)(601.25621593,926.51425223)
\curveto(600.6971186,927.07334956)(599.93871327,927.38749089)(599.1480306,927.38749089)
\curveto(598.35734793,927.38749089)(597.5989426,927.07334956)(597.03984527,926.51425223)
\curveto(596.48074793,925.95515489)(596.1666066,925.19674956)(596.1666066,924.40606689)
\curveto(596.1666066,923.61538423)(596.48074793,922.85697889)(597.03984527,922.29788156)
\curveto(597.5989426,921.73878423)(598.35734793,921.42464289)(599.1480306,921.42464289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(599.1480306,921.42464289)
\curveto(599.93871327,921.42464289)(600.6971186,921.73878423)(601.25621593,922.29788156)
\curveto(601.81531327,922.85697889)(602.1294546,923.61538423)(602.1294546,924.40606689)
\curveto(602.1294546,925.19674956)(601.81531327,925.95515489)(601.25621593,926.51425223)
\curveto(600.6971186,927.07334956)(599.93871327,927.38749089)(599.1480306,927.38749089)
\curveto(598.35734793,927.38749089)(597.5989426,927.07334956)(597.03984527,926.51425223)
\curveto(596.48074793,925.95515489)(596.1666066,925.19674956)(596.1666066,924.40606689)
\curveto(596.1666066,923.61538423)(596.48074793,922.85697889)(597.03984527,922.29788156)
\curveto(597.5989426,921.73878423)(598.35734793,921.42464289)(599.1480306,921.42464289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(620.7109375,936.00012304)
\curveto(621.50162017,936.00012304)(622.2600255,936.31426437)(622.81912283,936.8733617)
\curveto(623.37822017,937.43245904)(623.6923615,938.19086437)(623.6923615,938.98154704)
\curveto(623.6923615,939.7722297)(623.37822017,940.53063504)(622.81912283,941.08973237)
\curveto(622.2600255,941.6488297)(621.50162017,941.96297104)(620.7109375,941.96297104)
\curveto(619.92025483,941.96297104)(619.1618495,941.6488297)(618.60275217,941.08973237)
\curveto(618.04365483,940.53063504)(617.7295135,939.7722297)(617.7295135,938.98154704)
\curveto(617.7295135,938.19086437)(618.04365483,937.43245904)(618.60275217,936.8733617)
\curveto(619.1618495,936.31426437)(619.92025483,936.00012304)(620.7109375,936.00012304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(620.7109375,936.00012304)
\curveto(621.50162017,936.00012304)(622.2600255,936.31426437)(622.81912283,936.8733617)
\curveto(623.37822017,937.43245904)(623.6923615,938.19086437)(623.6923615,938.98154704)
\curveto(623.6923615,939.7722297)(623.37822017,940.53063504)(622.81912283,941.08973237)
\curveto(622.2600255,941.6488297)(621.50162017,941.96297104)(620.7109375,941.96297104)
\curveto(619.92025483,941.96297104)(619.1618495,941.6488297)(618.60275217,941.08973237)
\curveto(618.04365483,940.53063504)(617.7295135,939.7722297)(617.7295135,938.98154704)
\curveto(617.7295135,938.19086437)(618.04365483,937.43245904)(618.60275217,936.8733617)
\curveto(619.1618495,936.31426437)(619.92025483,936.00012304)(620.7109375,936.00012304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(575.57584635,893.66603694)
\curveto(576.36652902,893.66603694)(577.12493435,893.98017827)(577.68403169,894.5392756)
\curveto(578.24312902,895.09837294)(578.55727035,895.85677827)(578.55727035,896.64746094)
\curveto(578.55727035,897.4381436)(578.24312902,898.19654894)(577.68403169,898.75564627)
\curveto(577.12493435,899.3147436)(576.36652902,899.62888494)(575.57584635,899.62888494)
\curveto(574.78516369,899.62888494)(574.02675835,899.3147436)(573.46766102,898.75564627)
\curveto(572.90856369,898.19654894)(572.59442235,897.4381436)(572.59442235,896.64746094)
\curveto(572.59442235,895.85677827)(572.90856369,895.09837294)(573.46766102,894.5392756)
\curveto(574.02675835,893.98017827)(574.78516369,893.66603694)(575.57584635,893.66603694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(575.57584635,893.66603694)
\curveto(576.36652902,893.66603694)(577.12493435,893.98017827)(577.68403169,894.5392756)
\curveto(578.24312902,895.09837294)(578.55727035,895.85677827)(578.55727035,896.64746094)
\curveto(578.55727035,897.4381436)(578.24312902,898.19654894)(577.68403169,898.75564627)
\curveto(577.12493435,899.3147436)(576.36652902,899.62888494)(575.57584635,899.62888494)
\curveto(574.78516369,899.62888494)(574.02675835,899.3147436)(573.46766102,898.75564627)
\curveto(572.90856369,898.19654894)(572.59442235,897.4381436)(572.59442235,896.64746094)
\curveto(572.59442235,895.85677827)(572.90856369,895.09837294)(573.46766102,894.5392756)
\curveto(574.02675835,893.98017827)(574.78516369,893.66603694)(575.57584635,893.66603694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(625.24601237,895.19075618)
\curveto(626.03669504,895.19075618)(626.79510037,895.50489751)(627.3541977,896.06399484)
\curveto(627.91329504,896.62309218)(628.22743637,897.38149751)(628.22743637,898.17218018)
\curveto(628.22743637,898.96286284)(627.91329504,899.72126818)(627.3541977,900.28036551)
\curveto(626.79510037,900.83946284)(626.03669504,901.15360418)(625.24601237,901.15360418)
\curveto(624.4553297,901.15360418)(623.69692437,900.83946284)(623.13782704,900.28036551)
\curveto(622.5787297,899.72126818)(622.26458837,898.96286284)(622.26458837,898.17218018)
\curveto(622.26458837,897.38149751)(622.5787297,896.62309218)(623.13782704,896.06399484)
\curveto(623.69692437,895.50489751)(624.4553297,895.19075618)(625.24601237,895.19075618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(625.24601237,895.19075618)
\curveto(626.03669504,895.19075618)(626.79510037,895.50489751)(627.3541977,896.06399484)
\curveto(627.91329504,896.62309218)(628.22743637,897.38149751)(628.22743637,898.17218018)
\curveto(628.22743637,898.96286284)(627.91329504,899.72126818)(627.3541977,900.28036551)
\curveto(626.79510037,900.83946284)(626.03669504,901.15360418)(625.24601237,901.15360418)
\curveto(624.4553297,901.15360418)(623.69692437,900.83946284)(623.13782704,900.28036551)
\curveto(622.5787297,899.72126818)(622.26458837,898.96286284)(622.26458837,898.17218018)
\curveto(622.26458837,897.38149751)(622.5787297,896.62309218)(623.13782704,896.06399484)
\curveto(623.69692437,895.50489751)(624.4553297,895.19075618)(625.24601237,895.19075618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(565.6644694,862.58447362)
\curveto(566.45515207,862.58447362)(567.2135574,862.89861496)(567.77265473,863.45771229)
\curveto(568.33175207,864.01680962)(568.6458934,864.77521496)(568.6458934,865.56589762)
\curveto(568.6458934,866.35658029)(568.33175207,867.11498562)(567.77265473,867.67408296)
\curveto(567.2135574,868.23318029)(566.45515207,868.54732162)(565.6644694,868.54732162)
\curveto(564.87378673,868.54732162)(564.1153814,868.23318029)(563.55628407,867.67408296)
\curveto(562.99718673,867.11498562)(562.6830454,866.35658029)(562.6830454,865.56589762)
\curveto(562.6830454,864.77521496)(562.99718673,864.01680962)(563.55628407,863.45771229)
\curveto(564.1153814,862.89861496)(564.87378673,862.58447362)(565.6644694,862.58447362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(565.6644694,862.58447362)
\curveto(566.45515207,862.58447362)(567.2135574,862.89861496)(567.77265473,863.45771229)
\curveto(568.33175207,864.01680962)(568.6458934,864.77521496)(568.6458934,865.56589762)
\curveto(568.6458934,866.35658029)(568.33175207,867.11498562)(567.77265473,867.67408296)
\curveto(567.2135574,868.23318029)(566.45515207,868.54732162)(565.6644694,868.54732162)
\curveto(564.87378673,868.54732162)(564.1153814,868.23318029)(563.55628407,867.67408296)
\curveto(562.99718673,867.11498562)(562.6830454,866.35658029)(562.6830454,865.56589762)
\curveto(562.6830454,864.77521496)(562.99718673,864.01680962)(563.55628407,863.45771229)
\curveto(564.1153814,862.89861496)(564.87378673,862.58447362)(565.6644694,862.58447362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(681.45381673,919.38930354)
\curveto(682.2444994,919.38930354)(683.00290473,919.70344487)(683.56200207,920.26254221)
\curveto(684.1210994,920.82163954)(684.43524073,921.58004487)(684.43524073,922.37072754)
\curveto(684.43524073,923.16141021)(684.1210994,923.91981554)(683.56200207,924.47891287)
\curveto(683.00290473,925.03801021)(682.2444994,925.35215154)(681.45381673,925.35215154)
\curveto(680.66313407,925.35215154)(679.90472873,925.03801021)(679.3456314,924.47891287)
\curveto(678.78653407,923.91981554)(678.47239273,923.16141021)(678.47239273,922.37072754)
\curveto(678.47239273,921.58004487)(678.78653407,920.82163954)(679.3456314,920.26254221)
\curveto(679.90472873,919.70344487)(680.66313407,919.38930354)(681.45381673,919.38930354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(681.45381673,919.38930354)
\curveto(682.2444994,919.38930354)(683.00290473,919.70344487)(683.56200207,920.26254221)
\curveto(684.1210994,920.82163954)(684.43524073,921.58004487)(684.43524073,922.37072754)
\curveto(684.43524073,923.16141021)(684.1210994,923.91981554)(683.56200207,924.47891287)
\curveto(683.00290473,925.03801021)(682.2444994,925.35215154)(681.45381673,925.35215154)
\curveto(680.66313407,925.35215154)(679.90472873,925.03801021)(679.3456314,924.47891287)
\curveto(678.78653407,923.91981554)(678.47239273,923.16141021)(678.47239273,922.37072754)
\curveto(678.47239273,921.58004487)(678.78653407,920.82163954)(679.3456314,920.26254221)
\curveto(679.90472873,919.70344487)(680.66313407,919.38930354)(681.45381673,919.38930354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(559.30025228,905.89939468)
\curveto(560.09093495,905.89939468)(560.84934028,906.21353602)(561.40843761,906.77263335)
\curveto(561.96753495,907.33173068)(562.28167628,908.09013602)(562.28167628,908.88081868)
\curveto(562.28167628,909.67150135)(561.96753495,910.42990668)(561.40843761,910.98900402)
\curveto(560.84934028,911.54810135)(560.09093495,911.86224268)(559.30025228,911.86224268)
\curveto(558.50956961,911.86224268)(557.75116428,911.54810135)(557.19206695,910.98900402)
\curveto(556.63296961,910.42990668)(556.31882828,909.67150135)(556.31882828,908.88081868)
\curveto(556.31882828,908.09013602)(556.63296961,907.33173068)(557.19206695,906.77263335)
\curveto(557.75116428,906.21353602)(558.50956961,905.89939468)(559.30025228,905.89939468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(559.30025228,905.89939468)
\curveto(560.09093495,905.89939468)(560.84934028,906.21353602)(561.40843761,906.77263335)
\curveto(561.96753495,907.33173068)(562.28167628,908.09013602)(562.28167628,908.88081868)
\curveto(562.28167628,909.67150135)(561.96753495,910.42990668)(561.40843761,910.98900402)
\curveto(560.84934028,911.54810135)(560.09093495,911.86224268)(559.30025228,911.86224268)
\curveto(558.50956961,911.86224268)(557.75116428,911.54810135)(557.19206695,910.98900402)
\curveto(556.63296961,910.42990668)(556.31882828,909.67150135)(556.31882828,908.88081868)
\curveto(556.31882828,908.09013602)(556.63296961,907.33173068)(557.19206695,906.77263335)
\curveto(557.75116428,906.21353602)(558.50956961,905.89939468)(559.30025228,905.89939468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(554.75842285,898.09720963)
\curveto(555.54910552,898.09720963)(556.30751085,898.41135096)(556.86660818,898.97044829)
\curveto(557.42570552,899.52954563)(557.73984685,900.28795096)(557.73984685,901.07863363)
\curveto(557.73984685,901.86931629)(557.42570552,902.62772163)(556.86660818,903.18681896)
\curveto(556.30751085,903.74591629)(555.54910552,904.06005763)(554.75842285,904.06005763)
\curveto(553.96774018,904.06005763)(553.20933485,903.74591629)(552.65023752,903.18681896)
\curveto(552.09114018,902.62772163)(551.77699885,901.86931629)(551.77699885,901.07863363)
\curveto(551.77699885,900.28795096)(552.09114018,899.52954563)(552.65023752,898.97044829)
\curveto(553.20933485,898.41135096)(553.96774018,898.09720963)(554.75842285,898.09720963)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(554.75842285,898.09720963)
\curveto(555.54910552,898.09720963)(556.30751085,898.41135096)(556.86660818,898.97044829)
\curveto(557.42570552,899.52954563)(557.73984685,900.28795096)(557.73984685,901.07863363)
\curveto(557.73984685,901.86931629)(557.42570552,902.62772163)(556.86660818,903.18681896)
\curveto(556.30751085,903.74591629)(555.54910552,904.06005763)(554.75842285,904.06005763)
\curveto(553.96774018,904.06005763)(553.20933485,903.74591629)(552.65023752,903.18681896)
\curveto(552.09114018,902.62772163)(551.77699885,901.86931629)(551.77699885,901.07863363)
\curveto(551.77699885,900.28795096)(552.09114018,899.52954563)(552.65023752,898.97044829)
\curveto(553.20933485,898.41135096)(553.96774018,898.09720963)(554.75842285,898.09720963)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(647.85087077,898.01483251)
\curveto(648.64155343,898.01483251)(649.39995877,898.32897384)(649.9590561,898.88807118)
\curveto(650.51815343,899.44716851)(650.83229477,900.20557384)(650.83229477,900.99625651)
\curveto(650.83229477,901.78693918)(650.51815343,902.54534451)(649.9590561,903.10444184)
\curveto(649.39995877,903.66353918)(648.64155343,903.97768051)(647.85087077,903.97768051)
\curveto(647.0601881,903.97768051)(646.30178277,903.66353918)(645.74268543,903.10444184)
\curveto(645.1835881,902.54534451)(644.86944677,901.78693918)(644.86944677,900.99625651)
\curveto(644.86944677,900.20557384)(645.1835881,899.44716851)(645.74268543,898.88807118)
\curveto(646.30178277,898.32897384)(647.0601881,898.01483251)(647.85087077,898.01483251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(647.85087077,898.01483251)
\curveto(648.64155343,898.01483251)(649.39995877,898.32897384)(649.9590561,898.88807118)
\curveto(650.51815343,899.44716851)(650.83229477,900.20557384)(650.83229477,900.99625651)
\curveto(650.83229477,901.78693918)(650.51815343,902.54534451)(649.9590561,903.10444184)
\curveto(649.39995877,903.66353918)(648.64155343,903.97768051)(647.85087077,903.97768051)
\curveto(647.0601881,903.97768051)(646.30178277,903.66353918)(645.74268543,903.10444184)
\curveto(645.1835881,902.54534451)(644.86944677,901.78693918)(644.86944677,900.99625651)
\curveto(644.86944677,900.20557384)(645.1835881,899.44716851)(645.74268543,898.88807118)
\curveto(646.30178277,898.32897384)(647.0601881,898.01483251)(647.85087077,898.01483251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(551.45743815,847.93579198)
\curveto(552.24812082,847.93579198)(553.00652615,848.24993332)(553.56562348,848.80903065)
\curveto(554.12472082,849.36812798)(554.43886215,850.12653332)(554.43886215,850.91721598)
\curveto(554.43886215,851.70789865)(554.12472082,852.46630398)(553.56562348,853.02540132)
\curveto(553.00652615,853.58449865)(552.24812082,853.89863998)(551.45743815,853.89863998)
\curveto(550.66675548,853.89863998)(549.90835015,853.58449865)(549.34925282,853.02540132)
\curveto(548.79015548,852.46630398)(548.47601415,851.70789865)(548.47601415,850.91721598)
\curveto(548.47601415,850.12653332)(548.79015548,849.36812798)(549.34925282,848.80903065)
\curveto(549.90835015,848.24993332)(550.66675548,847.93579198)(551.45743815,847.93579198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(551.45743815,847.93579198)
\curveto(552.24812082,847.93579198)(553.00652615,848.24993332)(553.56562348,848.80903065)
\curveto(554.12472082,849.36812798)(554.43886215,850.12653332)(554.43886215,850.91721598)
\curveto(554.43886215,851.70789865)(554.12472082,852.46630398)(553.56562348,853.02540132)
\curveto(553.00652615,853.58449865)(552.24812082,853.89863998)(551.45743815,853.89863998)
\curveto(550.66675548,853.89863998)(549.90835015,853.58449865)(549.34925282,853.02540132)
\curveto(548.79015548,852.46630398)(548.47601415,851.70789865)(548.47601415,850.91721598)
\curveto(548.47601415,850.12653332)(548.79015548,849.36812798)(549.34925282,848.80903065)
\curveto(549.90835015,848.24993332)(550.66675548,847.93579198)(551.45743815,847.93579198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(588.18473307,889.64443049)
\curveto(588.97541574,889.64443049)(589.73382107,889.95857183)(590.29291841,890.51766916)
\curveto(590.85201574,891.07676649)(591.16615707,891.83517183)(591.16615707,892.62585449)
\curveto(591.16615707,893.41653716)(590.85201574,894.17494249)(590.29291841,894.73403983)
\curveto(589.73382107,895.29313716)(588.97541574,895.60727849)(588.18473307,895.60727849)
\curveto(587.39405041,895.60727849)(586.63564507,895.29313716)(586.07654774,894.73403983)
\curveto(585.51745041,894.17494249)(585.20330907,893.41653716)(585.20330907,892.62585449)
\curveto(585.20330907,891.83517183)(585.51745041,891.07676649)(586.07654774,890.51766916)
\curveto(586.63564507,889.95857183)(587.39405041,889.64443049)(588.18473307,889.64443049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(588.18473307,889.64443049)
\curveto(588.97541574,889.64443049)(589.73382107,889.95857183)(590.29291841,890.51766916)
\curveto(590.85201574,891.07676649)(591.16615707,891.83517183)(591.16615707,892.62585449)
\curveto(591.16615707,893.41653716)(590.85201574,894.17494249)(590.29291841,894.73403983)
\curveto(589.73382107,895.29313716)(588.97541574,895.60727849)(588.18473307,895.60727849)
\curveto(587.39405041,895.60727849)(586.63564507,895.29313716)(586.07654774,894.73403983)
\curveto(585.51745041,894.17494249)(585.20330907,893.41653716)(585.20330907,892.62585449)
\curveto(585.20330907,891.83517183)(585.51745041,891.07676649)(586.07654774,890.51766916)
\curveto(586.63564507,889.95857183)(587.39405041,889.64443049)(588.18473307,889.64443049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(548.86808268,876.69529312)
\curveto(549.65876535,876.69529312)(550.41717068,877.00943446)(550.97626802,877.56853179)
\curveto(551.53536535,878.12762912)(551.84950668,878.88603446)(551.84950668,879.67671712)
\curveto(551.84950668,880.46739979)(551.53536535,881.22580512)(550.97626802,881.78490246)
\curveto(550.41717068,882.34399979)(549.65876535,882.65814112)(548.86808268,882.65814112)
\curveto(548.07740002,882.65814112)(547.31899468,882.34399979)(546.75989735,881.78490246)
\curveto(546.20080002,881.22580512)(545.88665868,880.46739979)(545.88665868,879.67671712)
\curveto(545.88665868,878.88603446)(546.20080002,878.12762912)(546.75989735,877.56853179)
\curveto(547.31899468,877.00943446)(548.07740002,876.69529312)(548.86808268,876.69529312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(548.86808268,876.69529312)
\curveto(549.65876535,876.69529312)(550.41717068,877.00943446)(550.97626802,877.56853179)
\curveto(551.53536535,878.12762912)(551.84950668,878.88603446)(551.84950668,879.67671712)
\curveto(551.84950668,880.46739979)(551.53536535,881.22580512)(550.97626802,881.78490246)
\curveto(550.41717068,882.34399979)(549.65876535,882.65814112)(548.86808268,882.65814112)
\curveto(548.07740002,882.65814112)(547.31899468,882.34399979)(546.75989735,881.78490246)
\curveto(546.20080002,881.22580512)(545.88665868,880.46739979)(545.88665868,879.67671712)
\curveto(545.88665868,878.88603446)(546.20080002,878.12762912)(546.75989735,877.56853179)
\curveto(547.31899468,877.00943446)(548.07740002,876.69529312)(548.86808268,876.69529312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(655.93029785,906.4457814)
\curveto(656.72098052,906.4457814)(657.47938585,906.75992274)(658.03848318,907.31902007)
\curveto(658.59758052,907.8781174)(658.91172185,908.63652274)(658.91172185,909.4272054)
\curveto(658.91172185,910.21788807)(658.59758052,910.9762934)(658.03848318,911.53539074)
\curveto(657.47938585,912.09448807)(656.72098052,912.4086294)(655.93029785,912.4086294)
\curveto(655.13961518,912.4086294)(654.38120985,912.09448807)(653.82211252,911.53539074)
\curveto(653.26301518,910.9762934)(652.94887385,910.21788807)(652.94887385,909.4272054)
\curveto(652.94887385,908.63652274)(653.26301518,907.8781174)(653.82211252,907.31902007)
\curveto(654.38120985,906.75992274)(655.13961518,906.4457814)(655.93029785,906.4457814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(655.93029785,906.4457814)
\curveto(656.72098052,906.4457814)(657.47938585,906.75992274)(658.03848318,907.31902007)
\curveto(658.59758052,907.8781174)(658.91172185,908.63652274)(658.91172185,909.4272054)
\curveto(658.91172185,910.21788807)(658.59758052,910.9762934)(658.03848318,911.53539074)
\curveto(657.47938585,912.09448807)(656.72098052,912.4086294)(655.93029785,912.4086294)
\curveto(655.13961518,912.4086294)(654.38120985,912.09448807)(653.82211252,911.53539074)
\curveto(653.26301518,910.9762934)(652.94887385,910.21788807)(652.94887385,909.4272054)
\curveto(652.94887385,908.63652274)(653.26301518,907.8781174)(653.82211252,907.31902007)
\curveto(654.38120985,906.75992274)(655.13961518,906.4457814)(655.93029785,906.4457814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(615.33239746,938.21435644)
\curveto(616.12308013,938.21435644)(616.88148546,938.52849777)(617.44058279,939.0875951)
\curveto(617.99968013,939.64669244)(618.31382146,940.40509777)(618.31382146,941.19578044)
\curveto(618.31382146,941.9864631)(617.99968013,942.74486844)(617.44058279,943.30396577)
\curveto(616.88148546,943.8630631)(616.12308013,944.17720444)(615.33239746,944.17720444)
\curveto(614.54171479,944.17720444)(613.78330946,943.8630631)(613.22421213,943.30396577)
\curveto(612.66511479,942.74486844)(612.35097346,941.9864631)(612.35097346,941.19578044)
\curveto(612.35097346,940.40509777)(612.66511479,939.64669244)(613.22421213,939.0875951)
\curveto(613.78330946,938.52849777)(614.54171479,938.21435644)(615.33239746,938.21435644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(615.33239746,938.21435644)
\curveto(616.12308013,938.21435644)(616.88148546,938.52849777)(617.44058279,939.0875951)
\curveto(617.99968013,939.64669244)(618.31382146,940.40509777)(618.31382146,941.19578044)
\curveto(618.31382146,941.9864631)(617.99968013,942.74486844)(617.44058279,943.30396577)
\curveto(616.88148546,943.8630631)(616.12308013,944.17720444)(615.33239746,944.17720444)
\curveto(614.54171479,944.17720444)(613.78330946,943.8630631)(613.22421213,943.30396577)
\curveto(612.66511479,942.74486844)(612.35097346,941.9864631)(612.35097346,941.19578044)
\curveto(612.35097346,940.40509777)(612.66511479,939.64669244)(613.22421213,939.0875951)
\curveto(613.78330946,938.52849777)(614.54171479,938.21435644)(615.33239746,938.21435644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(612.78682454,890.29504491)
\curveto(613.57750721,890.29504491)(614.33591254,890.60918625)(614.89500988,891.16828358)
\curveto(615.45410721,891.72738091)(615.76824854,892.48578625)(615.76824854,893.27646891)
\curveto(615.76824854,894.06715158)(615.45410721,894.82555691)(614.89500988,895.38465425)
\curveto(614.33591254,895.94375158)(613.57750721,896.25789291)(612.78682454,896.25789291)
\curveto(611.99614188,896.25789291)(611.23773654,895.94375158)(610.67863921,895.38465425)
\curveto(610.11954188,894.82555691)(609.80540054,894.06715158)(609.80540054,893.27646891)
\curveto(609.80540054,892.48578625)(610.11954188,891.72738091)(610.67863921,891.16828358)
\curveto(611.23773654,890.60918625)(611.99614188,890.29504491)(612.78682454,890.29504491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(612.78682454,890.29504491)
\curveto(613.57750721,890.29504491)(614.33591254,890.60918625)(614.89500988,891.16828358)
\curveto(615.45410721,891.72738091)(615.76824854,892.48578625)(615.76824854,893.27646891)
\curveto(615.76824854,894.06715158)(615.45410721,894.82555691)(614.89500988,895.38465425)
\curveto(614.33591254,895.94375158)(613.57750721,896.25789291)(612.78682454,896.25789291)
\curveto(611.99614188,896.25789291)(611.23773654,895.94375158)(610.67863921,895.38465425)
\curveto(610.11954188,894.82555691)(609.80540054,894.06715158)(609.80540054,893.27646891)
\curveto(609.80540054,892.48578625)(610.11954188,891.72738091)(610.67863921,891.16828358)
\curveto(611.23773654,890.60918625)(611.99614188,890.29504491)(612.78682454,890.29504491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(590.12406413,905.08154394)
\curveto(590.91474679,905.08154394)(591.67315213,905.39568527)(592.23224946,905.9547826)
\curveto(592.79134679,906.51387994)(593.10548813,907.27228527)(593.10548813,908.06296794)
\curveto(593.10548813,908.8536506)(592.79134679,909.61205594)(592.23224946,910.17115327)
\curveto(591.67315213,910.7302506)(590.91474679,911.04439194)(590.12406413,911.04439194)
\curveto(589.33338146,911.04439194)(588.57497613,910.7302506)(588.01587879,910.17115327)
\curveto(587.45678146,909.61205594)(587.14264013,908.8536506)(587.14264013,908.06296794)
\curveto(587.14264013,907.27228527)(587.45678146,906.51387994)(588.01587879,905.9547826)
\curveto(588.57497613,905.39568527)(589.33338146,905.08154394)(590.12406413,905.08154394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(590.12406413,905.08154394)
\curveto(590.91474679,905.08154394)(591.67315213,905.39568527)(592.23224946,905.9547826)
\curveto(592.79134679,906.51387994)(593.10548813,907.27228527)(593.10548813,908.06296794)
\curveto(593.10548813,908.8536506)(592.79134679,909.61205594)(592.23224946,910.17115327)
\curveto(591.67315213,910.7302506)(590.91474679,911.04439194)(590.12406413,911.04439194)
\curveto(589.33338146,911.04439194)(588.57497613,910.7302506)(588.01587879,910.17115327)
\curveto(587.45678146,909.61205594)(587.14264013,908.8536506)(587.14264013,908.06296794)
\curveto(587.14264013,907.27228527)(587.45678146,906.51387994)(588.01587879,905.9547826)
\curveto(588.57497613,905.39568527)(589.33338146,905.08154394)(590.12406413,905.08154394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(529.21516927,832.59478857)
\curveto(530.00585194,832.59478857)(530.76425727,832.9089299)(531.3233546,833.46802723)
\curveto(531.88245194,834.02712457)(532.19659327,834.7855299)(532.19659327,835.57621257)
\curveto(532.19659327,836.36689523)(531.88245194,837.12530057)(531.3233546,837.6843979)
\curveto(530.76425727,838.24349523)(530.00585194,838.55763657)(529.21516927,838.55763657)
\curveto(528.4244866,838.55763657)(527.66608127,838.24349523)(527.10698394,837.6843979)
\curveto(526.5478866,837.12530057)(526.23374527,836.36689523)(526.23374527,835.57621257)
\curveto(526.23374527,834.7855299)(526.5478866,834.02712457)(527.10698394,833.46802723)
\curveto(527.66608127,832.9089299)(528.4244866,832.59478857)(529.21516927,832.59478857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(529.21516927,832.59478857)
\curveto(530.00585194,832.59478857)(530.76425727,832.9089299)(531.3233546,833.46802723)
\curveto(531.88245194,834.02712457)(532.19659327,834.7855299)(532.19659327,835.57621257)
\curveto(532.19659327,836.36689523)(531.88245194,837.12530057)(531.3233546,837.6843979)
\curveto(530.76425727,838.24349523)(530.00585194,838.55763657)(529.21516927,838.55763657)
\curveto(528.4244866,838.55763657)(527.66608127,838.24349523)(527.10698394,837.6843979)
\curveto(526.5478866,837.12530057)(526.23374527,836.36689523)(526.23374527,835.57621257)
\curveto(526.23374527,834.7855299)(526.5478866,834.02712457)(527.10698394,833.46802723)
\curveto(527.66608127,832.9089299)(528.4244866,832.59478857)(529.21516927,832.59478857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(630.24202474,926.99149674)
\curveto(631.03270741,926.99149674)(631.79111274,927.30563807)(632.35021007,927.8647354)
\curveto(632.90930741,928.42383274)(633.22344874,929.18223807)(633.22344874,929.97292074)
\curveto(633.22344874,930.7636034)(632.90930741,931.52200874)(632.35021007,932.08110607)
\curveto(631.79111274,932.6402034)(631.03270741,932.95434474)(630.24202474,932.95434474)
\curveto(629.45134207,932.95434474)(628.69293674,932.6402034)(628.13383941,932.08110607)
\curveto(627.57474207,931.52200874)(627.26060074,930.7636034)(627.26060074,929.97292074)
\curveto(627.26060074,929.18223807)(627.57474207,928.42383274)(628.13383941,927.8647354)
\curveto(628.69293674,927.30563807)(629.45134207,926.99149674)(630.24202474,926.99149674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(630.24202474,926.99149674)
\curveto(631.03270741,926.99149674)(631.79111274,927.30563807)(632.35021007,927.8647354)
\curveto(632.90930741,928.42383274)(633.22344874,929.18223807)(633.22344874,929.97292074)
\curveto(633.22344874,930.7636034)(632.90930741,931.52200874)(632.35021007,932.08110607)
\curveto(631.79111274,932.6402034)(631.03270741,932.95434474)(630.24202474,932.95434474)
\curveto(629.45134207,932.95434474)(628.69293674,932.6402034)(628.13383941,932.08110607)
\curveto(627.57474207,931.52200874)(627.26060074,930.7636034)(627.26060074,929.97292074)
\curveto(627.26060074,929.18223807)(627.57474207,928.42383274)(628.13383941,927.8647354)
\curveto(628.69293674,927.30563807)(629.45134207,926.99149674)(630.24202474,926.99149674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(556.53694661,870.58345637)
\curveto(557.32762928,870.58345637)(558.08603461,870.8975977)(558.64513195,871.45669504)
\curveto(559.20422928,872.01579237)(559.51837061,872.7741977)(559.51837061,873.56488037)
\curveto(559.51837061,874.35556304)(559.20422928,875.11396837)(558.64513195,875.6730657)
\curveto(558.08603461,876.23216304)(557.32762928,876.54630437)(556.53694661,876.54630437)
\curveto(555.74626395,876.54630437)(554.98785861,876.23216304)(554.42876128,875.6730657)
\curveto(553.86966395,875.11396837)(553.55552261,874.35556304)(553.55552261,873.56488037)
\curveto(553.55552261,872.7741977)(553.86966395,872.01579237)(554.42876128,871.45669504)
\curveto(554.98785861,870.8975977)(555.74626395,870.58345637)(556.53694661,870.58345637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(556.53694661,870.58345637)
\curveto(557.32762928,870.58345637)(558.08603461,870.8975977)(558.64513195,871.45669504)
\curveto(559.20422928,872.01579237)(559.51837061,872.7741977)(559.51837061,873.56488037)
\curveto(559.51837061,874.35556304)(559.20422928,875.11396837)(558.64513195,875.6730657)
\curveto(558.08603461,876.23216304)(557.32762928,876.54630437)(556.53694661,876.54630437)
\curveto(555.74626395,876.54630437)(554.98785861,876.23216304)(554.42876128,875.6730657)
\curveto(553.86966395,875.11396837)(553.55552261,874.35556304)(553.55552261,873.56488037)
\curveto(553.55552261,872.7741977)(553.86966395,872.01579237)(554.42876128,871.45669504)
\curveto(554.98785861,870.8975977)(555.74626395,870.58345637)(556.53694661,870.58345637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(602.16524251,902.82466731)
\curveto(602.95592518,902.82466731)(603.71433051,903.13880864)(604.27342785,903.69790598)
\curveto(604.83252518,904.25700331)(605.14666651,905.01540864)(605.14666651,905.80609131)
\curveto(605.14666651,906.59677398)(604.83252518,907.35517931)(604.27342785,907.91427664)
\curveto(603.71433051,908.47337398)(602.95592518,908.78751531)(602.16524251,908.78751531)
\curveto(601.37455985,908.78751531)(600.61615451,908.47337398)(600.05705718,907.91427664)
\curveto(599.49795985,907.35517931)(599.18381851,906.59677398)(599.18381851,905.80609131)
\curveto(599.18381851,905.01540864)(599.49795985,904.25700331)(600.05705718,903.69790598)
\curveto(600.61615451,903.13880864)(601.37455985,902.82466731)(602.16524251,902.82466731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(602.16524251,902.82466731)
\curveto(602.95592518,902.82466731)(603.71433051,903.13880864)(604.27342785,903.69790598)
\curveto(604.83252518,904.25700331)(605.14666651,905.01540864)(605.14666651,905.80609131)
\curveto(605.14666651,906.59677398)(604.83252518,907.35517931)(604.27342785,907.91427664)
\curveto(603.71433051,908.47337398)(602.95592518,908.78751531)(602.16524251,908.78751531)
\curveto(601.37455985,908.78751531)(600.61615451,908.47337398)(600.05705718,907.91427664)
\curveto(599.49795985,907.35517931)(599.18381851,906.59677398)(599.18381851,905.80609131)
\curveto(599.18381851,905.01540864)(599.49795985,904.25700331)(600.05705718,903.69790598)
\curveto(600.61615451,903.13880864)(601.37455985,902.82466731)(602.16524251,902.82466731)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(523.97611491,880.09039403)
\curveto(524.76679758,880.09039403)(525.52520291,880.40453537)(526.08430024,880.9636327)
\curveto(526.64339758,881.52273003)(526.95753891,882.28113537)(526.95753891,883.07181803)
\curveto(526.95753891,883.8625007)(526.64339758,884.62090603)(526.08430024,885.18000337)
\curveto(525.52520291,885.7391007)(524.76679758,886.05324203)(523.97611491,886.05324203)
\curveto(523.18543224,886.05324203)(522.42702691,885.7391007)(521.86792958,885.18000337)
\curveto(521.30883224,884.62090603)(520.99469091,883.8625007)(520.99469091,883.07181803)
\curveto(520.99469091,882.28113537)(521.30883224,881.52273003)(521.86792958,880.9636327)
\curveto(522.42702691,880.40453537)(523.18543224,880.09039403)(523.97611491,880.09039403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(523.97611491,880.09039403)
\curveto(524.76679758,880.09039403)(525.52520291,880.40453537)(526.08430024,880.9636327)
\curveto(526.64339758,881.52273003)(526.95753891,882.28113537)(526.95753891,883.07181803)
\curveto(526.95753891,883.8625007)(526.64339758,884.62090603)(526.08430024,885.18000337)
\curveto(525.52520291,885.7391007)(524.76679758,886.05324203)(523.97611491,886.05324203)
\curveto(523.18543224,886.05324203)(522.42702691,885.7391007)(521.86792958,885.18000337)
\curveto(521.30883224,884.62090603)(520.99469091,883.8625007)(520.99469091,883.07181803)
\curveto(520.99469091,882.28113537)(521.30883224,881.52273003)(521.86792958,880.9636327)
\curveto(522.42702691,880.40453537)(523.18543224,880.09039403)(523.97611491,880.09039403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(599.5526123,884.60247899)
\curveto(600.34329497,884.60247899)(601.1017003,884.91662033)(601.66079764,885.47571766)
\curveto(602.21989497,886.03481499)(602.5340363,886.79322033)(602.5340363,887.58390299)
\curveto(602.5340363,888.37458566)(602.21989497,889.13299099)(601.66079764,889.69208833)
\curveto(601.1017003,890.25118566)(600.34329497,890.56532699)(599.5526123,890.56532699)
\curveto(598.76192964,890.56532699)(598.0035243,890.25118566)(597.44442697,889.69208833)
\curveto(596.88532964,889.13299099)(596.5711883,888.37458566)(596.5711883,887.58390299)
\curveto(596.5711883,886.79322033)(596.88532964,886.03481499)(597.44442697,885.47571766)
\curveto(598.0035243,884.91662033)(598.76192964,884.60247899)(599.5526123,884.60247899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(599.5526123,884.60247899)
\curveto(600.34329497,884.60247899)(601.1017003,884.91662033)(601.66079764,885.47571766)
\curveto(602.21989497,886.03481499)(602.5340363,886.79322033)(602.5340363,887.58390299)
\curveto(602.5340363,888.37458566)(602.21989497,889.13299099)(601.66079764,889.69208833)
\curveto(601.1017003,890.25118566)(600.34329497,890.56532699)(599.5526123,890.56532699)
\curveto(598.76192964,890.56532699)(598.0035243,890.25118566)(597.44442697,889.69208833)
\curveto(596.88532964,889.13299099)(596.5711883,888.37458566)(596.5711883,887.58390299)
\curveto(596.5711883,886.79322033)(596.88532964,886.03481499)(597.44442697,885.47571766)
\curveto(598.0035243,884.91662033)(598.76192964,884.60247899)(599.5526123,884.60247899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(576.67948405,849.49682714)
\curveto(577.47016672,849.49682714)(578.22857205,849.81096847)(578.78766938,850.37006581)
\curveto(579.34676672,850.92916314)(579.66090805,851.68756847)(579.66090805,852.47825114)
\curveto(579.66090805,853.26893381)(579.34676672,854.02733914)(578.78766938,854.58643647)
\curveto(578.22857205,855.14553381)(577.47016672,855.45967514)(576.67948405,855.45967514)
\curveto(575.88880138,855.45967514)(575.13039605,855.14553381)(574.57129872,854.58643647)
\curveto(574.01220138,854.02733914)(573.69806005,853.26893381)(573.69806005,852.47825114)
\curveto(573.69806005,851.68756847)(574.01220138,850.92916314)(574.57129872,850.37006581)
\curveto(575.13039605,849.81096847)(575.88880138,849.49682714)(576.67948405,849.49682714)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(576.67948405,849.49682714)
\curveto(577.47016672,849.49682714)(578.22857205,849.81096847)(578.78766938,850.37006581)
\curveto(579.34676672,850.92916314)(579.66090805,851.68756847)(579.66090805,852.47825114)
\curveto(579.66090805,853.26893381)(579.34676672,854.02733914)(578.78766938,854.58643647)
\curveto(578.22857205,855.14553381)(577.47016672,855.45967514)(576.67948405,855.45967514)
\curveto(575.88880138,855.45967514)(575.13039605,855.14553381)(574.57129872,854.58643647)
\curveto(574.01220138,854.02733914)(573.69806005,853.26893381)(573.69806005,852.47825114)
\curveto(573.69806005,851.68756847)(574.01220138,850.92916314)(574.57129872,850.37006581)
\curveto(575.13039605,849.81096847)(575.88880138,849.49682714)(576.67948405,849.49682714)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(602.82454427,886.21110123)
\curveto(603.61522694,886.21110123)(604.37363227,886.52524256)(604.9327296,887.08433989)
\curveto(605.49182694,887.64343723)(605.80596827,888.40184256)(605.80596827,889.19252523)
\curveto(605.80596827,889.98320789)(605.49182694,890.74161323)(604.9327296,891.30071056)
\curveto(604.37363227,891.85980789)(603.61522694,892.17394923)(602.82454427,892.17394923)
\curveto(602.0338616,892.17394923)(601.27545627,891.85980789)(600.71635894,891.30071056)
\curveto(600.1572616,890.74161323)(599.84312027,889.98320789)(599.84312027,889.19252523)
\curveto(599.84312027,888.40184256)(600.1572616,887.64343723)(600.71635894,887.08433989)
\curveto(601.27545627,886.52524256)(602.0338616,886.21110123)(602.82454427,886.21110123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(602.82454427,886.21110123)
\curveto(603.61522694,886.21110123)(604.37363227,886.52524256)(604.9327296,887.08433989)
\curveto(605.49182694,887.64343723)(605.80596827,888.40184256)(605.80596827,889.19252523)
\curveto(605.80596827,889.98320789)(605.49182694,890.74161323)(604.9327296,891.30071056)
\curveto(604.37363227,891.85980789)(603.61522694,892.17394923)(602.82454427,892.17394923)
\curveto(602.0338616,892.17394923)(601.27545627,891.85980789)(600.71635894,891.30071056)
\curveto(600.1572616,890.74161323)(599.84312027,889.98320789)(599.84312027,889.19252523)
\curveto(599.84312027,888.40184256)(600.1572616,887.64343723)(600.71635894,887.08433989)
\curveto(601.27545627,886.52524256)(602.0338616,886.21110123)(602.82454427,886.21110123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(573.28194173,880.58996679)
\curveto(574.0726244,880.58996679)(574.83102973,880.90410812)(575.39012707,881.46320545)
\curveto(575.9492244,882.02230279)(576.26336573,882.78070812)(576.26336573,883.57139079)
\curveto(576.26336573,884.36207345)(575.9492244,885.12047879)(575.39012707,885.67957612)
\curveto(574.83102973,886.23867345)(574.0726244,886.55281479)(573.28194173,886.55281479)
\curveto(572.49125907,886.55281479)(571.73285373,886.23867345)(571.1737564,885.67957612)
\curveto(570.61465907,885.12047879)(570.30051773,884.36207345)(570.30051773,883.57139079)
\curveto(570.30051773,882.78070812)(570.61465907,882.02230279)(571.1737564,881.46320545)
\curveto(571.73285373,880.90410812)(572.49125907,880.58996679)(573.28194173,880.58996679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(573.28194173,880.58996679)
\curveto(574.0726244,880.58996679)(574.83102973,880.90410812)(575.39012707,881.46320545)
\curveto(575.9492244,882.02230279)(576.26336573,882.78070812)(576.26336573,883.57139079)
\curveto(576.26336573,884.36207345)(575.9492244,885.12047879)(575.39012707,885.67957612)
\curveto(574.83102973,886.23867345)(574.0726244,886.55281479)(573.28194173,886.55281479)
\curveto(572.49125907,886.55281479)(571.73285373,886.23867345)(571.1737564,885.67957612)
\curveto(570.61465907,885.12047879)(570.30051773,884.36207345)(570.30051773,883.57139079)
\curveto(570.30051773,882.78070812)(570.61465907,882.02230279)(571.1737564,881.46320545)
\curveto(571.73285373,880.90410812)(572.49125907,880.58996679)(573.28194173,880.58996679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(573.20275879,895.26133316)
\curveto(573.99344146,895.26133316)(574.75184679,895.57547449)(575.31094412,896.13457183)
\curveto(575.87004146,896.69366916)(576.18418279,897.45207449)(576.18418279,898.24275716)
\curveto(576.18418279,899.03343983)(575.87004146,899.79184516)(575.31094412,900.35094249)
\curveto(574.75184679,900.91003983)(573.99344146,901.22418116)(573.20275879,901.22418116)
\curveto(572.41207612,901.22418116)(571.65367079,900.91003983)(571.09457346,900.35094249)
\curveto(570.53547612,899.79184516)(570.22133479,899.03343983)(570.22133479,898.24275716)
\curveto(570.22133479,897.45207449)(570.53547612,896.69366916)(571.09457346,896.13457183)
\curveto(571.65367079,895.57547449)(572.41207612,895.26133316)(573.20275879,895.26133316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(573.20275879,895.26133316)
\curveto(573.99344146,895.26133316)(574.75184679,895.57547449)(575.31094412,896.13457183)
\curveto(575.87004146,896.69366916)(576.18418279,897.45207449)(576.18418279,898.24275716)
\curveto(576.18418279,899.03343983)(575.87004146,899.79184516)(575.31094412,900.35094249)
\curveto(574.75184679,900.91003983)(573.99344146,901.22418116)(573.20275879,901.22418116)
\curveto(572.41207612,901.22418116)(571.65367079,900.91003983)(571.09457346,900.35094249)
\curveto(570.53547612,899.79184516)(570.22133479,899.03343983)(570.22133479,898.24275716)
\curveto(570.22133479,897.45207449)(570.53547612,896.69366916)(571.09457346,896.13457183)
\curveto(571.65367079,895.57547449)(572.41207612,895.26133316)(573.20275879,895.26133316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(571.7796224,907.70776464)
\curveto(572.57030506,907.70776464)(573.3287104,908.02190597)(573.88780773,908.58100331)
\curveto(574.44690506,909.14010064)(574.7610464,909.89850597)(574.7610464,910.68918864)
\curveto(574.7610464,911.47987131)(574.44690506,912.23827664)(573.88780773,912.79737397)
\curveto(573.3287104,913.35647131)(572.57030506,913.67061264)(571.7796224,913.67061264)
\curveto(570.98893973,913.67061264)(570.2305344,913.35647131)(569.67143706,912.79737397)
\curveto(569.11233973,912.23827664)(568.7981984,911.47987131)(568.7981984,910.68918864)
\curveto(568.7981984,909.89850597)(569.11233973,909.14010064)(569.67143706,908.58100331)
\curveto(570.2305344,908.02190597)(570.98893973,907.70776464)(571.7796224,907.70776464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(571.7796224,907.70776464)
\curveto(572.57030506,907.70776464)(573.3287104,908.02190597)(573.88780773,908.58100331)
\curveto(574.44690506,909.14010064)(574.7610464,909.89850597)(574.7610464,910.68918864)
\curveto(574.7610464,911.47987131)(574.44690506,912.23827664)(573.88780773,912.79737397)
\curveto(573.3287104,913.35647131)(572.57030506,913.67061264)(571.7796224,913.67061264)
\curveto(570.98893973,913.67061264)(570.2305344,913.35647131)(569.67143706,912.79737397)
\curveto(569.11233973,912.23827664)(568.7981984,911.47987131)(568.7981984,910.68918864)
\curveto(568.7981984,909.89850597)(569.11233973,909.14010064)(569.67143706,908.58100331)
\curveto(570.2305344,908.02190597)(570.98893973,907.70776464)(571.7796224,907.70776464)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(507.84204102,846.76477148)
\curveto(508.63272368,846.76477148)(509.39112902,847.07891281)(509.95022635,847.63801014)
\curveto(510.50932368,848.19710748)(510.82346502,848.95551281)(510.82346502,849.74619548)
\curveto(510.82346502,850.53687814)(510.50932368,851.29528348)(509.95022635,851.85438081)
\curveto(509.39112902,852.41347814)(508.63272368,852.72761948)(507.84204102,852.72761948)
\curveto(507.05135835,852.72761948)(506.29295302,852.41347814)(505.73385568,851.85438081)
\curveto(505.17475835,851.29528348)(504.86061702,850.53687814)(504.86061702,849.74619548)
\curveto(504.86061702,848.95551281)(505.17475835,848.19710748)(505.73385568,847.63801014)
\curveto(506.29295302,847.07891281)(507.05135835,846.76477148)(507.84204102,846.76477148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(507.84204102,846.76477148)
\curveto(508.63272368,846.76477148)(509.39112902,847.07891281)(509.95022635,847.63801014)
\curveto(510.50932368,848.19710748)(510.82346502,848.95551281)(510.82346502,849.74619548)
\curveto(510.82346502,850.53687814)(510.50932368,851.29528348)(509.95022635,851.85438081)
\curveto(509.39112902,852.41347814)(508.63272368,852.72761948)(507.84204102,852.72761948)
\curveto(507.05135835,852.72761948)(506.29295302,852.41347814)(505.73385568,851.85438081)
\curveto(505.17475835,851.29528348)(504.86061702,850.53687814)(504.86061702,849.74619548)
\curveto(504.86061702,848.95551281)(505.17475835,848.19710748)(505.73385568,847.63801014)
\curveto(506.29295302,847.07891281)(507.05135835,846.76477148)(507.84204102,846.76477148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(567.09570312,881.41481623)
\curveto(567.88638579,881.41481623)(568.64479112,881.72895757)(569.20388846,882.2880549)
\curveto(569.76298579,882.84715223)(570.07712712,883.60555757)(570.07712712,884.39624023)
\curveto(570.07712712,885.1869229)(569.76298579,885.94532823)(569.20388846,886.50442557)
\curveto(568.64479112,887.0635229)(567.88638579,887.37766423)(567.09570312,887.37766423)
\curveto(566.30502046,887.37766423)(565.54661513,887.0635229)(564.98751779,886.50442557)
\curveto(564.42842046,885.94532823)(564.11427913,885.1869229)(564.11427913,884.39624023)
\curveto(564.11427913,883.60555757)(564.42842046,882.84715223)(564.98751779,882.2880549)
\curveto(565.54661513,881.72895757)(566.30502046,881.41481623)(567.09570312,881.41481623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(567.09570312,881.41481623)
\curveto(567.88638579,881.41481623)(568.64479112,881.72895757)(569.20388846,882.2880549)
\curveto(569.76298579,882.84715223)(570.07712712,883.60555757)(570.07712712,884.39624023)
\curveto(570.07712712,885.1869229)(569.76298579,885.94532823)(569.20388846,886.50442557)
\curveto(568.64479112,887.0635229)(567.88638579,887.37766423)(567.09570312,887.37766423)
\curveto(566.30502046,887.37766423)(565.54661513,887.0635229)(564.98751779,886.50442557)
\curveto(564.42842046,885.94532823)(564.11427913,885.1869229)(564.11427913,884.39624023)
\curveto(564.11427913,883.60555757)(564.42842046,882.84715223)(564.98751779,882.2880549)
\curveto(565.54661513,881.72895757)(566.30502046,881.41481623)(567.09570312,881.41481623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(621.97359212,926.45481461)
\curveto(622.76427479,926.45481461)(623.52268012,926.76895594)(624.08177746,927.32805327)
\curveto(624.64087479,927.88715061)(624.95501612,928.64555594)(624.95501612,929.43623861)
\curveto(624.95501612,930.22692127)(624.64087479,930.98532661)(624.08177746,931.54442394)
\curveto(623.52268012,932.10352127)(622.76427479,932.41766261)(621.97359212,932.41766261)
\curveto(621.18290946,932.41766261)(620.42450412,932.10352127)(619.86540679,931.54442394)
\curveto(619.30630946,930.98532661)(618.99216812,930.22692127)(618.99216812,929.43623861)
\curveto(618.99216812,928.64555594)(619.30630946,927.88715061)(619.86540679,927.32805327)
\curveto(620.42450412,926.76895594)(621.18290946,926.45481461)(621.97359212,926.45481461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(621.97359212,926.45481461)
\curveto(622.76427479,926.45481461)(623.52268012,926.76895594)(624.08177746,927.32805327)
\curveto(624.64087479,927.88715061)(624.95501612,928.64555594)(624.95501612,929.43623861)
\curveto(624.95501612,930.22692127)(624.64087479,930.98532661)(624.08177746,931.54442394)
\curveto(623.52268012,932.10352127)(622.76427479,932.41766261)(621.97359212,932.41766261)
\curveto(621.18290946,932.41766261)(620.42450412,932.10352127)(619.86540679,931.54442394)
\curveto(619.30630946,930.98532661)(618.99216812,930.22692127)(618.99216812,929.43623861)
\curveto(618.99216812,928.64555594)(619.30630946,927.88715061)(619.86540679,927.32805327)
\curveto(620.42450412,926.76895594)(621.18290946,926.45481461)(621.97359212,926.45481461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(558.99613444,871.27449641)
\curveto(559.78681711,871.27449641)(560.54522244,871.58863774)(561.10431977,872.14773508)
\curveto(561.66341711,872.70683241)(561.97755844,873.46523774)(561.97755844,874.25592041)
\curveto(561.97755844,875.04660308)(561.66341711,875.80500841)(561.10431977,876.36410574)
\curveto(560.54522244,876.92320308)(559.78681711,877.23734441)(558.99613444,877.23734441)
\curveto(558.20545177,877.23734441)(557.44704644,876.92320308)(556.88794911,876.36410574)
\curveto(556.32885177,875.80500841)(556.01471044,875.04660308)(556.01471044,874.25592041)
\curveto(556.01471044,873.46523774)(556.32885177,872.70683241)(556.88794911,872.14773508)
\curveto(557.44704644,871.58863774)(558.20545177,871.27449641)(558.99613444,871.27449641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(558.99613444,871.27449641)
\curveto(559.78681711,871.27449641)(560.54522244,871.58863774)(561.10431977,872.14773508)
\curveto(561.66341711,872.70683241)(561.97755844,873.46523774)(561.97755844,874.25592041)
\curveto(561.97755844,875.04660308)(561.66341711,875.80500841)(561.10431977,876.36410574)
\curveto(560.54522244,876.92320308)(559.78681711,877.23734441)(558.99613444,877.23734441)
\curveto(558.20545177,877.23734441)(557.44704644,876.92320308)(556.88794911,876.36410574)
\curveto(556.32885177,875.80500841)(556.01471044,875.04660308)(556.01471044,874.25592041)
\curveto(556.01471044,873.46523774)(556.32885177,872.70683241)(556.88794911,872.14773508)
\curveto(557.44704644,871.58863774)(558.20545177,871.27449641)(558.99613444,871.27449641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(586.30033366,901.16839696)
\curveto(587.09101633,901.16839696)(587.84942166,901.4825383)(588.40851899,902.04163563)
\curveto(588.96761633,902.60073296)(589.28175766,903.3591383)(589.28175766,904.14982096)
\curveto(589.28175766,904.94050363)(588.96761633,905.69890896)(588.40851899,906.2580063)
\curveto(587.84942166,906.81710363)(587.09101633,907.13124496)(586.30033366,907.13124496)
\curveto(585.50965099,907.13124496)(584.75124566,906.81710363)(584.19214833,906.2580063)
\curveto(583.63305099,905.69890896)(583.31890966,904.94050363)(583.31890966,904.14982096)
\curveto(583.31890966,903.3591383)(583.63305099,902.60073296)(584.19214833,902.04163563)
\curveto(584.75124566,901.4825383)(585.50965099,901.16839696)(586.30033366,901.16839696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(586.30033366,901.16839696)
\curveto(587.09101633,901.16839696)(587.84942166,901.4825383)(588.40851899,902.04163563)
\curveto(588.96761633,902.60073296)(589.28175766,903.3591383)(589.28175766,904.14982096)
\curveto(589.28175766,904.94050363)(588.96761633,905.69890896)(588.40851899,906.2580063)
\curveto(587.84942166,906.81710363)(587.09101633,907.13124496)(586.30033366,907.13124496)
\curveto(585.50965099,907.13124496)(584.75124566,906.81710363)(584.19214833,906.2580063)
\curveto(583.63305099,905.69890896)(583.31890966,904.94050363)(583.31890966,904.14982096)
\curveto(583.31890966,903.3591383)(583.63305099,902.60073296)(584.19214833,902.04163563)
\curveto(584.75124566,901.4825383)(585.50965099,901.16839696)(586.30033366,901.16839696)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(597.47652181,893.54585871)
\curveto(598.26720448,893.54585871)(599.02560981,893.86000005)(599.58470714,894.41909738)
\curveto(600.14380448,894.97819471)(600.45794581,895.73660005)(600.45794581,896.52728271)
\curveto(600.45794581,897.31796538)(600.14380448,898.07637071)(599.58470714,898.63546805)
\curveto(599.02560981,899.19456538)(598.26720448,899.50870671)(597.47652181,899.50870671)
\curveto(596.68583914,899.50870671)(595.92743381,899.19456538)(595.36833648,898.63546805)
\curveto(594.80923914,898.07637071)(594.49509781,897.31796538)(594.49509781,896.52728271)
\curveto(594.49509781,895.73660005)(594.80923914,894.97819471)(595.36833648,894.41909738)
\curveto(595.92743381,893.86000005)(596.68583914,893.54585871)(597.47652181,893.54585871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(597.47652181,893.54585871)
\curveto(598.26720448,893.54585871)(599.02560981,893.86000005)(599.58470714,894.41909738)
\curveto(600.14380448,894.97819471)(600.45794581,895.73660005)(600.45794581,896.52728271)
\curveto(600.45794581,897.31796538)(600.14380448,898.07637071)(599.58470714,898.63546805)
\curveto(599.02560981,899.19456538)(598.26720448,899.50870671)(597.47652181,899.50870671)
\curveto(596.68583914,899.50870671)(595.92743381,899.19456538)(595.36833648,898.63546805)
\curveto(594.80923914,898.07637071)(594.49509781,897.31796538)(594.49509781,896.52728271)
\curveto(594.49509781,895.73660005)(594.80923914,894.97819471)(595.36833648,894.41909738)
\curveto(595.92743381,893.86000005)(596.68583914,893.54585871)(597.47652181,893.54585871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(623.55586751,900.36206151)
\curveto(624.34655018,900.36206151)(625.10495551,900.67620285)(625.66405285,901.23530018)
\curveto(626.22315018,901.79439751)(626.53729151,902.55280285)(626.53729151,903.34348551)
\curveto(626.53729151,904.13416818)(626.22315018,904.89257351)(625.66405285,905.45167085)
\curveto(625.10495551,906.01076818)(624.34655018,906.32490951)(623.55586751,906.32490951)
\curveto(622.76518485,906.32490951)(622.00677951,906.01076818)(621.44768218,905.45167085)
\curveto(620.88858485,904.89257351)(620.57444351,904.13416818)(620.57444351,903.34348551)
\curveto(620.57444351,902.55280285)(620.88858485,901.79439751)(621.44768218,901.23530018)
\curveto(622.00677951,900.67620285)(622.76518485,900.36206151)(623.55586751,900.36206151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(623.55586751,900.36206151)
\curveto(624.34655018,900.36206151)(625.10495551,900.67620285)(625.66405285,901.23530018)
\curveto(626.22315018,901.79439751)(626.53729151,902.55280285)(626.53729151,903.34348551)
\curveto(626.53729151,904.13416818)(626.22315018,904.89257351)(625.66405285,905.45167085)
\curveto(625.10495551,906.01076818)(624.34655018,906.32490951)(623.55586751,906.32490951)
\curveto(622.76518485,906.32490951)(622.00677951,906.01076818)(621.44768218,905.45167085)
\curveto(620.88858485,904.89257351)(620.57444351,904.13416818)(620.57444351,903.34348551)
\curveto(620.57444351,902.55280285)(620.88858485,901.79439751)(621.44768218,901.23530018)
\curveto(622.00677951,900.67620285)(622.76518485,900.36206151)(623.55586751,900.36206151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(580.63456217,870.22672623)
\curveto(581.42524484,870.22672623)(582.18365017,870.54086756)(582.74274751,871.09996489)
\curveto(583.30184484,871.65906223)(583.61598617,872.41746756)(583.61598617,873.20815023)
\curveto(583.61598617,873.99883289)(583.30184484,874.75723823)(582.74274751,875.31633556)
\curveto(582.18365017,875.87543289)(581.42524484,876.18957423)(580.63456217,876.18957423)
\curveto(579.84387951,876.18957423)(579.08547417,875.87543289)(578.52637684,875.31633556)
\curveto(577.96727951,874.75723823)(577.65313817,873.99883289)(577.65313817,873.20815023)
\curveto(577.65313817,872.41746756)(577.96727951,871.65906223)(578.52637684,871.09996489)
\curveto(579.08547417,870.54086756)(579.84387951,870.22672623)(580.63456217,870.22672623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(580.63456217,870.22672623)
\curveto(581.42524484,870.22672623)(582.18365017,870.54086756)(582.74274751,871.09996489)
\curveto(583.30184484,871.65906223)(583.61598617,872.41746756)(583.61598617,873.20815023)
\curveto(583.61598617,873.99883289)(583.30184484,874.75723823)(582.74274751,875.31633556)
\curveto(582.18365017,875.87543289)(581.42524484,876.18957423)(580.63456217,876.18957423)
\curveto(579.84387951,876.18957423)(579.08547417,875.87543289)(578.52637684,875.31633556)
\curveto(577.96727951,874.75723823)(577.65313817,873.99883289)(577.65313817,873.20815023)
\curveto(577.65313817,872.41746756)(577.96727951,871.65906223)(578.52637684,871.09996489)
\curveto(579.08547417,870.54086756)(579.84387951,870.22672623)(580.63456217,870.22672623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(584.54927572,887.61853124)
\curveto(585.33995838,887.61853124)(586.09836372,887.93267257)(586.65746105,888.49176991)
\curveto(587.21655838,889.05086724)(587.53069972,889.80927257)(587.53069972,890.59995524)
\curveto(587.53069972,891.39063791)(587.21655838,892.14904324)(586.65746105,892.70814057)
\curveto(586.09836372,893.26723791)(585.33995838,893.58137924)(584.54927572,893.58137924)
\curveto(583.75859305,893.58137924)(583.00018772,893.26723791)(582.44109038,892.70814057)
\curveto(581.88199305,892.14904324)(581.56785172,891.39063791)(581.56785172,890.59995524)
\curveto(581.56785172,889.80927257)(581.88199305,889.05086724)(582.44109038,888.49176991)
\curveto(583.00018772,887.93267257)(583.75859305,887.61853124)(584.54927572,887.61853124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(584.54927572,887.61853124)
\curveto(585.33995838,887.61853124)(586.09836372,887.93267257)(586.65746105,888.49176991)
\curveto(587.21655838,889.05086724)(587.53069972,889.80927257)(587.53069972,890.59995524)
\curveto(587.53069972,891.39063791)(587.21655838,892.14904324)(586.65746105,892.70814057)
\curveto(586.09836372,893.26723791)(585.33995838,893.58137924)(584.54927572,893.58137924)
\curveto(583.75859305,893.58137924)(583.00018772,893.26723791)(582.44109038,892.70814057)
\curveto(581.88199305,892.14904324)(581.56785172,891.39063791)(581.56785172,890.59995524)
\curveto(581.56785172,889.80927257)(581.88199305,889.05086724)(582.44109038,888.49176991)
\curveto(583.00018772,887.93267257)(583.75859305,887.61853124)(584.54927572,887.61853124)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(656.55940755,884.77427261)
\curveto(657.35009022,884.77427261)(658.10849555,885.08841395)(658.66759289,885.64751128)
\curveto(659.22669022,886.20660861)(659.54083155,886.96501395)(659.54083155,887.75569661)
\curveto(659.54083155,888.54637928)(659.22669022,889.30478461)(658.66759289,889.86388195)
\curveto(658.10849555,890.42297928)(657.35009022,890.73712061)(656.55940755,890.73712061)
\curveto(655.76872489,890.73712061)(655.01031955,890.42297928)(654.45122222,889.86388195)
\curveto(653.89212489,889.30478461)(653.57798355,888.54637928)(653.57798355,887.75569661)
\curveto(653.57798355,886.96501395)(653.89212489,886.20660861)(654.45122222,885.64751128)
\curveto(655.01031955,885.08841395)(655.76872489,884.77427261)(656.55940755,884.77427261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(656.55940755,884.77427261)
\curveto(657.35009022,884.77427261)(658.10849555,885.08841395)(658.66759289,885.64751128)
\curveto(659.22669022,886.20660861)(659.54083155,886.96501395)(659.54083155,887.75569661)
\curveto(659.54083155,888.54637928)(659.22669022,889.30478461)(658.66759289,889.86388195)
\curveto(658.10849555,890.42297928)(657.35009022,890.73712061)(656.55940755,890.73712061)
\curveto(655.76872489,890.73712061)(655.01031955,890.42297928)(654.45122222,889.86388195)
\curveto(653.89212489,889.30478461)(653.57798355,888.54637928)(653.57798355,887.75569661)
\curveto(653.57798355,886.96501395)(653.89212489,886.20660861)(654.45122222,885.64751128)
\curveto(655.01031955,885.08841395)(655.76872489,884.77427261)(656.55940755,884.77427261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(567.03015137,902.17218114)
\curveto(567.82083403,902.17218114)(568.57923937,902.48632248)(569.1383367,903.04541981)
\curveto(569.69743403,903.60451714)(570.01157537,904.36292248)(570.01157537,905.15360514)
\curveto(570.01157537,905.94428781)(569.69743403,906.70269314)(569.1383367,907.26179048)
\curveto(568.57923937,907.82088781)(567.82083403,908.13502914)(567.03015137,908.13502914)
\curveto(566.2394687,908.13502914)(565.48106337,907.82088781)(564.92196603,907.26179048)
\curveto(564.3628687,906.70269314)(564.04872737,905.94428781)(564.04872737,905.15360514)
\curveto(564.04872737,904.36292248)(564.3628687,903.60451714)(564.92196603,903.04541981)
\curveto(565.48106337,902.48632248)(566.2394687,902.17218114)(567.03015137,902.17218114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(567.03015137,902.17218114)
\curveto(567.82083403,902.17218114)(568.57923937,902.48632248)(569.1383367,903.04541981)
\curveto(569.69743403,903.60451714)(570.01157537,904.36292248)(570.01157537,905.15360514)
\curveto(570.01157537,905.94428781)(569.69743403,906.70269314)(569.1383367,907.26179048)
\curveto(568.57923937,907.82088781)(567.82083403,908.13502914)(567.03015137,908.13502914)
\curveto(566.2394687,908.13502914)(565.48106337,907.82088781)(564.92196603,907.26179048)
\curveto(564.3628687,906.70269314)(564.04872737,905.94428781)(564.04872737,905.15360514)
\curveto(564.04872737,904.36292248)(564.3628687,903.60451714)(564.92196603,903.04541981)
\curveto(565.48106337,902.48632248)(566.2394687,902.17218114)(567.03015137,902.17218114)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(534.54512533,889.60461523)
\curveto(535.33580799,889.60461523)(536.09421333,889.91875656)(536.65331066,890.47785389)
\curveto(537.21240799,891.03695123)(537.52654933,891.79535656)(537.52654933,892.58603923)
\curveto(537.52654933,893.37672189)(537.21240799,894.13512723)(536.65331066,894.69422456)
\curveto(536.09421333,895.25332189)(535.33580799,895.56746323)(534.54512533,895.56746323)
\curveto(533.75444266,895.56746323)(532.99603733,895.25332189)(532.43693999,894.69422456)
\curveto(531.87784266,894.13512723)(531.56370133,893.37672189)(531.56370133,892.58603923)
\curveto(531.56370133,891.79535656)(531.87784266,891.03695123)(532.43693999,890.47785389)
\curveto(532.99603733,889.91875656)(533.75444266,889.60461523)(534.54512533,889.60461523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(534.54512533,889.60461523)
\curveto(535.33580799,889.60461523)(536.09421333,889.91875656)(536.65331066,890.47785389)
\curveto(537.21240799,891.03695123)(537.52654933,891.79535656)(537.52654933,892.58603923)
\curveto(537.52654933,893.37672189)(537.21240799,894.13512723)(536.65331066,894.69422456)
\curveto(536.09421333,895.25332189)(535.33580799,895.56746323)(534.54512533,895.56746323)
\curveto(533.75444266,895.56746323)(532.99603733,895.25332189)(532.43693999,894.69422456)
\curveto(531.87784266,894.13512723)(531.56370133,893.37672189)(531.56370133,892.58603923)
\curveto(531.56370133,891.79535656)(531.87784266,891.03695123)(532.43693999,890.47785389)
\curveto(532.99603733,889.91875656)(533.75444266,889.60461523)(534.54512533,889.60461523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(616.66125488,896.90039159)
\curveto(617.45193755,896.90039159)(618.21034288,897.21453293)(618.76944022,897.77363026)
\curveto(619.32853755,898.33272759)(619.64267888,899.09113293)(619.64267888,899.88181559)
\curveto(619.64267888,900.67249826)(619.32853755,901.43090359)(618.76944022,901.99000093)
\curveto(618.21034288,902.54909826)(617.45193755,902.86323959)(616.66125488,902.86323959)
\curveto(615.87057222,902.86323959)(615.11216688,902.54909826)(614.55306955,901.99000093)
\curveto(613.99397222,901.43090359)(613.67983088,900.67249826)(613.67983088,899.88181559)
\curveto(613.67983088,899.09113293)(613.99397222,898.33272759)(614.55306955,897.77363026)
\curveto(615.11216688,897.21453293)(615.87057222,896.90039159)(616.66125488,896.90039159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(616.66125488,896.90039159)
\curveto(617.45193755,896.90039159)(618.21034288,897.21453293)(618.76944022,897.77363026)
\curveto(619.32853755,898.33272759)(619.64267888,899.09113293)(619.64267888,899.88181559)
\curveto(619.64267888,900.67249826)(619.32853755,901.43090359)(618.76944022,901.99000093)
\curveto(618.21034288,902.54909826)(617.45193755,902.86323959)(616.66125488,902.86323959)
\curveto(615.87057222,902.86323959)(615.11216688,902.54909826)(614.55306955,901.99000093)
\curveto(613.99397222,901.43090359)(613.67983088,900.67249826)(613.67983088,899.88181559)
\curveto(613.67983088,899.09113293)(613.99397222,898.33272759)(614.55306955,897.77363026)
\curveto(615.11216688,897.21453293)(615.87057222,896.90039159)(616.66125488,896.90039159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(518.82678223,846.6906748)
\curveto(519.61746489,846.6906748)(520.37587023,847.00481613)(520.93496756,847.56391346)
\curveto(521.49406489,848.1230108)(521.80820623,848.88141613)(521.80820623,849.6720988)
\curveto(521.80820623,850.46278146)(521.49406489,851.2211868)(520.93496756,851.78028413)
\curveto(520.37587023,852.33938146)(519.61746489,852.6535228)(518.82678223,852.6535228)
\curveto(518.03609956,852.6535228)(517.27769423,852.33938146)(516.71859689,851.78028413)
\curveto(516.15949956,851.2211868)(515.84535823,850.46278146)(515.84535823,849.6720988)
\curveto(515.84535823,848.88141613)(516.15949956,848.1230108)(516.71859689,847.56391346)
\curveto(517.27769423,847.00481613)(518.03609956,846.6906748)(518.82678223,846.6906748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(518.82678223,846.6906748)
\curveto(519.61746489,846.6906748)(520.37587023,847.00481613)(520.93496756,847.56391346)
\curveto(521.49406489,848.1230108)(521.80820623,848.88141613)(521.80820623,849.6720988)
\curveto(521.80820623,850.46278146)(521.49406489,851.2211868)(520.93496756,851.78028413)
\curveto(520.37587023,852.33938146)(519.61746489,852.6535228)(518.82678223,852.6535228)
\curveto(518.03609956,852.6535228)(517.27769423,852.33938146)(516.71859689,851.78028413)
\curveto(516.15949956,851.2211868)(515.84535823,850.46278146)(515.84535823,849.6720988)
\curveto(515.84535823,848.88141613)(516.15949956,848.1230108)(516.71859689,847.56391346)
\curveto(517.27769423,847.00481613)(518.03609956,846.6906748)(518.82678223,846.6906748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(652.81217448,921.96541438)
\curveto(653.60285715,921.96541438)(654.36126248,922.27955571)(654.92035981,922.83865305)
\curveto(655.47945715,923.39775038)(655.79359848,924.15615571)(655.79359848,924.94683838)
\curveto(655.79359848,925.73752105)(655.47945715,926.49592638)(654.92035981,927.05502371)
\curveto(654.36126248,927.61412105)(653.60285715,927.92826238)(652.81217448,927.92826238)
\curveto(652.02149181,927.92826238)(651.26308648,927.61412105)(650.70398915,927.05502371)
\curveto(650.14489181,926.49592638)(649.83075048,925.73752105)(649.83075048,924.94683838)
\curveto(649.83075048,924.15615571)(650.14489181,923.39775038)(650.70398915,922.83865305)
\curveto(651.26308648,922.27955571)(652.02149181,921.96541438)(652.81217448,921.96541438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(652.81217448,921.96541438)
\curveto(653.60285715,921.96541438)(654.36126248,922.27955571)(654.92035981,922.83865305)
\curveto(655.47945715,923.39775038)(655.79359848,924.15615571)(655.79359848,924.94683838)
\curveto(655.79359848,925.73752105)(655.47945715,926.49592638)(654.92035981,927.05502371)
\curveto(654.36126248,927.61412105)(653.60285715,927.92826238)(652.81217448,927.92826238)
\curveto(652.02149181,927.92826238)(651.26308648,927.61412105)(650.70398915,927.05502371)
\curveto(650.14489181,926.49592638)(649.83075048,925.73752105)(649.83075048,924.94683838)
\curveto(649.83075048,924.15615571)(650.14489181,923.39775038)(650.70398915,922.83865305)
\curveto(651.26308648,922.27955571)(652.02149181,921.96541438)(652.81217448,921.96541438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(543.37443034,881.33998713)
\curveto(544.16511301,881.33998713)(544.92351834,881.65412847)(545.48261567,882.2132258)
\curveto(546.04171301,882.77232313)(546.35585434,883.53072847)(546.35585434,884.32141113)
\curveto(546.35585434,885.1120938)(546.04171301,885.87049913)(545.48261567,886.42959647)
\curveto(544.92351834,886.9886938)(544.16511301,887.30283513)(543.37443034,887.30283513)
\curveto(542.58374767,887.30283513)(541.82534234,886.9886938)(541.26624501,886.42959647)
\curveto(540.70714767,885.87049913)(540.39300634,885.1120938)(540.39300634,884.32141113)
\curveto(540.39300634,883.53072847)(540.70714767,882.77232313)(541.26624501,882.2132258)
\curveto(541.82534234,881.65412847)(542.58374767,881.33998713)(543.37443034,881.33998713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(543.37443034,881.33998713)
\curveto(544.16511301,881.33998713)(544.92351834,881.65412847)(545.48261567,882.2132258)
\curveto(546.04171301,882.77232313)(546.35585434,883.53072847)(546.35585434,884.32141113)
\curveto(546.35585434,885.1120938)(546.04171301,885.87049913)(545.48261567,886.42959647)
\curveto(544.92351834,886.9886938)(544.16511301,887.30283513)(543.37443034,887.30283513)
\curveto(542.58374767,887.30283513)(541.82534234,886.9886938)(541.26624501,886.42959647)
\curveto(540.70714767,885.87049913)(540.39300634,885.1120938)(540.39300634,884.32141113)
\curveto(540.39300634,883.53072847)(540.70714767,882.77232313)(541.26624501,882.2132258)
\curveto(541.82534234,881.65412847)(542.58374767,881.33998713)(543.37443034,881.33998713)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(656.52636719,941.5942189)
\curveto(657.31704985,941.5942189)(658.07545519,941.90836024)(658.63455252,942.46745757)
\curveto(659.19364985,943.0265549)(659.50779119,943.78496024)(659.50779119,944.5756429)
\curveto(659.50779119,945.36632557)(659.19364985,946.1247309)(658.63455252,946.68382824)
\curveto(658.07545519,947.24292557)(657.31704985,947.5570669)(656.52636719,947.5570669)
\curveto(655.73568452,947.5570669)(654.97727919,947.24292557)(654.41818185,946.68382824)
\curveto(653.85908452,946.1247309)(653.54494319,945.36632557)(653.54494319,944.5756429)
\curveto(653.54494319,943.78496024)(653.85908452,943.0265549)(654.41818185,942.46745757)
\curveto(654.97727919,941.90836024)(655.73568452,941.5942189)(656.52636719,941.5942189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(656.52636719,941.5942189)
\curveto(657.31704985,941.5942189)(658.07545519,941.90836024)(658.63455252,942.46745757)
\curveto(659.19364985,943.0265549)(659.50779119,943.78496024)(659.50779119,944.5756429)
\curveto(659.50779119,945.36632557)(659.19364985,946.1247309)(658.63455252,946.68382824)
\curveto(658.07545519,947.24292557)(657.31704985,947.5570669)(656.52636719,947.5570669)
\curveto(655.73568452,947.5570669)(654.97727919,947.24292557)(654.41818185,946.68382824)
\curveto(653.85908452,946.1247309)(653.54494319,945.36632557)(653.54494319,944.5756429)
\curveto(653.54494319,943.78496024)(653.85908452,943.0265549)(654.41818185,942.46745757)
\curveto(654.97727919,941.90836024)(655.73568452,941.5942189)(656.52636719,941.5942189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(580.27132161,903.65264989)
\curveto(581.06200428,903.65264989)(581.82040961,903.96679123)(582.37950695,904.52588856)
\curveto(582.93860428,905.08498589)(583.25274561,905.84339123)(583.25274561,906.63407389)
\curveto(583.25274561,907.42475656)(582.93860428,908.18316189)(582.37950695,908.74225923)
\curveto(581.82040961,909.30135656)(581.06200428,909.61549789)(580.27132161,909.61549789)
\curveto(579.48063895,909.61549789)(578.72223361,909.30135656)(578.16313628,908.74225923)
\curveto(577.60403895,908.18316189)(577.28989761,907.42475656)(577.28989761,906.63407389)
\curveto(577.28989761,905.84339123)(577.60403895,905.08498589)(578.16313628,904.52588856)
\curveto(578.72223361,903.96679123)(579.48063895,903.65264989)(580.27132161,903.65264989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(580.27132161,903.65264989)
\curveto(581.06200428,903.65264989)(581.82040961,903.96679123)(582.37950695,904.52588856)
\curveto(582.93860428,905.08498589)(583.25274561,905.84339123)(583.25274561,906.63407389)
\curveto(583.25274561,907.42475656)(582.93860428,908.18316189)(582.37950695,908.74225923)
\curveto(581.82040961,909.30135656)(581.06200428,909.61549789)(580.27132161,909.61549789)
\curveto(579.48063895,909.61549789)(578.72223361,909.30135656)(578.16313628,908.74225923)
\curveto(577.60403895,908.18316189)(577.28989761,907.42475656)(577.28989761,906.63407389)
\curveto(577.28989761,905.84339123)(577.60403895,905.08498589)(578.16313628,904.52588856)
\curveto(578.72223361,903.96679123)(579.48063895,903.65264989)(580.27132161,903.65264989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(551.67248535,860.84967138)
\curveto(552.46316802,860.84967138)(553.22157335,861.16381271)(553.78067068,861.72291004)
\curveto(554.33976802,862.28200738)(554.65390935,863.04041271)(554.65390935,863.83109538)
\curveto(554.65390935,864.62177804)(554.33976802,865.38018338)(553.78067068,865.93928071)
\curveto(553.22157335,866.49837804)(552.46316802,866.81251938)(551.67248535,866.81251938)
\curveto(550.88180268,866.81251938)(550.12339735,866.49837804)(549.56430002,865.93928071)
\curveto(549.00520268,865.38018338)(548.69106135,864.62177804)(548.69106135,863.83109538)
\curveto(548.69106135,863.04041271)(549.00520268,862.28200738)(549.56430002,861.72291004)
\curveto(550.12339735,861.16381271)(550.88180268,860.84967138)(551.67248535,860.84967138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(551.67248535,860.84967138)
\curveto(552.46316802,860.84967138)(553.22157335,861.16381271)(553.78067068,861.72291004)
\curveto(554.33976802,862.28200738)(554.65390935,863.04041271)(554.65390935,863.83109538)
\curveto(554.65390935,864.62177804)(554.33976802,865.38018338)(553.78067068,865.93928071)
\curveto(553.22157335,866.49837804)(552.46316802,866.81251938)(551.67248535,866.81251938)
\curveto(550.88180268,866.81251938)(550.12339735,866.49837804)(549.56430002,865.93928071)
\curveto(549.00520268,865.38018338)(548.69106135,864.62177804)(548.69106135,863.83109538)
\curveto(548.69106135,863.04041271)(549.00520268,862.28200738)(549.56430002,861.72291004)
\curveto(550.12339735,861.16381271)(550.88180268,860.84967138)(551.67248535,860.84967138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(593.02400716,913.28346858)
\curveto(593.81468983,913.28346858)(594.57309516,913.59760991)(595.13219249,914.15670724)
\curveto(595.69128983,914.71580458)(596.00543116,915.47420991)(596.00543116,916.26489258)
\curveto(596.00543116,917.05557524)(595.69128983,917.81398058)(595.13219249,918.37307791)
\curveto(594.57309516,918.93217524)(593.81468983,919.24631658)(593.02400716,919.24631658)
\curveto(592.23332449,919.24631658)(591.47491916,918.93217524)(590.91582183,918.37307791)
\curveto(590.35672449,917.81398058)(590.04258316,917.05557524)(590.04258316,916.26489258)
\curveto(590.04258316,915.47420991)(590.35672449,914.71580458)(590.91582183,914.15670724)
\curveto(591.47491916,913.59760991)(592.23332449,913.28346858)(593.02400716,913.28346858)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(593.02400716,913.28346858)
\curveto(593.81468983,913.28346858)(594.57309516,913.59760991)(595.13219249,914.15670724)
\curveto(595.69128983,914.71580458)(596.00543116,915.47420991)(596.00543116,916.26489258)
\curveto(596.00543116,917.05557524)(595.69128983,917.81398058)(595.13219249,918.37307791)
\curveto(594.57309516,918.93217524)(593.81468983,919.24631658)(593.02400716,919.24631658)
\curveto(592.23332449,919.24631658)(591.47491916,918.93217524)(590.91582183,918.37307791)
\curveto(590.35672449,917.81398058)(590.04258316,917.05557524)(590.04258316,916.26489258)
\curveto(590.04258316,915.47420991)(590.35672449,914.71580458)(590.91582183,914.15670724)
\curveto(591.47491916,913.59760991)(592.23332449,913.28346858)(593.02400716,913.28346858)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(564.62532552,865.4073496)
\curveto(565.41600819,865.4073496)(566.17441352,865.72149093)(566.73351085,866.28058827)
\curveto(567.29260819,866.8396856)(567.60674952,867.59809093)(567.60674952,868.3887736)
\curveto(567.60674952,869.17945627)(567.29260819,869.9378616)(566.73351085,870.49695893)
\curveto(566.17441352,871.05605627)(565.41600819,871.3701976)(564.62532552,871.3701976)
\curveto(563.83464285,871.3701976)(563.07623752,871.05605627)(562.51714019,870.49695893)
\curveto(561.95804285,869.9378616)(561.64390152,869.17945627)(561.64390152,868.3887736)
\curveto(561.64390152,867.59809093)(561.95804285,866.8396856)(562.51714019,866.28058827)
\curveto(563.07623752,865.72149093)(563.83464285,865.4073496)(564.62532552,865.4073496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(564.62532552,865.4073496)
\curveto(565.41600819,865.4073496)(566.17441352,865.72149093)(566.73351085,866.28058827)
\curveto(567.29260819,866.8396856)(567.60674952,867.59809093)(567.60674952,868.3887736)
\curveto(567.60674952,869.17945627)(567.29260819,869.9378616)(566.73351085,870.49695893)
\curveto(566.17441352,871.05605627)(565.41600819,871.3701976)(564.62532552,871.3701976)
\curveto(563.83464285,871.3701976)(563.07623752,871.05605627)(562.51714019,870.49695893)
\curveto(561.95804285,869.9378616)(561.64390152,869.17945627)(561.64390152,868.3887736)
\curveto(561.64390152,867.59809093)(561.95804285,866.8396856)(562.51714019,866.28058827)
\curveto(563.07623752,865.72149093)(563.83464285,865.4073496)(564.62532552,865.4073496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(547.01639811,900.52238052)
\curveto(547.80708078,900.52238052)(548.56548611,900.83652186)(549.12458345,901.39561919)
\curveto(549.68368078,901.95471652)(549.99782211,902.71312186)(549.99782211,903.50380452)
\curveto(549.99782211,904.29448719)(549.68368078,905.05289252)(549.12458345,905.61198986)
\curveto(548.56548611,906.17108719)(547.80708078,906.48522852)(547.01639811,906.48522852)
\curveto(546.22571545,906.48522852)(545.46731011,906.17108719)(544.90821278,905.61198986)
\curveto(544.34911545,905.05289252)(544.03497411,904.29448719)(544.03497411,903.50380452)
\curveto(544.03497411,902.71312186)(544.34911545,901.95471652)(544.90821278,901.39561919)
\curveto(545.46731011,900.83652186)(546.22571545,900.52238052)(547.01639811,900.52238052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(547.01639811,900.52238052)
\curveto(547.80708078,900.52238052)(548.56548611,900.83652186)(549.12458345,901.39561919)
\curveto(549.68368078,901.95471652)(549.99782211,902.71312186)(549.99782211,903.50380452)
\curveto(549.99782211,904.29448719)(549.68368078,905.05289252)(549.12458345,905.61198986)
\curveto(548.56548611,906.17108719)(547.80708078,906.48522852)(547.01639811,906.48522852)
\curveto(546.22571545,906.48522852)(545.46731011,906.17108719)(544.90821278,905.61198986)
\curveto(544.34911545,905.05289252)(544.03497411,904.29448719)(544.03497411,903.50380452)
\curveto(544.03497411,902.71312186)(544.34911545,901.95471652)(544.90821278,901.39561919)
\curveto(545.46731011,900.83652186)(546.22571545,900.52238052)(547.01639811,900.52238052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(574.25785319,918.04404801)
\curveto(575.04853586,918.04404801)(575.80694119,918.35818934)(576.36603852,918.91728667)
\curveto(576.92513586,919.47638401)(577.23927719,920.23478934)(577.23927719,921.02547201)
\curveto(577.23927719,921.81615467)(576.92513586,922.57456001)(576.36603852,923.13365734)
\curveto(575.80694119,923.69275467)(575.04853586,924.00689601)(574.25785319,924.00689601)
\curveto(573.46717052,924.00689601)(572.70876519,923.69275467)(572.14966786,923.13365734)
\curveto(571.59057052,922.57456001)(571.27642919,921.81615467)(571.27642919,921.02547201)
\curveto(571.27642919,920.23478934)(571.59057052,919.47638401)(572.14966786,918.91728667)
\curveto(572.70876519,918.35818934)(573.46717052,918.04404801)(574.25785319,918.04404801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(574.25785319,918.04404801)
\curveto(575.04853586,918.04404801)(575.80694119,918.35818934)(576.36603852,918.91728667)
\curveto(576.92513586,919.47638401)(577.23927719,920.23478934)(577.23927719,921.02547201)
\curveto(577.23927719,921.81615467)(576.92513586,922.57456001)(576.36603852,923.13365734)
\curveto(575.80694119,923.69275467)(575.04853586,924.00689601)(574.25785319,924.00689601)
\curveto(573.46717052,924.00689601)(572.70876519,923.69275467)(572.14966786,923.13365734)
\curveto(571.59057052,922.57456001)(571.27642919,921.81615467)(571.27642919,921.02547201)
\curveto(571.27642919,920.23478934)(571.59057052,919.47638401)(572.14966786,918.91728667)
\curveto(572.70876519,918.35818934)(573.46717052,918.04404801)(574.25785319,918.04404801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(552.21525065,882.14432877)
\curveto(553.00593332,882.14432877)(553.76433865,882.4584701)(554.32343598,883.01756743)
\curveto(554.88253332,883.57666477)(555.19667465,884.3350701)(555.19667465,885.12575277)
\curveto(555.19667465,885.91643543)(554.88253332,886.67484077)(554.32343598,887.2339381)
\curveto(553.76433865,887.79303543)(553.00593332,888.10717677)(552.21525065,888.10717677)
\curveto(551.42456798,888.10717677)(550.66616265,887.79303543)(550.10706532,887.2339381)
\curveto(549.54796798,886.67484077)(549.23382665,885.91643543)(549.23382665,885.12575277)
\curveto(549.23382665,884.3350701)(549.54796798,883.57666477)(550.10706532,883.01756743)
\curveto(550.66616265,882.4584701)(551.42456798,882.14432877)(552.21525065,882.14432877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(552.21525065,882.14432877)
\curveto(553.00593332,882.14432877)(553.76433865,882.4584701)(554.32343598,883.01756743)
\curveto(554.88253332,883.57666477)(555.19667465,884.3350701)(555.19667465,885.12575277)
\curveto(555.19667465,885.91643543)(554.88253332,886.67484077)(554.32343598,887.2339381)
\curveto(553.76433865,887.79303543)(553.00593332,888.10717677)(552.21525065,888.10717677)
\curveto(551.42456798,888.10717677)(550.66616265,887.79303543)(550.10706532,887.2339381)
\curveto(549.54796798,886.67484077)(549.23382665,885.91643543)(549.23382665,885.12575277)
\curveto(549.23382665,884.3350701)(549.54796798,883.57666477)(550.10706532,883.01756743)
\curveto(550.66616265,882.4584701)(551.42456798,882.14432877)(552.21525065,882.14432877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(511.66003418,871.93392024)
\curveto(512.45071685,871.93392024)(513.20912218,872.24806157)(513.76821951,872.8071589)
\curveto(514.32731685,873.36625624)(514.64145818,874.12466157)(514.64145818,874.91534424)
\curveto(514.64145818,875.7060269)(514.32731685,876.46443224)(513.76821951,877.02352957)
\curveto(513.20912218,877.5826269)(512.45071685,877.89676824)(511.66003418,877.89676824)
\curveto(510.86935151,877.89676824)(510.11094618,877.5826269)(509.55184885,877.02352957)
\curveto(508.99275151,876.46443224)(508.67861018,875.7060269)(508.67861018,874.91534424)
\curveto(508.67861018,874.12466157)(508.99275151,873.36625624)(509.55184885,872.8071589)
\curveto(510.11094618,872.24806157)(510.86935151,871.93392024)(511.66003418,871.93392024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(511.66003418,871.93392024)
\curveto(512.45071685,871.93392024)(513.20912218,872.24806157)(513.76821951,872.8071589)
\curveto(514.32731685,873.36625624)(514.64145818,874.12466157)(514.64145818,874.91534424)
\curveto(514.64145818,875.7060269)(514.32731685,876.46443224)(513.76821951,877.02352957)
\curveto(513.20912218,877.5826269)(512.45071685,877.89676824)(511.66003418,877.89676824)
\curveto(510.86935151,877.89676824)(510.11094618,877.5826269)(509.55184885,877.02352957)
\curveto(508.99275151,876.46443224)(508.67861018,875.7060269)(508.67861018,874.91534424)
\curveto(508.67861018,874.12466157)(508.99275151,873.36625624)(509.55184885,872.8071589)
\curveto(510.11094618,872.24806157)(510.86935151,871.93392024)(511.66003418,871.93392024)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(617.75687663,889.55155533)
\curveto(618.54755929,889.55155533)(619.30596463,889.86569666)(619.86506196,890.424794)
\curveto(620.42415929,890.98389133)(620.73830063,891.74229666)(620.73830063,892.53297933)
\curveto(620.73830063,893.323662)(620.42415929,894.08206733)(619.86506196,894.64116466)
\curveto(619.30596463,895.200262)(618.54755929,895.51440333)(617.75687663,895.51440333)
\curveto(616.96619396,895.51440333)(616.20778863,895.200262)(615.64869129,894.64116466)
\curveto(615.08959396,894.08206733)(614.77545263,893.323662)(614.77545263,892.53297933)
\curveto(614.77545263,891.74229666)(615.08959396,890.98389133)(615.64869129,890.424794)
\curveto(616.20778863,889.86569666)(616.96619396,889.55155533)(617.75687663,889.55155533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(617.75687663,889.55155533)
\curveto(618.54755929,889.55155533)(619.30596463,889.86569666)(619.86506196,890.424794)
\curveto(620.42415929,890.98389133)(620.73830063,891.74229666)(620.73830063,892.53297933)
\curveto(620.73830063,893.323662)(620.42415929,894.08206733)(619.86506196,894.64116466)
\curveto(619.30596463,895.200262)(618.54755929,895.51440333)(617.75687663,895.51440333)
\curveto(616.96619396,895.51440333)(616.20778863,895.200262)(615.64869129,894.64116466)
\curveto(615.08959396,894.08206733)(614.77545263,893.323662)(614.77545263,892.53297933)
\curveto(614.77545263,891.74229666)(615.08959396,890.98389133)(615.64869129,890.424794)
\curveto(616.20778863,889.86569666)(616.96619396,889.55155533)(617.75687663,889.55155533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(533.3453776,861.53236995)
\curveto(534.13606027,861.53236995)(534.8944656,861.84651128)(535.45356294,862.40560861)
\curveto(536.01266027,862.96470595)(536.3268016,863.72311128)(536.3268016,864.51379395)
\curveto(536.3268016,865.30447661)(536.01266027,866.06288195)(535.45356294,866.62197928)
\curveto(534.8944656,867.18107661)(534.13606027,867.49521795)(533.3453776,867.49521795)
\curveto(532.55469494,867.49521795)(531.7962896,867.18107661)(531.23719227,866.62197928)
\curveto(530.67809494,866.06288195)(530.3639536,865.30447661)(530.3639536,864.51379395)
\curveto(530.3639536,863.72311128)(530.67809494,862.96470595)(531.23719227,862.40560861)
\curveto(531.7962896,861.84651128)(532.55469494,861.53236995)(533.3453776,861.53236995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(533.3453776,861.53236995)
\curveto(534.13606027,861.53236995)(534.8944656,861.84651128)(535.45356294,862.40560861)
\curveto(536.01266027,862.96470595)(536.3268016,863.72311128)(536.3268016,864.51379395)
\curveto(536.3268016,865.30447661)(536.01266027,866.06288195)(535.45356294,866.62197928)
\curveto(534.8944656,867.18107661)(534.13606027,867.49521795)(533.3453776,867.49521795)
\curveto(532.55469494,867.49521795)(531.7962896,867.18107661)(531.23719227,866.62197928)
\curveto(530.67809494,866.06288195)(530.3639536,865.30447661)(530.3639536,864.51379395)
\curveto(530.3639536,863.72311128)(530.67809494,862.96470595)(531.23719227,862.40560861)
\curveto(531.7962896,861.84651128)(532.55469494,861.53236995)(533.3453776,861.53236995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(648.67346191,896.6585703)
\curveto(649.46414458,896.6585703)(650.22254991,896.97271164)(650.78164725,897.53180897)
\curveto(651.34074458,898.0909063)(651.65488591,898.84931164)(651.65488591,899.6399943)
\curveto(651.65488591,900.43067697)(651.34074458,901.1890823)(650.78164725,901.74817964)
\curveto(650.22254991,902.30727697)(649.46414458,902.6214183)(648.67346191,902.6214183)
\curveto(647.88277925,902.6214183)(647.12437391,902.30727697)(646.56527658,901.74817964)
\curveto(646.00617925,901.1890823)(645.69203791,900.43067697)(645.69203791,899.6399943)
\curveto(645.69203791,898.84931164)(646.00617925,898.0909063)(646.56527658,897.53180897)
\curveto(647.12437391,896.97271164)(647.88277925,896.6585703)(648.67346191,896.6585703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(648.67346191,896.6585703)
\curveto(649.46414458,896.6585703)(650.22254991,896.97271164)(650.78164725,897.53180897)
\curveto(651.34074458,898.0909063)(651.65488591,898.84931164)(651.65488591,899.6399943)
\curveto(651.65488591,900.43067697)(651.34074458,901.1890823)(650.78164725,901.74817964)
\curveto(650.22254991,902.30727697)(649.46414458,902.6214183)(648.67346191,902.6214183)
\curveto(647.88277925,902.6214183)(647.12437391,902.30727697)(646.56527658,901.74817964)
\curveto(646.00617925,901.1890823)(645.69203791,900.43067697)(645.69203791,899.6399943)
\curveto(645.69203791,898.84931164)(646.00617925,898.0909063)(646.56527658,897.53180897)
\curveto(647.12437391,896.97271164)(647.88277925,896.6585703)(648.67346191,896.6585703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(530.80395508,836.01709081)
\curveto(531.59463774,836.01709081)(532.35304308,836.33123214)(532.91214041,836.89032948)
\curveto(533.47123774,837.44942681)(533.78537908,838.20783214)(533.78537908,838.99851481)
\curveto(533.78537908,839.78919748)(533.47123774,840.54760281)(532.91214041,841.10670014)
\curveto(532.35304308,841.66579748)(531.59463774,841.97993881)(530.80395508,841.97993881)
\curveto(530.01327241,841.97993881)(529.25486708,841.66579748)(528.69576974,841.10670014)
\curveto(528.13667241,840.54760281)(527.82253108,839.78919748)(527.82253108,838.99851481)
\curveto(527.82253108,838.20783214)(528.13667241,837.44942681)(528.69576974,836.89032948)
\curveto(529.25486708,836.33123214)(530.01327241,836.01709081)(530.80395508,836.01709081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(530.80395508,836.01709081)
\curveto(531.59463774,836.01709081)(532.35304308,836.33123214)(532.91214041,836.89032948)
\curveto(533.47123774,837.44942681)(533.78537908,838.20783214)(533.78537908,838.99851481)
\curveto(533.78537908,839.78919748)(533.47123774,840.54760281)(532.91214041,841.10670014)
\curveto(532.35304308,841.66579748)(531.59463774,841.97993881)(530.80395508,841.97993881)
\curveto(530.01327241,841.97993881)(529.25486708,841.66579748)(528.69576974,841.10670014)
\curveto(528.13667241,840.54760281)(527.82253108,839.78919748)(527.82253108,838.99851481)
\curveto(527.82253108,838.20783214)(528.13667241,837.44942681)(528.69576974,836.89032948)
\curveto(529.25486708,836.33123214)(530.01327241,836.01709081)(530.80395508,836.01709081)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(585.38736979,876.0072845)
\curveto(586.17805246,876.0072845)(586.93645779,876.32142583)(587.49555513,876.88052316)
\curveto(588.05465246,877.4396205)(588.36879379,878.19802583)(588.36879379,878.9887085)
\curveto(588.36879379,879.77939116)(588.05465246,880.5377965)(587.49555513,881.09689383)
\curveto(586.93645779,881.65599116)(586.17805246,881.9701325)(585.38736979,881.9701325)
\curveto(584.59668713,881.9701325)(583.83828179,881.65599116)(583.27918446,881.09689383)
\curveto(582.72008712,880.5377965)(582.40594579,879.77939116)(582.40594579,878.9887085)
\curveto(582.40594579,878.19802583)(582.72008712,877.4396205)(583.27918446,876.88052316)
\curveto(583.83828179,876.32142583)(584.59668713,876.0072845)(585.38736979,876.0072845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(585.38736979,876.0072845)
\curveto(586.17805246,876.0072845)(586.93645779,876.32142583)(587.49555513,876.88052316)
\curveto(588.05465246,877.4396205)(588.36879379,878.19802583)(588.36879379,878.9887085)
\curveto(588.36879379,879.77939116)(588.05465246,880.5377965)(587.49555513,881.09689383)
\curveto(586.93645779,881.65599116)(586.17805246,881.9701325)(585.38736979,881.9701325)
\curveto(584.59668713,881.9701325)(583.83828179,881.65599116)(583.27918446,881.09689383)
\curveto(582.72008712,880.5377965)(582.40594579,879.77939116)(582.40594579,878.9887085)
\curveto(582.40594579,878.19802583)(582.72008712,877.4396205)(583.27918446,876.88052316)
\curveto(583.83828179,876.32142583)(584.59668713,876.0072845)(585.38736979,876.0072845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(577.59594727,888.47699071)
\curveto(578.38662993,888.47699071)(579.14503527,888.79113205)(579.7041326,889.35022938)
\curveto(580.26322993,889.90932671)(580.57737127,890.66773205)(580.57737127,891.45841471)
\curveto(580.57737127,892.24909738)(580.26322993,893.00750271)(579.7041326,893.56660005)
\curveto(579.14503527,894.12569738)(578.38662993,894.43983871)(577.59594727,894.43983871)
\curveto(576.8052646,894.43983871)(576.04685927,894.12569738)(575.48776193,893.56660005)
\curveto(574.9286646,893.00750271)(574.61452327,892.24909738)(574.61452327,891.45841471)
\curveto(574.61452327,890.66773205)(574.9286646,889.90932671)(575.48776193,889.35022938)
\curveto(576.04685927,888.79113205)(576.8052646,888.47699071)(577.59594727,888.47699071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(577.59594727,888.47699071)
\curveto(578.38662993,888.47699071)(579.14503527,888.79113205)(579.7041326,889.35022938)
\curveto(580.26322993,889.90932671)(580.57737127,890.66773205)(580.57737127,891.45841471)
\curveto(580.57737127,892.24909738)(580.26322993,893.00750271)(579.7041326,893.56660005)
\curveto(579.14503527,894.12569738)(578.38662993,894.43983871)(577.59594727,894.43983871)
\curveto(576.8052646,894.43983871)(576.04685927,894.12569738)(575.48776193,893.56660005)
\curveto(574.9286646,893.00750271)(574.61452327,892.24909738)(574.61452327,891.45841471)
\curveto(574.61452327,890.66773205)(574.9286646,889.90932671)(575.48776193,889.35022938)
\curveto(576.04685927,888.79113205)(576.8052646,888.47699071)(577.59594727,888.47699071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(586.61222331,870.19541519)
\curveto(587.40290597,870.19541519)(588.16131131,870.50955653)(588.72040864,871.06865386)
\curveto(589.27950597,871.62775119)(589.59364731,872.38615653)(589.59364731,873.17683919)
\curveto(589.59364731,873.96752186)(589.27950597,874.72592719)(588.72040864,875.28502453)
\curveto(588.16131131,875.84412186)(587.40290597,876.15826319)(586.61222331,876.15826319)
\curveto(585.82154064,876.15826319)(585.06313531,875.84412186)(584.50403797,875.28502453)
\curveto(583.94494064,874.72592719)(583.63079931,873.96752186)(583.63079931,873.17683919)
\curveto(583.63079931,872.38615653)(583.94494064,871.62775119)(584.50403797,871.06865386)
\curveto(585.06313531,870.50955653)(585.82154064,870.19541519)(586.61222331,870.19541519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(586.61222331,870.19541519)
\curveto(587.40290597,870.19541519)(588.16131131,870.50955653)(588.72040864,871.06865386)
\curveto(589.27950597,871.62775119)(589.59364731,872.38615653)(589.59364731,873.17683919)
\curveto(589.59364731,873.96752186)(589.27950597,874.72592719)(588.72040864,875.28502453)
\curveto(588.16131131,875.84412186)(587.40290597,876.15826319)(586.61222331,876.15826319)
\curveto(585.82154064,876.15826319)(585.06313531,875.84412186)(584.50403797,875.28502453)
\curveto(583.94494064,874.72592719)(583.63079931,873.96752186)(583.63079931,873.17683919)
\curveto(583.63079931,872.38615653)(583.94494064,871.62775119)(584.50403797,871.06865386)
\curveto(585.06313531,870.50955653)(585.82154064,870.19541519)(586.61222331,870.19541519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(587.71614583,885.07462662)
\curveto(588.5068285,885.07462662)(589.26523383,885.38876795)(589.82433117,885.94786529)
\curveto(590.3834285,886.50696262)(590.69756983,887.26536795)(590.69756983,888.05605062)
\curveto(590.69756983,888.84673329)(590.3834285,889.60513862)(589.82433117,890.16423595)
\curveto(589.26523383,890.72333329)(588.5068285,891.03747462)(587.71614583,891.03747462)
\curveto(586.92546317,891.03747462)(586.16705783,890.72333329)(585.6079605,890.16423595)
\curveto(585.04886317,889.60513862)(584.73472183,888.84673329)(584.73472183,888.05605062)
\curveto(584.73472183,887.26536795)(585.04886317,886.50696262)(585.6079605,885.94786529)
\curveto(586.16705783,885.38876795)(586.92546317,885.07462662)(587.71614583,885.07462662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(587.71614583,885.07462662)
\curveto(588.5068285,885.07462662)(589.26523383,885.38876795)(589.82433117,885.94786529)
\curveto(590.3834285,886.50696262)(590.69756983,887.26536795)(590.69756983,888.05605062)
\curveto(590.69756983,888.84673329)(590.3834285,889.60513862)(589.82433117,890.16423595)
\curveto(589.26523383,890.72333329)(588.5068285,891.03747462)(587.71614583,891.03747462)
\curveto(586.92546317,891.03747462)(586.16705783,890.72333329)(585.6079605,890.16423595)
\curveto(585.04886317,889.60513862)(584.73472183,888.84673329)(584.73472183,888.05605062)
\curveto(584.73472183,887.26536795)(585.04886317,886.50696262)(585.6079605,885.94786529)
\curveto(586.16705783,885.38876795)(586.92546317,885.07462662)(587.71614583,885.07462662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(597.79386393,901.99855647)
\curveto(598.5845466,901.99855647)(599.34295193,902.3126978)(599.90204927,902.87179514)
\curveto(600.4611466,903.43089247)(600.77528793,904.1892978)(600.77528793,904.97998047)
\curveto(600.77528793,905.77066314)(600.4611466,906.52906847)(599.90204927,907.0881658)
\curveto(599.34295193,907.64726314)(598.5845466,907.96140447)(597.79386393,907.96140447)
\curveto(597.00318127,907.96140447)(596.24477593,907.64726314)(595.6856786,907.0881658)
\curveto(595.12658127,906.52906847)(594.81243993,905.77066314)(594.81243993,904.97998047)
\curveto(594.81243993,904.1892978)(595.12658127,903.43089247)(595.6856786,902.87179514)
\curveto(596.24477593,902.3126978)(597.00318127,901.99855647)(597.79386393,901.99855647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(597.79386393,901.99855647)
\curveto(598.5845466,901.99855647)(599.34295193,902.3126978)(599.90204927,902.87179514)
\curveto(600.4611466,903.43089247)(600.77528793,904.1892978)(600.77528793,904.97998047)
\curveto(600.77528793,905.77066314)(600.4611466,906.52906847)(599.90204927,907.0881658)
\curveto(599.34295193,907.64726314)(598.5845466,907.96140447)(597.79386393,907.96140447)
\curveto(597.00318127,907.96140447)(596.24477593,907.64726314)(595.6856786,907.0881658)
\curveto(595.12658127,906.52906847)(594.81243993,905.77066314)(594.81243993,904.97998047)
\curveto(594.81243993,904.1892978)(595.12658127,903.43089247)(595.6856786,902.87179514)
\curveto(596.24477593,902.3126978)(597.00318127,901.99855647)(597.79386393,901.99855647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(572.33178711,901.53654068)
\curveto(573.12246978,901.53654068)(573.88087511,901.85068201)(574.43997244,902.40977935)
\curveto(574.99906978,902.96887668)(575.31321111,903.72728201)(575.31321111,904.51796468)
\curveto(575.31321111,905.30864735)(574.99906978,906.06705268)(574.43997244,906.62615001)
\curveto(573.88087511,907.18524735)(573.12246978,907.49938868)(572.33178711,907.49938868)
\curveto(571.54110444,907.49938868)(570.78269911,907.18524735)(570.22360178,906.62615001)
\curveto(569.66450444,906.06705268)(569.35036311,905.30864735)(569.35036311,904.51796468)
\curveto(569.35036311,903.72728201)(569.66450444,902.96887668)(570.22360178,902.40977935)
\curveto(570.78269911,901.85068201)(571.54110444,901.53654068)(572.33178711,901.53654068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(572.33178711,901.53654068)
\curveto(573.12246978,901.53654068)(573.88087511,901.85068201)(574.43997244,902.40977935)
\curveto(574.99906978,902.96887668)(575.31321111,903.72728201)(575.31321111,904.51796468)
\curveto(575.31321111,905.30864735)(574.99906978,906.06705268)(574.43997244,906.62615001)
\curveto(573.88087511,907.18524735)(573.12246978,907.49938868)(572.33178711,907.49938868)
\curveto(571.54110444,907.49938868)(570.78269911,907.18524735)(570.22360178,906.62615001)
\curveto(569.66450444,906.06705268)(569.35036311,905.30864735)(569.35036311,904.51796468)
\curveto(569.35036311,903.72728201)(569.66450444,902.96887668)(570.22360178,902.40977935)
\curveto(570.78269911,901.85068201)(571.54110444,901.53654068)(572.33178711,901.53654068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(602.03926595,876.20802912)
\curveto(602.82994862,876.20802912)(603.58835395,876.52217046)(604.14745128,877.08126779)
\curveto(604.70654862,877.64036512)(605.02068995,878.39877046)(605.02068995,879.18945312)
\curveto(605.02068995,879.98013579)(604.70654862,880.73854112)(604.14745128,881.29763846)
\curveto(603.58835395,881.85673579)(602.82994862,882.17087712)(602.03926595,882.17087712)
\curveto(601.24858328,882.17087712)(600.49017795,881.85673579)(599.93108062,881.29763846)
\curveto(599.37198328,880.73854112)(599.05784195,879.98013579)(599.05784195,879.18945312)
\curveto(599.05784195,878.39877046)(599.37198328,877.64036512)(599.93108062,877.08126779)
\curveto(600.49017795,876.52217046)(601.24858328,876.20802912)(602.03926595,876.20802912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(602.03926595,876.20802912)
\curveto(602.82994862,876.20802912)(603.58835395,876.52217046)(604.14745128,877.08126779)
\curveto(604.70654862,877.64036512)(605.02068995,878.39877046)(605.02068995,879.18945312)
\curveto(605.02068995,879.98013579)(604.70654862,880.73854112)(604.14745128,881.29763846)
\curveto(603.58835395,881.85673579)(602.82994862,882.17087712)(602.03926595,882.17087712)
\curveto(601.24858328,882.17087712)(600.49017795,881.85673579)(599.93108062,881.29763846)
\curveto(599.37198328,880.73854112)(599.05784195,879.98013579)(599.05784195,879.18945312)
\curveto(599.05784195,878.39877046)(599.37198328,877.64036512)(599.93108062,877.08126779)
\curveto(600.49017795,876.52217046)(601.24858328,876.20802912)(602.03926595,876.20802912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(597.52909342,878.73293147)
\curveto(598.31977609,878.73293147)(599.07818142,879.0470728)(599.63727876,879.60617014)
\curveto(600.19637609,880.16526747)(600.51051742,880.9236728)(600.51051742,881.71435547)
\curveto(600.51051742,882.50503814)(600.19637609,883.26344347)(599.63727876,883.8225408)
\curveto(599.07818142,884.38163814)(598.31977609,884.69577947)(597.52909342,884.69577947)
\curveto(596.73841076,884.69577947)(595.98000542,884.38163814)(595.42090809,883.8225408)
\curveto(594.86181076,883.26344347)(594.54766942,882.50503814)(594.54766942,881.71435547)
\curveto(594.54766942,880.9236728)(594.86181076,880.16526747)(595.42090809,879.60617014)
\curveto(595.98000542,879.0470728)(596.73841076,878.73293147)(597.52909342,878.73293147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(597.52909342,878.73293147)
\curveto(598.31977609,878.73293147)(599.07818142,879.0470728)(599.63727876,879.60617014)
\curveto(600.19637609,880.16526747)(600.51051742,880.9236728)(600.51051742,881.71435547)
\curveto(600.51051742,882.50503814)(600.19637609,883.26344347)(599.63727876,883.8225408)
\curveto(599.07818142,884.38163814)(598.31977609,884.69577947)(597.52909342,884.69577947)
\curveto(596.73841076,884.69577947)(595.98000542,884.38163814)(595.42090809,883.8225408)
\curveto(594.86181076,883.26344347)(594.54766942,882.50503814)(594.54766942,881.71435547)
\curveto(594.54766942,880.9236728)(594.86181076,880.16526747)(595.42090809,879.60617014)
\curveto(595.98000542,879.0470728)(596.73841076,878.73293147)(597.52909342,878.73293147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(599.81522624,870.71936132)
\curveto(600.6059089,870.71936132)(601.36431424,871.03350265)(601.92341157,871.59259999)
\curveto(602.4825089,872.15169732)(602.79665024,872.91010265)(602.79665024,873.70078532)
\curveto(602.79665024,874.49146799)(602.4825089,875.24987332)(601.92341157,875.80897065)
\curveto(601.36431424,876.36806799)(600.6059089,876.68220932)(599.81522624,876.68220932)
\curveto(599.02454357,876.68220932)(598.26613824,876.36806799)(597.7070409,875.80897065)
\curveto(597.14794357,875.24987332)(596.83380224,874.49146799)(596.83380224,873.70078532)
\curveto(596.83380224,872.91010265)(597.14794357,872.15169732)(597.7070409,871.59259999)
\curveto(598.26613824,871.03350265)(599.02454357,870.71936132)(599.81522624,870.71936132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(599.81522624,870.71936132)
\curveto(600.6059089,870.71936132)(601.36431424,871.03350265)(601.92341157,871.59259999)
\curveto(602.4825089,872.15169732)(602.79665024,872.91010265)(602.79665024,873.70078532)
\curveto(602.79665024,874.49146799)(602.4825089,875.24987332)(601.92341157,875.80897065)
\curveto(601.36431424,876.36806799)(600.6059089,876.68220932)(599.81522624,876.68220932)
\curveto(599.02454357,876.68220932)(598.26613824,876.36806799)(597.7070409,875.80897065)
\curveto(597.14794357,875.24987332)(596.83380224,874.49146799)(596.83380224,873.70078532)
\curveto(596.83380224,872.91010265)(597.14794357,872.15169732)(597.7070409,871.59259999)
\curveto(598.26613824,871.03350265)(599.02454357,870.71936132)(599.81522624,870.71936132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(562.52408854,875.60105484)
\curveto(563.31477121,875.60105484)(564.07317654,875.91519617)(564.63227388,876.47429351)
\curveto(565.19137121,877.03339084)(565.50551254,877.79179617)(565.50551254,878.58247884)
\curveto(565.50551254,879.37316151)(565.19137121,880.13156684)(564.63227388,880.69066417)
\curveto(564.07317654,881.24976151)(563.31477121,881.56390284)(562.52408854,881.56390284)
\curveto(561.73340588,881.56390284)(560.97500054,881.24976151)(560.41590321,880.69066417)
\curveto(559.85680587,880.13156684)(559.54266454,879.37316151)(559.54266454,878.58247884)
\curveto(559.54266454,877.79179617)(559.85680587,877.03339084)(560.41590321,876.47429351)
\curveto(560.97500054,875.91519617)(561.73340588,875.60105484)(562.52408854,875.60105484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(562.52408854,875.60105484)
\curveto(563.31477121,875.60105484)(564.07317654,875.91519617)(564.63227388,876.47429351)
\curveto(565.19137121,877.03339084)(565.50551254,877.79179617)(565.50551254,878.58247884)
\curveto(565.50551254,879.37316151)(565.19137121,880.13156684)(564.63227388,880.69066417)
\curveto(564.07317654,881.24976151)(563.31477121,881.56390284)(562.52408854,881.56390284)
\curveto(561.73340588,881.56390284)(560.97500054,881.24976151)(560.41590321,880.69066417)
\curveto(559.85680587,880.13156684)(559.54266454,879.37316151)(559.54266454,878.58247884)
\curveto(559.54266454,877.79179617)(559.85680587,877.03339084)(560.41590321,876.47429351)
\curveto(560.97500054,875.91519617)(561.73340588,875.60105484)(562.52408854,875.60105484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(559.78788249,907.75236099)
\curveto(560.57856515,907.75236099)(561.33697049,908.06650233)(561.89606782,908.62559966)
\curveto(562.45516515,909.18469699)(562.76930649,909.94310233)(562.76930649,910.73378499)
\curveto(562.76930649,911.52446766)(562.45516515,912.28287299)(561.89606782,912.84197033)
\curveto(561.33697049,913.40106766)(560.57856515,913.71520899)(559.78788249,913.71520899)
\curveto(558.99719982,913.71520899)(558.23879449,913.40106766)(557.67969715,912.84197033)
\curveto(557.12059982,912.28287299)(556.80645849,911.52446766)(556.80645849,910.73378499)
\curveto(556.80645849,909.94310233)(557.12059982,909.18469699)(557.67969715,908.62559966)
\curveto(558.23879449,908.06650233)(558.99719982,907.75236099)(559.78788249,907.75236099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(559.78788249,907.75236099)
\curveto(560.57856515,907.75236099)(561.33697049,908.06650233)(561.89606782,908.62559966)
\curveto(562.45516515,909.18469699)(562.76930649,909.94310233)(562.76930649,910.73378499)
\curveto(562.76930649,911.52446766)(562.45516515,912.28287299)(561.89606782,912.84197033)
\curveto(561.33697049,913.40106766)(560.57856515,913.71520899)(559.78788249,913.71520899)
\curveto(558.99719982,913.71520899)(558.23879449,913.40106766)(557.67969715,912.84197033)
\curveto(557.12059982,912.28287299)(556.80645849,911.52446766)(556.80645849,910.73378499)
\curveto(556.80645849,909.94310233)(557.12059982,909.18469699)(557.67969715,908.62559966)
\curveto(558.23879449,908.06650233)(558.99719982,907.75236099)(559.78788249,907.75236099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(606.82385254,900.73203629)
\curveto(607.61453521,900.73203629)(608.37294054,901.04617762)(608.93203787,901.60527495)
\curveto(609.49113521,902.16437229)(609.80527654,902.92277762)(609.80527654,903.71346029)
\curveto(609.80527654,904.50414295)(609.49113521,905.26254829)(608.93203787,905.82164562)
\curveto(608.37294054,906.38074295)(607.61453521,906.69488429)(606.82385254,906.69488429)
\curveto(606.03316987,906.69488429)(605.27476454,906.38074295)(604.71566721,905.82164562)
\curveto(604.15656987,905.26254829)(603.84242854,904.50414295)(603.84242854,903.71346029)
\curveto(603.84242854,902.92277762)(604.15656987,902.16437229)(604.71566721,901.60527495)
\curveto(605.27476454,901.04617762)(606.03316987,900.73203629)(606.82385254,900.73203629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(606.82385254,900.73203629)
\curveto(607.61453521,900.73203629)(608.37294054,901.04617762)(608.93203787,901.60527495)
\curveto(609.49113521,902.16437229)(609.80527654,902.92277762)(609.80527654,903.71346029)
\curveto(609.80527654,904.50414295)(609.49113521,905.26254829)(608.93203787,905.82164562)
\curveto(608.37294054,906.38074295)(607.61453521,906.69488429)(606.82385254,906.69488429)
\curveto(606.03316987,906.69488429)(605.27476454,906.38074295)(604.71566721,905.82164562)
\curveto(604.15656987,905.26254829)(603.84242854,904.50414295)(603.84242854,903.71346029)
\curveto(603.84242854,902.92277762)(604.15656987,902.16437229)(604.71566721,901.60527495)
\curveto(605.27476454,901.04617762)(606.03316987,900.73203629)(606.82385254,900.73203629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(514.62544759,880.34716894)
\curveto(515.41613026,880.34716894)(516.17453559,880.66131027)(516.73363292,881.2204076)
\curveto(517.29273026,881.77950494)(517.60687159,882.53791027)(517.60687159,883.32859294)
\curveto(517.60687159,884.1192756)(517.29273026,884.87768094)(516.73363292,885.43677827)
\curveto(516.17453559,885.9958756)(515.41613026,886.31001694)(514.62544759,886.31001694)
\curveto(513.83476492,886.31001694)(513.07635959,885.9958756)(512.51726226,885.43677827)
\curveto(511.95816492,884.87768094)(511.64402359,884.1192756)(511.64402359,883.32859294)
\curveto(511.64402359,882.53791027)(511.95816492,881.77950494)(512.51726226,881.2204076)
\curveto(513.07635959,880.66131027)(513.83476492,880.34716894)(514.62544759,880.34716894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(514.62544759,880.34716894)
\curveto(515.41613026,880.34716894)(516.17453559,880.66131027)(516.73363292,881.2204076)
\curveto(517.29273026,881.77950494)(517.60687159,882.53791027)(517.60687159,883.32859294)
\curveto(517.60687159,884.1192756)(517.29273026,884.87768094)(516.73363292,885.43677827)
\curveto(516.17453559,885.9958756)(515.41613026,886.31001694)(514.62544759,886.31001694)
\curveto(513.83476492,886.31001694)(513.07635959,885.9958756)(512.51726226,885.43677827)
\curveto(511.95816492,884.87768094)(511.64402359,884.1192756)(511.64402359,883.32859294)
\curveto(511.64402359,882.53791027)(511.95816492,881.77950494)(512.51726226,881.2204076)
\curveto(513.07635959,880.66131027)(513.83476492,880.34716894)(514.62544759,880.34716894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(532.3330485,889.99318537)
\curveto(533.12373117,889.99318537)(533.8821365,890.30732671)(534.44123384,890.86642404)
\curveto(535.00033117,891.42552137)(535.3144725,892.18392671)(535.3144725,892.97460937)
\curveto(535.3144725,893.76529204)(535.00033117,894.52369737)(534.44123384,895.08279471)
\curveto(533.8821365,895.64189204)(533.12373117,895.95603337)(532.3330485,895.95603337)
\curveto(531.54236584,895.95603337)(530.7839605,895.64189204)(530.22486317,895.08279471)
\curveto(529.66576584,894.52369737)(529.3516245,893.76529204)(529.3516245,892.97460937)
\curveto(529.3516245,892.18392671)(529.66576584,891.42552137)(530.22486317,890.86642404)
\curveto(530.7839605,890.30732671)(531.54236584,889.99318537)(532.3330485,889.99318537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(532.3330485,889.99318537)
\curveto(533.12373117,889.99318537)(533.8821365,890.30732671)(534.44123384,890.86642404)
\curveto(535.00033117,891.42552137)(535.3144725,892.18392671)(535.3144725,892.97460937)
\curveto(535.3144725,893.76529204)(535.00033117,894.52369737)(534.44123384,895.08279471)
\curveto(533.8821365,895.64189204)(533.12373117,895.95603337)(532.3330485,895.95603337)
\curveto(531.54236584,895.95603337)(530.7839605,895.64189204)(530.22486317,895.08279471)
\curveto(529.66576584,894.52369737)(529.3516245,893.76529204)(529.3516245,892.97460937)
\curveto(529.3516245,892.18392671)(529.66576584,891.42552137)(530.22486317,890.86642404)
\curveto(530.7839605,890.30732671)(531.54236584,889.99318537)(532.3330485,889.99318537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(551.19364421,884.72218928)
\curveto(551.98432687,884.72218928)(552.74273221,885.03633061)(553.30182954,885.59542795)
\curveto(553.86092687,886.15452528)(554.17506821,886.91293061)(554.17506821,887.70361328)
\curveto(554.17506821,888.49429595)(553.86092687,889.25270128)(553.30182954,889.81179861)
\curveto(552.74273221,890.37089595)(551.98432687,890.68503728)(551.19364421,890.68503728)
\curveto(550.40296154,890.68503728)(549.64455621,890.37089595)(549.08545887,889.81179861)
\curveto(548.52636154,889.25270128)(548.21222021,888.49429595)(548.21222021,887.70361328)
\curveto(548.21222021,886.91293061)(548.52636154,886.15452528)(549.08545887,885.59542795)
\curveto(549.64455621,885.03633061)(550.40296154,884.72218928)(551.19364421,884.72218928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(551.19364421,884.72218928)
\curveto(551.98432687,884.72218928)(552.74273221,885.03633061)(553.30182954,885.59542795)
\curveto(553.86092687,886.15452528)(554.17506821,886.91293061)(554.17506821,887.70361328)
\curveto(554.17506821,888.49429595)(553.86092687,889.25270128)(553.30182954,889.81179861)
\curveto(552.74273221,890.37089595)(551.98432687,890.68503728)(551.19364421,890.68503728)
\curveto(550.40296154,890.68503728)(549.64455621,890.37089595)(549.08545887,889.81179861)
\curveto(548.52636154,889.25270128)(548.21222021,888.49429595)(548.21222021,887.70361328)
\curveto(548.21222021,886.91293061)(548.52636154,886.15452528)(549.08545887,885.59542795)
\curveto(549.64455621,885.03633061)(550.40296154,884.72218928)(551.19364421,884.72218928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(532.49894206,882.09747411)
\curveto(533.28962472,882.09747411)(534.04803006,882.41161545)(534.60712739,882.97071278)
\curveto(535.16622472,883.52981011)(535.48036606,884.28821545)(535.48036606,885.07889811)
\curveto(535.48036606,885.86958078)(535.16622472,886.62798611)(534.60712739,887.18708345)
\curveto(534.04803006,887.74618078)(533.28962472,888.06032211)(532.49894206,888.06032211)
\curveto(531.70825939,888.06032211)(530.94985406,887.74618078)(530.39075672,887.18708345)
\curveto(529.83165939,886.62798611)(529.51751806,885.86958078)(529.51751806,885.07889811)
\curveto(529.51751806,884.28821545)(529.83165939,883.52981011)(530.39075672,882.97071278)
\curveto(530.94985406,882.41161545)(531.70825939,882.09747411)(532.49894206,882.09747411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(532.49894206,882.09747411)
\curveto(533.28962472,882.09747411)(534.04803006,882.41161545)(534.60712739,882.97071278)
\curveto(535.16622472,883.52981011)(535.48036606,884.28821545)(535.48036606,885.07889811)
\curveto(535.48036606,885.86958078)(535.16622472,886.62798611)(534.60712739,887.18708345)
\curveto(534.04803006,887.74618078)(533.28962472,888.06032211)(532.49894206,888.06032211)
\curveto(531.70825939,888.06032211)(530.94985406,887.74618078)(530.39075672,887.18708345)
\curveto(529.83165939,886.62798611)(529.51751806,885.86958078)(529.51751806,885.07889811)
\curveto(529.51751806,884.28821545)(529.83165939,883.52981011)(530.39075672,882.97071278)
\curveto(530.94985406,882.41161545)(531.70825939,882.09747411)(532.49894206,882.09747411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(600.53979492,909.31860448)
\curveto(601.33047759,909.31860448)(602.08888292,909.63274582)(602.64798026,910.19184315)
\curveto(603.20707759,910.75094048)(603.52121892,911.50934582)(603.52121892,912.30002848)
\curveto(603.52121892,913.09071115)(603.20707759,913.84911648)(602.64798026,914.40821382)
\curveto(602.08888292,914.96731115)(601.33047759,915.28145248)(600.53979492,915.28145248)
\curveto(599.74911226,915.28145248)(598.99070692,914.96731115)(598.43160959,914.40821382)
\curveto(597.87251226,913.84911648)(597.55837092,913.09071115)(597.55837092,912.30002848)
\curveto(597.55837092,911.50934582)(597.87251226,910.75094048)(598.43160959,910.19184315)
\curveto(598.99070692,909.63274582)(599.74911226,909.31860448)(600.53979492,909.31860448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(600.53979492,909.31860448)
\curveto(601.33047759,909.31860448)(602.08888292,909.63274582)(602.64798026,910.19184315)
\curveto(603.20707759,910.75094048)(603.52121892,911.50934582)(603.52121892,912.30002848)
\curveto(603.52121892,913.09071115)(603.20707759,913.84911648)(602.64798026,914.40821382)
\curveto(602.08888292,914.96731115)(601.33047759,915.28145248)(600.53979492,915.28145248)
\curveto(599.74911226,915.28145248)(598.99070692,914.96731115)(598.43160959,914.40821382)
\curveto(597.87251226,913.84911648)(597.55837092,913.09071115)(597.55837092,912.30002848)
\curveto(597.55837092,911.50934582)(597.87251226,910.75094048)(598.43160959,910.19184315)
\curveto(598.99070692,909.63274582)(599.74911226,909.31860448)(600.53979492,909.31860448)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(594.36507161,878.31089371)
\curveto(595.15575428,878.31089371)(595.91415961,878.62503504)(596.47325695,879.18413237)
\curveto(597.03235428,879.74322971)(597.34649561,880.50163504)(597.34649561,881.29231771)
\curveto(597.34649561,882.08300037)(597.03235428,882.84140571)(596.47325695,883.40050304)
\curveto(595.91415961,883.95960037)(595.15575428,884.27374171)(594.36507161,884.27374171)
\curveto(593.57438895,884.27374171)(592.81598361,883.95960037)(592.25688628,883.40050304)
\curveto(591.69778895,882.84140571)(591.38364761,882.08300037)(591.38364761,881.29231771)
\curveto(591.38364761,880.50163504)(591.69778895,879.74322971)(592.25688628,879.18413237)
\curveto(592.81598361,878.62503504)(593.57438895,878.31089371)(594.36507161,878.31089371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(594.36507161,878.31089371)
\curveto(595.15575428,878.31089371)(595.91415961,878.62503504)(596.47325695,879.18413237)
\curveto(597.03235428,879.74322971)(597.34649561,880.50163504)(597.34649561,881.29231771)
\curveto(597.34649561,882.08300037)(597.03235428,882.84140571)(596.47325695,883.40050304)
\curveto(595.91415961,883.95960037)(595.15575428,884.27374171)(594.36507161,884.27374171)
\curveto(593.57438895,884.27374171)(592.81598361,883.95960037)(592.25688628,883.40050304)
\curveto(591.69778895,882.84140571)(591.38364761,882.08300037)(591.38364761,881.29231771)
\curveto(591.38364761,880.50163504)(591.69778895,879.74322971)(592.25688628,879.18413237)
\curveto(592.81598361,878.62503504)(593.57438895,878.31089371)(594.36507161,878.31089371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(527.56970215,874.75569758)
\curveto(528.36038482,874.75569758)(529.11879015,875.06983892)(529.67788748,875.62893625)
\curveto(530.23698482,876.18803358)(530.55112615,876.94643892)(530.55112615,877.73712158)
\curveto(530.55112615,878.52780425)(530.23698482,879.28620958)(529.67788748,879.84530692)
\curveto(529.11879015,880.40440425)(528.36038482,880.71854558)(527.56970215,880.71854558)
\curveto(526.77901948,880.71854558)(526.02061415,880.40440425)(525.46151682,879.84530692)
\curveto(524.90241948,879.28620958)(524.58827815,878.52780425)(524.58827815,877.73712158)
\curveto(524.58827815,876.94643892)(524.90241948,876.18803358)(525.46151682,875.62893625)
\curveto(526.02061415,875.06983892)(526.77901948,874.75569758)(527.56970215,874.75569758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(527.56970215,874.75569758)
\curveto(528.36038482,874.75569758)(529.11879015,875.06983892)(529.67788748,875.62893625)
\curveto(530.23698482,876.18803358)(530.55112615,876.94643892)(530.55112615,877.73712158)
\curveto(530.55112615,878.52780425)(530.23698482,879.28620958)(529.67788748,879.84530692)
\curveto(529.11879015,880.40440425)(528.36038482,880.71854558)(527.56970215,880.71854558)
\curveto(526.77901948,880.71854558)(526.02061415,880.40440425)(525.46151682,879.84530692)
\curveto(524.90241948,879.28620958)(524.58827815,878.52780425)(524.58827815,877.73712158)
\curveto(524.58827815,876.94643892)(524.90241948,876.18803358)(525.46151682,875.62893625)
\curveto(526.02061415,875.06983892)(526.77901948,874.75569758)(527.56970215,874.75569758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(536.84012858,861.88224381)
\curveto(537.63081125,861.88224381)(538.38921658,862.19638514)(538.94831391,862.75548247)
\curveto(539.50741125,863.31457981)(539.82155258,864.07298514)(539.82155258,864.86366781)
\curveto(539.82155258,865.65435047)(539.50741125,866.41275581)(538.94831391,866.97185314)
\curveto(538.38921658,867.53095047)(537.63081125,867.84509181)(536.84012858,867.84509181)
\curveto(536.04944591,867.84509181)(535.29104058,867.53095047)(534.73194325,866.97185314)
\curveto(534.17284591,866.41275581)(533.85870458,865.65435047)(533.85870458,864.86366781)
\curveto(533.85870458,864.07298514)(534.17284591,863.31457981)(534.73194325,862.75548247)
\curveto(535.29104058,862.19638514)(536.04944591,861.88224381)(536.84012858,861.88224381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(536.84012858,861.88224381)
\curveto(537.63081125,861.88224381)(538.38921658,862.19638514)(538.94831391,862.75548247)
\curveto(539.50741125,863.31457981)(539.82155258,864.07298514)(539.82155258,864.86366781)
\curveto(539.82155258,865.65435047)(539.50741125,866.41275581)(538.94831391,866.97185314)
\curveto(538.38921658,867.53095047)(537.63081125,867.84509181)(536.84012858,867.84509181)
\curveto(536.04944591,867.84509181)(535.29104058,867.53095047)(534.73194325,866.97185314)
\curveto(534.17284591,866.41275581)(533.85870458,865.65435047)(533.85870458,864.86366781)
\curveto(533.85870458,864.07298514)(534.17284591,863.31457981)(534.73194325,862.75548247)
\curveto(535.29104058,862.19638514)(536.04944591,861.88224381)(536.84012858,861.88224381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(588.43969727,897.53273616)
\curveto(589.23037993,897.53273616)(589.98878527,897.84687749)(590.5478826,898.40597482)
\curveto(591.10697993,898.96507216)(591.42112127,899.72347749)(591.42112127,900.51416016)
\curveto(591.42112127,901.30484282)(591.10697993,902.06324816)(590.5478826,902.62234549)
\curveto(589.98878527,903.18144282)(589.23037993,903.49558416)(588.43969727,903.49558416)
\curveto(587.6490146,903.49558416)(586.89060927,903.18144282)(586.33151193,902.62234549)
\curveto(585.7724146,902.06324816)(585.45827327,901.30484282)(585.45827327,900.51416016)
\curveto(585.45827327,899.72347749)(585.7724146,898.96507216)(586.33151193,898.40597482)
\curveto(586.89060927,897.84687749)(587.6490146,897.53273616)(588.43969727,897.53273616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(588.43969727,897.53273616)
\curveto(589.23037993,897.53273616)(589.98878527,897.84687749)(590.5478826,898.40597482)
\curveto(591.10697993,898.96507216)(591.42112127,899.72347749)(591.42112127,900.51416016)
\curveto(591.42112127,901.30484282)(591.10697993,902.06324816)(590.5478826,902.62234549)
\curveto(589.98878527,903.18144282)(589.23037993,903.49558416)(588.43969727,903.49558416)
\curveto(587.6490146,903.49558416)(586.89060927,903.18144282)(586.33151193,902.62234549)
\curveto(585.7724146,902.06324816)(585.45827327,901.30484282)(585.45827327,900.51416016)
\curveto(585.45827327,899.72347749)(585.7724146,898.96507216)(586.33151193,898.40597482)
\curveto(586.89060927,897.84687749)(587.6490146,897.53273616)(588.43969727,897.53273616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(580.69946289,886.88352554)
\curveto(581.49014556,886.88352554)(582.24855089,887.19766688)(582.80764822,887.75676421)
\curveto(583.36674556,888.31586154)(583.68088689,889.07426688)(583.68088689,889.86494954)
\curveto(583.68088689,890.65563221)(583.36674556,891.41403754)(582.80764822,891.97313488)
\curveto(582.24855089,892.53223221)(581.49014556,892.84637354)(580.69946289,892.84637354)
\curveto(579.90878022,892.84637354)(579.15037489,892.53223221)(578.59127756,891.97313488)
\curveto(578.03218022,891.41403754)(577.71803889,890.65563221)(577.71803889,889.86494954)
\curveto(577.71803889,889.07426688)(578.03218022,888.31586154)(578.59127756,887.75676421)
\curveto(579.15037489,887.19766688)(579.90878022,886.88352554)(580.69946289,886.88352554)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(580.69946289,886.88352554)
\curveto(581.49014556,886.88352554)(582.24855089,887.19766688)(582.80764822,887.75676421)
\curveto(583.36674556,888.31586154)(583.68088689,889.07426688)(583.68088689,889.86494954)
\curveto(583.68088689,890.65563221)(583.36674556,891.41403754)(582.80764822,891.97313488)
\curveto(582.24855089,892.53223221)(581.49014556,892.84637354)(580.69946289,892.84637354)
\curveto(579.90878022,892.84637354)(579.15037489,892.53223221)(578.59127756,891.97313488)
\curveto(578.03218022,891.41403754)(577.71803889,890.65563221)(577.71803889,889.86494954)
\curveto(577.71803889,889.07426688)(578.03218022,888.31586154)(578.59127756,887.75676421)
\curveto(579.15037489,887.19766688)(579.90878022,886.88352554)(580.69946289,886.88352554)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(555.3774821,858.60896907)
\curveto(556.16816476,858.60896907)(556.9265701,858.9231104)(557.48566743,859.48220773)
\curveto(558.04476476,860.04130507)(558.3589061,860.7997104)(558.3589061,861.59039307)
\curveto(558.3589061,862.38107573)(558.04476476,863.13948107)(557.48566743,863.6985784)
\curveto(556.9265701,864.25767573)(556.16816476,864.57181707)(555.3774821,864.57181707)
\curveto(554.58679943,864.57181707)(553.8283941,864.25767573)(553.26929676,863.6985784)
\curveto(552.71019943,863.13948107)(552.3960581,862.38107573)(552.3960581,861.59039307)
\curveto(552.3960581,860.7997104)(552.71019943,860.04130507)(553.26929676,859.48220773)
\curveto(553.8283941,858.9231104)(554.58679943,858.60896907)(555.3774821,858.60896907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(555.3774821,858.60896907)
\curveto(556.16816476,858.60896907)(556.9265701,858.9231104)(557.48566743,859.48220773)
\curveto(558.04476476,860.04130507)(558.3589061,860.7997104)(558.3589061,861.59039307)
\curveto(558.3589061,862.38107573)(558.04476476,863.13948107)(557.48566743,863.6985784)
\curveto(556.9265701,864.25767573)(556.16816476,864.57181707)(555.3774821,864.57181707)
\curveto(554.58679943,864.57181707)(553.8283941,864.25767573)(553.26929676,863.6985784)
\curveto(552.71019943,863.13948107)(552.3960581,862.38107573)(552.3960581,861.59039307)
\curveto(552.3960581,860.7997104)(552.71019943,860.04130507)(553.26929676,859.48220773)
\curveto(553.8283941,858.9231104)(554.58679943,858.60896907)(555.3774821,858.60896907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(608.99328613,878.04494319)
\curveto(609.7839688,878.04494319)(610.54237413,878.35908452)(611.10147147,878.91818185)
\curveto(611.6605688,879.47727919)(611.97471013,880.23568452)(611.97471013,881.02636719)
\curveto(611.97471013,881.81704985)(611.6605688,882.57545519)(611.10147147,883.13455252)
\curveto(610.54237413,883.69364985)(609.7839688,884.00779119)(608.99328613,884.00779119)
\curveto(608.20260347,884.00779119)(607.44419813,883.69364985)(606.8851008,883.13455252)
\curveto(606.32600347,882.57545519)(606.01186213,881.81704985)(606.01186213,881.02636719)
\curveto(606.01186213,880.23568452)(606.32600347,879.47727919)(606.8851008,878.91818185)
\curveto(607.44419813,878.35908452)(608.20260347,878.04494319)(608.99328613,878.04494319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(608.99328613,878.04494319)
\curveto(609.7839688,878.04494319)(610.54237413,878.35908452)(611.10147147,878.91818185)
\curveto(611.6605688,879.47727919)(611.97471013,880.23568452)(611.97471013,881.02636719)
\curveto(611.97471013,881.81704985)(611.6605688,882.57545519)(611.10147147,883.13455252)
\curveto(610.54237413,883.69364985)(609.7839688,884.00779119)(608.99328613,884.00779119)
\curveto(608.20260347,884.00779119)(607.44419813,883.69364985)(606.8851008,883.13455252)
\curveto(606.32600347,882.57545519)(606.01186213,881.81704985)(606.01186213,881.02636719)
\curveto(606.01186213,880.23568452)(606.32600347,879.47727919)(606.8851008,878.91818185)
\curveto(607.44419813,878.35908452)(608.20260347,878.04494319)(608.99328613,878.04494319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(532.76794434,875.2387705)
\curveto(533.558627,875.2387705)(534.31703234,875.55291183)(534.87612967,876.11200917)
\curveto(535.435227,876.6711065)(535.74936834,877.42951183)(535.74936834,878.2201945)
\curveto(535.74936834,879.01087717)(535.435227,879.7692825)(534.87612967,880.32837983)
\curveto(534.31703234,880.88747717)(533.558627,881.2016185)(532.76794434,881.2016185)
\curveto(531.97726167,881.2016185)(531.21885634,880.88747717)(530.659759,880.32837983)
\curveto(530.10066167,879.7692825)(529.78652034,879.01087717)(529.78652034,878.2201945)
\curveto(529.78652034,877.42951183)(530.10066167,876.6711065)(530.659759,876.11200917)
\curveto(531.21885634,875.55291183)(531.97726167,875.2387705)(532.76794434,875.2387705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(532.76794434,875.2387705)
\curveto(533.558627,875.2387705)(534.31703234,875.55291183)(534.87612967,876.11200917)
\curveto(535.435227,876.6711065)(535.74936834,877.42951183)(535.74936834,878.2201945)
\curveto(535.74936834,879.01087717)(535.435227,879.7692825)(534.87612967,880.32837983)
\curveto(534.31703234,880.88747717)(533.558627,881.2016185)(532.76794434,881.2016185)
\curveto(531.97726167,881.2016185)(531.21885634,880.88747717)(530.659759,880.32837983)
\curveto(530.10066167,879.7692825)(529.78652034,879.01087717)(529.78652034,878.2201945)
\curveto(529.78652034,877.42951183)(530.10066167,876.6711065)(530.659759,876.11200917)
\curveto(531.21885634,875.55291183)(531.97726167,875.2387705)(532.76794434,875.2387705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(597.32165527,898.19272965)
\curveto(598.11233794,898.19272965)(598.87074327,898.50687098)(599.42984061,899.06596831)
\curveto(599.98893794,899.62506565)(600.30307927,900.38347098)(600.30307927,901.17415365)
\curveto(600.30307927,901.96483631)(599.98893794,902.72324165)(599.42984061,903.28233898)
\curveto(598.87074327,903.84143631)(598.11233794,904.15557765)(597.32165527,904.15557765)
\curveto(596.53097261,904.15557765)(595.77256727,903.84143631)(595.21346994,903.28233898)
\curveto(594.65437261,902.72324165)(594.34023127,901.96483631)(594.34023127,901.17415365)
\curveto(594.34023127,900.38347098)(594.65437261,899.62506565)(595.21346994,899.06596831)
\curveto(595.77256727,898.50687098)(596.53097261,898.19272965)(597.32165527,898.19272965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(597.32165527,898.19272965)
\curveto(598.11233794,898.19272965)(598.87074327,898.50687098)(599.42984061,899.06596831)
\curveto(599.98893794,899.62506565)(600.30307927,900.38347098)(600.30307927,901.17415365)
\curveto(600.30307927,901.96483631)(599.98893794,902.72324165)(599.42984061,903.28233898)
\curveto(598.87074327,903.84143631)(598.11233794,904.15557765)(597.32165527,904.15557765)
\curveto(596.53097261,904.15557765)(595.77256727,903.84143631)(595.21346994,903.28233898)
\curveto(594.65437261,902.72324165)(594.34023127,901.96483631)(594.34023127,901.17415365)
\curveto(594.34023127,900.38347098)(594.65437261,899.62506565)(595.21346994,899.06596831)
\curveto(595.77256727,898.50687098)(596.53097261,898.19272965)(597.32165527,898.19272965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(521.45707194,882.67366633)
\curveto(522.24775461,882.67366633)(523.00615994,882.98780767)(523.56525727,883.546905)
\curveto(524.12435461,884.10600233)(524.43849594,884.86440767)(524.43849594,885.65509033)
\curveto(524.43849594,886.445773)(524.12435461,887.20417833)(523.56525727,887.76327567)
\curveto(523.00615994,888.322373)(522.24775461,888.63651433)(521.45707194,888.63651433)
\curveto(520.66638927,888.63651433)(519.90798394,888.322373)(519.34888661,887.76327567)
\curveto(518.78978927,887.20417833)(518.47564794,886.445773)(518.47564794,885.65509033)
\curveto(518.47564794,884.86440767)(518.78978927,884.10600233)(519.34888661,883.546905)
\curveto(519.90798394,882.98780767)(520.66638927,882.67366633)(521.45707194,882.67366633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(521.45707194,882.67366633)
\curveto(522.24775461,882.67366633)(523.00615994,882.98780767)(523.56525727,883.546905)
\curveto(524.12435461,884.10600233)(524.43849594,884.86440767)(524.43849594,885.65509033)
\curveto(524.43849594,886.445773)(524.12435461,887.20417833)(523.56525727,887.76327567)
\curveto(523.00615994,888.322373)(522.24775461,888.63651433)(521.45707194,888.63651433)
\curveto(520.66638927,888.63651433)(519.90798394,888.322373)(519.34888661,887.76327567)
\curveto(518.78978927,887.20417833)(518.47564794,886.445773)(518.47564794,885.65509033)
\curveto(518.47564794,884.86440767)(518.78978927,884.10600233)(519.34888661,883.546905)
\curveto(519.90798394,882.98780767)(520.66638927,882.67366633)(521.45707194,882.67366633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(542.67407227,854.38395279)
\curveto(543.46475493,854.38395279)(544.22316027,854.69809412)(544.7822576,855.25719146)
\curveto(545.34135493,855.81628879)(545.65549627,856.57469412)(545.65549627,857.36537679)
\curveto(545.65549627,858.15605946)(545.34135493,858.91446479)(544.7822576,859.47356212)
\curveto(544.22316027,860.03265946)(543.46475493,860.34680079)(542.67407227,860.34680079)
\curveto(541.8833896,860.34680079)(541.12498427,860.03265946)(540.56588693,859.47356212)
\curveto(540.0067896,858.91446479)(539.69264827,858.15605946)(539.69264827,857.36537679)
\curveto(539.69264827,856.57469412)(540.0067896,855.81628879)(540.56588693,855.25719146)
\curveto(541.12498427,854.69809412)(541.8833896,854.38395279)(542.67407227,854.38395279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(542.67407227,854.38395279)
\curveto(543.46475493,854.38395279)(544.22316027,854.69809412)(544.7822576,855.25719146)
\curveto(545.34135493,855.81628879)(545.65549627,856.57469412)(545.65549627,857.36537679)
\curveto(545.65549627,858.15605946)(545.34135493,858.91446479)(544.7822576,859.47356212)
\curveto(544.22316027,860.03265946)(543.46475493,860.34680079)(542.67407227,860.34680079)
\curveto(541.8833896,860.34680079)(541.12498427,860.03265946)(540.56588693,859.47356212)
\curveto(540.0067896,858.91446479)(539.69264827,858.15605946)(539.69264827,857.36537679)
\curveto(539.69264827,856.57469412)(540.0067896,855.81628879)(540.56588693,855.25719146)
\curveto(541.12498427,854.69809412)(541.8833896,854.38395279)(542.67407227,854.38395279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(590.221639,904.68654475)
\curveto(591.01232166,904.68654475)(591.770727,905.00068608)(592.32982433,905.55978342)
\curveto(592.88892166,906.11888075)(593.203063,906.87728608)(593.203063,907.66796875)
\curveto(593.203063,908.45865142)(592.88892166,909.21705675)(592.32982433,909.77615408)
\curveto(591.770727,910.33525142)(591.01232166,910.64939275)(590.221639,910.64939275)
\curveto(589.43095633,910.64939275)(588.672551,910.33525142)(588.11345366,909.77615408)
\curveto(587.55435633,909.21705675)(587.240215,908.45865142)(587.240215,907.66796875)
\curveto(587.240215,906.87728608)(587.55435633,906.11888075)(588.11345366,905.55978342)
\curveto(588.672551,905.00068608)(589.43095633,904.68654475)(590.221639,904.68654475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(590.221639,904.68654475)
\curveto(591.01232166,904.68654475)(591.770727,905.00068608)(592.32982433,905.55978342)
\curveto(592.88892166,906.11888075)(593.203063,906.87728608)(593.203063,907.66796875)
\curveto(593.203063,908.45865142)(592.88892166,909.21705675)(592.32982433,909.77615408)
\curveto(591.770727,910.33525142)(591.01232166,910.64939275)(590.221639,910.64939275)
\curveto(589.43095633,910.64939275)(588.672551,910.33525142)(588.11345366,909.77615408)
\curveto(587.55435633,909.21705675)(587.240215,908.45865142)(587.240215,907.66796875)
\curveto(587.240215,906.87728608)(587.55435633,906.11888075)(588.11345366,905.55978342)
\curveto(588.672551,905.00068608)(589.43095633,904.68654475)(590.221639,904.68654475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(610.64526367,881.15977066)
\curveto(611.43594634,881.15977066)(612.19435167,881.47391199)(612.75344901,882.03300933)
\curveto(613.31254634,882.59210666)(613.62668767,883.35051199)(613.62668767,884.14119466)
\curveto(613.62668767,884.93187733)(613.31254634,885.69028266)(612.75344901,886.24937999)
\curveto(612.19435167,886.80847733)(611.43594634,887.12261866)(610.64526367,887.12261866)
\curveto(609.85458101,887.12261866)(609.09617567,886.80847733)(608.53707834,886.24937999)
\curveto(607.97798101,885.69028266)(607.66383967,884.93187733)(607.66383967,884.14119466)
\curveto(607.66383967,883.35051199)(607.97798101,882.59210666)(608.53707834,882.03300933)
\curveto(609.09617567,881.47391199)(609.85458101,881.15977066)(610.64526367,881.15977066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(610.64526367,881.15977066)
\curveto(611.43594634,881.15977066)(612.19435167,881.47391199)(612.75344901,882.03300933)
\curveto(613.31254634,882.59210666)(613.62668767,883.35051199)(613.62668767,884.14119466)
\curveto(613.62668767,884.93187733)(613.31254634,885.69028266)(612.75344901,886.24937999)
\curveto(612.19435167,886.80847733)(611.43594634,887.12261866)(610.64526367,887.12261866)
\curveto(609.85458101,887.12261866)(609.09617567,886.80847733)(608.53707834,886.24937999)
\curveto(607.97798101,885.69028266)(607.66383967,884.93187733)(607.66383967,884.14119466)
\curveto(607.66383967,883.35051199)(607.97798101,882.59210666)(608.53707834,882.03300933)
\curveto(609.09617567,881.47391199)(609.85458101,881.15977066)(610.64526367,881.15977066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(598.34501139,878.06606135)
\curveto(599.13569406,878.06606135)(599.89409939,878.38020268)(600.45319673,878.93930002)
\curveto(601.01229406,879.49839735)(601.32643539,880.25680268)(601.32643539,881.04748535)
\curveto(601.32643539,881.83816802)(601.01229406,882.59657335)(600.45319673,883.15567068)
\curveto(599.89409939,883.71476802)(599.13569406,884.02890935)(598.34501139,884.02890935)
\curveto(597.55432873,884.02890935)(596.79592339,883.71476802)(596.23682606,883.15567068)
\curveto(595.67772873,882.59657335)(595.36358739,881.83816802)(595.36358739,881.04748535)
\curveto(595.36358739,880.25680268)(595.67772873,879.49839735)(596.23682606,878.93930002)
\curveto(596.79592339,878.38020268)(597.55432873,878.06606135)(598.34501139,878.06606135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(598.34501139,878.06606135)
\curveto(599.13569406,878.06606135)(599.89409939,878.38020268)(600.45319673,878.93930002)
\curveto(601.01229406,879.49839735)(601.32643539,880.25680268)(601.32643539,881.04748535)
\curveto(601.32643539,881.83816802)(601.01229406,882.59657335)(600.45319673,883.15567068)
\curveto(599.89409939,883.71476802)(599.13569406,884.02890935)(598.34501139,884.02890935)
\curveto(597.55432873,884.02890935)(596.79592339,883.71476802)(596.23682606,883.15567068)
\curveto(595.67772873,882.59657335)(595.36358739,881.83816802)(595.36358739,881.04748535)
\curveto(595.36358739,880.25680268)(595.67772873,879.49839735)(596.23682606,878.93930002)
\curveto(596.79592339,878.38020268)(597.55432873,878.06606135)(598.34501139,878.06606135)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(546.39078776,864.80851334)
\curveto(547.18147043,864.80851334)(547.93987576,865.12265467)(548.49897309,865.681752)
\curveto(549.05807043,866.24084934)(549.37221176,866.99925467)(549.37221176,867.78993734)
\curveto(549.37221176,868.58062)(549.05807043,869.33902534)(548.49897309,869.89812267)
\curveto(547.93987576,870.45722)(547.18147043,870.77136134)(546.39078776,870.77136134)
\curveto(545.60010509,870.77136134)(544.84169976,870.45722)(544.28260243,869.89812267)
\curveto(543.72350509,869.33902534)(543.40936376,868.58062)(543.40936376,867.78993734)
\curveto(543.40936376,866.99925467)(543.72350509,866.24084934)(544.28260243,865.681752)
\curveto(544.84169976,865.12265467)(545.60010509,864.80851334)(546.39078776,864.80851334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(546.39078776,864.80851334)
\curveto(547.18147043,864.80851334)(547.93987576,865.12265467)(548.49897309,865.681752)
\curveto(549.05807043,866.24084934)(549.37221176,866.99925467)(549.37221176,867.78993734)
\curveto(549.37221176,868.58062)(549.05807043,869.33902534)(548.49897309,869.89812267)
\curveto(547.93987576,870.45722)(547.18147043,870.77136134)(546.39078776,870.77136134)
\curveto(545.60010509,870.77136134)(544.84169976,870.45722)(544.28260243,869.89812267)
\curveto(543.72350509,869.33902534)(543.40936376,868.58062)(543.40936376,867.78993734)
\curveto(543.40936376,866.99925467)(543.72350509,866.24084934)(544.28260243,865.681752)
\curveto(544.84169976,865.12265467)(545.60010509,864.80851334)(546.39078776,864.80851334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(606.79093424,908.39754329)
\curveto(607.58161691,908.39754329)(608.34002224,908.71168462)(608.89911958,909.27078195)
\curveto(609.45821691,909.82987929)(609.77235824,910.58828462)(609.77235824,911.37896729)
\curveto(609.77235824,912.16964995)(609.45821691,912.92805529)(608.89911958,913.48715262)
\curveto(608.34002224,914.04624995)(607.58161691,914.36039129)(606.79093424,914.36039129)
\curveto(606.00025158,914.36039129)(605.24184624,914.04624995)(604.68274891,913.48715262)
\curveto(604.12365158,912.92805529)(603.80951024,912.16964995)(603.80951024,911.37896729)
\curveto(603.80951024,910.58828462)(604.12365158,909.82987929)(604.68274891,909.27078195)
\curveto(605.24184624,908.71168462)(606.00025158,908.39754329)(606.79093424,908.39754329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(606.79093424,908.39754329)
\curveto(607.58161691,908.39754329)(608.34002224,908.71168462)(608.89911958,909.27078195)
\curveto(609.45821691,909.82987929)(609.77235824,910.58828462)(609.77235824,911.37896729)
\curveto(609.77235824,912.16964995)(609.45821691,912.92805529)(608.89911958,913.48715262)
\curveto(608.34002224,914.04624995)(607.58161691,914.36039129)(606.79093424,914.36039129)
\curveto(606.00025158,914.36039129)(605.24184624,914.04624995)(604.68274891,913.48715262)
\curveto(604.12365158,912.92805529)(603.80951024,912.16964995)(603.80951024,911.37896729)
\curveto(603.80951024,910.58828462)(604.12365158,909.82987929)(604.68274891,909.27078195)
\curveto(605.24184624,908.71168462)(606.00025158,908.39754329)(606.79093424,908.39754329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(551.81099447,861.11134944)
\curveto(552.60167713,861.11134944)(553.36008247,861.42549077)(553.9191798,861.9845881)
\curveto(554.47827713,862.54368544)(554.79241847,863.30209077)(554.79241847,864.09277344)
\curveto(554.79241847,864.8834561)(554.47827713,865.64186144)(553.9191798,866.20095877)
\curveto(553.36008247,866.7600561)(552.60167713,867.07419744)(551.81099447,867.07419744)
\curveto(551.0203118,867.07419744)(550.26190647,866.7600561)(549.70280913,866.20095877)
\curveto(549.1437118,865.64186144)(548.82957047,864.8834561)(548.82957047,864.09277344)
\curveto(548.82957047,863.30209077)(549.1437118,862.54368544)(549.70280913,861.9845881)
\curveto(550.26190647,861.42549077)(551.0203118,861.11134944)(551.81099447,861.11134944)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(551.81099447,861.11134944)
\curveto(552.60167713,861.11134944)(553.36008247,861.42549077)(553.9191798,861.9845881)
\curveto(554.47827713,862.54368544)(554.79241847,863.30209077)(554.79241847,864.09277344)
\curveto(554.79241847,864.8834561)(554.47827713,865.64186144)(553.9191798,866.20095877)
\curveto(553.36008247,866.7600561)(552.60167713,867.07419744)(551.81099447,867.07419744)
\curveto(551.0203118,867.07419744)(550.26190647,866.7600561)(549.70280913,866.20095877)
\curveto(549.1437118,865.64186144)(548.82957047,864.8834561)(548.82957047,864.09277344)
\curveto(548.82957047,863.30209077)(549.1437118,862.54368544)(549.70280913,861.9845881)
\curveto(550.26190647,861.42549077)(551.0203118,861.11134944)(551.81099447,861.11134944)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(508.36482747,844.78317782)
\lineto(504.28234481,842.42615515)
\lineto(504.28234481,837.71210982)
\lineto(508.36482747,835.35508715)
\lineto(512.44731014,837.71210982)
\lineto(512.44731014,842.42615515)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(508.36482747,844.78317782)
\lineto(504.28234481,842.42615515)
\lineto(504.28234481,837.71210982)
\lineto(508.36482747,835.35508715)
\lineto(512.44731014,837.71210982)
\lineto(512.44731014,842.42615515)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.42799899]
{
\newpath
\moveto(691.51464844,934.96935539)
\lineto(687.43216577,932.61233273)
\lineto(687.43216577,927.89828739)
\lineto(691.51464844,925.54126473)
\lineto(695.5971311,927.89828739)
\lineto(695.5971311,932.61233273)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.42799899]
{
\newpath
\moveto(691.51464844,934.96935539)
\lineto(687.43216577,932.61233273)
\lineto(687.43216577,927.89828739)
\lineto(691.51464844,925.54126473)
\lineto(695.5971311,927.89828739)
\lineto(695.5971311,932.61233273)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.44405201]
{
\newpath
\moveto(548.86808268,884.39076246)
\lineto(544.78560002,882.03373979)
\lineto(544.78560002,877.31969446)
\lineto(548.86808268,874.96267179)
\lineto(552.95056535,877.31969446)
\lineto(552.95056535,882.03373979)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.44405201]
{
\newpath
\moveto(548.86808268,884.39076246)
\lineto(544.78560002,882.03373979)
\lineto(544.78560002,877.31969446)
\lineto(548.86808268,874.96267179)
\lineto(552.95056535,877.31969446)
\lineto(552.95056535,882.03373979)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.513888]
{
\newpath
\moveto(599.5526123,892.29794833)
\lineto(595.47012964,889.94092566)
\lineto(595.47012964,885.22688033)
\lineto(599.5526123,882.86985766)
\lineto(603.63509497,885.22688033)
\lineto(603.63509497,889.94092566)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.513888]
{
\newpath
\moveto(599.5526123,892.29794833)
\lineto(595.47012964,889.94092566)
\lineto(595.47012964,885.22688033)
\lineto(599.5526123,882.86985766)
\lineto(603.63509497,885.22688033)
\lineto(603.63509497,889.94092566)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.53496599]
{
\newpath
\moveto(531.34586589,860.96685295)
\lineto(527.26338322,858.60983028)
\lineto(527.26338322,853.89578495)
\lineto(531.34586589,851.53876228)
\lineto(535.42834855,853.89578495)
\lineto(535.42834855,858.60983028)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.53496599]
{
\newpath
\moveto(531.34586589,860.96685295)
\lineto(527.26338322,858.60983028)
\lineto(527.26338322,853.89578495)
\lineto(531.34586589,851.53876228)
\lineto(535.42834855,853.89578495)
\lineto(535.42834855,858.60983028)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.60970199]
{
\newpath
\moveto(551.67248535,868.54514071)
\lineto(547.59000268,866.18811804)
\lineto(547.59000268,861.47407271)
\lineto(551.67248535,859.11705004)
\lineto(555.75496802,861.47407271)
\lineto(555.75496802,866.18811804)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.60970199]
{
\newpath
\moveto(551.67248535,868.54514071)
\lineto(547.59000268,866.18811804)
\lineto(547.59000268,861.47407271)
\lineto(551.67248535,859.11705004)
\lineto(555.75496802,861.47407271)
\lineto(555.75496802,866.18811804)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.63257498]
{
\newpath
\moveto(511.66003418,879.62938957)
\lineto(507.57755151,877.2723669)
\lineto(507.57755151,872.55832157)
\lineto(511.66003418,870.2012989)
\lineto(515.74251685,872.55832157)
\lineto(515.74251685,877.2723669)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.63257498]
{
\newpath
\moveto(511.66003418,879.62938957)
\lineto(507.57755151,877.2723669)
\lineto(507.57755151,872.55832157)
\lineto(511.66003418,870.2012989)
\lineto(515.74251685,872.55832157)
\lineto(515.74251685,877.2723669)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.64252299]
{
\newpath
\moveto(530.80395508,843.71256014)
\lineto(526.72147241,841.35553748)
\lineto(526.72147241,836.64149214)
\lineto(530.80395508,834.28446948)
\lineto(534.88643774,836.64149214)
\lineto(534.88643774,841.35553748)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.64252299]
{
\newpath
\moveto(530.80395508,843.71256014)
\lineto(526.72147241,841.35553748)
\lineto(526.72147241,836.64149214)
\lineto(530.80395508,834.28446948)
\lineto(534.88643774,836.64149214)
\lineto(534.88643774,841.35553748)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.66390002]
{
\newpath
\moveto(517.79516602,859.93564364)
\lineto(513.71268335,857.57862097)
\lineto(513.71268335,852.86457564)
\lineto(517.79516602,850.50755297)
\lineto(521.87764868,852.86457564)
\lineto(521.87764868,857.57862097)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.66390002]
{
\newpath
\moveto(517.79516602,859.93564364)
\lineto(513.71268335,857.57862097)
\lineto(513.71268335,852.86457564)
\lineto(517.79516602,850.50755297)
\lineto(521.87764868,852.86457564)
\lineto(521.87764868,857.57862097)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.68370801]
{
\newpath
\moveto(602.03926595,883.90349846)
\lineto(597.95678328,881.54647579)
\lineto(597.95678328,876.83243046)
\lineto(602.03926595,874.47540779)
\lineto(606.12174862,876.83243046)
\lineto(606.12174862,881.54647579)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.68370801]
{
\newpath
\moveto(602.03926595,883.90349846)
\lineto(597.95678328,881.54647579)
\lineto(597.95678328,876.83243046)
\lineto(602.03926595,874.47540779)
\lineto(606.12174862,876.83243046)
\lineto(606.12174862,881.54647579)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73793501]
{
\newpath
\moveto(514.62544759,888.04263827)
\lineto(510.54296492,885.6856156)
\lineto(510.54296492,880.97157027)
\lineto(514.62544759,878.6145476)
\lineto(518.70793026,880.97157027)
\lineto(518.70793026,885.6856156)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.73793501]
{
\newpath
\moveto(514.62544759,888.04263827)
\lineto(510.54296492,885.6856156)
\lineto(510.54296492,880.97157027)
\lineto(514.62544759,878.6145476)
\lineto(518.70793026,880.97157027)
\lineto(518.70793026,885.6856156)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.74604303]
{
\newpath
\moveto(532.3330485,897.68865471)
\lineto(528.25056584,895.33163204)
\lineto(528.25056584,890.61758671)
\lineto(532.3330485,888.26056404)
\lineto(536.41553117,890.61758671)
\lineto(536.41553117,895.33163204)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.74604303]
{
\newpath
\moveto(532.3330485,897.68865471)
\lineto(528.25056584,895.33163204)
\lineto(528.25056584,890.61758671)
\lineto(532.3330485,888.26056404)
\lineto(536.41553117,890.61758671)
\lineto(536.41553117,895.33163204)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.74906403]
{
\newpath
\moveto(551.19364421,892.41765861)
\lineto(547.11116154,890.06063595)
\lineto(547.11116154,885.34659061)
\lineto(551.19364421,882.98956795)
\lineto(555.27612687,885.34659061)
\lineto(555.27612687,890.06063595)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.74906403]
{
\newpath
\moveto(551.19364421,892.41765861)
\lineto(547.11116154,890.06063595)
\lineto(547.11116154,885.34659061)
\lineto(551.19364421,882.98956795)
\lineto(555.27612687,885.34659061)
\lineto(555.27612687,890.06063595)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.76350701]
{
\newpath
\moveto(562.30106608,883.87479159)
\lineto(558.21858341,881.51776892)
\lineto(558.21858341,876.80372359)
\lineto(562.30106608,874.44670092)
\lineto(566.38354875,876.80372359)
\lineto(566.38354875,881.51776892)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.76350701]
{
\newpath
\moveto(562.30106608,883.87479159)
\lineto(558.21858341,881.51776892)
\lineto(558.21858341,876.80372359)
\lineto(562.30106608,874.44670092)
\lineto(566.38354875,876.80372359)
\lineto(566.38354875,881.51776892)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.81836498]
{
\newpath
\moveto(532.76794434,882.93423983)
\lineto(528.68546167,880.57721717)
\lineto(528.68546167,875.86317183)
\lineto(532.76794434,873.50614917)
\lineto(536.850427,875.86317183)
\lineto(536.850427,880.57721717)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.81836498]
{
\newpath
\moveto(532.76794434,882.93423983)
\lineto(528.68546167,880.57721717)
\lineto(528.68546167,875.86317183)
\lineto(532.76794434,873.50614917)
\lineto(536.850427,875.86317183)
\lineto(536.850427,880.57721717)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.86413997]
{
\newpath
\moveto(542.67407227,862.07942212)
\lineto(538.5915896,859.72239946)
\lineto(538.5915896,855.00835412)
\lineto(542.67407227,852.65133146)
\lineto(546.75655493,855.00835412)
\lineto(546.75655493,859.72239946)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.86413997]
{
\newpath
\moveto(542.67407227,862.07942212)
\lineto(538.5915896,859.72239946)
\lineto(538.5915896,855.00835412)
\lineto(542.67407227,852.65133146)
\lineto(546.75655493,855.00835412)
\lineto(546.75655493,859.72239946)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.89525002]
{
\newpath
\moveto(598.34501139,885.76153068)
\lineto(594.26252873,883.40450802)
\lineto(594.26252873,878.69046268)
\lineto(598.34501139,876.33344002)
\lineto(602.42749406,878.69046268)
\lineto(602.42749406,883.40450802)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.89525002]
{
\newpath
\moveto(598.34501139,885.76153068)
\lineto(594.26252873,883.40450802)
\lineto(594.26252873,878.69046268)
\lineto(598.34501139,876.33344002)
\lineto(602.42749406,878.69046268)
\lineto(602.42749406,883.40450802)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(551.81099447,868.80681877)
\lineto(547.7285118,866.4497961)
\lineto(547.7285118,861.73575077)
\lineto(551.81099447,859.3787281)
\lineto(555.89347713,861.73575077)
\lineto(555.89347713,866.4497961)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(551.81099447,868.80681877)
\lineto(547.7285118,866.4497961)
\lineto(547.7285118,861.73575077)
\lineto(551.81099447,859.3787281)
\lineto(555.89347713,861.73575077)
\lineto(555.89347713,866.4497961)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.6,757.94823467)
\lineto(1033.41176533,757.94823467)
\lineto(1033.41176533,1013.76)
\lineto(777.6,1013.76)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.915552,821.02321867)
\lineto(881.392952,891.83384933)
\lineto(880.21863467,993.95543733)
\lineto(791.698556,929.357516)
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(796.915552,821.02321867)
\lineto(881.392952,891.83384933)
\lineto(880.21863467,993.95543733)
\lineto(791.698556,929.357516)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(881.392952,891.83384933)
\lineto(1016.949036,852.433048)
\lineto(1021.78655467,958.07209733)
\lineto(880.21863467,993.95543733)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(881.392952,891.83384933)
\lineto(1016.949036,852.433048)
\lineto(1021.78655467,958.07209733)
\lineto(880.21863467,993.95543733)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.915552,821.02321867)
\lineto(940.61162267,774.09208267)
\lineto(1016.949036,852.433048)
\lineto(881.392952,891.83384933)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(796.915552,821.02321867)
\lineto(940.61162267,774.09208267)
\lineto(1016.949036,852.433048)
\lineto(881.392952,891.83384933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(796.915552,821.02321867)
\lineto(940.61162267,774.09208267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.18057998,769.2661927)
\lineto(794.38040776,769.85412895)
\lineto(793.18431233,767.95671138)
\lineto(794.99834727,767.36424757)
\closepath
\moveto(796.40177897,773.09066829)
\lineto(794.9192605,770.73231395)
\lineto(796.72735427,770.14179052)
\lineto(798.2158139,772.49820447)
\lineto(799.20600765,772.17480719)
\lineto(797.72943034,769.81451248)
\lineto(799.66030813,769.18388779)
\lineto(799.34919995,768.23132141)
\lineto(797.17671488,768.94085503)
\lineto(795.99448217,767.03890991)
\lineto(797.96298733,766.39599612)
\lineto(797.65381953,765.4493709)
\lineto(795.4437071,766.17119363)
\lineto(793.96312901,763.81878046)
\lineto(792.97293527,764.14217774)
\lineto(794.4475722,766.49653129)
\lineto(792.63353726,767.0889951)
\lineto(791.15890034,764.73464155)
\lineto(790.16276543,765.05997921)
\lineto(791.64334352,767.41239238)
\lineto(789.69464224,768.04883822)
\lineto(790.00381004,768.99546344)
\lineto(792.18223627,768.28398943)
\lineto(793.3763513,770.18205379)
\lineto(791.3840815,770.83272911)
\lineto(791.69518968,771.78529549)
\lineto(793.92906676,771.05571123)
\lineto(795.3997029,773.41794633)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.6747714,769.73565007)
\lineto(802.54094055,766.26403081)
\lineto(804.11336821,765.75047594)
\curveto(804.69560213,765.56031834)(805.19430647,765.56400542)(805.60948124,765.76153719)
\curveto(806.02597627,765.95863776)(806.32520622,766.33576255)(806.50717109,766.89291156)
\curveto(806.68784237,767.4460998)(806.66824327,767.92516253)(806.44837378,768.33009975)
\curveto(806.22982456,768.73460578)(805.82943299,769.03193759)(805.24719907,769.22209519)
\closepath
\moveto(802.76083328,771.17159854)
\lineto(805.58288544,770.2499163)
\curveto(806.61928822,769.91142714)(807.32566405,769.42138184)(807.70201293,768.7797804)
\curveto(808.07968206,768.13774775)(808.12104747,767.36520308)(807.82610915,766.46214639)
\curveto(807.52815246,765.54984789)(807.03769603,764.94734352)(806.35473987,764.65463327)
\curveto(805.67310396,764.36149183)(804.81408462,764.38416568)(803.77768183,764.72265483)
\lineto(802.20525417,765.23620971)
\lineto(800.99251438,761.52298318)
\lineto(799.74288988,761.93111055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(811.05459465,762.09178594)
\curveto(810.1343746,762.39232981)(809.46240971,762.49563713)(809.0387,762.40170788)
\curveto(808.61499029,762.30777863)(808.32013013,762.00666427)(808.15411953,761.49836482)
\curveto(808.02217344,761.09436577)(808.05073881,760.72999217)(808.23981565,760.405244)
\curveto(808.42932368,760.0818161)(808.75248238,759.84550517)(809.20929176,759.69631123)
\curveto(809.8416955,759.48976817)(810.42176248,759.54797255)(810.9494927,759.87092437)
\curveto(811.47722293,760.19387619)(811.86225422,760.72634468)(812.10458658,761.46832986)
\lineto(812.18737629,761.72181946)
\closepath
\moveto(813.48003619,761.82124481)
\lineto(812.18838746,757.86641101)
\lineto(811.04966466,758.23831788)
\lineto(811.39311257,759.28990363)
\curveto(810.99590124,758.95500717)(810.57044667,758.75060517)(810.11674888,758.67669764)
\curveto(809.66305108,758.60279011)(809.15564729,758.65746557)(808.5945375,758.84072403)
\curveto(807.88555878,759.07227648)(807.386259,759.45597193)(807.09663816,759.99181039)
\curveto(806.80833758,760.52721766)(806.77327997,761.12894664)(806.99146533,761.79699735)
\curveto(807.24587119,762.57594976)(807.69850459,763.07830343)(808.34936554,763.30405836)
\curveto(809.00154675,763.5293821)(809.84517861,763.47301499)(810.88026114,763.13495703)
\lineto(812.47843384,762.61299383)
\lineto(812.51530113,762.72587591)
\curveto(812.68648608,763.25001847)(812.64656966,763.7116089)(812.39555185,764.1106472)
\curveto(812.14453404,764.50968551)(811.70744417,764.81096701)(811.08428224,765.0144917)
\curveto(810.68820475,765.14385061)(810.28650612,765.22244625)(809.87918636,765.25027861)
\curveto(809.47318686,765.27767978)(809.06618713,765.2528085)(808.65818717,765.17566475)
\lineto(809.00228187,766.22923089)
\curveto(809.4707692,766.25447555)(809.91400712,766.24267296)(810.33199562,766.19382314)
\curveto(810.75041532,766.14629358)(811.14512147,766.0619457)(811.51611405,765.94077952)
\curveto(812.51951038,765.61307028)(813.18381129,765.10827545)(813.50901679,764.42639503)
\curveto(813.83465349,763.74583487)(813.82499329,762.87745147)(813.48003619,761.82124481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(820.46559678,761.65687585)
\curveto(820.36167872,761.77263637)(820.24007052,761.87225817)(820.10077217,761.95574128)
\curveto(819.96190503,762.04054464)(819.80203376,762.11248327)(819.62115837,762.17155717)
\curveto(818.97687231,762.381981)(818.41409094,762.3342031)(817.93281427,762.02822346)
\curveto(817.4515376,761.72224383)(817.08283394,761.17713729)(816.8267033,760.39290385)
\lineto(815.63401413,756.74106933)
\lineto(814.48935017,757.11491658)
\lineto(816.75313112,764.04627277)
\lineto(817.89779508,763.67242552)
\lineto(817.54593884,762.59509473)
\curveto(817.9237775,762.93777939)(818.3373364,763.14825814)(818.78661556,763.22653098)
\curveto(819.23764617,763.30569287)(819.7377752,763.25558497)(820.28700266,763.07620728)
\curveto(820.36489791,763.0507667)(820.44965004,763.0172423)(820.54125907,762.9756341)
\curveto(820.63329929,762.93534615)(820.73330107,762.88588307)(820.8412644,762.82724485)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(824.03232137,757.85326037)
\curveto(823.11210132,758.15380424)(822.44013643,758.25711155)(822.01642672,758.1631823)
\curveto(821.59271701,758.06925305)(821.29785685,757.7681387)(821.13184625,757.25983925)
\curveto(820.99990016,756.8558402)(821.02846553,756.49146659)(821.21754237,756.16671843)
\curveto(821.4070504,755.84329052)(821.7302091,755.6069796)(822.18701848,755.45778565)
\curveto(822.81942222,755.25124259)(823.3994892,755.30944697)(823.92721942,755.63239879)
\curveto(824.45494965,755.95535061)(824.83998094,756.48781911)(825.0823133,757.22980429)
\lineto(825.16510301,757.48329388)
\closepath
\moveto(826.45776291,757.58271923)
\lineto(825.16611418,753.62788543)
\lineto(824.02739138,753.9997923)
\lineto(824.37083929,755.05137805)
\curveto(823.97362796,754.71648159)(823.54817339,754.5120796)(823.0944756,754.43817206)
\curveto(822.6407778,754.36426453)(822.13337401,754.41894)(821.57226422,754.60219845)
\curveto(820.8632855,754.8337509)(820.36398572,755.21744636)(820.07436488,755.75328482)
\curveto(819.7860643,756.28869208)(819.75100669,756.89042107)(819.96919205,757.55847178)
\curveto(820.22359791,758.33742419)(820.67623131,758.83977786)(821.32709226,759.06553279)
\curveto(821.97927347,759.29085652)(822.82290533,759.23448941)(823.85798786,758.89643146)
\lineto(825.45616056,758.37446825)
\lineto(825.49302785,758.48735034)
\curveto(825.6642128,759.01149289)(825.62429638,759.47308332)(825.37327857,759.87212163)
\curveto(825.12226076,760.27115994)(824.68517089,760.57244144)(824.06200896,760.77596612)
\curveto(823.66593147,760.90532503)(823.26423284,760.98392067)(822.85691308,761.01175304)
\curveto(822.45091358,761.03915421)(822.04391385,761.01428292)(821.63591389,760.93713917)
\lineto(821.98000859,761.99070531)
\curveto(822.44849592,762.01594997)(822.89173384,762.00414739)(823.30972234,761.95529756)
\curveto(823.72814204,761.907768)(824.12284819,761.82342013)(824.49384077,761.70225395)
\curveto(825.4972371,761.37454471)(826.16153801,760.86974988)(826.48674351,760.18786946)
\curveto(826.81238021,759.5073093)(826.80272001,758.63892589)(826.45776291,757.58271923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(834.73633631,756.70018216)
\curveto(835.1888163,757.11930397)(835.65276511,757.38564919)(836.12818273,757.49921781)
\curveto(836.60360036,757.61278643)(837.10932162,757.58203788)(837.6453465,757.40697215)
\curveto(838.3675278,757.17110774)(838.8421027,756.7363134)(839.06907122,756.10258914)
\curveto(839.29647092,755.47018514)(839.25795846,754.68793195)(838.95353382,753.75582958)
\lineto(837.58685692,749.57127083)
\lineto(836.44219296,749.94511808)
\lineto(837.79658076,754.09204947)
\curveto(838.01347253,754.7561394)(838.05614566,755.28718783)(837.92460014,755.68519475)
\curveto(837.79480607,756.08409074)(837.4889619,756.36223207)(837.00706761,756.51961874)
\curveto(836.41691214,756.71236352)(835.88616816,756.66873308)(835.41483567,756.38872741)
\curveto(834.94525464,756.10961081)(834.59986226,755.63140625)(834.37865852,754.95411373)
\lineto(833.09929889,751.03690729)
\lineto(831.95463492,751.41075454)
\lineto(833.30902272,755.55768593)
\curveto(833.52720809,756.22573664)(833.57097254,756.75788973)(833.44031608,757.1541452)
\curveto(833.30965962,757.55040067)(832.99876334,757.82873093)(832.50762725,757.98913598)
\curveto(831.92539333,758.17929357)(831.39839453,758.13370941)(830.92663085,757.85238349)
\curveto(830.45618742,757.57062637)(830.11101064,757.09308194)(829.89110049,756.41975019)
\lineto(828.61174085,752.50254375)
\lineto(827.46707689,752.87639101)
\lineto(829.73085784,759.80774719)
\lineto(830.8755218,759.43389994)
\lineto(830.52366556,758.35656915)
\curveto(830.92260168,758.69674665)(831.33659178,758.90854565)(831.76563587,758.99196617)
\curveto(832.19467995,759.0753867)(832.65873082,759.03560084)(833.15778846,758.87260861)
\curveto(833.66212714,758.7078916)(834.04872492,758.43990332)(834.31758179,758.06864378)
\curveto(834.58686986,757.69870449)(834.7264547,757.24255062)(834.73633631,756.70018216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(846.4725292,754.11417934)
\lineto(846.12067297,753.03684855)
\curveto(845.85374974,753.30666156)(845.56004124,753.53919839)(845.23954748,753.73445905)
\curveto(844.92080517,753.93060878)(844.57527759,754.08948233)(844.20296475,754.2110797)
\curveto(843.63789419,754.39563175)(843.1858479,754.44756886)(842.8468259,754.36689105)
\curveto(842.50780389,754.28621323)(842.28159057,754.07226035)(842.16818592,753.72503241)
\curveto(842.08194665,753.46098075)(842.11524858,753.22071367)(842.26809172,753.00423118)
\curveto(842.42093485,752.78774869)(842.78078961,752.51169217)(843.34765599,752.17606165)
\lineto(843.70933336,751.96150607)
\curveto(844.46084473,751.52466005)(844.95538577,751.09284184)(845.19295648,750.66605144)
\curveto(845.4305272,750.23926104)(845.45703653,749.74333055)(845.27248448,749.17825999)
\curveto(845.06206066,748.53397393)(844.6405934,748.10691499)(844.00808272,747.89708317)
\curveto(843.37600324,747.6885716)(842.61437632,747.7298446)(841.72320195,748.02090215)
\curveto(841.35220936,748.14206833)(840.97723158,748.30471597)(840.59826859,748.50884507)
\curveto(840.2193056,748.71297417)(839.83086078,748.95964939)(839.43293413,749.24887072)
\lineto(839.8171301,750.42522088)
\curveto(840.1667139,750.06850636)(840.52759107,749.76873854)(840.89976159,749.52591742)
\curveto(841.27236331,749.28441656)(841.65934344,749.09812428)(842.06070197,748.96704058)
\curveto(842.59672684,748.79197486)(843.03861559,748.74919954)(843.3863682,748.83871464)
\curveto(843.73544107,748.92779854)(843.96452384,749.13935317)(844.07361652,749.47337853)
\curveto(844.17451647,749.78231897)(844.14761581,750.05336986)(843.99291455,750.28653117)
\curveto(843.83953354,750.51926129)(843.43468332,750.82754636)(842.7783639,751.21138639)
\lineto(842.41268574,751.43382351)
\curveto(841.75596179,751.81195131)(841.32072346,752.20613766)(841.10697073,752.61638259)
\curveto(840.89453826,753.02619632)(840.87585489,753.49911562)(841.05092062,754.0351405)
\curveto(841.26393162,754.68734811)(841.65926265,755.11490717)(842.23691369,755.31781767)
\curveto(842.81499592,755.52204843)(843.52916022,755.48531857)(844.37940658,755.20762811)
\curveto(844.79924873,755.07050767)(845.18453298,754.91033828)(845.53525934,754.72711996)
\curveto(845.88773715,754.5447907)(846.20016044,754.34047716)(846.4725292,754.11417934)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(856.3650784,754.08086178)
\curveto(855.50361142,753.31315638)(854.78643047,752.50855479)(854.21353552,751.66705699)
\curveto(853.64239204,750.82644825)(853.2011584,749.92953063)(852.88983462,748.97630412)
\curveto(852.57894204,748.02439787)(852.40617871,747.03687567)(852.37154464,746.01373753)
\curveto(852.33691056,744.99059938)(852.43917883,743.91690458)(852.67834943,742.79265313)
\lineto(851.68815569,743.1160504)
\curveto(851.38720412,744.28824017)(851.23577736,745.39260101)(851.2338754,746.42913291)
\curveto(851.23197344,747.46566482)(851.38194119,748.44602118)(851.68377865,749.37020201)
\curveto(851.98432252,750.29042206)(852.43929661,751.16678009)(853.04870092,751.9992761)
\curveto(853.65985668,752.83266118)(854.43525126,753.63432216)(855.37488466,754.40425905)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(858.501562,752.96667641)
\lineto(860.36510662,752.35804274)
\lineto(860.66819501,745.30062696)
\lineto(865.09229154,750.81414413)
\lineto(866.95583616,750.20551045)
\lineto(863.93789276,740.96502246)
\lineto(862.71797407,741.36344791)
\lineto(865.36789137,749.47709542)
\lineto(860.91574265,743.91794933)
\lineto(859.66017699,744.32801708)
\lineto(859.34751342,751.44335087)
\lineto(856.69759613,743.32970336)
\lineto(855.4836186,743.72618842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(868.63334199,747.10219579)
\lineto(869.77206479,746.73028892)
\lineto(867.50828385,739.79893273)
\lineto(866.36956104,740.1708396)
\closepath
\moveto(869.51492297,749.80146392)
\lineto(870.65364577,749.42955705)
\lineto(870.18213254,747.98585458)
\lineto(869.04340974,748.35776145)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.03629946,748.65138235)
\lineto(874.17502226,748.27947548)
\lineto(871.02966034,738.64885116)
\lineto(869.89093753,739.02075803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(876.55767595,747.50130078)
\lineto(877.69639876,747.12939391)
\lineto(874.55103683,737.49876959)
\lineto(873.41231403,737.87067646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(879.19747147,743.65195108)
\lineto(880.33619427,743.28004421)
\lineto(878.07241332,736.34868802)
\lineto(876.93369052,736.72059489)
\closepath
\moveto(880.07905245,746.35121921)
\lineto(881.21777525,745.97931234)
\lineto(880.74626202,744.53560987)
\lineto(879.60753921,744.90751674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(885.14359518,740.82671993)
\curveto(884.53363583,741.02593265)(883.97325047,740.9452283)(883.46243909,740.58460687)
\curveto(882.95162771,740.22398544)(882.56082636,739.62911361)(882.29003504,738.79999139)
\curveto(882.01924372,737.97086916)(881.9822716,737.26043671)(882.17911869,736.66869402)
\curveto(882.37728603,736.07652014)(882.78332976,735.68018004)(883.39724988,735.47967373)
\curveto(884.0045687,735.2813234)(884.56318928,735.36333468)(885.07311159,735.72570756)
\curveto(885.58478536,736.08896951)(885.97537111,736.68318121)(886.24486885,737.50834266)
\curveto(886.51307299,738.32954333)(886.54807806,739.0384266)(886.34988405,739.63499245)
\curveto(886.15301029,740.23112711)(885.750914,740.6283696)(885.14359518,740.82671993)
\closepath
\moveto(885.45858413,741.79116864)
\curveto(886.44877787,741.46777136)(887.1211981,740.89165366)(887.47584484,740.06281556)
\curveto(887.83224302,739.23486651)(887.82459648,738.25186065)(887.45290521,737.11379798)
\curveto(887.08250753,735.97969608)(886.50847017,735.18167346)(885.73079312,734.71973013)
\curveto(884.95486754,734.25867586)(884.07180787,734.18984736)(883.08161413,734.51324464)
\curveto(882.08745962,734.83793551)(881.41393472,735.41514452)(881.06103944,736.24487169)
\curveto(880.70989562,737.07548792)(880.71952255,738.05784699)(881.08992023,739.19194889)
\curveto(881.4616115,740.33001156)(882.03366848,741.12868097)(882.80609115,741.58795712)
\curveto(883.58026529,742.04812233)(884.46442961,742.1158595)(885.45858413,741.79116864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(895.33912622,735.34029498)
\lineto(893.97244932,731.15573623)
\lineto(892.83372652,731.5276431)
\lineto(894.18811432,735.67457448)
\curveto(894.40241891,736.33074287)(894.43454331,736.86304488)(894.2844875,737.27148053)
\curveto(894.13486289,737.68123643)(893.8045806,737.96955088)(893.29364063,738.13642387)
\curveto(892.67840025,738.33736138)(892.12917266,738.29976769)(891.64595785,738.02364279)
\curveto(891.16317423,737.74883815)(890.81118056,737.27278957)(890.58997682,736.59549705)
\lineto(889.31061719,732.67829061)
\lineto(888.16595322,733.05213786)
\lineto(890.42973417,739.98349405)
\lineto(891.57439813,739.6096468)
\lineto(891.22254189,738.53231601)
\curveto(891.63209342,738.86025999)(892.05467854,739.06706023)(892.49029724,739.15271675)
\curveto(892.9272362,739.23794206)(893.38731296,739.20164578)(893.87052751,739.04382791)
\curveto(894.66664327,738.7838165)(895.18826294,738.34096278)(895.43538652,737.71526674)
\curveto(895.68383035,737.08913951)(895.65174359,736.29748226)(895.33912622,735.34029498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(899.20506796,740.08932109)
\lineto(900.1952617,739.76592381)
\curveto(900.49535087,738.59109353)(900.64677763,737.48673269)(900.64954199,736.4528413)
\curveto(900.65273754,735.42027017)(900.50406338,734.44387458)(900.20351951,733.52365453)
\curveto(899.90168205,732.59947371)(899.44409411,731.7195861)(898.8307557,730.8839917)
\curveto(898.21741728,730.04839731)(897.44334296,729.24630513)(896.50853273,728.47771516)
\lineto(895.51833899,728.80111244)
\curveto(896.3749828,729.5674709)(897.09127469,730.37382395)(897.66721468,731.22017159)
\curveto(898.24315467,732.06651923)(898.68657095,732.96564617)(898.99746353,733.91755242)
\curveto(899.30878731,734.87077893)(899.48068825,735.85566061)(899.51316634,736.87219746)
\curveto(899.54607563,737.89005458)(899.44337617,738.96242912)(899.20506796,740.08932109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(816.96136533,814.476256)
\lineto(900.37518133,886.316464)
\lineto(900.00675333,988.93972667)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(844.23333467,805.56923067)
\lineto(926.162592,878.82108267)
\lineto(926.90770267,982.12112)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(872.06742533,796.478616)
\lineto(952.436968,871.18415867)
\lineto(954.33886933,975.16811867)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(900.4812,787.19867867)
\lineto(979.212236,863.40164533)
\lineto(982.316084,968.07671067)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(929.492956,777.72343867)
\lineto(1006.502856,855.46934)
\lineto(1010.85581867,960.84272)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(817.68798,815.10205333)
\lineto(815.50500533,813.22196533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(807.72184867,791.83315733)
\lineto(804.40101533,786.643574)
\lineto(807.72184867,786.643574)
\closepath
\moveto(807.37601533,792.97899067)
\lineto(809.030182,792.97899067)
\lineto(809.030182,786.643574)
\lineto(810.417682,786.643574)
\lineto(810.417682,785.549824)
\lineto(809.030182,785.549824)
\lineto(809.030182,783.25815733)
\lineto(807.72184867,783.25815733)
\lineto(807.72184867,785.549824)
\lineto(803.33434867,785.549824)
\lineto(803.33434867,786.818574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(844.94761067,806.207856)
\lineto(842.80167333,804.28920133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(831.43375933,783.809076)
\lineto(836.59625933,783.809076)
\lineto(836.59625933,782.70074267)
\lineto(832.637926,782.70074267)
\lineto(832.637926,780.31949267)
\curveto(832.82820378,780.38477044)(833.01848156,780.43338156)(833.20875933,780.465326)
\curveto(833.400426,780.49727044)(833.59209267,780.51324267)(833.78375933,780.51324267)
\curveto(834.86848156,780.51324267)(835.72750933,780.21602044)(836.36084267,779.621576)
\curveto(836.99556489,779.02713156)(837.312926,778.22227044)(837.312926,777.20699267)
\curveto(837.312926,776.16115933)(836.98723156,775.34796489)(836.33584267,774.76740933)
\curveto(835.68445378,774.18824267)(834.76639822,773.89865933)(833.581676,773.89865933)
\curveto(833.17334267,773.89865933)(832.75737044,773.93338156)(832.33375933,774.002826)
\curveto(831.91153711,774.07227044)(831.47473156,774.17643711)(831.02334267,774.315326)
\lineto(831.02334267,775.63824267)
\curveto(831.41362044,775.42574267)(831.81709267,775.26740933)(832.23375933,775.16324267)
\curveto(832.650426,775.059076)(833.09070378,775.00699267)(833.55459267,775.00699267)
\curveto(834.30598156,775.00699267)(834.900426,775.20421489)(835.337926,775.59865933)
\curveto(835.77681489,775.99310378)(835.99625933,776.52921489)(835.99625933,777.20699267)
\curveto(835.99625933,777.88338156)(835.77681489,778.41879822)(835.337926,778.81324267)
\curveto(834.900426,779.209076)(834.30598156,779.40699267)(833.55459267,779.40699267)
\curveto(833.20320378,779.40699267)(832.85250933,779.36810378)(832.50250933,779.290326)
\curveto(832.15389822,779.21254822)(831.79764822,779.09102044)(831.43375933,778.92574267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(872.76869867,797.130468)
\lineto(870.661796,795.172048)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(862.27409533,770.11165467)
\curveto(861.68381756,770.11165467)(861.215762,769.90957133)(860.86992867,769.50540467)
\curveto(860.52548422,769.10262689)(860.353262,768.54984911)(860.353262,767.84707133)
\curveto(860.353262,767.14846022)(860.52548422,766.59568244)(860.86992867,766.188738)
\curveto(861.215762,765.78318244)(861.68381756,765.58040467)(862.27409533,765.58040467)
\curveto(862.86437311,765.58040467)(863.33173422,765.78318244)(863.67617867,766.188738)
\curveto(864.02062311,766.59568244)(864.19284533,767.14846022)(864.19284533,767.84707133)
\curveto(864.19284533,768.54984911)(864.02062311,769.10262689)(863.67617867,769.50540467)
\curveto(863.33173422,769.90957133)(862.86437311,770.11165467)(862.27409533,770.11165467)
\closepath
\moveto(864.884512,774.23457133)
\lineto(864.884512,773.03665467)
\curveto(864.55395644,773.19221022)(864.22062311,773.31096022)(863.884512,773.39290467)
\curveto(863.54840089,773.476238)(863.21506756,773.51790467)(862.884512,773.51790467)
\curveto(862.01645644,773.51790467)(861.353262,773.22484911)(860.89492867,772.638738)
\curveto(860.43798422,772.05262689)(860.17687311,771.16721022)(860.11159533,769.982488)
\curveto(860.36715089,770.36026578)(860.68798422,770.64984911)(861.07409533,770.851238)
\curveto(861.46159533,771.05262689)(861.88728978,771.15332133)(862.35117867,771.15332133)
\curveto(863.32756756,771.15332133)(864.09909533,770.85679356)(864.665762,770.263738)
\curveto(865.23242867,769.67207133)(865.515762,768.86651578)(865.515762,767.84707133)
\curveto(865.515762,766.84846022)(865.22062311,766.04707133)(864.63034533,765.44290467)
\curveto(864.04006756,764.84012689)(863.25465089,764.538738)(862.27409533,764.538738)
\curveto(861.14909533,764.538738)(860.28937311,764.96929356)(859.69492867,765.83040467)
\curveto(859.10048422,766.69290467)(858.803262,767.94221022)(858.803262,769.57832133)
\curveto(858.803262,771.11443244)(859.16784533,772.33943244)(859.897012,773.25332133)
\curveto(860.62617867,774.16721022)(861.60465089,774.62415467)(862.83242867,774.62415467)
\curveto(863.16298422,774.62415467)(863.49631756,774.59151578)(863.83242867,774.526238)
\curveto(864.16853978,774.46096022)(864.51923422,774.363738)(864.884512,774.23457133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(901.16876933,787.86417067)
\lineto(899.103004,785.864736)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(887.427298,764.89325733)
\lineto(893.677298,764.89325733)
\lineto(893.677298,764.33284067)
\lineto(890.14813133,755.172424)
\lineto(888.77521467,755.172424)
\lineto(892.096048,763.784924)
\lineto(887.427298,763.784924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(930.166088,778.40300533)
\lineto(928.14366667,776.36125467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(919.63480667,750.03099733)
\curveto(919.00980667,750.03099733)(918.51814,749.86363622)(918.15980667,749.528914)
\curveto(917.80286222,749.19419178)(917.62439,748.73446956)(917.62439,748.14974733)
\curveto(917.62439,747.56363622)(917.80286222,747.10321956)(918.15980667,746.76849733)
\curveto(918.51814,746.43377511)(919.00980667,746.266414)(919.63480667,746.266414)
\curveto(920.25980667,746.266414)(920.75216778,746.43446956)(921.11189,746.77058067)
\curveto(921.47300111,747.10808067)(921.65355667,747.56780289)(921.65355667,748.14974733)
\curveto(921.65355667,748.73446956)(921.47439,749.19419178)(921.11605667,749.528914)
\curveto(920.75911222,749.86363622)(920.26536222,750.03099733)(919.63480667,750.03099733)
\closepath
\moveto(918.32022333,750.58933067)
\curveto(917.75633444,750.72821956)(917.31675111,750.99071956)(917.00147333,751.37683067)
\curveto(916.68758444,751.76433067)(916.53064,752.23585844)(916.53064,752.791414)
\curveto(916.53064,753.56780289)(916.80702889,754.18169178)(917.35980667,754.63308067)
\curveto(917.91397333,755.08446956)(918.67230667,755.310164)(919.63480667,755.310164)
\curveto(920.60286222,755.310164)(921.36258444,755.08446956)(921.91397333,754.63308067)
\curveto(922.46536222,754.18169178)(922.74105667,753.56780289)(922.74105667,752.791414)
\curveto(922.74105667,752.23585844)(922.58341778,751.76433067)(922.26814,751.37683067)
\curveto(921.95425111,750.99071956)(921.51744556,750.72821956)(920.95772333,750.58933067)
\curveto(921.59105667,750.44210844)(922.08411222,750.15321956)(922.43689,749.722664)
\curveto(922.79105667,749.29349733)(922.96814,748.76919178)(922.96814,748.14974733)
\curveto(922.96814,747.20669178)(922.68064,746.48308067)(922.10564,745.978914)
\curveto(921.53064,745.47613622)(920.70702889,745.22474733)(919.63480667,745.22474733)
\curveto(918.56397333,745.22474733)(917.74036222,745.47613622)(917.16397333,745.978914)
\curveto(916.58897333,746.48308067)(916.30147333,747.20669178)(916.30147333,748.14974733)
\curveto(916.30147333,748.76919178)(916.47925111,749.29349733)(916.83480667,749.722664)
\curveto(917.19175111,750.15321956)(917.68689,750.44210844)(918.32022333,750.58933067)
\closepath
\moveto(917.83897333,752.666414)
\curveto(917.83897333,752.16363622)(917.99591778,751.77127511)(918.30980667,751.48933067)
\curveto(918.62508444,751.20738622)(919.06675111,751.066414)(919.63480667,751.066414)
\curveto(920.20008444,751.066414)(920.64175111,751.20738622)(920.95980667,751.48933067)
\curveto(921.27925111,751.77127511)(921.43897333,752.16363622)(921.43897333,752.666414)
\curveto(921.43897333,753.17058067)(921.27925111,753.56363622)(920.95980667,753.84558067)
\curveto(920.64175111,754.12752511)(920.20008444,754.26849733)(919.63480667,754.26849733)
\curveto(919.06675111,754.26849733)(918.62508444,754.12752511)(918.30980667,753.84558067)
\curveto(917.99591778,753.56363622)(917.83897333,753.17058067)(917.83897333,752.666414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1016.949036,852.433048)
\lineto(940.61162267,774.09208267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(980.99767763,749.90672599)
\lineto(982.36583099,751.31078792)
\lineto(988.83341772,748.47013624)
\lineto(985.83637516,754.87242003)
\lineto(987.20452852,756.27648196)
\lineto(994.16664643,749.49241864)
\lineto(993.27102212,748.57328778)
\lineto(987.1579066,754.53006176)
\lineto(990.18352793,748.08247701)
\lineto(989.26173278,747.13648842)
\lineto(982.7379425,749.99409124)
\lineto(988.85105803,744.03731726)
\lineto(987.95979553,743.12266268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(992.22235095,759.56921235)
\lineto(994.44097407,754.91444809)
\lineto(996.93592749,757.47488407)
\closepath
\moveto(990.77521251,759.94088215)
\lineto(991.81623037,761.00922257)
\lineto(1001.36344569,756.87810517)
\lineto(1000.40966397,755.89929048)
\lineto(998.00570297,757.00551073)
\lineto(994.94807649,753.86763376)
\lineto(996.11619227,751.49313228)
\lineto(995.14787118,750.49939664)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1000.84600411,769.20132247)
\lineto(1001.83824766,768.23445533)
\curveto(1001.23360911,768.20501558)(1000.6837176,768.08150507)(1000.18857314,767.8639238)
\curveto(999.69243395,767.64731181)(999.24759841,767.33707556)(998.85406652,766.93321503)
\curveto(998.07863423,766.13743072)(997.72815545,765.29116687)(997.8026302,764.39442347)
\curveto(997.87710494,763.49768007)(998.37440511,762.60101157)(999.29453071,761.70441798)
\curveto(1000.21167212,760.81073226)(1001.1194286,760.3382781)(1002.01780016,760.28705552)
\curveto(1002.91617173,760.23583294)(1003.75307366,760.6081138)(1004.52850595,761.4038981)
\curveto(1004.92203784,761.80775863)(1005.22064802,762.26048057)(1005.42433648,762.76206392)
\curveto(1005.62802494,763.26364727)(1005.73675352,763.81703806)(1005.75052223,764.4222363)
\lineto(1006.7353053,763.46263883)
\curveto(1006.63828452,762.91529274)(1006.46617303,762.4023323)(1006.21897084,761.92375752)
\curveto(1005.9717432,761.44714676)(1005.64845557,761.00392692)(1005.24910793,760.59409801)
\curveto(1004.22166014,759.53968381)(1003.09001004,759.02313403)(1001.85415763,759.04444866)
\curveto(1000.61827978,759.06772731)(999.44229711,759.62313854)(998.32620963,760.71068233)
\curveto(997.20713796,761.801134)(996.6204584,762.96330532)(996.56617095,764.19719627)
\curveto(996.51185806,765.43305126)(996.99842552,766.57818585)(998.02587331,767.63260004)
\curveto(998.43103668,768.04839734)(998.86814463,768.38652549)(999.33719714,768.6469845)
\curveto(999.80721894,768.90843824)(1000.31015459,769.09321756)(1000.84600411,769.20132247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1006.8269245,772.62567802)
\lineto(1007.63862449,771.83473707)
\curveto(1007.27874563,771.71417889)(1006.94050788,771.55314075)(1006.62391122,771.35162267)
\curveto(1006.30728913,771.1520686)(1006.01230815,770.91203459)(1005.73896826,770.63152062)
\curveto(1005.32411198,770.20577602)(1005.07812461,769.82297905)(1005.00100615,769.48312971)
\curveto(1004.92388769,769.14328037)(1005.01613551,768.84589402)(1005.27774959,768.59097065)
\curveto(1005.47669567,768.39711258)(1005.70701905,768.32103086)(1005.96871974,768.36272551)
\curveto(1006.23042043,768.40442015)(1006.63689011,768.6056291)(1007.18812878,768.96635236)
\lineto(1007.54020629,769.19632202)
\curveto(1008.26372168,769.67811997)(1008.86938811,769.93150897)(1009.35720559,769.956489)
\curveto(1009.84502306,769.98146904)(1010.3018041,769.78653092)(1010.7275487,769.37167464)
\curveto(1011.21297712,768.89866094)(1011.41036737,768.33204725)(1011.31971945,767.67183357)
\curveto(1011.22807679,767.01258918)(1010.85511996,766.34724548)(1010.20084896,765.67580248)
\curveto(1009.92847837,765.39628324)(1009.6171212,765.13148273)(1009.26677747,764.88140093)
\curveto(1008.91643373,764.63131914)(1008.52372363,764.3914925)(1008.08864717,764.16192101)
\lineto(1007.2023424,765.02555873)
\curveto(1007.67667127,765.18197552)(1008.10487238,765.37364421)(1008.48694573,765.60056479)
\curveto(1008.86802434,765.82845467)(1009.20589579,766.09359862)(1009.50056006,766.39599666)
\curveto(1009.89409195,766.79985719)(1010.12737679,767.17757875)(1010.20041457,767.52916133)
\curveto(1010.27442163,767.88173865)(1010.18559178,768.18064254)(1009.93392499,768.425873)
\curveto(1009.70115808,768.65268695)(1009.44603004,768.74809087)(1009.16854087,768.71208477)
\curveto(1008.89202098,768.67707339)(1008.4367815,768.44969617)(1007.80282243,768.0299531)
\lineto(1007.44190683,767.79986896)
\curveto(1006.81289597,767.37724346)(1006.26715889,767.16048013)(1005.80469561,767.14957895)
\curveto(1005.34320161,767.13967251)(1004.91052435,767.33148524)(1004.50666381,767.72501713)
\curveto(1004.01526701,768.20384657)(1003.80590055,768.74722402)(1003.87856444,769.35514947)
\curveto(1003.9502336,769.96404421)(1004.29817968,770.58879476)(1004.92240268,771.22940113)
\curveto(1005.23063701,771.54572538)(1005.54431564,771.82086881)(1005.86343857,772.0548314)
\curveto(1006.18253605,772.29075801)(1006.50369803,772.48104021)(1006.8269245,772.62567802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1011.21992837,781.48937682)
\curveto(1011.52898141,780.37762904)(1011.9347854,779.37910244)(1012.43734035,778.49379702)
\curveto(1012.93986986,777.61045562)(1013.55023228,776.8188711)(1014.26842761,776.11904345)
\curveto(1014.98562821,775.42018509)(1015.79571533,774.82958699)(1016.69868896,774.34724913)
\curveto(1017.60166259,773.86491127)(1018.61039063,773.48314295)(1019.72487309,773.20194415)
\lineto(1018.99790531,772.45589636)
\curveto(1017.81315059,772.70279097)(1016.75521898,773.05396562)(1015.82411049,773.50942032)
\curveto(1014.893002,773.96487502)(1014.07929212,774.53185399)(1013.38298085,775.21035725)
\curveto(1012.68965378,775.88595264)(1012.10380346,776.6808012)(1011.62542989,777.59490292)
\curveto(1011.14703088,778.51096866)(1010.76954112,779.56044403)(1010.49296059,780.74332904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1017.71734758,780.31224101)
\lineto(1020.2673389,777.82746514)
\lineto(1021.74017562,779.33895795)
\curveto(1022.23354442,779.84527571)(1022.49402283,780.32254919)(1022.52161087,780.7707784)
\curveto(1022.55016819,781.22000234)(1022.34859036,781.65495033)(1021.91687737,782.07562235)
\curveto(1021.48118547,782.50017153)(1021.04116221,782.69041584)(1020.59680759,782.64635527)
\curveto(1020.15242753,782.60425873)(1019.6835531,782.33005157)(1019.1901843,781.82373381)
\closepath
\moveto(1014.85401619,783.10234334)
\lineto(1016.95190256,781.05810995)
\lineto(1018.3113323,782.4532193)
\curveto(1018.75914445,782.91278473)(1019.00653617,783.3388156)(1019.05350743,783.7313119)
\curveto(1019.10045326,784.12577222)(1018.94686417,784.49553607)(1018.59274016,784.84060344)
\curveto(1018.24160033,785.18276294)(1017.86897706,785.3257537)(1017.47487033,785.26957572)
\curveto(1017.08173289,785.21439247)(1016.66125809,784.95701813)(1016.21344594,784.49745269)
\closepath
\moveto(1013.16218526,782.9154236)
\lineto(1015.50738331,785.32217374)
\curveto(1016.20721096,786.04036907)(1016.89534597,786.44804561)(1017.57178832,786.54520334)
\curveto(1018.24919997,786.64335581)(1018.86294874,786.42442325)(1019.41303464,785.88840568)
\curveto(1019.83977397,785.47258011)(1020.08204799,785.04257905)(1020.13985671,784.59840251)
\curveto(1020.19766542,784.15422597)(1020.06936408,783.70911201)(1019.7549527,783.26306062)
\curveto(1020.30611505,783.62967594)(1020.86489681,783.78718665)(1021.43129799,783.73559275)
\curveto(1021.99670443,783.68496813)(1022.51565612,783.42944937)(1022.98815305,782.96903644)
\curveto(1023.60985954,782.36322996)(1023.8843401,781.6836825)(1023.81159475,780.93039408)
\curveto(1023.73785467,780.17807494)(1023.32053816,779.4114837)(1022.55964522,778.63062035)
\lineto(1020.12430316,776.13136028)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1021.24930611,787.73406443)
\lineto(1022.08531905,788.59201938)
\lineto(1027.30765353,783.50324493)
\lineto(1026.47164058,782.64528998)
\closepath
\moveto(1019.21557985,789.7157786)
\lineto(1020.0515928,790.57373355)
\lineto(1021.13933046,789.51381452)
\lineto(1020.30331752,788.65585958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1021.80085902,792.36891102)
\lineto(1022.63687196,793.22686597)
\lineto(1029.89293269,786.15637735)
\lineto(1029.05691974,785.29842241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1024.38613818,795.02204345)
\lineto(1025.22215112,795.8799984)
\lineto(1032.47821185,788.80950978)
\lineto(1031.64219891,787.95155483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1029.0051436,795.69346171)
\lineto(1029.84115654,796.55141666)
\lineto(1035.06349102,791.4626422)
\lineto(1034.22747807,790.60468725)
\closepath
\moveto(1026.97141734,797.67517587)
\lineto(1027.80743029,798.53313082)
\lineto(1028.89516795,797.4732118)
\lineto(1028.05915501,796.61525685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1034.16327389,799.78393969)
\curveto(1033.71546174,799.32437425)(1033.54073494,798.78584339)(1033.63909349,798.16834709)
\curveto(1033.73745205,797.5508508)(1034.09897666,796.93774547)(1034.72366734,796.32903112)
\curveto(1035.34835802,795.72031677)(1035.96965245,795.37379918)(1036.58755065,795.28947837)
\curveto(1037.20641813,795.20615229)(1037.74121189,795.39576406)(1038.19193191,795.85831368)
\curveto(1038.63780548,796.31588965)(1038.81058098,796.85341307)(1038.7102584,797.47088392)
\curveto(1038.60991039,798.0903188)(1038.24888313,798.70293948)(1037.62717665,799.30874596)
\curveto(1037.00845436,799.91164457)(1036.38768273,800.25571349)(1035.76486176,800.34095271)
\curveto(1035.14301008,800.42718667)(1034.60914746,800.24151566)(1034.16327389,799.78393969)
\closepath
\moveto(1033.43662335,800.4920063)
\curveto(1034.16359113,801.23805408)(1034.97721737,801.58744343)(1035.87750207,801.54017433)
\curveto(1036.77776133,801.49486925)(1037.65661976,801.05445256)(1038.51407734,800.21892425)
\curveto(1039.36855073,799.38630383)(1039.83158359,798.5191478)(1039.9031759,797.61745619)
\curveto(1039.97474278,796.7177286)(1039.64704232,795.89484091)(1038.92007455,795.14879313)
\curveto(1038.1901989,794.39976116)(1037.375106,794.04986173)(1036.47479586,794.09909485)
\curveto(1035.57446027,794.15029199)(1034.69705579,794.59220078)(1033.84258239,795.42482121)
\curveto(1032.98512481,796.26034951)(1032.52063802,797.12601343)(1032.44912202,798.02181299)
\curveto(1032.37758059,798.91957656)(1032.7067477,799.74297433)(1033.43662335,800.4920063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1043.5839782,806.5144703)
\lineto(1046.73677612,803.44230446)
\lineto(1045.90076318,802.58434951)
\lineto(1042.77631507,805.62889057)
\curveto(1042.28193407,806.11062789)(1041.81837057,806.37423041)(1041.38562456,806.41969815)
\curveto(1040.95188383,806.46613518)(1040.54745577,806.29687337)(1040.1723404,805.91191271)
\curveto(1039.72065109,805.44836836)(1039.51215434,804.93886532)(1039.54685015,804.38340361)
\curveto(1039.58055123,803.82891119)(1039.85255011,803.303042)(1040.3628468,802.80579604)
\lineto(1043.31421182,799.92991151)
\lineto(1042.47383707,799.06748027)
\lineto(1037.25150259,804.15625472)
\lineto(1038.09187735,805.01868596)
\lineto(1038.90357733,804.22774501)
\curveto(1038.78988564,804.73994996)(1038.79066683,805.21042197)(1038.90592091,805.63916104)
\curveto(1039.02214427,806.06889484)(1039.25763609,806.46579741)(1039.61239637,806.82986872)
\curveto(1040.19687846,807.42969114)(1040.82439209,807.70251554)(1041.49493724,807.64834191)
\curveto(1042.16645169,807.59516302)(1042.86279867,807.21720582)(1043.5839782,806.5144703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1041.0268795,812.07864147)
\lineto(1041.75384728,812.82468925)
\curveto(1042.94059146,812.57585606)(1043.99852306,812.22468141)(1044.9276421,811.7711653)
\curveto(1045.8557664,811.31861847)(1046.66649209,810.75454737)(1047.35981916,810.07895198)
\curveto(1048.05613042,809.40044872)(1048.64399564,808.60169756)(1049.12341482,807.68269851)
\curveto(1049.602834,806.76369946)(1049.98129306,805.71521881)(1050.25879199,804.53725657)
\lineto(1049.53182421,803.79120879)
\curveto(1049.22185277,804.8980338)(1048.81408475,805.89653497)(1048.30852017,806.78671228)
\curveto(1047.80295559,807.67688959)(1047.191573,808.47140742)(1046.4743724,809.17026578)
\curveto(1045.75617707,809.87009343)(1044.94807942,810.45875295)(1044.05007943,810.93624436)
\curveto(1043.15108472,811.41470505)(1042.14335141,811.79550409)(1041.0268795,812.07864147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(797.42091867,933.533436)
\lineto(802.357212,825.58452533)
\lineto(945.54929067,779.15934533)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(824.062796,952.975464)
\lineto(827.72736667,846.850292)
\lineto(968.53264133,802.74591733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(849.365484,971.44021333)
\lineto(851.87597467,867.09213467)
\lineto(990.35278933,825.138756)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(873.42747867,988.99956133)
\lineto(874.889188,886.38226533)
\lineto(1011.09586,846.42624933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(944.342584,779.55058)
\lineto(947.965828,778.37586533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(956.36927067,759.97312533)
\curveto(955.69288178,759.97312533)(955.183854,759.639792)(954.84218733,758.97312533)
\curveto(954.50190956,758.30784756)(954.33177067,757.30645867)(954.33177067,755.96895867)
\curveto(954.33177067,754.63701422)(954.50190956,753.63770867)(954.84218733,752.971042)
\curveto(955.183854,752.30437533)(955.69288178,751.971042)(956.36927067,751.971042)
\curveto(957.05121511,751.971042)(957.56232622,752.30437533)(957.902604,752.971042)
\curveto(958.24427067,753.63770867)(958.415104,754.63701422)(958.415104,755.96895867)
\curveto(958.415104,757.30645867)(958.24427067,758.30784756)(957.902604,758.97312533)
\curveto(957.56232622,759.639792)(957.05121511,759.97312533)(956.36927067,759.97312533)
\closepath
\moveto(956.36927067,761.014792)
\curveto(957.45954844,761.014792)(958.29218733,760.583542)(958.86718733,759.721042)
\curveto(959.44218733,758.85993089)(959.72968733,757.60923644)(959.72968733,755.96895867)
\curveto(959.72968733,754.33284756)(959.44218733,753.083542)(958.86718733,752.221042)
\curveto(958.29218733,751.35993089)(957.45954844,750.92937533)(956.36927067,750.92937533)
\curveto(955.28038178,750.92937533)(954.44843733,751.35993089)(953.87343733,752.221042)
\curveto(953.29843733,753.083542)(953.01093733,754.33284756)(953.01093733,755.96895867)
\curveto(953.01093733,757.60923644)(953.29843733,758.85993089)(953.87343733,759.721042)
\curveto(954.44843733,760.583542)(955.28038178,761.014792)(956.36927067,761.014792)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(962.03984358,752.77312533)
\lineto(963.41484358,752.77312533)
\lineto(963.41484358,751.11895867)
\lineto(962.03984358,751.11895867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(970.2635415,756.36062533)
\curveto(970.89270817,756.22590311)(971.38368039,755.94534756)(971.73645817,755.51895867)
\curveto(972.09062483,755.09395867)(972.26770817,754.56895867)(972.26770817,753.94395867)
\curveto(972.26770817,752.98562533)(971.93784706,752.24326422)(971.27812483,751.71687533)
\curveto(970.61840261,751.19187533)(969.68090261,750.92937533)(968.46562483,750.92937533)
\curveto(968.05868039,750.92937533)(967.63923594,750.96965311)(967.2072915,751.05020867)
\curveto(966.77534706,751.13076422)(966.32951372,751.25159756)(965.8697915,751.41270867)
\lineto(965.8697915,752.68145867)
\curveto(966.23368039,752.46895867)(966.6322915,752.308542)(967.06562483,752.20020867)
\curveto(967.50034706,752.09187533)(967.95451372,752.03770867)(968.42812483,752.03770867)
\curveto(969.25173594,752.03770867)(969.87951372,752.20020867)(970.31145817,752.52520867)
\curveto(970.74340261,752.85020867)(970.95937483,753.32312533)(970.95937483,753.94395867)
\curveto(970.95937483,754.51756978)(970.75868039,754.96548644)(970.3572915,755.28770867)
\curveto(969.95590261,755.61131978)(969.39756928,755.77312533)(968.6822915,755.77312533)
\lineto(967.54895817,755.77312533)
\lineto(967.54895817,756.85437533)
\lineto(968.73437483,756.85437533)
\curveto(969.38020817,756.85437533)(969.87465261,756.983542)(970.21770817,757.24187533)
\curveto(970.56076372,757.50020867)(970.7322915,757.87243089)(970.7322915,758.358542)
\curveto(970.7322915,758.85715311)(970.55520817,759.239792)(970.2010415,759.50645867)
\curveto(969.84826372,759.77451422)(969.34201372,759.908542)(968.6822915,759.908542)
\curveto(968.32118039,759.908542)(967.93437483,759.86895867)(967.52187483,759.789792)
\curveto(967.10937483,759.71201422)(966.65590261,759.59118089)(966.16145817,759.427292)
\lineto(966.16145817,760.59812533)
\curveto(966.66145817,760.73701422)(967.12951372,760.84118089)(967.56562483,760.91062533)
\curveto(968.00173594,760.98006978)(968.41284706,761.014792)(968.79895817,761.014792)
\curveto(969.79756928,761.014792)(970.58715261,760.78770867)(971.16770817,760.333542)
\curveto(971.74965261,759.88076422)(972.04062483,759.26826422)(972.04062483,758.496042)
\curveto(972.04062483,757.95715311)(971.88645817,757.502292)(971.57812483,757.13145867)
\curveto(971.2697915,756.76062533)(970.83159706,756.50368089)(970.2635415,756.36062533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(967.34760933,803.117104)
\lineto(970.90569333,802.00260667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(978.924712,784.044128)
\curveto(978.24832311,784.044128)(977.73929533,783.71079467)(977.39762867,783.044128)
\curveto(977.05735089,782.37885022)(976.887212,781.37746133)(976.887212,780.03996133)
\curveto(976.887212,778.70801689)(977.05735089,777.70871133)(977.39762867,777.04204467)
\curveto(977.73929533,776.375378)(978.24832311,776.04204467)(978.924712,776.04204467)
\curveto(979.60665644,776.04204467)(980.11776756,776.375378)(980.45804533,777.04204467)
\curveto(980.799712,777.70871133)(980.97054533,778.70801689)(980.97054533,780.03996133)
\curveto(980.97054533,781.37746133)(980.799712,782.37885022)(980.45804533,783.044128)
\curveto(980.11776756,783.71079467)(979.60665644,784.044128)(978.924712,784.044128)
\closepath
\moveto(978.924712,785.08579467)
\curveto(980.01498978,785.08579467)(980.84762867,784.65454467)(981.42262867,783.79204467)
\curveto(981.99762867,782.93093356)(982.28512867,781.68023911)(982.28512867,780.03996133)
\curveto(982.28512867,778.40385022)(981.99762867,777.15454467)(981.42262867,776.29204467)
\curveto(980.84762867,775.43093356)(980.01498978,775.000378)(978.924712,775.000378)
\curveto(977.83582311,775.000378)(977.00387867,775.43093356)(976.42887867,776.29204467)
\curveto(975.85387867,777.15454467)(975.56637867,778.40385022)(975.56637867,780.03996133)
\curveto(975.56637867,781.68023911)(975.85387867,782.93093356)(976.42887867,783.79204467)
\curveto(977.00387867,784.65454467)(977.83582311,785.08579467)(978.924712,785.08579467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(984.59528492,776.844128)
\lineto(985.97028492,776.844128)
\lineto(985.97028492,775.18996133)
\lineto(984.59528492,775.18996133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(992.4481495,783.76496133)
\lineto(989.12731617,778.575378)
\lineto(992.4481495,778.575378)
\closepath
\moveto(992.10231617,784.91079467)
\lineto(993.75648283,784.91079467)
\lineto(993.75648283,778.575378)
\lineto(995.14398283,778.575378)
\lineto(995.14398283,777.481628)
\lineto(993.75648283,777.481628)
\lineto(993.75648283,775.18996133)
\lineto(992.4481495,775.18996133)
\lineto(992.4481495,777.481628)
\lineto(988.0606495,777.481628)
\lineto(988.0606495,778.750378)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(989.18881067,825.49139867)
\lineto(992.68360533,824.432604)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1000.33770667,806.89592)
\curveto(999.66131778,806.89592)(999.15229,806.56258667)(998.81062333,805.89592)
\curveto(998.47034556,805.23064222)(998.30020667,804.22925333)(998.30020667,802.89175333)
\curveto(998.30020667,801.55980889)(998.47034556,800.56050333)(998.81062333,799.89383667)
\curveto(999.15229,799.22717)(999.66131778,798.89383667)(1000.33770667,798.89383667)
\curveto(1001.01965111,798.89383667)(1001.53076222,799.22717)(1001.87104,799.89383667)
\curveto(1002.21270667,800.56050333)(1002.38354,801.55980889)(1002.38354,802.89175333)
\curveto(1002.38354,804.22925333)(1002.21270667,805.23064222)(1001.87104,805.89592)
\curveto(1001.53076222,806.56258667)(1001.01965111,806.89592)(1000.33770667,806.89592)
\closepath
\moveto(1000.33770667,807.93758667)
\curveto(1001.42798444,807.93758667)(1002.26062333,807.50633667)(1002.83562333,806.64383667)
\curveto(1003.41062333,805.78272556)(1003.69812333,804.53203111)(1003.69812333,802.89175333)
\curveto(1003.69812333,801.25564222)(1003.41062333,800.00633667)(1002.83562333,799.14383667)
\curveto(1002.26062333,798.28272556)(1001.42798444,797.85217)(1000.33770667,797.85217)
\curveto(999.24881778,797.85217)(998.41687333,798.28272556)(997.84187333,799.14383667)
\curveto(997.26687333,800.00633667)(996.97937333,801.25564222)(996.97937333,802.89175333)
\curveto(996.97937333,804.53203111)(997.26687333,805.78272556)(997.84187333,806.64383667)
\curveto(998.41687333,807.50633667)(999.24881778,807.93758667)(1000.33770667,807.93758667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1006.00827958,799.69592)
\lineto(1007.38327958,799.69592)
\lineto(1007.38327958,798.04175333)
\lineto(1006.00827958,798.04175333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1010.26114417,807.76258667)
\lineto(1015.42364417,807.76258667)
\lineto(1015.42364417,806.65425333)
\lineto(1011.46531083,806.65425333)
\lineto(1011.46531083,804.27300333)
\curveto(1011.65558861,804.33828111)(1011.84586639,804.38689222)(1012.03614417,804.41883667)
\curveto(1012.22781083,804.45078111)(1012.4194775,804.46675333)(1012.61114417,804.46675333)
\curveto(1013.69586639,804.46675333)(1014.55489417,804.16953111)(1015.1882275,803.57508667)
\curveto(1015.82294972,802.98064222)(1016.14031083,802.17578111)(1016.14031083,801.16050333)
\curveto(1016.14031083,800.11467)(1015.81461639,799.30147556)(1015.1632275,798.72092)
\curveto(1014.51183861,798.14175333)(1013.59378306,797.85217)(1012.40906083,797.85217)
\curveto(1012.0007275,797.85217)(1011.58475528,797.88689222)(1011.16114417,797.95633667)
\curveto(1010.73892194,798.02578111)(1010.30211639,798.12994778)(1009.8507275,798.26883667)
\lineto(1009.8507275,799.59175333)
\curveto(1010.24100528,799.37925333)(1010.6444775,799.22092)(1011.06114417,799.11675333)
\curveto(1011.47781083,799.01258667)(1011.91808861,798.96050333)(1012.3819775,798.96050333)
\curveto(1013.13336639,798.96050333)(1013.72781083,799.15772556)(1014.16531083,799.55217)
\curveto(1014.60419972,799.94661444)(1014.82364417,800.48272556)(1014.82364417,801.16050333)
\curveto(1014.82364417,801.83689222)(1014.60419972,802.37230889)(1014.16531083,802.76675333)
\curveto(1013.72781083,803.16258667)(1013.13336639,803.36050333)(1012.3819775,803.36050333)
\curveto(1012.03058861,803.36050333)(1011.67989417,803.32161444)(1011.32989417,803.24383667)
\curveto(1010.98128306,803.16605889)(1010.62503306,803.04453111)(1010.26114417,802.87925333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1009.95232533,846.76170267)
\lineto(1013.38566667,845.75453733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1020.692908,828.61884267)
\curveto(1020.01651911,828.61884267)(1019.50749133,828.28550933)(1019.16582467,827.61884267)
\curveto(1018.82554689,826.95356489)(1018.655408,825.952176)(1018.655408,824.614676)
\curveto(1018.655408,823.28273156)(1018.82554689,822.283426)(1019.16582467,821.61675933)
\curveto(1019.50749133,820.95009267)(1020.01651911,820.61675933)(1020.692908,820.61675933)
\curveto(1021.37485244,820.61675933)(1021.88596356,820.95009267)(1022.22624133,821.61675933)
\curveto(1022.567908,822.283426)(1022.73874133,823.28273156)(1022.73874133,824.614676)
\curveto(1022.73874133,825.952176)(1022.567908,826.95356489)(1022.22624133,827.61884267)
\curveto(1021.88596356,828.28550933)(1021.37485244,828.61884267)(1020.692908,828.61884267)
\closepath
\moveto(1020.692908,829.66050933)
\curveto(1021.78318578,829.66050933)(1022.61582467,829.22925933)(1023.19082467,828.36675933)
\curveto(1023.76582467,827.50564822)(1024.05332467,826.25495378)(1024.05332467,824.614676)
\curveto(1024.05332467,822.97856489)(1023.76582467,821.72925933)(1023.19082467,820.86675933)
\curveto(1022.61582467,820.00564822)(1021.78318578,819.57509267)(1020.692908,819.57509267)
\curveto(1019.60401911,819.57509267)(1018.77207467,820.00564822)(1018.19707467,820.86675933)
\curveto(1017.62207467,821.72925933)(1017.33457467,822.97856489)(1017.33457467,824.614676)
\curveto(1017.33457467,826.25495378)(1017.62207467,827.50564822)(1018.19707467,828.36675933)
\curveto(1018.77207467,829.22925933)(1019.60401911,829.66050933)(1020.692908,829.66050933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1026.36348092,821.41884267)
\lineto(1027.73848092,821.41884267)
\lineto(1027.73848092,819.764676)
\lineto(1026.36348092,819.764676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1033.5788455,825.14800933)
\curveto(1032.98856772,825.14800933)(1032.52051217,824.945926)(1032.17467883,824.54175933)
\curveto(1031.83023439,824.13898156)(1031.65801217,823.58620378)(1031.65801217,822.883426)
\curveto(1031.65801217,822.18481489)(1031.83023439,821.63203711)(1032.17467883,821.22509267)
\curveto(1032.52051217,820.81953711)(1032.98856772,820.61675933)(1033.5788455,820.61675933)
\curveto(1034.16912328,820.61675933)(1034.63648439,820.81953711)(1034.98092883,821.22509267)
\curveto(1035.32537328,821.63203711)(1035.4975955,822.18481489)(1035.4975955,822.883426)
\curveto(1035.4975955,823.58620378)(1035.32537328,824.13898156)(1034.98092883,824.54175933)
\curveto(1034.63648439,824.945926)(1034.16912328,825.14800933)(1033.5788455,825.14800933)
\closepath
\moveto(1036.18926217,829.270926)
\lineto(1036.18926217,828.07300933)
\curveto(1035.85870661,828.22856489)(1035.52537328,828.34731489)(1035.18926217,828.42925933)
\curveto(1034.85315106,828.51259267)(1034.51981772,828.55425933)(1034.18926217,828.55425933)
\curveto(1033.32120661,828.55425933)(1032.65801217,828.26120378)(1032.19967883,827.67509267)
\curveto(1031.74273439,827.08898156)(1031.48162328,826.20356489)(1031.4163455,825.01884267)
\curveto(1031.67190106,825.39662044)(1031.99273439,825.68620378)(1032.3788455,825.88759267)
\curveto(1032.7663455,826.08898156)(1033.19203994,826.189676)(1033.65592883,826.189676)
\curveto(1034.63231772,826.189676)(1035.4038455,825.89314822)(1035.97051217,825.30009267)
\curveto(1036.53717883,824.708426)(1036.82051217,823.90287044)(1036.82051217,822.883426)
\curveto(1036.82051217,821.88481489)(1036.52537328,821.083426)(1035.9350955,820.47925933)
\curveto(1035.34481772,819.87648156)(1034.55940106,819.57509267)(1033.5788455,819.57509267)
\curveto(1032.4538455,819.57509267)(1031.59412328,820.00564822)(1030.99967883,820.86675933)
\curveto(1030.40523439,821.72925933)(1030.10801217,822.97856489)(1030.10801217,824.614676)
\curveto(1030.10801217,826.15078711)(1030.4725955,827.37578711)(1031.20176217,828.289676)
\curveto(1031.93092883,829.20356489)(1032.90940106,829.66050933)(1034.13717883,829.66050933)
\curveto(1034.46773439,829.66050933)(1034.80106772,829.62787044)(1035.13717883,829.56259267)
\curveto(1035.47328994,829.49731489)(1035.82398439,829.40009267)(1036.18926217,829.270926)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1016.949036,852.433048)
\lineto(1021.78655467,958.07209733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1067.08658713,885.65438672)
\lineto(1071.83734919,883.64954788)
\lineto(1072.00088742,887.2208054)
\closepath
\moveto(1065.75808753,884.97069315)
\lineto(1065.82632376,886.46079827)
\lineto(1075.7064278,889.71640813)
\lineto(1075.64390969,888.35117215)
\lineto(1073.11226692,887.58075887)
\lineto(1072.91184682,883.20409538)
\lineto(1075.3624829,882.20552912)
\lineto(1075.29901177,880.81948162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1068.99319075,896.41202458)
\lineto(1070.11285074,896.36075211)
\curveto(1069.91004457,896.03079517)(1069.75437941,895.69798433)(1069.64585528,895.36231959)
\curveto(1069.53733115,895.02665485)(1069.47512725,894.68539312)(1069.45924358,894.33853439)
\curveto(1069.42366417,893.56157082)(1069.64229629,892.94675923)(1070.11513995,892.49409959)
\curveto(1070.5866597,892.04289093)(1071.26709247,891.79692373)(1072.15643827,891.75619801)
\curveto(1073.04578406,891.7154723)(1073.74654276,891.89819073)(1074.25871437,892.30435332)
\curveto(1074.76956208,892.71196688)(1075.04277565,893.30425544)(1075.07835506,894.081219)
\curveto(1075.09423872,894.42807773)(1075.06348448,894.77359629)(1074.98609233,895.11777467)
\curveto(1074.90870019,895.46195305)(1074.78410348,895.80759789)(1074.61230223,896.1547092)
\lineto(1075.7194753,896.10400853)
\curveto(1075.85955616,895.76252083)(1075.9602488,895.41101891)(1076.02155321,895.04950275)
\curveto(1076.08430859,894.6893105)(1076.10644199,894.30734259)(1076.0879534,893.90359902)
\curveto(1076.03769748,892.80613799)(1075.65298837,891.9499235)(1074.93382605,891.33495555)
\curveto(1074.21472727,890.72137503)(1073.26968034,890.4413964)(1072.09868526,890.49501966)
\curveto(1070.91104095,890.54940533)(1069.99222789,890.91821137)(1069.34224607,891.60143777)
\curveto(1068.69094034,892.28611515)(1068.39130492,893.19660844)(1068.44333981,894.33291765)
\curveto(1068.4601765,894.70058791)(1068.51478644,895.05818635)(1068.60716963,895.40571298)
\curveto(1068.69816538,895.75330315)(1068.82683909,896.08874035)(1068.99319075,896.41202458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1069.32853465,903.73507959)
\lineto(1070.44819464,903.68380711)
\curveto(1070.24538846,903.35385017)(1070.08972331,903.02103933)(1069.98119918,902.68537459)
\curveto(1069.87267504,902.34970986)(1069.81047114,902.00844812)(1069.79458748,901.66158939)
\curveto(1069.75900807,900.88462583)(1069.97764019,900.26981423)(1070.45048384,899.8171546)
\curveto(1070.9220036,899.36594593)(1071.60243637,899.11997874)(1072.49178216,899.07925302)
\curveto(1073.38112795,899.0385273)(1074.08188666,899.22124573)(1074.59405827,899.62740832)
\curveto(1075.10490598,900.03502188)(1075.37811954,900.62731044)(1075.41369895,901.404274)
\curveto(1075.42958262,901.75113274)(1075.39882838,902.09665129)(1075.32143623,902.44082967)
\curveto(1075.24404408,902.78500805)(1075.11944738,903.1306529)(1074.94764612,903.4777642)
\lineto(1076.0548192,903.42706354)
\curveto(1076.19490006,903.08557584)(1076.29559269,902.73407391)(1076.35689711,902.37255776)
\curveto(1076.41965249,902.0123655)(1076.44178589,901.63039759)(1076.4232973,901.22665403)
\curveto(1076.37304138,900.129193)(1075.98833226,899.2729785)(1075.26916995,898.65801055)
\curveto(1074.55007117,898.04443004)(1073.60502424,897.76445141)(1072.43402915,897.81807466)
\curveto(1071.24638485,897.87246034)(1070.32757179,898.24126637)(1069.67758996,898.92449278)
\curveto(1069.02628424,899.60917015)(1068.72664882,900.51966344)(1068.77868371,901.65597265)
\curveto(1068.7955204,902.02364291)(1068.85013033,902.38124135)(1068.94251353,902.72876799)
\curveto(1069.03350928,903.07635815)(1069.16218299,903.41179535)(1069.32853465,903.73507959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1073.54927751,905.50374925)
\lineto(1069.13931558,905.70569417)
\lineto(1069.19411422,906.9023568)
\lineto(1073.5582908,906.70250852)
\curveto(1074.24784597,906.67093179)(1074.77149029,906.78112083)(1075.12922378,907.03307564)
\curveto(1075.48563337,907.28648142)(1075.67616389,907.68234669)(1075.70081534,908.22067144)
\curveto(1075.73035895,908.86582869)(1075.54767386,909.38514592)(1075.15276004,909.77862315)
\curveto(1074.75790976,910.17348781)(1074.20460756,910.38721678)(1073.49285344,910.41981007)
\lineto(1069.36384708,910.60888923)
\lineto(1069.41864573,911.80555186)
\lineto(1076.70267912,911.47199487)
\lineto(1076.64788047,910.27533224)
\lineto(1075.52822048,910.32660472)
\curveto(1075.95753348,910.01636326)(1076.27091664,909.66415885)(1076.46836995,909.2699915)
\curveto(1076.6658868,908.87721159)(1076.75301838,908.42692104)(1076.72976469,907.91911985)
\curveto(1076.69145329,907.08249659)(1076.40221036,906.45896414)(1075.86203591,906.04852251)
\curveto(1075.321925,905.63946831)(1074.55100553,905.45787722)(1073.54927751,905.50374925)
\closepath
\moveto(1069.10240076,908.72512706)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1070.8423584,918.43955648)
\curveto(1070.75849918,918.30853323)(1070.69491144,918.16476377)(1070.65159518,918.00824808)
\curveto(1070.60689149,917.85179594)(1070.58018752,917.67853057)(1070.57148327,917.48845199)
\curveto(1070.54047835,916.81138374)(1070.73659306,916.28171911)(1071.15982738,915.89945811)
\curveto(1071.58306171,915.5171971)(1072.20674705,915.3071968)(1073.0308834,915.26945721)
\lineto(1076.86852842,915.09372033)
\lineto(1076.81344387,913.89081425)
\lineto(1069.52941047,914.22437123)
\lineto(1069.58449502,915.42727732)
\lineto(1070.71664193,915.37543303)
\curveto(1070.28561349,915.64821375)(1069.97247931,915.99067434)(1069.77723939,916.40281481)
\curveto(1069.58067556,916.81640625)(1069.49560886,917.31178843)(1069.52203928,917.88896136)
\curveto(1069.52578782,917.97082002)(1069.53549908,918.06144287)(1069.55117306,918.16082991)
\curveto(1069.5654596,918.26028048)(1069.5864661,918.36985091)(1069.61419258,918.4895412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1073.55718229,922.89138153)
\curveto(1073.51289863,921.92433938)(1073.59251247,921.2491573)(1073.7960238,920.86583529)
\curveto(1073.99953513,920.48251328)(1074.36837201,920.27862186)(1074.90253446,920.25416101)
\curveto(1075.32708955,920.2347194)(1075.67065324,920.35941141)(1075.93322553,920.62823703)
\curveto(1076.19441039,920.89712618)(1076.33599431,921.271597)(1076.35797731,921.75164948)
\curveto(1076.38841041,922.41623082)(1076.1776375,922.95977495)(1075.72565858,923.3822819)
\curveto(1075.27367965,923.80478885)(1074.65782097,924.03389556)(1073.87808254,924.06960204)
\lineto(1073.61169503,924.0818007)
\closepath
\moveto(1073.17117941,925.3011452)
\lineto(1077.32724075,925.11082712)
\lineto(1077.2724421,923.91416449)
\lineto(1076.16735018,923.96476985)
\curveto(1076.59603816,923.67124114)(1076.90648761,923.31569522)(1077.09869853,922.89813208)
\curveto(1077.29090945,922.48056894)(1077.37351379,921.97695745)(1077.34651156,921.3872976)
\curveto(1077.31239344,920.64224504)(1077.0757297,920.05871035)(1076.63652033,919.63669351)
\curveto(1076.19737449,919.2160641)(1075.62678053,919.02182367)(1074.92473846,919.05397221)
\curveto(1074.10615184,919.09145766)(1073.5012914,919.39374898)(1073.11015711,919.96084618)
\curveto(1072.71908636,920.52933081)(1072.54845657,921.35744762)(1072.59826774,922.44519661)
\lineto(1072.67517645,924.1246866)
\lineto(1072.55655077,924.13011881)
\curveto(1072.0057391,924.15534207)(1071.5715053,923.99378695)(1071.25384937,923.64545346)
\curveto(1070.93619345,923.29711996)(1070.7623713,922.79551857)(1070.73238294,922.14064928)
\curveto(1070.71332254,921.7244188)(1070.74468631,921.31630684)(1070.82647425,920.91631339)
\curveto(1070.90832572,920.51770737)(1071.04082373,920.13207589)(1071.22396827,919.75941895)
\lineto(1070.1167952,919.81011961)
\curveto(1069.96754156,920.25491284)(1069.86072658,920.68524958)(1069.79635028,921.10112984)
\curveto(1069.73058655,921.51707363)(1069.7066313,921.91998013)(1069.72448454,922.30984935)
\curveto(1069.77277088,923.3642999)(1070.08215149,924.13915289)(1070.65262635,924.63440833)
\curveto(1071.22171378,925.12972731)(1072.06123146,925.35197293)(1073.17117941,925.3011452)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1070.67497315,933.13786082)
\lineto(1071.79463314,933.08658835)
\curveto(1071.59182697,932.75663141)(1071.43616182,932.42382057)(1071.32763768,932.08815583)
\curveto(1071.21911355,931.75249109)(1071.15690965,931.41122936)(1071.14102598,931.06437063)
\curveto(1071.10544657,930.28740706)(1071.32407869,929.67259547)(1071.79692235,929.21993583)
\curveto(1072.26844211,928.76872717)(1072.94887488,928.52275997)(1073.83822067,928.48203425)
\curveto(1074.72756646,928.44130853)(1075.42832516,928.62402697)(1075.94049678,929.03018956)
\curveto(1076.45134449,929.43780312)(1076.72455805,930.03009168)(1076.76013746,930.80705524)
\curveto(1076.77602113,931.15391397)(1076.74526689,931.49943253)(1076.66787474,931.84361091)
\curveto(1076.59048259,932.18778929)(1076.46588589,932.53343413)(1076.29408463,932.88054544)
\lineto(1077.40125771,932.82984477)
\curveto(1077.54133857,932.48835707)(1077.6420312,932.13685515)(1077.70333561,931.77533899)
\curveto(1077.766091,931.41514674)(1077.78822439,931.03317883)(1077.76973581,930.62943526)
\curveto(1077.71947989,929.53197423)(1077.33477077,928.67575974)(1076.61560846,928.06079179)
\curveto(1075.89650968,927.44721127)(1074.95146274,927.16723264)(1073.78046766,927.2208559)
\curveto(1072.59282336,927.27524157)(1071.6740103,927.64404761)(1071.02402847,928.32727401)
\curveto(1070.37272274,929.01195139)(1070.07308733,929.92244468)(1070.12512222,931.05875389)
\curveto(1070.1419589,931.42642415)(1070.19656884,931.78402259)(1070.28895203,932.13154922)
\curveto(1070.37994779,932.47913939)(1070.5086215,932.81457659)(1070.67497315,933.13786082)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1078.59054453,937.89689116)
\curveto(1079.44225244,937.52003531)(1079.9925427,937.16462914)(1080.24141529,936.83067265)
\curveto(1080.49173886,936.49804006)(1080.60460668,936.0632551)(1080.58001877,935.52631778)
\lineto(1080.53617985,934.56898768)
\lineto(1079.53514554,934.61482794)
\lineto(1079.56735762,935.31825745)
\curveto(1079.58241533,935.64707953)(1079.51571564,935.90595726)(1079.36725853,936.09489066)
\curveto(1079.22025239,936.28514795)(1078.86113271,936.50388819)(1078.28989949,936.75111136)
\lineto(1077.75445367,936.99043918)
\lineto(1070.45211248,934.37382861)
\lineto(1070.5101514,935.64125042)
\lineto(1076.31052589,937.65718959)
\lineto(1070.71867216,940.19481187)
\lineto(1070.77671108,941.46223368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1017.86858533,872.51366933)
\lineto(881.16934667,911.27905867)
\lineto(795.92522267,841.58806533)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1019.13862133,900.24802)
\lineto(880.86081067,938.11014533)
\lineto(794.556384,870.01287867)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1020.43862933,928.636868)
\lineto(880.545348,965.54362533)
\lineto(793.15398667,899.13455467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1016.72084533,872.839148)
\lineto(1020.16681867,871.86193333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1031.767888,874.651192)
\curveto(1031.09149911,874.651192)(1030.58247133,874.31785867)(1030.24080467,873.651192)
\curveto(1029.90052689,872.98591422)(1029.730388,871.98452533)(1029.730388,870.64702533)
\curveto(1029.730388,869.31508089)(1029.90052689,868.31577533)(1030.24080467,867.64910867)
\curveto(1030.58247133,866.982442)(1031.09149911,866.64910867)(1031.767888,866.64910867)
\curveto(1032.44983244,866.64910867)(1032.96094356,866.982442)(1033.30122133,867.64910867)
\curveto(1033.642888,868.31577533)(1033.81372133,869.31508089)(1033.81372133,870.64702533)
\curveto(1033.81372133,871.98452533)(1033.642888,872.98591422)(1033.30122133,873.651192)
\curveto(1032.96094356,874.31785867)(1032.44983244,874.651192)(1031.767888,874.651192)
\closepath
\moveto(1031.767888,875.69285867)
\curveto(1032.85816578,875.69285867)(1033.69080467,875.26160867)(1034.26580467,874.39910867)
\curveto(1034.84080467,873.53799756)(1035.12830467,872.28730311)(1035.12830467,870.64702533)
\curveto(1035.12830467,869.01091422)(1034.84080467,867.76160867)(1034.26580467,866.89910867)
\curveto(1033.69080467,866.03799756)(1032.85816578,865.607442)(1031.767888,865.607442)
\curveto(1030.67899911,865.607442)(1029.84705467,866.03799756)(1029.27205467,866.89910867)
\curveto(1028.69705467,867.76160867)(1028.40955467,869.01091422)(1028.40955467,870.64702533)
\curveto(1028.40955467,872.28730311)(1028.69705467,873.53799756)(1029.27205467,874.39910867)
\curveto(1029.84705467,875.26160867)(1030.67899911,875.69285867)(1031.767888,875.69285867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1037.43846092,867.451192)
\lineto(1038.81346092,867.451192)
\lineto(1038.81346092,865.79702533)
\lineto(1037.43846092,865.79702533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1042.8100755,866.90327533)
\lineto(1047.39965883,866.90327533)
\lineto(1047.39965883,865.79702533)
\lineto(1041.2288255,865.79702533)
\lineto(1041.2288255,866.90327533)
\curveto(1041.72743661,867.419942)(1042.40729772,868.11299756)(1043.26840883,868.982442)
\curveto(1044.13090883,869.85327533)(1044.6725755,870.41508089)(1044.89340883,870.66785867)
\curveto(1045.31424217,871.14008089)(1045.60799217,871.54008089)(1045.77465883,871.86785867)
\curveto(1045.94271439,872.19563644)(1046.02674217,872.51785867)(1046.02674217,872.83452533)
\curveto(1046.02674217,873.351192)(1045.84549217,873.77202533)(1045.48299217,874.09702533)
\curveto(1045.12049217,874.42341422)(1044.64826994,874.58660867)(1044.0663255,874.58660867)
\curveto(1043.6538255,874.58660867)(1043.21840883,874.51508089)(1042.7600755,874.37202533)
\curveto(1042.30313106,874.22896978)(1041.81424217,874.01160867)(1041.29340883,873.719942)
\lineto(1041.29340883,875.04910867)
\curveto(1041.8225755,875.26160867)(1042.31701994,875.42202533)(1042.77674217,875.53035867)
\curveto(1043.23785328,875.638692)(1043.65938106,875.69285867)(1044.0413255,875.69285867)
\curveto(1045.04826994,875.69285867)(1045.85104772,875.44077533)(1046.44965883,874.93660867)
\curveto(1047.04826994,874.43383089)(1047.3475755,873.76160867)(1047.3475755,872.919942)
\curveto(1047.3475755,872.519942)(1047.2725755,872.14077533)(1047.1225755,871.782442)
\curveto(1046.97396439,871.42549756)(1046.70174217,871.00396978)(1046.30590883,870.51785867)
\curveto(1046.1975755,870.39146978)(1045.85243661,870.02758089)(1045.27049217,869.426192)
\curveto(1044.68993661,868.82480311)(1043.86979772,867.98383089)(1042.8100755,866.90327533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1053.13689842,871.18035867)
\curveto(1052.54662064,871.18035867)(1052.07856508,870.97827533)(1051.73273175,870.57410867)
\curveto(1051.38828731,870.17133089)(1051.21606508,869.61855311)(1051.21606508,868.91577533)
\curveto(1051.21606508,868.21716422)(1051.38828731,867.66438644)(1051.73273175,867.257442)
\curveto(1052.07856508,866.85188644)(1052.54662064,866.64910867)(1053.13689842,866.64910867)
\curveto(1053.72717619,866.64910867)(1054.19453731,866.85188644)(1054.53898175,867.257442)
\curveto(1054.88342619,867.66438644)(1055.05564842,868.21716422)(1055.05564842,868.91577533)
\curveto(1055.05564842,869.61855311)(1054.88342619,870.17133089)(1054.53898175,870.57410867)
\curveto(1054.19453731,870.97827533)(1053.72717619,871.18035867)(1053.13689842,871.18035867)
\closepath
\moveto(1055.74731508,875.30327533)
\lineto(1055.74731508,874.10535867)
\curveto(1055.41675953,874.26091422)(1055.08342619,874.37966422)(1054.74731508,874.46160867)
\curveto(1054.41120397,874.544942)(1054.07787064,874.58660867)(1053.74731508,874.58660867)
\curveto(1052.87925953,874.58660867)(1052.21606508,874.29355311)(1051.75773175,873.707442)
\curveto(1051.30078731,873.12133089)(1051.03967619,872.23591422)(1050.97439842,871.051192)
\curveto(1051.22995397,871.42896978)(1051.55078731,871.71855311)(1051.93689842,871.919942)
\curveto(1052.32439842,872.12133089)(1052.75009286,872.22202533)(1053.21398175,872.22202533)
\curveto(1054.19037064,872.22202533)(1054.96189842,871.92549756)(1055.52856508,871.332442)
\curveto(1056.09523175,870.74077533)(1056.37856508,869.93521978)(1056.37856508,868.91577533)
\curveto(1056.37856508,867.91716422)(1056.08342619,867.11577533)(1055.49314842,866.51160867)
\curveto(1054.90287064,865.90883089)(1054.11745397,865.607442)(1053.13689842,865.607442)
\curveto(1052.01189842,865.607442)(1051.15217619,866.03799756)(1050.55773175,866.89910867)
\curveto(1049.96328731,867.76160867)(1049.66606508,869.01091422)(1049.66606508,870.64702533)
\curveto(1049.66606508,872.18313644)(1050.03064842,873.40813644)(1050.75981508,874.32202533)
\curveto(1051.48898175,875.23591422)(1052.46745397,875.69285867)(1053.69523175,875.69285867)
\curveto(1054.02578731,875.69285867)(1054.35912064,875.66021978)(1054.69523175,875.594942)
\curveto(1055.03134286,875.52966422)(1055.38203731,875.432442)(1055.74731508,875.30327533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1017.97698933,900.56608933)
\lineto(1021.46470533,899.61111067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1033.31711067,902.30766533)
\curveto(1032.64072178,902.30766533)(1032.131694,901.974332)(1031.79002733,901.30766533)
\curveto(1031.44974956,900.64238756)(1031.27961067,899.64099867)(1031.27961067,898.30349867)
\curveto(1031.27961067,896.97155422)(1031.44974956,895.97224867)(1031.79002733,895.305582)
\curveto(1032.131694,894.63891533)(1032.64072178,894.305582)(1033.31711067,894.305582)
\curveto(1033.99905511,894.305582)(1034.51016622,894.63891533)(1034.850444,895.305582)
\curveto(1035.19211067,895.97224867)(1035.362944,896.97155422)(1035.362944,898.30349867)
\curveto(1035.362944,899.64099867)(1035.19211067,900.64238756)(1034.850444,901.30766533)
\curveto(1034.51016622,901.974332)(1033.99905511,902.30766533)(1033.31711067,902.30766533)
\closepath
\moveto(1033.31711067,903.349332)
\curveto(1034.40738844,903.349332)(1035.24002733,902.918082)(1035.81502733,902.055582)
\curveto(1036.39002733,901.19447089)(1036.67752733,899.94377644)(1036.67752733,898.30349867)
\curveto(1036.67752733,896.66738756)(1036.39002733,895.418082)(1035.81502733,894.555582)
\curveto(1035.24002733,893.69447089)(1034.40738844,893.26391533)(1033.31711067,893.26391533)
\curveto(1032.22822178,893.26391533)(1031.39627733,893.69447089)(1030.82127733,894.555582)
\curveto(1030.24627733,895.418082)(1029.95877733,896.66738756)(1029.95877733,898.30349867)
\curveto(1029.95877733,899.94377644)(1030.24627733,901.19447089)(1030.82127733,902.055582)
\curveto(1031.39627733,902.918082)(1032.22822178,903.349332)(1033.31711067,903.349332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1038.98768358,895.10766533)
\lineto(1040.36268358,895.10766533)
\lineto(1040.36268358,893.45349867)
\lineto(1038.98768358,893.45349867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1044.35929817,894.55974867)
\lineto(1048.9488815,894.55974867)
\lineto(1048.9488815,893.45349867)
\lineto(1042.77804817,893.45349867)
\lineto(1042.77804817,894.55974867)
\curveto(1043.27665928,895.07641533)(1043.95652039,895.76947089)(1044.8176315,896.63891533)
\curveto(1045.6801315,897.50974867)(1046.22179817,898.07155422)(1046.4426315,898.324332)
\curveto(1046.86346483,898.79655422)(1047.15721483,899.19655422)(1047.3238815,899.524332)
\curveto(1047.49193706,899.85210978)(1047.57596483,900.174332)(1047.57596483,900.49099867)
\curveto(1047.57596483,901.00766533)(1047.39471483,901.42849867)(1047.03221483,901.75349867)
\curveto(1046.66971483,902.07988756)(1046.19749261,902.243082)(1045.61554817,902.243082)
\curveto(1045.20304817,902.243082)(1044.7676315,902.17155422)(1044.30929817,902.02849867)
\curveto(1043.85235372,901.88544311)(1043.36346483,901.668082)(1042.8426315,901.37641533)
\lineto(1042.8426315,902.705582)
\curveto(1043.37179817,902.918082)(1043.86624261,903.07849867)(1044.32596483,903.186832)
\curveto(1044.78707594,903.29516533)(1045.20860372,903.349332)(1045.59054817,903.349332)
\curveto(1046.59749261,903.349332)(1047.40027039,903.09724867)(1047.9988815,902.593082)
\curveto(1048.59749261,902.09030422)(1048.89679817,901.418082)(1048.89679817,900.57641533)
\curveto(1048.89679817,900.17641533)(1048.82179817,899.79724867)(1048.67179817,899.43891533)
\curveto(1048.52318706,899.08197089)(1048.25096483,898.66044311)(1047.8551315,898.174332)
\curveto(1047.74679817,898.04794311)(1047.40165928,897.68405422)(1046.81971483,897.08266533)
\curveto(1046.23915928,896.48127644)(1045.41902039,895.64030422)(1044.35929817,894.55974867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1054.52153775,898.07016533)
\curveto(1053.89653775,898.07016533)(1053.40487108,897.90280422)(1053.04653775,897.568082)
\curveto(1052.68959331,897.23335978)(1052.51112108,896.77363756)(1052.51112108,896.18891533)
\curveto(1052.51112108,895.60280422)(1052.68959331,895.14238756)(1053.04653775,894.80766533)
\curveto(1053.40487108,894.47294311)(1053.89653775,894.305582)(1054.52153775,894.305582)
\curveto(1055.14653775,894.305582)(1055.63889886,894.47363756)(1055.99862108,894.80974867)
\curveto(1056.35973219,895.14724867)(1056.54028775,895.60697089)(1056.54028775,896.18891533)
\curveto(1056.54028775,896.77363756)(1056.36112108,897.23335978)(1056.00278775,897.568082)
\curveto(1055.64584331,897.90280422)(1055.15209331,898.07016533)(1054.52153775,898.07016533)
\closepath
\moveto(1053.20695442,898.62849867)
\curveto(1052.64306553,898.76738756)(1052.20348219,899.02988756)(1051.88820442,899.41599867)
\curveto(1051.57431553,899.80349867)(1051.41737108,900.27502644)(1051.41737108,900.830582)
\curveto(1051.41737108,901.60697089)(1051.69375997,902.22085978)(1052.24653775,902.67224867)
\curveto(1052.80070442,903.12363756)(1053.55903775,903.349332)(1054.52153775,903.349332)
\curveto(1055.48959331,903.349332)(1056.24931553,903.12363756)(1056.80070442,902.67224867)
\curveto(1057.35209331,902.22085978)(1057.62778775,901.60697089)(1057.62778775,900.830582)
\curveto(1057.62778775,900.27502644)(1057.47014886,899.80349867)(1057.15487108,899.41599867)
\curveto(1056.84098219,899.02988756)(1056.40417664,898.76738756)(1055.84445442,898.62849867)
\curveto(1056.47778775,898.48127644)(1056.97084331,898.19238756)(1057.32362108,897.761832)
\curveto(1057.67778775,897.33266533)(1057.85487108,896.80835978)(1057.85487108,896.18891533)
\curveto(1057.85487108,895.24585978)(1057.56737108,894.52224867)(1056.99237108,894.018082)
\curveto(1056.41737108,893.51530422)(1055.59375997,893.26391533)(1054.52153775,893.26391533)
\curveto(1053.45070442,893.26391533)(1052.62709331,893.51530422)(1052.05070442,894.018082)
\curveto(1051.47570442,894.52224867)(1051.18820442,895.24585978)(1051.18820442,896.18891533)
\curveto(1051.18820442,896.80835978)(1051.36598219,897.33266533)(1051.72153775,897.761832)
\curveto(1052.07848219,898.19238756)(1052.57362108,898.48127644)(1053.20695442,898.62849867)
\closepath
\moveto(1052.72570442,900.705582)
\curveto(1052.72570442,900.20280422)(1052.88264886,899.81044311)(1053.19653775,899.52849867)
\curveto(1053.51181553,899.24655422)(1053.95348219,899.105582)(1054.52153775,899.105582)
\curveto(1055.08681553,899.105582)(1055.52848219,899.24655422)(1055.84653775,899.52849867)
\curveto(1056.16598219,899.81044311)(1056.32570442,900.20280422)(1056.32570442,900.705582)
\curveto(1056.32570442,901.20974867)(1056.16598219,901.60280422)(1055.84653775,901.88474867)
\curveto(1055.52848219,902.16669311)(1055.08681553,902.30766533)(1054.52153775,902.30766533)
\curveto(1053.95348219,902.30766533)(1053.51181553,902.16669311)(1053.19653775,901.88474867)
\curveto(1052.88264886,901.60280422)(1052.72570442,901.20974867)(1052.72570442,900.705582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1019.26276533,928.94708533)
\lineto(1022.79324667,928.01567067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1034.90273467,930.61400133)
\curveto(1034.22634578,930.61400133)(1033.717318,930.280668)(1033.37565133,929.61400133)
\curveto(1033.03537356,928.94872356)(1032.86523467,927.94733467)(1032.86523467,926.60983467)
\curveto(1032.86523467,925.27789022)(1033.03537356,924.27858467)(1033.37565133,923.611918)
\curveto(1033.717318,922.94525133)(1034.22634578,922.611918)(1034.90273467,922.611918)
\curveto(1035.58467911,922.611918)(1036.09579022,922.94525133)(1036.436068,923.611918)
\curveto(1036.77773467,924.27858467)(1036.948568,925.27789022)(1036.948568,926.60983467)
\curveto(1036.948568,927.94733467)(1036.77773467,928.94872356)(1036.436068,929.61400133)
\curveto(1036.09579022,930.280668)(1035.58467911,930.61400133)(1034.90273467,930.61400133)
\closepath
\moveto(1034.90273467,931.655668)
\curveto(1035.99301244,931.655668)(1036.82565133,931.224418)(1037.40065133,930.361918)
\curveto(1037.97565133,929.50080689)(1038.26315133,928.25011244)(1038.26315133,926.60983467)
\curveto(1038.26315133,924.97372356)(1037.97565133,923.724418)(1037.40065133,922.861918)
\curveto(1036.82565133,922.00080689)(1035.99301244,921.57025133)(1034.90273467,921.57025133)
\curveto(1033.81384578,921.57025133)(1032.98190133,922.00080689)(1032.40690133,922.861918)
\curveto(1031.83190133,923.724418)(1031.54440133,924.97372356)(1031.54440133,926.60983467)
\curveto(1031.54440133,928.25011244)(1031.83190133,929.50080689)(1032.40690133,930.361918)
\curveto(1032.98190133,931.224418)(1033.81384578,931.655668)(1034.90273467,931.655668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1040.57330758,923.41400133)
\lineto(1041.94830758,923.41400133)
\lineto(1041.94830758,921.75983467)
\lineto(1040.57330758,921.75983467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1048.7970055,927.00150133)
\curveto(1049.42617217,926.86677911)(1049.91714439,926.58622356)(1050.26992217,926.15983467)
\curveto(1050.62408883,925.73483467)(1050.80117217,925.20983467)(1050.80117217,924.58483467)
\curveto(1050.80117217,923.62650133)(1050.47131106,922.88414022)(1049.81158883,922.35775133)
\curveto(1049.15186661,921.83275133)(1048.21436661,921.57025133)(1046.99908883,921.57025133)
\curveto(1046.59214439,921.57025133)(1046.17269994,921.61052911)(1045.7407555,921.69108467)
\curveto(1045.30881106,921.77164022)(1044.86297772,921.89247356)(1044.4032555,922.05358467)
\lineto(1044.4032555,923.32233467)
\curveto(1044.76714439,923.10983467)(1045.1657555,922.949418)(1045.59908883,922.84108467)
\curveto(1046.03381106,922.73275133)(1046.48797772,922.67858467)(1046.96158883,922.67858467)
\curveto(1047.78519994,922.67858467)(1048.41297772,922.84108467)(1048.84492217,923.16608467)
\curveto(1049.27686661,923.49108467)(1049.49283883,923.96400133)(1049.49283883,924.58483467)
\curveto(1049.49283883,925.15844578)(1049.29214439,925.60636244)(1048.8907555,925.92858467)
\curveto(1048.48936661,926.25219578)(1047.93103328,926.41400133)(1047.2157555,926.41400133)
\lineto(1046.08242217,926.41400133)
\lineto(1046.08242217,927.49525133)
\lineto(1047.26783883,927.49525133)
\curveto(1047.91367217,927.49525133)(1048.40811661,927.624418)(1048.75117217,927.88275133)
\curveto(1049.09422772,928.14108467)(1049.2657555,928.51330689)(1049.2657555,928.999418)
\curveto(1049.2657555,929.49802911)(1049.08867217,929.880668)(1048.7345055,930.14733467)
\curveto(1048.38172772,930.41539022)(1047.87547772,930.549418)(1047.2157555,930.549418)
\curveto(1046.85464439,930.549418)(1046.46783883,930.50983467)(1046.05533883,930.430668)
\curveto(1045.64283883,930.35289022)(1045.18936661,930.23205689)(1044.69492217,930.068168)
\lineto(1044.69492217,931.23900133)
\curveto(1045.19492217,931.37789022)(1045.66297772,931.48205689)(1046.09908883,931.55150133)
\curveto(1046.53519994,931.62094578)(1046.94631106,931.655668)(1047.33242217,931.655668)
\curveto(1048.33103328,931.655668)(1049.12061661,931.42858467)(1049.70117217,930.974418)
\curveto(1050.28311661,930.52164022)(1050.57408883,929.90914022)(1050.57408883,929.136918)
\curveto(1050.57408883,928.59802911)(1050.41992217,928.143168)(1050.11158883,927.77233467)
\curveto(1049.8032555,927.40150133)(1049.36506106,927.14455689)(1048.7970055,927.00150133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1056.10716175,930.61400133)
\curveto(1055.43077286,930.61400133)(1054.92174508,930.280668)(1054.58007842,929.61400133)
\curveto(1054.23980064,928.94872356)(1054.06966175,927.94733467)(1054.06966175,926.60983467)
\curveto(1054.06966175,925.27789022)(1054.23980064,924.27858467)(1054.58007842,923.611918)
\curveto(1054.92174508,922.94525133)(1055.43077286,922.611918)(1056.10716175,922.611918)
\curveto(1056.78910619,922.611918)(1057.30021731,922.94525133)(1057.64049508,923.611918)
\curveto(1057.98216175,924.27858467)(1058.15299508,925.27789022)(1058.15299508,926.60983467)
\curveto(1058.15299508,927.94733467)(1057.98216175,928.94872356)(1057.64049508,929.61400133)
\curveto(1057.30021731,930.280668)(1056.78910619,930.61400133)(1056.10716175,930.61400133)
\closepath
\moveto(1056.10716175,931.655668)
\curveto(1057.19743953,931.655668)(1058.03007842,931.224418)(1058.60507842,930.361918)
\curveto(1059.18007842,929.50080689)(1059.46757842,928.25011244)(1059.46757842,926.60983467)
\curveto(1059.46757842,924.97372356)(1059.18007842,923.724418)(1058.60507842,922.861918)
\curveto(1058.03007842,922.00080689)(1057.19743953,921.57025133)(1056.10716175,921.57025133)
\curveto(1055.01827286,921.57025133)(1054.18632842,922.00080689)(1053.61132842,922.861918)
\curveto(1053.03632842,923.724418)(1052.74882842,924.97372356)(1052.74882842,926.60983467)
\curveto(1052.74882842,928.25011244)(1053.03632842,929.50080689)(1053.61132842,930.361918)
\curveto(1054.18632842,931.224418)(1055.01827286,931.655668)(1056.10716175,931.655668)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(874.28637695,870.84674451)
\curveto(875.65587962,870.84674451)(876.96947562,871.39085384)(877.93786095,872.35923784)
\curveto(878.90624495,873.32762318)(879.45035429,874.64121918)(879.45035429,876.01072184)
\curveto(879.45035429,877.38022451)(878.90624495,878.69382051)(877.93786095,879.66220584)
\curveto(876.96947562,880.63058984)(875.65587962,881.17469918)(874.28637695,881.17469918)
\curveto(872.91687429,881.17469918)(871.60327829,880.63058984)(870.63489295,879.66220584)
\curveto(869.66650895,878.69382051)(869.12239962,877.38022451)(869.12239962,876.01072184)
\curveto(869.12239962,874.64121918)(869.66650895,873.32762318)(870.63489295,872.35923784)
\curveto(871.60327829,871.39085384)(872.91687429,870.84674451)(874.28637695,870.84674451)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(874.28637695,870.84674451)
\curveto(875.65587962,870.84674451)(876.96947562,871.39085384)(877.93786095,872.35923784)
\curveto(878.90624495,873.32762318)(879.45035429,874.64121918)(879.45035429,876.01072184)
\curveto(879.45035429,877.38022451)(878.90624495,878.69382051)(877.93786095,879.66220584)
\curveto(876.96947562,880.63058984)(875.65587962,881.17469918)(874.28637695,881.17469918)
\curveto(872.91687429,881.17469918)(871.60327829,880.63058984)(870.63489295,879.66220584)
\curveto(869.66650895,878.69382051)(869.12239962,877.38022451)(869.12239962,876.01072184)
\curveto(869.12239962,874.64121918)(869.66650895,873.32762318)(870.63489295,872.35923784)
\curveto(871.60327829,871.39085384)(872.91687429,870.84674451)(874.28637695,870.84674451)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.335464]
{
\newpath
\moveto(926.25691732,869.51235323)
\curveto(927.62641998,869.51235323)(928.94001598,870.05646257)(929.90840132,871.02484657)
\curveto(930.87678532,871.9932319)(931.42089465,873.3068279)(931.42089465,874.67633057)
\curveto(931.42089465,876.04583323)(930.87678532,877.35942923)(929.90840132,878.32781457)
\curveto(928.94001598,879.29619857)(927.62641998,879.8403079)(926.25691732,879.8403079)
\curveto(924.88741465,879.8403079)(923.57381865,879.29619857)(922.60543332,878.32781457)
\curveto(921.63704932,877.35942923)(921.09293998,876.04583323)(921.09293998,874.67633057)
\curveto(921.09293998,873.3068279)(921.63704932,871.9932319)(922.60543332,871.02484657)
\curveto(923.57381865,870.05646257)(924.88741465,869.51235323)(926.25691732,869.51235323)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.335464]
{
\newpath
\moveto(926.25691732,869.51235323)
\curveto(927.62641998,869.51235323)(928.94001598,870.05646257)(929.90840132,871.02484657)
\curveto(930.87678532,871.9932319)(931.42089465,873.3068279)(931.42089465,874.67633057)
\curveto(931.42089465,876.04583323)(930.87678532,877.35942923)(929.90840132,878.32781457)
\curveto(928.94001598,879.29619857)(927.62641998,879.8403079)(926.25691732,879.8403079)
\curveto(924.88741465,879.8403079)(923.57381865,879.29619857)(922.60543332,878.32781457)
\curveto(921.63704932,877.35942923)(921.09293998,876.04583323)(921.09293998,874.67633057)
\curveto(921.09293998,873.3068279)(921.63704932,871.9932319)(922.60543332,871.02484657)
\curveto(923.57381865,870.05646257)(924.88741465,869.51235323)(926.25691732,869.51235323)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.36430502]
{
\newpath
\moveto(878.84098307,868.42714815)
\curveto(880.21048574,868.42714815)(881.52408174,868.97125749)(882.49246707,869.93964149)
\curveto(883.46085107,870.90802682)(884.00496041,872.22162282)(884.00496041,873.59112549)
\curveto(884.00496041,874.96062815)(883.46085107,876.27422415)(882.49246707,877.24260949)
\curveto(881.52408174,878.21099349)(880.21048574,878.75510282)(878.84098307,878.75510282)
\curveto(877.47148041,878.75510282)(876.15788441,878.21099349)(875.18949907,877.24260949)
\curveto(874.22111507,876.27422415)(873.67700574,874.96062815)(873.67700574,873.59112549)
\curveto(873.67700574,872.22162282)(874.22111507,870.90802682)(875.18949907,869.93964149)
\curveto(876.15788441,868.97125749)(877.47148041,868.42714815)(878.84098307,868.42714815)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.36430502]
{
\newpath
\moveto(878.84098307,868.42714815)
\curveto(880.21048574,868.42714815)(881.52408174,868.97125749)(882.49246707,869.93964149)
\curveto(883.46085107,870.90802682)(884.00496041,872.22162282)(884.00496041,873.59112549)
\curveto(884.00496041,874.96062815)(883.46085107,876.27422415)(882.49246707,877.24260949)
\curveto(881.52408174,878.21099349)(880.21048574,878.75510282)(878.84098307,878.75510282)
\curveto(877.47148041,878.75510282)(876.15788441,878.21099349)(875.18949907,877.24260949)
\curveto(874.22111507,876.27422415)(873.67700574,874.96062815)(873.67700574,873.59112549)
\curveto(873.67700574,872.22162282)(874.22111507,870.90802682)(875.18949907,869.93964149)
\curveto(876.15788441,868.97125749)(877.47148041,868.42714815)(878.84098307,868.42714815)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.37937802]
{
\newpath
\moveto(839.48095703,867.85998914)
\curveto(840.8504597,867.85998914)(842.1640557,868.40409847)(843.13244103,869.37248247)
\curveto(844.10082503,870.3408678)(844.64493436,871.6544638)(844.64493436,873.02396647)
\curveto(844.64493436,874.39346914)(844.10082503,875.70706514)(843.13244103,876.67545047)
\curveto(842.1640557,877.64383447)(840.8504597,878.1879438)(839.48095703,878.1879438)
\curveto(838.11145436,878.1879438)(836.79785836,877.64383447)(835.82947303,876.67545047)
\curveto(834.86108903,875.70706514)(834.3169797,874.39346914)(834.3169797,873.02396647)
\curveto(834.3169797,871.6544638)(834.86108903,870.3408678)(835.82947303,869.37248247)
\curveto(836.79785836,868.40409847)(838.11145436,867.85998914)(839.48095703,867.85998914)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.37937802]
{
\newpath
\moveto(839.48095703,867.85998914)
\curveto(840.8504597,867.85998914)(842.1640557,868.40409847)(843.13244103,869.37248247)
\curveto(844.10082503,870.3408678)(844.64493436,871.6544638)(844.64493436,873.02396647)
\curveto(844.64493436,874.39346914)(844.10082503,875.70706514)(843.13244103,876.67545047)
\curveto(842.1640557,877.64383447)(840.8504597,878.1879438)(839.48095703,878.1879438)
\curveto(838.11145436,878.1879438)(836.79785836,877.64383447)(835.82947303,876.67545047)
\curveto(834.86108903,875.70706514)(834.3169797,874.39346914)(834.3169797,873.02396647)
\curveto(834.3169797,871.6544638)(834.86108903,870.3408678)(835.82947303,869.37248247)
\curveto(836.79785836,868.40409847)(838.11145436,867.85998914)(839.48095703,867.85998914)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.45024499]
{
\newpath
\moveto(897.8355306,854.0104408)
\curveto(899.20503327,854.0104408)(900.51862927,854.55455013)(901.4870146,855.52293413)
\curveto(902.4553986,856.49131946)(902.99950793,857.80491546)(902.99950793,859.17441813)
\curveto(902.99950793,860.5439208)(902.4553986,861.8575168)(901.4870146,862.82590213)
\curveto(900.51862927,863.79428613)(899.20503327,864.33839546)(897.8355306,864.33839546)
\curveto(896.46602793,864.33839546)(895.15243193,863.79428613)(894.1840466,862.82590213)
\curveto(893.2156626,861.8575168)(892.67155327,860.5439208)(892.67155327,859.17441813)
\curveto(892.67155327,857.80491546)(893.2156626,856.49131946)(894.1840466,855.52293413)
\curveto(895.15243193,854.55455013)(896.46602793,854.0104408)(897.8355306,854.0104408)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.45024499]
{
\newpath
\moveto(897.8355306,854.0104408)
\curveto(899.20503327,854.0104408)(900.51862927,854.55455013)(901.4870146,855.52293413)
\curveto(902.4553986,856.49131946)(902.99950793,857.80491546)(902.99950793,859.17441813)
\curveto(902.99950793,860.5439208)(902.4553986,861.8575168)(901.4870146,862.82590213)
\curveto(900.51862927,863.79428613)(899.20503327,864.33839546)(897.8355306,864.33839546)
\curveto(896.46602793,864.33839546)(895.15243193,863.79428613)(894.1840466,862.82590213)
\curveto(893.2156626,861.8575168)(892.67155327,860.5439208)(892.67155327,859.17441813)
\curveto(892.67155327,857.80491546)(893.2156626,856.49131946)(894.1840466,855.52293413)
\curveto(895.15243193,854.55455013)(896.46602793,854.0104408)(897.8355306,854.0104408)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.58549201]
{
\newpath
\moveto(910.91300456,860.10447563)
\curveto(912.28250722,860.10447563)(913.59610322,860.64858496)(914.56448856,861.61696896)
\curveto(915.53287256,862.5853543)(916.07698189,863.8989503)(916.07698189,865.26845296)
\curveto(916.07698189,866.63795563)(915.53287256,867.95155163)(914.56448856,868.91993696)
\curveto(913.59610322,869.88832096)(912.28250722,870.4324303)(910.91300456,870.4324303)
\curveto(909.54350189,870.4324303)(908.22990589,869.88832096)(907.26152056,868.91993696)
\curveto(906.29313656,867.95155163)(905.74902722,866.63795563)(905.74902722,865.26845296)
\curveto(905.74902722,863.8989503)(906.29313656,862.5853543)(907.26152056,861.61696896)
\curveto(908.22990589,860.64858496)(909.54350189,860.10447563)(910.91300456,860.10447563)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.58549201]
{
\newpath
\moveto(910.91300456,860.10447563)
\curveto(912.28250722,860.10447563)(913.59610322,860.64858496)(914.56448856,861.61696896)
\curveto(915.53287256,862.5853543)(916.07698189,863.8989503)(916.07698189,865.26845296)
\curveto(916.07698189,866.63795563)(915.53287256,867.95155163)(914.56448856,868.91993696)
\curveto(913.59610322,869.88832096)(912.28250722,870.4324303)(910.91300456,870.4324303)
\curveto(909.54350189,870.4324303)(908.22990589,869.88832096)(907.26152056,868.91993696)
\curveto(906.29313656,867.95155163)(905.74902722,866.63795563)(905.74902722,865.26845296)
\curveto(905.74902722,863.8989503)(906.29313656,862.5853543)(907.26152056,861.61696896)
\curveto(908.22990589,860.64858496)(909.54350189,860.10447563)(910.91300456,860.10447563)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.60060602]
{
\newpath
\moveto(886.57747396,837.01489636)
\curveto(887.94697662,837.01489636)(889.26057262,837.5590057)(890.22895796,838.5273897)
\curveto(891.19734196,839.49577503)(891.74145129,840.80937103)(891.74145129,842.1788737)
\curveto(891.74145129,843.54837636)(891.19734196,844.86197236)(890.22895796,845.8303577)
\curveto(889.26057262,846.7987417)(887.94697662,847.34285103)(886.57747396,847.34285103)
\curveto(885.20797129,847.34285103)(883.89437529,846.7987417)(882.92598996,845.8303577)
\curveto(881.95760596,844.86197236)(881.41349662,843.54837636)(881.41349662,842.1788737)
\curveto(881.41349662,840.80937103)(881.95760596,839.49577503)(882.92598996,838.5273897)
\curveto(883.89437529,837.5590057)(885.20797129,837.01489636)(886.57747396,837.01489636)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.60060602]
{
\newpath
\moveto(886.57747396,837.01489636)
\curveto(887.94697662,837.01489636)(889.26057262,837.5590057)(890.22895796,838.5273897)
\curveto(891.19734196,839.49577503)(891.74145129,840.80937103)(891.74145129,842.1788737)
\curveto(891.74145129,843.54837636)(891.19734196,844.86197236)(890.22895796,845.8303577)
\curveto(889.26057262,846.7987417)(887.94697662,847.34285103)(886.57747396,847.34285103)
\curveto(885.20797129,847.34285103)(883.89437529,846.7987417)(882.92598996,845.8303577)
\curveto(881.95760596,844.86197236)(881.41349662,843.54837636)(881.41349662,842.1788737)
\curveto(881.41349662,840.80937103)(881.95760596,839.49577503)(882.92598996,838.5273897)
\curveto(883.89437529,837.5590057)(885.20797129,837.01489636)(886.57747396,837.01489636)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.68223399]
{
\newpath
\moveto(896.73640951,890.37182996)
\curveto(898.10591217,890.37182996)(899.41950817,890.91593929)(900.38789351,891.88432329)
\curveto(901.35627751,892.85270862)(901.90038684,894.16630462)(901.90038684,895.53580729)
\curveto(901.90038684,896.90530996)(901.35627751,898.21890596)(900.38789351,899.18729129)
\curveto(899.41950817,900.15567529)(898.10591217,900.69978462)(896.73640951,900.69978462)
\curveto(895.36690684,900.69978462)(894.05331084,900.15567529)(893.08492551,899.18729129)
\curveto(892.11654151,898.21890596)(891.57243217,896.90530996)(891.57243217,895.53580729)
\curveto(891.57243217,894.16630462)(892.11654151,892.85270862)(893.08492551,891.88432329)
\curveto(894.05331084,890.91593929)(895.36690684,890.37182996)(896.73640951,890.37182996)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.68223399]
{
\newpath
\moveto(896.73640951,890.37182996)
\curveto(898.10591217,890.37182996)(899.41950817,890.91593929)(900.38789351,891.88432329)
\curveto(901.35627751,892.85270862)(901.90038684,894.16630462)(901.90038684,895.53580729)
\curveto(901.90038684,896.90530996)(901.35627751,898.21890596)(900.38789351,899.18729129)
\curveto(899.41950817,900.15567529)(898.10591217,900.69978462)(896.73640951,900.69978462)
\curveto(895.36690684,900.69978462)(894.05331084,900.15567529)(893.08492551,899.18729129)
\curveto(892.11654151,898.21890596)(891.57243217,896.90530996)(891.57243217,895.53580729)
\curveto(891.57243217,894.16630462)(892.11654151,892.85270862)(893.08492551,891.88432329)
\curveto(894.05331084,890.91593929)(895.36690684,890.37182996)(896.73640951,890.37182996)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.88971299]
{
\newpath
\moveto(877.34505208,860.06677625)
\curveto(878.71455475,860.06677625)(880.02815075,860.61088558)(880.99653608,861.57926958)
\curveto(881.96492008,862.54765491)(882.50902942,863.86125091)(882.50902942,865.23075358)
\curveto(882.50902942,866.60025625)(881.96492008,867.91385225)(880.99653608,868.88223758)
\curveto(880.02815075,869.85062158)(878.71455475,870.39473091)(877.34505208,870.39473091)
\curveto(875.97554942,870.39473091)(874.66195342,869.85062158)(873.69356808,868.88223758)
\curveto(872.72518408,867.91385225)(872.18107475,866.60025625)(872.18107475,865.23075358)
\curveto(872.18107475,863.86125091)(872.72518408,862.54765491)(873.69356808,861.57926958)
\curveto(874.66195342,860.61088558)(875.97554942,860.06677625)(877.34505208,860.06677625)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.88971299]
{
\newpath
\moveto(877.34505208,860.06677625)
\curveto(878.71455475,860.06677625)(880.02815075,860.61088558)(880.99653608,861.57926958)
\curveto(881.96492008,862.54765491)(882.50902942,863.86125091)(882.50902942,865.23075358)
\curveto(882.50902942,866.60025625)(881.96492008,867.91385225)(880.99653608,868.88223758)
\curveto(880.02815075,869.85062158)(878.71455475,870.39473091)(877.34505208,870.39473091)
\curveto(875.97554942,870.39473091)(874.66195342,869.85062158)(873.69356808,868.88223758)
\curveto(872.72518408,867.91385225)(872.18107475,866.60025625)(872.18107475,865.23075358)
\curveto(872.18107475,863.86125091)(872.72518408,862.54765491)(873.69356808,861.57926958)
\curveto(874.66195342,860.61088558)(875.97554942,860.06677625)(877.34505208,860.06677625)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.93817502]
{
\newpath
\moveto(937.3129069,904.00527315)
\curveto(938.68240957,904.00527315)(939.99600557,904.54938249)(940.9643909,905.51776649)
\curveto(941.9327749,906.48615182)(942.47688423,907.79974782)(942.47688423,909.16925049)
\curveto(942.47688423,910.53875315)(941.9327749,911.85234915)(940.9643909,912.82073449)
\curveto(939.99600557,913.78911849)(938.68240957,914.33322782)(937.3129069,914.33322782)
\curveto(935.94340423,914.33322782)(934.62980823,913.78911849)(933.6614229,912.82073449)
\curveto(932.6930389,911.85234915)(932.14892957,910.53875315)(932.14892957,909.16925049)
\curveto(932.14892957,907.79974782)(932.6930389,906.48615182)(933.6614229,905.51776649)
\curveto(934.62980823,904.54938249)(935.94340423,904.00527315)(937.3129069,904.00527315)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.93817502]
{
\newpath
\moveto(937.3129069,904.00527315)
\curveto(938.68240957,904.00527315)(939.99600557,904.54938249)(940.9643909,905.51776649)
\curveto(941.9327749,906.48615182)(942.47688423,907.79974782)(942.47688423,909.16925049)
\curveto(942.47688423,910.53875315)(941.9327749,911.85234915)(940.9643909,912.82073449)
\curveto(939.99600557,913.78911849)(938.68240957,914.33322782)(937.3129069,914.33322782)
\curveto(935.94340423,914.33322782)(934.62980823,913.78911849)(933.6614229,912.82073449)
\curveto(932.6930389,911.85234915)(932.14892957,910.53875315)(932.14892957,909.16925049)
\curveto(932.14892957,907.79974782)(932.6930389,906.48615182)(933.6614229,905.51776649)
\curveto(934.62980823,904.54938249)(935.94340423,904.00527315)(937.3129069,904.00527315)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(963.70418294,878.9059893)
\curveto(965.07368561,878.9059893)(966.38728161,879.45009863)(967.35566694,880.41848263)
\curveto(968.32405094,881.38686797)(968.86816028,882.70046397)(968.86816028,884.06996663)
\curveto(968.86816028,885.4394693)(968.32405094,886.7530653)(967.35566694,887.72145063)
\curveto(966.38728161,888.68983463)(965.07368561,889.23394397)(963.70418294,889.23394397)
\curveto(962.33468028,889.23394397)(961.02108428,888.68983463)(960.05269894,887.72145063)
\curveto(959.08431494,886.7530653)(958.54020561,885.4394693)(958.54020561,884.06996663)
\curveto(958.54020561,882.70046397)(959.08431494,881.38686797)(960.05269894,880.41848263)
\curveto(961.02108428,879.45009863)(962.33468028,878.9059893)(963.70418294,878.9059893)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(963.70418294,878.9059893)
\curveto(965.07368561,878.9059893)(966.38728161,879.45009863)(967.35566694,880.41848263)
\curveto(968.32405094,881.38686797)(968.86816028,882.70046397)(968.86816028,884.06996663)
\curveto(968.86816028,885.4394693)(968.32405094,886.7530653)(967.35566694,887.72145063)
\curveto(966.38728161,888.68983463)(965.07368561,889.23394397)(963.70418294,889.23394397)
\curveto(962.33468028,889.23394397)(961.02108428,888.68983463)(960.05269894,887.72145063)
\curveto(959.08431494,886.7530653)(958.54020561,885.4394693)(958.54020561,884.06996663)
\curveto(958.54020561,882.70046397)(959.08431494,881.38686797)(960.05269894,880.41848263)
\curveto(961.02108428,879.45009863)(962.33468028,878.9059893)(963.70418294,878.9059893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(824.79838267,985.78755867)
\lineto(824.79838267,984.42755867)
\curveto(824.39338267,984.635892)(823.971716,984.79172533)(823.53338267,984.89505867)
\curveto(823.096716,985.00005867)(822.64338267,985.05255867)(822.17338267,985.05255867)
\curveto(821.46004933,985.05255867)(820.92504933,984.943392)(820.56838267,984.72505867)
\curveto(820.211716,984.50672533)(820.03338267,984.178392)(820.03338267,983.74005867)
\curveto(820.03338267,983.40672533)(820.16088267,983.14505867)(820.41588267,982.95505867)
\curveto(820.67088267,982.76505867)(821.184216,982.58422533)(821.95588267,982.41255867)
\lineto(822.44838267,982.30255867)
\curveto(823.46838267,982.08422533)(824.19338267,981.775892)(824.62338267,981.37755867)
\curveto(825.05338267,980.97922533)(825.26838267,980.423392)(825.26838267,979.71005867)
\curveto(825.26838267,978.89672533)(824.946716,978.25255867)(824.30338267,977.77755867)
\curveto(823.66004933,977.30422533)(822.77588267,977.06755867)(821.65088267,977.06755867)
\curveto(821.18254933,977.06755867)(820.694216,977.113392)(820.18588267,977.20505867)
\curveto(819.67754933,977.29672533)(819.14254933,977.433392)(818.58088267,977.61505867)
\lineto(818.58088267,979.10005867)
\curveto(819.11254933,978.823392)(819.63588267,978.615892)(820.15088267,978.47755867)
\curveto(820.66588267,978.340892)(821.176716,978.27255867)(821.68338267,978.27255867)
\curveto(822.36004933,978.27255867)(822.88004933,978.388392)(823.24338267,978.62005867)
\curveto(823.60838267,978.85172533)(823.79088267,979.178392)(823.79088267,979.60005867)
\curveto(823.79088267,979.99005867)(823.659216,980.28922533)(823.39588267,980.49755867)
\curveto(823.134216,980.705892)(822.55754933,980.90672533)(821.66588267,981.10005867)
\lineto(821.16588267,981.21755867)
\curveto(820.27588267,981.40422533)(819.63254933,981.69172533)(819.23588267,982.08005867)
\curveto(818.84088267,982.468392)(818.64338267,983.000892)(818.64338267,983.67755867)
\curveto(818.64338267,984.500892)(818.93504933,985.135892)(819.51838267,985.58255867)
\curveto(820.101716,986.030892)(820.93004933,986.25505867)(822.00338267,986.25505867)
\curveto(822.53338267,986.25505867)(823.03254933,986.215892)(823.50088267,986.13755867)
\curveto(823.97088267,986.060892)(824.40338267,985.94422533)(824.79838267,985.78755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(834.83182017,982.57755867)
\lineto(834.83182017,977.29505867)
\lineto(833.39432017,977.29505867)
\lineto(833.39432017,982.53005867)
\curveto(833.39432017,983.358392)(833.2326535,983.97755867)(832.90932017,984.38755867)
\curveto(832.58598683,984.79922533)(832.10182017,985.00505867)(831.45682017,985.00505867)
\curveto(830.6801535,985.00505867)(830.0676535,984.75755867)(829.61932017,984.26255867)
\curveto(829.17098683,983.76922533)(828.94682017,983.09505867)(828.94682017,982.24005867)
\lineto(828.94682017,977.29505867)
\lineto(827.50182017,977.29505867)
\lineto(827.50182017,989.45255867)
\lineto(828.94682017,989.45255867)
\lineto(828.94682017,984.68505867)
\curveto(829.29182017,985.21172533)(829.69682017,985.60505867)(830.16182017,985.86505867)
\curveto(830.62848683,986.12505867)(831.16682017,986.25505867)(831.77682017,986.25505867)
\curveto(832.78182017,986.25505867)(833.54182017,985.94422533)(834.05682017,985.32255867)
\curveto(834.57348683,984.700892)(834.83182017,983.785892)(834.83182017,982.57755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(845.18244517,982.03005867)
\lineto(845.18244517,981.32755867)
\lineto(838.57244517,981.32755867)
\curveto(838.6357785,980.33755867)(838.93411183,979.583392)(839.46744517,979.06505867)
\curveto(840.0007785,978.54672533)(840.74411183,978.28755867)(841.69744517,978.28755867)
\curveto(842.24911183,978.28755867)(842.78411183,978.35505867)(843.30244517,978.49005867)
\curveto(843.8207785,978.62505867)(844.3357785,978.828392)(844.84744517,979.10005867)
\lineto(844.84744517,977.74005867)
\curveto(844.3307785,977.52172533)(843.80161183,977.35505867)(843.25994517,977.24005867)
\curveto(842.7182785,977.12505867)(842.16911183,977.06755867)(841.61244517,977.06755867)
\curveto(840.2157785,977.06755867)(839.10994517,977.473392)(838.29494517,978.28505867)
\curveto(837.47994517,979.098392)(837.07244517,980.198392)(837.07244517,981.58505867)
\curveto(837.07244517,983.01672533)(837.45911183,984.15255867)(838.23244517,984.99255867)
\curveto(839.0057785,985.83422533)(840.04911183,986.25505867)(841.36244517,986.25505867)
\curveto(842.53911183,986.25505867)(843.46994517,985.875892)(844.15494517,985.11755867)
\curveto(844.83994517,984.360892)(845.18244517,983.33172533)(845.18244517,982.03005867)
\closepath
\moveto(843.74494517,982.45255867)
\curveto(843.73494517,983.23755867)(843.51494517,983.86422533)(843.08494517,984.33255867)
\curveto(842.65494517,984.80255867)(842.0857785,985.03755867)(841.37744517,985.03755867)
\curveto(840.5757785,985.03755867)(839.93411183,984.810892)(839.45244517,984.35755867)
\curveto(838.9707785,983.90422533)(838.6932785,983.265892)(838.61994517,982.44255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(855.02619517,982.03005867)
\lineto(855.02619517,981.32755867)
\lineto(848.41619517,981.32755867)
\curveto(848.4795285,980.33755867)(848.77786183,979.583392)(849.31119517,979.06505867)
\curveto(849.8445285,978.54672533)(850.58786183,978.28755867)(851.54119517,978.28755867)
\curveto(852.09286183,978.28755867)(852.62786183,978.35505867)(853.14619517,978.49005867)
\curveto(853.6645285,978.62505867)(854.1795285,978.828392)(854.69119517,979.10005867)
\lineto(854.69119517,977.74005867)
\curveto(854.1745285,977.52172533)(853.64536183,977.35505867)(853.10369517,977.24005867)
\curveto(852.5620285,977.12505867)(852.01286183,977.06755867)(851.45619517,977.06755867)
\curveto(850.0595285,977.06755867)(848.95369517,977.473392)(848.13869517,978.28505867)
\curveto(847.32369517,979.098392)(846.91619517,980.198392)(846.91619517,981.58505867)
\curveto(846.91619517,983.01672533)(847.30286183,984.15255867)(848.07619517,984.99255867)
\curveto(848.8495285,985.83422533)(849.89286183,986.25505867)(851.20619517,986.25505867)
\curveto(852.38286183,986.25505867)(853.31369517,985.875892)(853.99869517,985.11755867)
\curveto(854.68369517,984.360892)(855.02619517,983.33172533)(855.02619517,982.03005867)
\closepath
\moveto(853.58869517,982.45255867)
\curveto(853.57869517,983.23755867)(853.35869517,983.86422533)(852.92869517,984.33255867)
\curveto(852.49869517,984.80255867)(851.9295285,985.03755867)(851.22119517,985.03755867)
\curveto(850.4195285,985.03755867)(849.77786183,984.810892)(849.29619517,984.35755867)
\curveto(848.8145285,983.90422533)(848.5370285,983.265892)(848.46369517,982.44255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(858.77494517,978.60755867)
\lineto(858.77494517,973.96755867)
\lineto(857.32994517,973.96755867)
\lineto(857.32994517,986.04505867)
\lineto(858.77494517,986.04505867)
\lineto(858.77494517,984.71755867)
\curveto(859.0782785,985.23755867)(859.45994517,985.623392)(859.91994517,985.87505867)
\curveto(860.38161183,986.128392)(860.93244517,986.25505867)(861.57244517,986.25505867)
\curveto(862.6357785,986.25505867)(863.49911183,985.833392)(864.16244517,984.99005867)
\curveto(864.82744517,984.14672533)(865.15994517,983.03755867)(865.15994517,981.66255867)
\curveto(865.15994517,980.28755867)(864.82744517,979.17755867)(864.16244517,978.33255867)
\curveto(863.49911183,977.48922533)(862.6357785,977.06755867)(861.57244517,977.06755867)
\curveto(860.93244517,977.06755867)(860.38161183,977.19422533)(859.91994517,977.44755867)
\curveto(859.45994517,977.700892)(859.0782785,978.08755867)(858.77494517,978.60755867)
\closepath
\moveto(863.66744517,981.66255867)
\curveto(863.66744517,982.71922533)(863.44994517,983.548392)(863.01494517,984.15005867)
\curveto(862.57994517,984.75172533)(861.98244517,985.05255867)(861.22244517,985.05255867)
\curveto(860.4607785,985.05255867)(859.86244517,984.75172533)(859.42744517,984.15005867)
\curveto(858.99244517,983.548392)(858.77494517,982.71922533)(858.77494517,981.66255867)
\curveto(858.77494517,980.605892)(858.99244517,979.77672533)(859.42744517,979.17505867)
\curveto(859.86244517,978.573392)(860.4607785,978.27255867)(861.22244517,978.27255867)
\curveto(861.98244517,978.27255867)(862.57994517,978.573392)(863.01494517,979.17505867)
\curveto(863.44994517,979.77672533)(863.66744517,980.605892)(863.66744517,981.66255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(866.81619517,982.31755867)
\lineto(871.02619517,982.31755867)
\lineto(871.02619517,981.03755867)
\lineto(866.81619517,981.03755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(879.59713267,981.66255867)
\curveto(879.59713267,982.71922533)(879.37963267,983.548392)(878.94463267,984.15005867)
\curveto(878.50963267,984.75172533)(877.91213267,985.05255867)(877.15213267,985.05255867)
\curveto(876.390466,985.05255867)(875.79213267,984.75172533)(875.35713267,984.15005867)
\curveto(874.92213267,983.548392)(874.70463267,982.71922533)(874.70463267,981.66255867)
\curveto(874.70463267,980.605892)(874.92213267,979.77672533)(875.35713267,979.17505867)
\curveto(875.79213267,978.573392)(876.390466,978.27255867)(877.15213267,978.27255867)
\curveto(877.91213267,978.27255867)(878.50963267,978.573392)(878.94463267,979.17505867)
\curveto(879.37963267,979.77672533)(879.59713267,980.605892)(879.59713267,981.66255867)
\closepath
\moveto(874.70463267,984.71755867)
\curveto(875.007966,985.23755867)(875.38963267,985.623392)(875.84963267,985.87505867)
\curveto(876.31129933,986.128392)(876.86213267,986.25505867)(877.50213267,986.25505867)
\curveto(878.565466,986.25505867)(879.42879933,985.833392)(880.09213267,984.99005867)
\curveto(880.75713267,984.14672533)(881.08963267,983.03755867)(881.08963267,981.66255867)
\curveto(881.08963267,980.28755867)(880.75713267,979.17755867)(880.09213267,978.33255867)
\curveto(879.42879933,977.48922533)(878.565466,977.06755867)(877.50213267,977.06755867)
\curveto(876.86213267,977.06755867)(876.31129933,977.19422533)(875.84963267,977.44755867)
\curveto(875.38963267,977.700892)(875.007966,978.08755867)(874.70463267,978.60755867)
\lineto(874.70463267,977.29505867)
\lineto(873.25963267,977.29505867)
\lineto(873.25963267,989.45255867)
\lineto(874.70463267,989.45255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(888.54088267,984.70255867)
\curveto(888.379216,984.795892)(888.20338267,984.86422533)(888.01338267,984.90755867)
\curveto(887.82338267,984.95255867)(887.614216,984.97505867)(887.38588267,984.97505867)
\curveto(886.57254933,984.97505867)(885.94838267,984.710892)(885.51338267,984.18255867)
\curveto(885.07838267,983.65422533)(884.86088267,982.89505867)(884.86088267,981.90505867)
\lineto(884.86088267,977.29505867)
\lineto(883.41588267,977.29505867)
\lineto(883.41588267,986.04505867)
\lineto(884.86088267,986.04505867)
\lineto(884.86088267,984.68505867)
\curveto(885.164216,985.21672533)(885.55754933,985.610892)(886.04088267,985.86755867)
\curveto(886.52588267,986.125892)(887.11504933,986.25505867)(887.80838267,986.25505867)
\curveto(887.906716,986.25505867)(888.01588267,986.248392)(888.13588267,986.23505867)
\curveto(888.25588267,986.223392)(888.38838267,986.20422533)(888.53338267,986.17755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(897.17400767,982.03005867)
\lineto(897.17400767,981.32755867)
\lineto(890.56400767,981.32755867)
\curveto(890.627341,980.33755867)(890.92567433,979.583392)(891.45900767,979.06505867)
\curveto(891.992341,978.54672533)(892.73567433,978.28755867)(893.68900767,978.28755867)
\curveto(894.24067433,978.28755867)(894.77567433,978.35505867)(895.29400767,978.49005867)
\curveto(895.812341,978.62505867)(896.327341,978.828392)(896.83900767,979.10005867)
\lineto(896.83900767,977.74005867)
\curveto(896.322341,977.52172533)(895.79317433,977.35505867)(895.25150767,977.24005867)
\curveto(894.709841,977.12505867)(894.16067433,977.06755867)(893.60400767,977.06755867)
\curveto(892.207341,977.06755867)(891.10150767,977.473392)(890.28650767,978.28505867)
\curveto(889.47150767,979.098392)(889.06400767,980.198392)(889.06400767,981.58505867)
\curveto(889.06400767,983.01672533)(889.45067433,984.15255867)(890.22400767,984.99255867)
\curveto(890.997341,985.83422533)(892.04067433,986.25505867)(893.35400767,986.25505867)
\curveto(894.53067433,986.25505867)(895.46150767,985.875892)(896.14650767,985.11755867)
\curveto(896.83150767,984.360892)(897.17400767,983.33172533)(897.17400767,982.03005867)
\closepath
\moveto(895.73650767,982.45255867)
\curveto(895.72650767,983.23755867)(895.50650767,983.86422533)(895.07650767,984.33255867)
\curveto(894.64650767,984.80255867)(894.077341,985.03755867)(893.36900767,985.03755867)
\curveto(892.567341,985.03755867)(891.92567433,984.810892)(891.44400767,984.35755867)
\curveto(890.962341,983.90422533)(890.684841,983.265892)(890.61150767,982.44255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(907.01775767,982.03005867)
\lineto(907.01775767,981.32755867)
\lineto(900.40775767,981.32755867)
\curveto(900.471091,980.33755867)(900.76942433,979.583392)(901.30275767,979.06505867)
\curveto(901.836091,978.54672533)(902.57942433,978.28755867)(903.53275767,978.28755867)
\curveto(904.08442433,978.28755867)(904.61942433,978.35505867)(905.13775767,978.49005867)
\curveto(905.656091,978.62505867)(906.171091,978.828392)(906.68275767,979.10005867)
\lineto(906.68275767,977.74005867)
\curveto(906.166091,977.52172533)(905.63692433,977.35505867)(905.09525767,977.24005867)
\curveto(904.553591,977.12505867)(904.00442433,977.06755867)(903.44775767,977.06755867)
\curveto(902.051091,977.06755867)(900.94525767,977.473392)(900.13025767,978.28505867)
\curveto(899.31525767,979.098392)(898.90775767,980.198392)(898.90775767,981.58505867)
\curveto(898.90775767,983.01672533)(899.29442433,984.15255867)(900.06775767,984.99255867)
\curveto(900.841091,985.83422533)(901.88442433,986.25505867)(903.19775767,986.25505867)
\curveto(904.37442433,986.25505867)(905.30525767,985.875892)(905.99025767,985.11755867)
\curveto(906.67525767,984.360892)(907.01775767,983.33172533)(907.01775767,982.03005867)
\closepath
\moveto(905.58025767,982.45255867)
\curveto(905.57025767,983.23755867)(905.35025767,983.86422533)(904.92025767,984.33255867)
\curveto(904.49025767,984.80255867)(903.921091,985.03755867)(903.21275767,985.03755867)
\curveto(902.411091,985.03755867)(901.76942433,984.810892)(901.28775767,984.35755867)
\curveto(900.806091,983.90422533)(900.528591,983.265892)(900.45525767,982.44255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(915.13400767,984.71755867)
\lineto(915.13400767,989.45255867)
\lineto(916.57150767,989.45255867)
\lineto(916.57150767,977.29505867)
\lineto(915.13400767,977.29505867)
\lineto(915.13400767,978.60755867)
\curveto(914.832341,978.08755867)(914.45067433,977.700892)(913.98900767,977.44755867)
\curveto(913.52900767,977.19422533)(912.97567433,977.06755867)(912.32900767,977.06755867)
\curveto(911.272341,977.06755867)(910.41150767,977.48922533)(909.74650767,978.33255867)
\curveto(909.08317433,979.17755867)(908.75150767,980.28755867)(908.75150767,981.66255867)
\curveto(908.75150767,983.03755867)(909.08317433,984.14672533)(909.74650767,984.99005867)
\curveto(910.41150767,985.833392)(911.272341,986.25505867)(912.32900767,986.25505867)
\curveto(912.97567433,986.25505867)(913.52900767,986.128392)(913.98900767,985.87505867)
\curveto(914.45067433,985.623392)(914.832341,985.23755867)(915.13400767,984.71755867)
\closepath
\moveto(910.23650767,981.66255867)
\curveto(910.23650767,980.605892)(910.45400767,979.77672533)(910.88900767,979.17505867)
\curveto(911.32400767,978.573392)(911.92150767,978.27255867)(912.68150767,978.27255867)
\curveto(913.44150767,978.27255867)(914.039841,978.573392)(914.47650767,979.17505867)
\curveto(914.914841,979.77672533)(915.13400767,980.605892)(915.13400767,981.66255867)
\curveto(915.13400767,982.71922533)(914.914841,983.548392)(914.47650767,984.15005867)
\curveto(914.039841,984.75172533)(913.44150767,985.05255867)(912.68150767,985.05255867)
\curveto(911.92150767,985.05255867)(911.32400767,984.75172533)(910.88900767,984.15005867)
\curveto(910.45400767,983.548392)(910.23650767,982.71922533)(910.23650767,981.66255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(918.80775767,982.31755867)
\lineto(923.01775767,982.31755867)
\lineto(923.01775767,981.03755867)
\lineto(918.80775767,981.03755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(931.60369517,985.71005867)
\lineto(931.60369517,984.36505867)
\curveto(931.1970285,984.59005867)(930.7895285,984.758392)(930.38119517,984.87005867)
\curveto(929.97286183,984.98172533)(929.56036183,985.03755867)(929.14369517,985.03755867)
\curveto(928.21036183,985.03755867)(927.48536183,984.74172533)(926.96869517,984.15005867)
\curveto(926.45369517,983.56005867)(926.19619517,982.730892)(926.19619517,981.66255867)
\curveto(926.19619517,980.59422533)(926.45369517,979.76422533)(926.96869517,979.17255867)
\curveto(927.48536183,978.58255867)(928.21036183,978.28755867)(929.14369517,978.28755867)
\curveto(929.56036183,978.28755867)(929.97286183,978.343392)(930.38119517,978.45505867)
\curveto(930.7895285,978.56672533)(931.1970285,978.73505867)(931.60369517,978.96005867)
\lineto(931.60369517,977.63005867)
\curveto(931.2020285,977.443392)(930.78619517,977.303392)(930.35619517,977.21005867)
\curveto(929.92786183,977.11505867)(929.47119517,977.06755867)(928.98619517,977.06755867)
\curveto(927.66786183,977.06755867)(926.62036183,977.48172533)(925.84369517,978.31005867)
\curveto(925.06869517,979.138392)(924.68119517,980.255892)(924.68119517,981.66255867)
\curveto(924.68119517,983.08922533)(925.07286183,984.210892)(925.85619517,985.02755867)
\curveto(926.64119517,985.845892)(927.71619517,986.25505867)(929.08119517,986.25505867)
\curveto(929.52286183,986.25505867)(929.9545285,986.20922533)(930.37619517,986.11755867)
\curveto(930.79786183,986.02755867)(931.2070285,985.89172533)(931.60369517,985.71005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(934.10307017,989.45255867)
\lineto(935.54057017,989.45255867)
\lineto(935.54057017,977.29505867)
\lineto(934.10307017,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(942.52588267,981.69255867)
\curveto(941.364216,981.69255867)(940.559216,981.56005867)(940.11088267,981.29505867)
\curveto(939.66254933,981.03005867)(939.43838267,980.57672533)(939.43838267,979.93505867)
\curveto(939.43838267,979.42505867)(939.606716,979.02005867)(939.94338267,978.72005867)
\curveto(940.28004933,978.42172533)(940.736716,978.27255867)(941.31338267,978.27255867)
\curveto(942.111716,978.27255867)(942.751716,978.55505867)(943.23338267,979.12005867)
\curveto(943.71504933,979.68505867)(943.95588267,980.435892)(943.95588267,981.37255867)
\lineto(943.95588267,981.69255867)
\closepath
\moveto(945.39338267,982.28755867)
\lineto(945.39338267,977.29505867)
\lineto(943.95588267,977.29505867)
\lineto(943.95588267,978.62255867)
\curveto(943.62754933,978.09255867)(943.21838267,977.700892)(942.72838267,977.44755867)
\curveto(942.23838267,977.19422533)(941.639216,977.06755867)(940.93088267,977.06755867)
\curveto(940.03588267,977.06755867)(939.32338267,977.31922533)(938.79338267,977.82255867)
\curveto(938.26504933,978.325892)(938.00088267,978.99922533)(938.00088267,979.84255867)
\curveto(938.00088267,980.825892)(938.33004933,981.56755867)(938.98838267,982.06755867)
\curveto(939.64838267,982.56755867)(940.631716,982.81755867)(941.93838267,982.81755867)
\lineto(943.95588267,982.81755867)
\lineto(943.95588267,982.96005867)
\curveto(943.95588267,983.62172533)(943.73838267,984.133392)(943.30338267,984.49505867)
\curveto(942.86838267,984.85672533)(942.25754933,985.03755867)(941.47088267,985.03755867)
\curveto(940.97088267,985.03755867)(940.48338267,984.97755867)(940.00838267,984.85755867)
\curveto(939.53504933,984.73755867)(939.08004933,984.55755867)(938.64338267,984.31755867)
\lineto(938.64338267,985.64755867)
\curveto(939.16838267,985.850892)(939.67838267,986.00255867)(940.17338267,986.10255867)
\curveto(940.66838267,986.20422533)(941.15004933,986.25505867)(941.61838267,986.25505867)
\curveto(942.88504933,986.25505867)(943.83088267,985.92672533)(944.45588267,985.27005867)
\curveto(945.08088267,984.61505867)(945.39338267,983.620892)(945.39338267,982.28755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(953.93057017,985.78755867)
\lineto(953.93057017,984.42755867)
\curveto(953.52557017,984.635892)(953.1039035,984.79172533)(952.66557017,984.89505867)
\curveto(952.2289035,985.00005867)(951.77557017,985.05255867)(951.30557017,985.05255867)
\curveto(950.59223683,985.05255867)(950.05723683,984.943392)(949.70057017,984.72505867)
\curveto(949.3439035,984.50672533)(949.16557017,984.178392)(949.16557017,983.74005867)
\curveto(949.16557017,983.40672533)(949.29307017,983.14505867)(949.54807017,982.95505867)
\curveto(949.80307017,982.76505867)(950.3164035,982.58422533)(951.08807017,982.41255867)
\lineto(951.58057017,982.30255867)
\curveto(952.60057017,982.08422533)(953.32557017,981.775892)(953.75557017,981.37755867)
\curveto(954.18557017,980.97922533)(954.40057017,980.423392)(954.40057017,979.71005867)
\curveto(954.40057017,978.89672533)(954.0789035,978.25255867)(953.43557017,977.77755867)
\curveto(952.79223683,977.30422533)(951.90807017,977.06755867)(950.78307017,977.06755867)
\curveto(950.31473683,977.06755867)(949.8264035,977.113392)(949.31807017,977.20505867)
\curveto(948.80973683,977.29672533)(948.27473683,977.433392)(947.71307017,977.61505867)
\lineto(947.71307017,979.10005867)
\curveto(948.24473683,978.823392)(948.76807017,978.615892)(949.28307017,978.47755867)
\curveto(949.79807017,978.340892)(950.3089035,978.27255867)(950.81557017,978.27255867)
\curveto(951.49223683,978.27255867)(952.01223683,978.388392)(952.37557017,978.62005867)
\curveto(952.74057017,978.85172533)(952.92307017,979.178392)(952.92307017,979.60005867)
\curveto(952.92307017,979.99005867)(952.7914035,980.28922533)(952.52807017,980.49755867)
\curveto(952.2664035,980.705892)(951.68973683,980.90672533)(950.79807017,981.10005867)
\lineto(950.29807017,981.21755867)
\curveto(949.40807017,981.40422533)(948.76473683,981.69172533)(948.36807017,982.08005867)
\curveto(947.97307017,982.468392)(947.77557017,983.000892)(947.77557017,983.67755867)
\curveto(947.77557017,984.500892)(948.06723683,985.135892)(948.65057017,985.58255867)
\curveto(949.2339035,986.030892)(950.06223683,986.25505867)(951.13557017,986.25505867)
\curveto(951.66557017,986.25505867)(952.16473683,986.215892)(952.63307017,986.13755867)
\curveto(953.10307017,986.060892)(953.53557017,985.94422533)(953.93057017,985.78755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(962.26650767,985.78755867)
\lineto(962.26650767,984.42755867)
\curveto(961.86150767,984.635892)(961.439841,984.79172533)(961.00150767,984.89505867)
\curveto(960.564841,985.00005867)(960.11150767,985.05255867)(959.64150767,985.05255867)
\curveto(958.92817433,985.05255867)(958.39317433,984.943392)(958.03650767,984.72505867)
\curveto(957.679841,984.50672533)(957.50150767,984.178392)(957.50150767,983.74005867)
\curveto(957.50150767,983.40672533)(957.62900767,983.14505867)(957.88400767,982.95505867)
\curveto(958.13900767,982.76505867)(958.652341,982.58422533)(959.42400767,982.41255867)
\lineto(959.91650767,982.30255867)
\curveto(960.93650767,982.08422533)(961.66150767,981.775892)(962.09150767,981.37755867)
\curveto(962.52150767,980.97922533)(962.73650767,980.423392)(962.73650767,979.71005867)
\curveto(962.73650767,978.89672533)(962.414841,978.25255867)(961.77150767,977.77755867)
\curveto(961.12817433,977.30422533)(960.24400767,977.06755867)(959.11900767,977.06755867)
\curveto(958.65067433,977.06755867)(958.162341,977.113392)(957.65400767,977.20505867)
\curveto(957.14567433,977.29672533)(956.61067433,977.433392)(956.04900767,977.61505867)
\lineto(956.04900767,979.10005867)
\curveto(956.58067433,978.823392)(957.10400767,978.615892)(957.61900767,978.47755867)
\curveto(958.13400767,978.340892)(958.644841,978.27255867)(959.15150767,978.27255867)
\curveto(959.82817433,978.27255867)(960.34817433,978.388392)(960.71150767,978.62005867)
\curveto(961.07650767,978.85172533)(961.25900767,979.178392)(961.25900767,979.60005867)
\curveto(961.25900767,979.99005867)(961.127341,980.28922533)(960.86400767,980.49755867)
\curveto(960.602341,980.705892)(960.02567433,980.90672533)(959.13400767,981.10005867)
\lineto(958.63400767,981.21755867)
\curveto(957.74400767,981.40422533)(957.10067433,981.69172533)(956.70400767,982.08005867)
\curveto(956.30900767,982.468392)(956.11150767,983.000892)(956.11150767,983.67755867)
\curveto(956.11150767,984.500892)(956.40317433,985.135892)(956.98650767,985.58255867)
\curveto(957.569841,986.030892)(958.39817433,986.25505867)(959.47150767,986.25505867)
\curveto(960.00150767,986.25505867)(960.50067433,986.215892)(960.96900767,986.13755867)
\curveto(961.43900767,986.060892)(961.87150767,985.94422533)(962.26650767,985.78755867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(965.02494517,986.04505867)
\lineto(966.46244517,986.04505867)
\lineto(966.46244517,977.29505867)
\lineto(965.02494517,977.29505867)
\closepath
\moveto(965.02494517,989.45255867)
\lineto(966.46244517,989.45255867)
\lineto(966.46244517,987.63005867)
\lineto(965.02494517,987.63005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(973.90025767,989.45255867)
\lineto(973.90025767,988.25505867)
\lineto(972.52525767,988.25505867)
\curveto(972.01025767,988.25505867)(971.65192433,988.150892)(971.45025767,987.94255867)
\curveto(971.25025767,987.73422533)(971.15025767,987.35922533)(971.15025767,986.81755867)
\lineto(971.15025767,986.04505867)
\lineto(973.51775767,986.04505867)
\lineto(973.51775767,984.92755867)
\lineto(971.15025767,984.92755867)
\lineto(971.15025767,977.29505867)
\lineto(969.70525767,977.29505867)
\lineto(969.70525767,984.92755867)
\lineto(968.33025767,984.92755867)
\lineto(968.33025767,986.04505867)
\lineto(969.70525767,986.04505867)
\lineto(969.70525767,986.65505867)
\curveto(969.70525767,987.628392)(969.93192433,988.33755867)(970.38525767,988.78255867)
\curveto(970.838591,989.22922533)(971.55692433,989.45255867)(972.54025767,989.45255867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(975.10307017,986.04505867)
\lineto(976.54057017,986.04505867)
\lineto(976.54057017,977.29505867)
\lineto(975.10307017,977.29505867)
\closepath
\moveto(975.10307017,989.45255867)
\lineto(976.54057017,989.45255867)
\lineto(976.54057017,987.63005867)
\lineto(975.10307017,987.63005867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(979.75088267,979.28005867)
\lineto(981.40088267,979.28005867)
\lineto(981.40088267,977.29505867)
\lineto(979.75088267,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(984.83682017,979.28005867)
\lineto(986.48682017,979.28005867)
\lineto(986.48682017,977.29505867)
\lineto(984.83682017,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(989.92275767,979.28005867)
\lineto(991.57275767,979.28005867)
\lineto(991.57275767,977.29505867)
\lineto(989.92275767,977.29505867)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(901.02286784,872.11111971)
\lineto(896.94038517,869.75409705)
\lineto(896.94038517,865.04005171)
\lineto(901.02286784,862.68302905)
\lineto(905.10535051,865.04005171)
\lineto(905.10535051,869.75409705)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(901.02286784,872.11111971)
\lineto(896.94038517,869.75409705)
\lineto(896.94038517,865.04005171)
\lineto(901.02286784,862.68302905)
\lineto(905.10535051,865.04005171)
\lineto(905.10535051,869.75409705)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30761001]
{
\newpath
\moveto(882.46378581,904.35778313)
\lineto(878.38130314,902.00076046)
\lineto(878.38130314,897.28671513)
\lineto(882.46378581,894.92969246)
\lineto(886.54626847,897.28671513)
\lineto(886.54626847,902.00076046)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30761001]
{
\newpath
\moveto(882.46378581,904.35778313)
\lineto(878.38130314,902.00076046)
\lineto(878.38130314,897.28671513)
\lineto(882.46378581,894.92969246)
\lineto(886.54626847,897.28671513)
\lineto(886.54626847,902.00076046)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.451426]
{
\newpath
\moveto(851.12345378,872.2559358)
\lineto(847.04097111,869.89891313)
\lineto(847.04097111,865.1848678)
\lineto(851.12345378,862.82784513)
\lineto(855.20593644,865.1848678)
\lineto(855.20593644,869.89891313)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.451426]
{
\newpath
\moveto(851.12345378,872.2559358)
\lineto(847.04097111,869.89891313)
\lineto(847.04097111,865.1848678)
\lineto(851.12345378,862.82784513)
\lineto(855.20593644,865.1848678)
\lineto(855.20593644,869.89891313)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.48846602]
{
\newpath
\moveto(874.28637695,880.72476718)
\lineto(870.20389429,878.36774451)
\lineto(870.20389429,873.65369918)
\lineto(874.28637695,871.29667651)
\lineto(878.36885962,873.65369918)
\lineto(878.36885962,878.36774451)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.48846602]
{
\newpath
\moveto(874.28637695,880.72476718)
\lineto(870.20389429,878.36774451)
\lineto(870.20389429,873.65369918)
\lineto(874.28637695,871.29667651)
\lineto(878.36885962,873.65369918)
\lineto(878.36885962,878.36774451)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.51000398]
{
\newpath
\moveto(831.14233398,868.08585116)
\lineto(827.05985132,865.72882849)
\lineto(827.05985132,861.01478316)
\lineto(831.14233398,858.65776049)
\lineto(835.22481665,861.01478316)
\lineto(835.22481665,865.72882849)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.51000398]
{
\newpath
\moveto(831.14233398,868.08585116)
\lineto(827.05985132,865.72882849)
\lineto(827.05985132,861.01478316)
\lineto(831.14233398,858.65776049)
\lineto(835.22481665,861.01478316)
\lineto(835.22481665,865.72882849)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.520886]
{
\newpath
\moveto(861.76464844,889.5848746)
\lineto(857.68216577,887.22785193)
\lineto(857.68216577,882.5138066)
\lineto(861.76464844,880.15678393)
\lineto(865.8471311,882.5138066)
\lineto(865.8471311,887.22785193)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.520886]
{
\newpath
\moveto(861.76464844,889.5848746)
\lineto(857.68216577,887.22785193)
\lineto(857.68216577,882.5138066)
\lineto(861.76464844,880.15678393)
\lineto(865.8471311,882.5138066)
\lineto(865.8471311,887.22785193)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.53099602]
{
\newpath
\moveto(839.48095703,877.7380118)
\lineto(835.39847436,875.38098914)
\lineto(835.39847436,870.6669438)
\lineto(839.48095703,868.30992114)
\lineto(843.5634397,870.6669438)
\lineto(843.5634397,875.38098914)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.53099602]
{
\newpath
\moveto(839.48095703,877.7380118)
\lineto(835.39847436,875.38098914)
\lineto(835.39847436,870.6669438)
\lineto(839.48095703,868.30992114)
\lineto(843.5634397,870.6669438)
\lineto(843.5634397,875.38098914)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.53948897]
{
\newpath
\moveto(865.15144857,865.98685214)
\lineto(861.0689659,863.62982947)
\lineto(861.0689659,858.91578414)
\lineto(865.15144857,856.55876147)
\lineto(869.23393123,858.91578414)
\lineto(869.23393123,863.62982947)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.53948897]
{
\newpath
\moveto(865.15144857,865.98685214)
\lineto(861.0689659,863.62982947)
\lineto(861.0689659,858.91578414)
\lineto(865.15144857,856.55876147)
\lineto(869.23393123,858.91578414)
\lineto(869.23393123,863.62982947)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.54016203]
{
\newpath
\moveto(867.50349935,877.09425367)
\lineto(863.42101668,874.737231)
\lineto(863.42101668,870.02318567)
\lineto(867.50349935,867.666163)
\lineto(871.58598202,870.02318567)
\lineto(871.58598202,874.737231)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.54016203]
{
\newpath
\moveto(867.50349935,877.09425367)
\lineto(863.42101668,874.737231)
\lineto(863.42101668,870.02318567)
\lineto(867.50349935,867.666163)
\lineto(871.58598202,870.02318567)
\lineto(871.58598202,874.737231)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.56574798]
{
\newpath
\moveto(868.13509115,864.11754875)
\lineto(864.05260848,861.76052608)
\lineto(864.05260848,857.04648075)
\lineto(868.13509115,854.68945808)
\lineto(872.21757381,857.04648075)
\lineto(872.21757381,861.76052608)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.56574798]
{
\newpath
\moveto(868.13509115,864.11754875)
\lineto(864.05260848,861.76052608)
\lineto(864.05260848,857.04648075)
\lineto(868.13509115,854.68945808)
\lineto(872.21757381,857.04648075)
\lineto(872.21757381,861.76052608)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.57072902]
{
\newpath
\moveto(881.16178385,897.31711337)
\lineto(877.07930119,894.9600907)
\lineto(877.07930119,890.24604537)
\lineto(881.16178385,887.8890227)
\lineto(885.24426652,890.24604537)
\lineto(885.24426652,894.9600907)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.57072902]
{
\newpath
\moveto(881.16178385,897.31711337)
\lineto(877.07930119,894.9600907)
\lineto(877.07930119,890.24604537)
\lineto(881.16178385,887.8890227)
\lineto(885.24426652,890.24604537)
\lineto(885.24426652,894.9600907)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.57087898]
{
\newpath
\moveto(971.86588542,908.49181633)
\lineto(967.78340275,906.13479366)
\lineto(967.78340275,901.42074833)
\lineto(971.86588542,899.06372566)
\lineto(975.94836808,901.42074833)
\lineto(975.94836808,906.13479366)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.57087898]
{
\newpath
\moveto(971.86588542,908.49181633)
\lineto(967.78340275,906.13479366)
\lineto(967.78340275,901.42074833)
\lineto(971.86588542,899.06372566)
\lineto(975.94836808,901.42074833)
\lineto(975.94836808,906.13479366)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.62916797]
{
\newpath
\moveto(890.22298177,882.08452873)
\lineto(886.1404991,879.72750607)
\lineto(886.1404991,875.01346073)
\lineto(890.22298177,872.65643807)
\lineto(894.30546444,875.01346073)
\lineto(894.30546444,879.72750607)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.62916797]
{
\newpath
\moveto(890.22298177,882.08452873)
\lineto(886.1404991,879.72750607)
\lineto(886.1404991,875.01346073)
\lineto(890.22298177,872.65643807)
\lineto(894.30546444,875.01346073)
\lineto(894.30546444,879.72750607)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.64952803]
{
\newpath
\moveto(886.57747396,846.89291903)
\lineto(882.49499129,844.53589636)
\lineto(882.49499129,839.82185103)
\lineto(886.57747396,837.46482836)
\lineto(890.65995662,839.82185103)
\lineto(890.65995662,844.53589636)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.64952803]
{
\newpath
\moveto(886.57747396,846.89291903)
\lineto(882.49499129,844.53589636)
\lineto(882.49499129,839.82185103)
\lineto(886.57747396,837.46482836)
\lineto(890.65995662,839.82185103)
\lineto(890.65995662,844.53589636)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.65232199]
{
\newpath
\moveto(916.19392904,903.00703443)
\lineto(912.11144637,900.65001176)
\lineto(912.11144637,895.93596643)
\lineto(916.19392904,893.57894376)
\lineto(920.2764117,895.93596643)
\lineto(920.2764117,900.65001176)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.65232199]
{
\newpath
\moveto(916.19392904,903.00703443)
\lineto(912.11144637,900.65001176)
\lineto(912.11144637,895.93596643)
\lineto(916.19392904,893.57894376)
\lineto(920.2764117,895.93596643)
\lineto(920.2764117,900.65001176)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.67934299]
{
\newpath
\moveto(857.87133789,856.03089917)
\lineto(853.78885522,853.67387651)
\lineto(853.78885522,848.95983117)
\lineto(857.87133789,846.60280851)
\lineto(861.95382056,848.95983117)
\lineto(861.95382056,853.67387651)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.67934299]
{
\newpath
\moveto(857.87133789,856.03089917)
\lineto(853.78885522,853.67387651)
\lineto(853.78885522,848.95983117)
\lineto(857.87133789,846.60280851)
\lineto(861.95382056,848.95983117)
\lineto(861.95382056,853.67387651)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.69814199]
{
\newpath
\moveto(889.07796224,888.61413078)
\lineto(884.99547957,886.25710812)
\lineto(884.99547957,881.54306278)
\lineto(889.07796224,879.18604012)
\lineto(893.16044491,881.54306278)
\lineto(893.16044491,886.25710812)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.69814199]
{
\newpath
\moveto(889.07796224,888.61413078)
\lineto(884.99547957,886.25710812)
\lineto(884.99547957,881.54306278)
\lineto(889.07796224,879.18604012)
\lineto(893.16044491,881.54306278)
\lineto(893.16044491,886.25710812)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.70374]
{
\newpath
\moveto(873.25537109,922.16940829)
\lineto(869.17288843,919.81238562)
\lineto(869.17288843,915.09834029)
\lineto(873.25537109,912.74131762)
\lineto(877.33785376,915.09834029)
\lineto(877.33785376,919.81238562)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.70374]
{
\newpath
\moveto(873.25537109,922.16940829)
\lineto(869.17288843,919.81238562)
\lineto(869.17288843,915.09834029)
\lineto(873.25537109,912.74131762)
\lineto(877.33785376,915.09834029)
\lineto(877.33785376,919.81238562)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.721506]
{
\newpath
\moveto(863.95084635,887.01820386)
\lineto(859.86836369,884.6611812)
\lineto(859.86836369,879.94713586)
\lineto(863.95084635,877.5901132)
\lineto(868.03332902,879.94713586)
\lineto(868.03332902,884.6611812)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.721506]
{
\newpath
\moveto(863.95084635,887.01820386)
\lineto(859.86836369,884.6611812)
\lineto(859.86836369,879.94713586)
\lineto(863.95084635,877.5901132)
\lineto(868.03332902,879.94713586)
\lineto(868.03332902,884.6611812)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.725927]
{
\newpath
\moveto(814.86051432,841.38075269)
\lineto(810.77803166,839.02373002)
\lineto(810.77803166,834.30968469)
\lineto(814.86051432,831.95266202)
\lineto(818.94299699,834.30968469)
\lineto(818.94299699,839.02373002)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.725927]
{
\newpath
\moveto(814.86051432,841.38075269)
\lineto(810.77803166,839.02373002)
\lineto(810.77803166,834.30968469)
\lineto(814.86051432,831.95266202)
\lineto(818.94299699,834.30968469)
\lineto(818.94299699,839.02373002)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.78853703]
{
\newpath
\moveto(840.08894857,882.43961093)
\lineto(836.0064659,880.08258826)
\lineto(836.0064659,875.36854293)
\lineto(840.08894857,873.01152026)
\lineto(844.17143123,875.36854293)
\lineto(844.17143123,880.08258826)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.78853703]
{
\newpath
\moveto(840.08894857,882.43961093)
\lineto(836.0064659,880.08258826)
\lineto(836.0064659,875.36854293)
\lineto(840.08894857,873.01152026)
\lineto(844.17143123,875.36854293)
\lineto(844.17143123,880.08258826)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.840321]
{
\newpath
\moveto(826.62402344,867.45867424)
\lineto(822.54154077,865.10165157)
\lineto(822.54154077,860.38760624)
\lineto(826.62402344,858.03058357)
\lineto(830.7065061,860.38760624)
\lineto(830.7065061,865.10165157)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.840321]
{
\newpath
\moveto(826.62402344,867.45867424)
\lineto(822.54154077,865.10165157)
\lineto(822.54154077,860.38760624)
\lineto(826.62402344,858.03058357)
\lineto(830.7065061,860.38760624)
\lineto(830.7065061,865.10165157)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84658301]
{
\newpath
\moveto(842.72021484,912.82415276)
\lineto(838.63773218,910.46713009)
\lineto(838.63773218,905.75308476)
\lineto(842.72021484,903.39606209)
\lineto(846.80269751,905.75308476)
\lineto(846.80269751,910.46713009)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.84658301]
{
\newpath
\moveto(842.72021484,912.82415276)
\lineto(838.63773218,910.46713009)
\lineto(838.63773218,905.75308476)
\lineto(842.72021484,903.39606209)
\lineto(846.80269751,905.75308476)
\lineto(846.80269751,910.46713009)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.86910099]
{
\newpath
\moveto(908.49601237,911.35100822)
\lineto(904.4135297,908.99398556)
\lineto(904.4135297,904.27994022)
\lineto(908.49601237,901.92291756)
\lineto(912.57849504,904.27994022)
\lineto(912.57849504,908.99398556)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.86910099]
{
\newpath
\moveto(908.49601237,911.35100822)
\lineto(904.4135297,908.99398556)
\lineto(904.4135297,904.27994022)
\lineto(908.49601237,901.92291756)
\lineto(912.57849504,904.27994022)
\lineto(912.57849504,908.99398556)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.88469702]
{
\newpath
\moveto(853.85807292,864.38488274)
\lineto(849.77559025,862.02786007)
\lineto(849.77559025,857.31381474)
\lineto(853.85807292,854.95679207)
\lineto(857.94055558,857.31381474)
\lineto(857.94055558,862.02786007)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.88469702]
{
\newpath
\moveto(853.85807292,864.38488274)
\lineto(849.77559025,862.02786007)
\lineto(849.77559025,857.31381474)
\lineto(853.85807292,854.95679207)
\lineto(857.94055558,857.31381474)
\lineto(857.94055558,862.02786007)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.89934099]
{
\newpath
\moveto(871.8046875,874.8710481)
\lineto(867.72220483,872.51402543)
\lineto(867.72220483,867.7999801)
\lineto(871.8046875,865.44295743)
\lineto(875.88717017,867.7999801)
\lineto(875.88717017,872.51402543)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.89934099]
{
\newpath
\moveto(871.8046875,874.8710481)
\lineto(867.72220483,872.51402543)
\lineto(867.72220483,867.7999801)
\lineto(871.8046875,865.44295743)
\lineto(875.88717017,867.7999801)
\lineto(875.88717017,872.51402543)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.89964801]
{
\newpath
\moveto(860.34480794,874.85007235)
\lineto(856.26232528,872.49304968)
\lineto(856.26232528,867.77900435)
\lineto(860.34480794,865.42198168)
\lineto(864.42729061,867.77900435)
\lineto(864.42729061,872.49304968)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.89964801]
{
\newpath
\moveto(860.34480794,874.85007235)
\lineto(856.26232528,872.49304968)
\lineto(856.26232528,867.77900435)
\lineto(860.34480794,865.42198168)
\lineto(864.42729061,867.77900435)
\lineto(864.42729061,872.49304968)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.90726799]
{
\newpath
\moveto(874.53181966,897.34584058)
\lineto(870.44933699,894.98881791)
\lineto(870.44933699,890.27477258)
\lineto(874.53181966,887.91774991)
\lineto(878.61430233,890.27477258)
\lineto(878.61430233,894.98881791)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.90726799]
{
\newpath
\moveto(874.53181966,897.34584058)
\lineto(870.44933699,894.98881791)
\lineto(870.44933699,890.27477258)
\lineto(874.53181966,887.91774991)
\lineto(878.61430233,890.27477258)
\lineto(878.61430233,894.98881791)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(832.48291016,891.18993645)
\lineto(828.40042749,888.83291378)
\lineto(828.40042749,884.11886845)
\lineto(832.48291016,881.76184578)
\lineto(836.56539282,884.11886845)
\lineto(836.56539282,888.83291378)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(832.48291016,891.18993645)
\lineto(828.40042749,888.83291378)
\lineto(828.40042749,884.11886845)
\lineto(832.48291016,881.76184578)
\lineto(836.56539282,884.11886845)
\lineto(836.56539282,888.83291378)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(909.05761719,892.40051366)
\curveto(909.84829985,892.40051366)(910.60670519,892.714655)(911.16580252,893.27375233)
\curveto(911.72489985,893.83284966)(912.03904119,894.591255)(912.03904119,895.38193766)
\curveto(912.03904119,896.17262033)(911.72489985,896.93102566)(911.16580252,897.490123)
\curveto(910.60670519,898.04922033)(909.84829985,898.36336166)(909.05761719,898.36336166)
\curveto(908.26693452,898.36336166)(907.50852919,898.04922033)(906.94943185,897.490123)
\curveto(906.39033452,896.93102566)(906.07619319,896.17262033)(906.07619319,895.38193766)
\curveto(906.07619319,894.591255)(906.39033452,893.83284966)(906.94943185,893.27375233)
\curveto(907.50852919,892.714655)(908.26693452,892.40051366)(909.05761719,892.40051366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(909.05761719,892.40051366)
\curveto(909.84829985,892.40051366)(910.60670519,892.714655)(911.16580252,893.27375233)
\curveto(911.72489985,893.83284966)(912.03904119,894.591255)(912.03904119,895.38193766)
\curveto(912.03904119,896.17262033)(911.72489985,896.93102566)(911.16580252,897.490123)
\curveto(910.60670519,898.04922033)(909.84829985,898.36336166)(909.05761719,898.36336166)
\curveto(908.26693452,898.36336166)(907.50852919,898.04922033)(906.94943185,897.490123)
\curveto(906.39033452,896.93102566)(906.07619319,896.17262033)(906.07619319,895.38193766)
\curveto(906.07619319,894.591255)(906.39033452,893.83284966)(906.94943185,893.27375233)
\curveto(907.50852919,892.714655)(908.26693452,892.40051366)(909.05761719,892.40051366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(899.80118815,878.81062922)
\curveto(900.59187082,878.81062922)(901.35027615,879.12477056)(901.90937348,879.68386789)
\curveto(902.46847082,880.24296522)(902.78261215,881.00137056)(902.78261215,881.79205322)
\curveto(902.78261215,882.58273589)(902.46847082,883.34114122)(901.90937348,883.90023856)
\curveto(901.35027615,884.45933589)(900.59187082,884.77347722)(899.80118815,884.77347722)
\curveto(899.01050548,884.77347722)(898.25210015,884.45933589)(897.69300282,883.90023856)
\curveto(897.13390548,883.34114122)(896.81976415,882.58273589)(896.81976415,881.79205322)
\curveto(896.81976415,881.00137056)(897.13390548,880.24296522)(897.69300282,879.68386789)
\curveto(898.25210015,879.12477056)(899.01050548,878.81062922)(899.80118815,878.81062922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(899.80118815,878.81062922)
\curveto(900.59187082,878.81062922)(901.35027615,879.12477056)(901.90937348,879.68386789)
\curveto(902.46847082,880.24296522)(902.78261215,881.00137056)(902.78261215,881.79205322)
\curveto(902.78261215,882.58273589)(902.46847082,883.34114122)(901.90937348,883.90023856)
\curveto(901.35027615,884.45933589)(900.59187082,884.77347722)(899.80118815,884.77347722)
\curveto(899.01050548,884.77347722)(898.25210015,884.45933589)(897.69300282,883.90023856)
\curveto(897.13390548,883.34114122)(896.81976415,882.58273589)(896.81976415,881.79205322)
\curveto(896.81976415,881.00137056)(897.13390548,880.24296522)(897.69300282,879.68386789)
\curveto(898.25210015,879.12477056)(899.01050548,878.81062922)(899.80118815,878.81062922)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(910.53613281,889.17405289)
\curveto(911.32681548,889.17405289)(912.08522081,889.48819422)(912.64431815,890.04729155)
\curveto(913.20341548,890.60638889)(913.51755681,891.36479422)(913.51755681,892.15547689)
\curveto(913.51755681,892.94615955)(913.20341548,893.70456489)(912.64431815,894.26366222)
\curveto(912.08522081,894.82275955)(911.32681548,895.13690089)(910.53613281,895.13690089)
\curveto(909.74545015,895.13690089)(908.98704481,894.82275955)(908.42794748,894.26366222)
\curveto(907.86885015,893.70456489)(907.55470881,892.94615955)(907.55470881,892.15547689)
\curveto(907.55470881,891.36479422)(907.86885015,890.60638889)(908.42794748,890.04729155)
\curveto(908.98704481,889.48819422)(909.74545015,889.17405289)(910.53613281,889.17405289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(910.53613281,889.17405289)
\curveto(911.32681548,889.17405289)(912.08522081,889.48819422)(912.64431815,890.04729155)
\curveto(913.20341548,890.60638889)(913.51755681,891.36479422)(913.51755681,892.15547689)
\curveto(913.51755681,892.94615955)(913.20341548,893.70456489)(912.64431815,894.26366222)
\curveto(912.08522081,894.82275955)(911.32681548,895.13690089)(910.53613281,895.13690089)
\curveto(909.74545015,895.13690089)(908.98704481,894.82275955)(908.42794748,894.26366222)
\curveto(907.86885015,893.70456489)(907.55470881,892.94615955)(907.55470881,892.15547689)
\curveto(907.55470881,891.36479422)(907.86885015,890.60638889)(908.42794748,890.04729155)
\curveto(908.98704481,889.48819422)(909.74545015,889.17405289)(910.53613281,889.17405289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(923.00797526,876.92128596)
\curveto(923.79865793,876.92128596)(924.55706326,877.23542729)(925.11616059,877.79452463)
\curveto(925.67525793,878.35362196)(925.98939926,879.11202729)(925.98939926,879.90270996)
\curveto(925.98939926,880.69339263)(925.67525793,881.45179796)(925.11616059,882.01089529)
\curveto(924.55706326,882.56999263)(923.79865793,882.88413396)(923.00797526,882.88413396)
\curveto(922.21729259,882.88413396)(921.45888726,882.56999263)(920.89978993,882.01089529)
\curveto(920.34069259,881.45179796)(920.02655126,880.69339263)(920.02655126,879.90270996)
\curveto(920.02655126,879.11202729)(920.34069259,878.35362196)(920.89978993,877.79452463)
\curveto(921.45888726,877.23542729)(922.21729259,876.92128596)(923.00797526,876.92128596)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(923.00797526,876.92128596)
\curveto(923.79865793,876.92128596)(924.55706326,877.23542729)(925.11616059,877.79452463)
\curveto(925.67525793,878.35362196)(925.98939926,879.11202729)(925.98939926,879.90270996)
\curveto(925.98939926,880.69339263)(925.67525793,881.45179796)(925.11616059,882.01089529)
\curveto(924.55706326,882.56999263)(923.79865793,882.88413396)(923.00797526,882.88413396)
\curveto(922.21729259,882.88413396)(921.45888726,882.56999263)(920.89978993,882.01089529)
\curveto(920.34069259,881.45179796)(920.02655126,880.69339263)(920.02655126,879.90270996)
\curveto(920.02655126,879.11202729)(920.34069259,878.35362196)(920.89978993,877.79452463)
\curveto(921.45888726,877.23542729)(922.21729259,876.92128596)(923.00797526,876.92128596)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(885.90315755,854.96144709)
\curveto(886.69384022,854.96144709)(887.45224555,855.27558843)(888.01134289,855.83468576)
\curveto(888.57044022,856.39378309)(888.88458155,857.15218843)(888.88458155,857.94287109)
\curveto(888.88458155,858.73355376)(888.57044022,859.49195909)(888.01134289,860.05105643)
\curveto(887.45224555,860.61015376)(886.69384022,860.92429509)(885.90315755,860.92429509)
\curveto(885.11247489,860.92429509)(884.35406955,860.61015376)(883.79497222,860.05105643)
\curveto(883.23587489,859.49195909)(882.92173355,858.73355376)(882.92173355,857.94287109)
\curveto(882.92173355,857.15218843)(883.23587489,856.39378309)(883.79497222,855.83468576)
\curveto(884.35406955,855.27558843)(885.11247489,854.96144709)(885.90315755,854.96144709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(885.90315755,854.96144709)
\curveto(886.69384022,854.96144709)(887.45224555,855.27558843)(888.01134289,855.83468576)
\curveto(888.57044022,856.39378309)(888.88458155,857.15218843)(888.88458155,857.94287109)
\curveto(888.88458155,858.73355376)(888.57044022,859.49195909)(888.01134289,860.05105643)
\curveto(887.45224555,860.61015376)(886.69384022,860.92429509)(885.90315755,860.92429509)
\curveto(885.11247489,860.92429509)(884.35406955,860.61015376)(883.79497222,860.05105643)
\curveto(883.23587489,859.49195909)(882.92173355,858.73355376)(882.92173355,857.94287109)
\curveto(882.92173355,857.15218843)(883.23587489,856.39378309)(883.79497222,855.83468576)
\curveto(884.35406955,855.27558843)(885.11247489,854.96144709)(885.90315755,854.96144709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(901.02286784,864.41565038)
\curveto(901.81355051,864.41565038)(902.57195584,864.72979171)(903.13105317,865.28888905)
\curveto(903.69015051,865.84798638)(904.00429184,866.60639171)(904.00429184,867.39707438)
\curveto(904.00429184,868.18775705)(903.69015051,868.94616238)(903.13105317,869.50525971)
\curveto(902.57195584,870.06435705)(901.81355051,870.37849838)(901.02286784,870.37849838)
\curveto(900.23218517,870.37849838)(899.47377984,870.06435705)(898.91468251,869.50525971)
\curveto(898.35558517,868.94616238)(898.04144384,868.18775705)(898.04144384,867.39707438)
\curveto(898.04144384,866.60639171)(898.35558517,865.84798638)(898.91468251,865.28888905)
\curveto(899.47377984,864.72979171)(900.23218517,864.41565038)(901.02286784,864.41565038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(901.02286784,864.41565038)
\curveto(901.81355051,864.41565038)(902.57195584,864.72979171)(903.13105317,865.28888905)
\curveto(903.69015051,865.84798638)(904.00429184,866.60639171)(904.00429184,867.39707438)
\curveto(904.00429184,868.18775705)(903.69015051,868.94616238)(903.13105317,869.50525971)
\curveto(902.57195584,870.06435705)(901.81355051,870.37849838)(901.02286784,870.37849838)
\curveto(900.23218517,870.37849838)(899.47377984,870.06435705)(898.91468251,869.50525971)
\curveto(898.35558517,868.94616238)(898.04144384,868.18775705)(898.04144384,867.39707438)
\curveto(898.04144384,866.60639171)(898.35558517,865.84798638)(898.91468251,865.28888905)
\curveto(899.47377984,864.72979171)(900.23218517,864.41565038)(901.02286784,864.41565038)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(882.46378581,896.66231379)
\curveto(883.25446847,896.66231379)(884.01287381,896.97645513)(884.57197114,897.53555246)
\curveto(885.13106847,898.09464979)(885.44520981,898.85305513)(885.44520981,899.64373779)
\curveto(885.44520981,900.43442046)(885.13106847,901.19282579)(884.57197114,901.75192313)
\curveto(884.01287381,902.31102046)(883.25446847,902.62516179)(882.46378581,902.62516179)
\curveto(881.67310314,902.62516179)(880.91469781,902.31102046)(880.35560047,901.75192313)
\curveto(879.79650314,901.19282579)(879.48236181,900.43442046)(879.48236181,899.64373779)
\curveto(879.48236181,898.85305513)(879.79650314,898.09464979)(880.35560047,897.53555246)
\curveto(880.91469781,896.97645513)(881.67310314,896.66231379)(882.46378581,896.66231379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(882.46378581,896.66231379)
\curveto(883.25446847,896.66231379)(884.01287381,896.97645513)(884.57197114,897.53555246)
\curveto(885.13106847,898.09464979)(885.44520981,898.85305513)(885.44520981,899.64373779)
\curveto(885.44520981,900.43442046)(885.13106847,901.19282579)(884.57197114,901.75192313)
\curveto(884.01287381,902.31102046)(883.25446847,902.62516179)(882.46378581,902.62516179)
\curveto(881.67310314,902.62516179)(880.91469781,902.31102046)(880.35560047,901.75192313)
\curveto(879.79650314,901.19282579)(879.48236181,900.43442046)(879.48236181,899.64373779)
\curveto(879.48236181,898.85305513)(879.79650314,898.09464979)(880.35560047,897.53555246)
\curveto(880.91469781,896.97645513)(881.67310314,896.66231379)(882.46378581,896.66231379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(863.56477865,884.83679296)
\curveto(864.35546131,884.83679296)(865.11386665,885.15093429)(865.67296398,885.71003163)
\curveto(866.23206131,886.26912896)(866.54620265,887.02753429)(866.54620265,887.81821696)
\curveto(866.54620265,888.60889963)(866.23206131,889.36730496)(865.67296398,889.92640229)
\curveto(865.11386665,890.48549963)(864.35546131,890.79964096)(863.56477865,890.79964096)
\curveto(862.77409598,890.79964096)(862.01569065,890.48549963)(861.45659331,889.92640229)
\curveto(860.89749598,889.36730496)(860.58335465,888.60889963)(860.58335465,887.81821696)
\curveto(860.58335465,887.02753429)(860.89749598,886.26912896)(861.45659331,885.71003163)
\curveto(862.01569065,885.15093429)(862.77409598,884.83679296)(863.56477865,884.83679296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(863.56477865,884.83679296)
\curveto(864.35546131,884.83679296)(865.11386665,885.15093429)(865.67296398,885.71003163)
\curveto(866.23206131,886.26912896)(866.54620265,887.02753429)(866.54620265,887.81821696)
\curveto(866.54620265,888.60889963)(866.23206131,889.36730496)(865.67296398,889.92640229)
\curveto(865.11386665,890.48549963)(864.35546131,890.79964096)(863.56477865,890.79964096)
\curveto(862.77409598,890.79964096)(862.01569065,890.48549963)(861.45659331,889.92640229)
\curveto(860.89749598,889.36730496)(860.58335465,888.60889963)(860.58335465,887.81821696)
\curveto(860.58335465,887.02753429)(860.89749598,886.26912896)(861.45659331,885.71003163)
\curveto(862.01569065,885.15093429)(862.77409598,884.83679296)(863.56477865,884.83679296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(891.42911784,872.35180761)
\curveto(892.21980051,872.35180761)(892.97820584,872.66594894)(893.53730317,873.22504627)
\curveto(894.09640051,873.78414361)(894.41054184,874.54254894)(894.41054184,875.33323161)
\curveto(894.41054184,876.12391427)(894.09640051,876.88231961)(893.53730317,877.44141694)
\curveto(892.97820584,878.00051427)(892.21980051,878.31465561)(891.42911784,878.31465561)
\curveto(890.63843517,878.31465561)(889.88002984,878.00051427)(889.32093251,877.44141694)
\curveto(888.76183517,876.88231961)(888.44769384,876.12391427)(888.44769384,875.33323161)
\curveto(888.44769384,874.54254894)(888.76183517,873.78414361)(889.32093251,873.22504627)
\curveto(889.88002984,872.66594894)(890.63843517,872.35180761)(891.42911784,872.35180761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(891.42911784,872.35180761)
\curveto(892.21980051,872.35180761)(892.97820584,872.66594894)(893.53730317,873.22504627)
\curveto(894.09640051,873.78414361)(894.41054184,874.54254894)(894.41054184,875.33323161)
\curveto(894.41054184,876.12391427)(894.09640051,876.88231961)(893.53730317,877.44141694)
\curveto(892.97820584,878.00051427)(892.21980051,878.31465561)(891.42911784,878.31465561)
\curveto(890.63843517,878.31465561)(889.88002984,878.00051427)(889.32093251,877.44141694)
\curveto(888.76183517,876.88231961)(888.44769384,876.12391427)(888.44769384,875.33323161)
\curveto(888.44769384,874.54254894)(888.76183517,873.78414361)(889.32093251,873.22504627)
\curveto(889.88002984,872.66594894)(890.63843517,872.35180761)(891.42911784,872.35180761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(876.34301758,872.09810481)
\curveto(877.13370024,872.09810481)(877.89210558,872.41224614)(878.45120291,872.97134348)
\curveto(879.01030024,873.53044081)(879.32444158,874.28884614)(879.32444158,875.07952881)
\curveto(879.32444158,875.87021148)(879.01030024,876.62861681)(878.45120291,877.18771414)
\curveto(877.89210558,877.74681148)(877.13370024,878.06095281)(876.34301758,878.06095281)
\curveto(875.55233491,878.06095281)(874.79392958,877.74681148)(874.23483224,877.18771414)
\curveto(873.67573491,876.62861681)(873.36159358,875.87021148)(873.36159358,875.07952881)
\curveto(873.36159358,874.28884614)(873.67573491,873.53044081)(874.23483224,872.97134348)
\curveto(874.79392958,872.41224614)(875.55233491,872.09810481)(876.34301758,872.09810481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(876.34301758,872.09810481)
\curveto(877.13370024,872.09810481)(877.89210558,872.41224614)(878.45120291,872.97134348)
\curveto(879.01030024,873.53044081)(879.32444158,874.28884614)(879.32444158,875.07952881)
\curveto(879.32444158,875.87021148)(879.01030024,876.62861681)(878.45120291,877.18771414)
\curveto(877.89210558,877.74681148)(877.13370024,878.06095281)(876.34301758,878.06095281)
\curveto(875.55233491,878.06095281)(874.79392958,877.74681148)(874.23483224,877.18771414)
\curveto(873.67573491,876.62861681)(873.36159358,875.87021148)(873.36159358,875.07952881)
\curveto(873.36159358,874.28884614)(873.67573491,873.53044081)(874.23483224,872.97134348)
\curveto(874.79392958,872.41224614)(875.55233491,872.09810481)(876.34301758,872.09810481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(884.19433594,882.36916194)
\curveto(884.9850186,882.36916194)(885.74342394,882.68330327)(886.30252127,883.2424006)
\curveto(886.8616186,883.80149794)(887.17575994,884.55990327)(887.17575994,885.35058594)
\curveto(887.17575994,886.1412686)(886.8616186,886.89967394)(886.30252127,887.45877127)
\curveto(885.74342394,888.0178686)(884.9850186,888.33200994)(884.19433594,888.33200994)
\curveto(883.40365327,888.33200994)(882.64524794,888.0178686)(882.0861506,887.45877127)
\curveto(881.52705327,886.89967394)(881.21291194,886.1412686)(881.21291194,885.35058594)
\curveto(881.21291194,884.55990327)(881.52705327,883.80149794)(882.0861506,883.2424006)
\curveto(882.64524794,882.68330327)(883.40365327,882.36916194)(884.19433594,882.36916194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(884.19433594,882.36916194)
\curveto(884.9850186,882.36916194)(885.74342394,882.68330327)(886.30252127,883.2424006)
\curveto(886.8616186,883.80149794)(887.17575994,884.55990327)(887.17575994,885.35058594)
\curveto(887.17575994,886.1412686)(886.8616186,886.89967394)(886.30252127,887.45877127)
\curveto(885.74342394,888.0178686)(884.9850186,888.33200994)(884.19433594,888.33200994)
\curveto(883.40365327,888.33200994)(882.64524794,888.0178686)(882.0861506,887.45877127)
\curveto(881.52705327,886.89967394)(881.21291194,886.1412686)(881.21291194,885.35058594)
\curveto(881.21291194,884.55990327)(881.52705327,883.80149794)(882.0861506,883.2424006)
\curveto(882.64524794,882.68330327)(883.40365327,882.36916194)(884.19433594,882.36916194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(867.61857096,860.21651301)
\curveto(868.40925363,860.21651301)(869.16765896,860.53065435)(869.7267563,861.08975168)
\curveto(870.28585363,861.64884901)(870.59999496,862.40725435)(870.59999496,863.19793701)
\curveto(870.59999496,863.98861968)(870.28585363,864.74702501)(869.7267563,865.30612235)
\curveto(869.16765896,865.86521968)(868.40925363,866.17936101)(867.61857096,866.17936101)
\curveto(866.8278883,866.17936101)(866.06948296,865.86521968)(865.51038563,865.30612235)
\curveto(864.9512883,864.74702501)(864.63714696,863.98861968)(864.63714696,863.19793701)
\curveto(864.63714696,862.40725435)(864.9512883,861.64884901)(865.51038563,861.08975168)
\curveto(866.06948296,860.53065435)(866.8278883,860.21651301)(867.61857096,860.21651301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(867.61857096,860.21651301)
\curveto(868.40925363,860.21651301)(869.16765896,860.53065435)(869.7267563,861.08975168)
\curveto(870.28585363,861.64884901)(870.59999496,862.40725435)(870.59999496,863.19793701)
\curveto(870.59999496,863.98861968)(870.28585363,864.74702501)(869.7267563,865.30612235)
\curveto(869.16765896,865.86521968)(868.40925363,866.17936101)(867.61857096,866.17936101)
\curveto(866.8278883,866.17936101)(866.06948296,865.86521968)(865.51038563,865.30612235)
\curveto(864.9512883,864.74702501)(864.63714696,863.98861968)(864.63714696,863.19793701)
\curveto(864.63714696,862.40725435)(864.9512883,861.64884901)(865.51038563,861.08975168)
\curveto(866.06948296,860.53065435)(866.8278883,860.21651301)(867.61857096,860.21651301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(863.21484375,856.84071955)
\curveto(864.00552642,856.84071955)(864.76393175,857.15486089)(865.32302908,857.71395822)
\curveto(865.88212642,858.27305555)(866.19626775,859.03146089)(866.19626775,859.82214355)
\curveto(866.19626775,860.61282622)(865.88212642,861.37123155)(865.32302908,861.93032889)
\curveto(864.76393175,862.48942622)(864.00552642,862.80356755)(863.21484375,862.80356755)
\curveto(862.42416108,862.80356755)(861.66575575,862.48942622)(861.10665842,861.93032889)
\curveto(860.54756108,861.37123155)(860.23341975,860.61282622)(860.23341975,859.82214355)
\curveto(860.23341975,859.03146089)(860.54756108,858.27305555)(861.10665842,857.71395822)
\curveto(861.66575575,857.15486089)(862.42416108,856.84071955)(863.21484375,856.84071955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(863.21484375,856.84071955)
\curveto(864.00552642,856.84071955)(864.76393175,857.15486089)(865.32302908,857.71395822)
\curveto(865.88212642,858.27305555)(866.19626775,859.03146089)(866.19626775,859.82214355)
\curveto(866.19626775,860.61282622)(865.88212642,861.37123155)(865.32302908,861.93032889)
\curveto(864.76393175,862.48942622)(864.00552642,862.80356755)(863.21484375,862.80356755)
\curveto(862.42416108,862.80356755)(861.66575575,862.48942622)(861.10665842,861.93032889)
\curveto(860.54756108,861.37123155)(860.23341975,860.61282622)(860.23341975,859.82214355)
\curveto(860.23341975,859.03146089)(860.54756108,858.27305555)(861.10665842,857.71395822)
\curveto(861.66575575,857.15486089)(862.42416108,856.84071955)(863.21484375,856.84071955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(1004.66381836,878.46746923)
\curveto(1005.45450103,878.46746923)(1006.21290636,878.78161056)(1006.77200369,879.3407079)
\curveto(1007.33110103,879.89980523)(1007.64524236,880.65821056)(1007.64524236,881.44889323)
\curveto(1007.64524236,882.2395759)(1007.33110103,882.99798123)(1006.77200369,883.55707856)
\curveto(1006.21290636,884.1161759)(1005.45450103,884.43031723)(1004.66381836,884.43031723)
\curveto(1003.87313569,884.43031723)(1003.11473036,884.1161759)(1002.55563303,883.55707856)
\curveto(1001.99653569,882.99798123)(1001.68239436,882.2395759)(1001.68239436,881.44889323)
\curveto(1001.68239436,880.65821056)(1001.99653569,879.89980523)(1002.55563303,879.3407079)
\curveto(1003.11473036,878.78161056)(1003.87313569,878.46746923)(1004.66381836,878.46746923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(1004.66381836,878.46746923)
\curveto(1005.45450103,878.46746923)(1006.21290636,878.78161056)(1006.77200369,879.3407079)
\curveto(1007.33110103,879.89980523)(1007.64524236,880.65821056)(1007.64524236,881.44889323)
\curveto(1007.64524236,882.2395759)(1007.33110103,882.99798123)(1006.77200369,883.55707856)
\curveto(1006.21290636,884.1161759)(1005.45450103,884.43031723)(1004.66381836,884.43031723)
\curveto(1003.87313569,884.43031723)(1003.11473036,884.1161759)(1002.55563303,883.55707856)
\curveto(1001.99653569,882.99798123)(1001.68239436,882.2395759)(1001.68239436,881.44889323)
\curveto(1001.68239436,880.65821056)(1001.99653569,879.89980523)(1002.55563303,879.3407079)
\curveto(1003.11473036,878.78161056)(1003.87313569,878.46746923)(1004.66381836,878.46746923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(892.02408854,888.80550227)
\curveto(892.81477121,888.80550227)(893.57317654,889.1196436)(894.13227388,889.67874094)
\curveto(894.69137121,890.23783827)(895.00551254,890.9962436)(895.00551254,891.78692627)
\curveto(895.00551254,892.57760894)(894.69137121,893.33601427)(894.13227388,893.8951116)
\curveto(893.57317654,894.45420894)(892.81477121,894.76835027)(892.02408854,894.76835027)
\curveto(891.23340588,894.76835027)(890.47500054,894.45420894)(889.91590321,893.8951116)
\curveto(889.35680587,893.33601427)(889.04266454,892.57760894)(889.04266454,891.78692627)
\curveto(889.04266454,890.9962436)(889.35680587,890.23783827)(889.91590321,889.67874094)
\curveto(890.47500054,889.1196436)(891.23340588,888.80550227)(892.02408854,888.80550227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(892.02408854,888.80550227)
\curveto(892.81477121,888.80550227)(893.57317654,889.1196436)(894.13227388,889.67874094)
\curveto(894.69137121,890.23783827)(895.00551254,890.9962436)(895.00551254,891.78692627)
\curveto(895.00551254,892.57760894)(894.69137121,893.33601427)(894.13227388,893.8951116)
\curveto(893.57317654,894.45420894)(892.81477121,894.76835027)(892.02408854,894.76835027)
\curveto(891.23340588,894.76835027)(890.47500054,894.45420894)(889.91590321,893.8951116)
\curveto(889.35680587,893.33601427)(889.04266454,892.57760894)(889.04266454,891.78692627)
\curveto(889.04266454,890.9962436)(889.35680587,890.23783827)(889.91590321,889.67874094)
\curveto(890.47500054,889.1196436)(891.23340588,888.80550227)(892.02408854,888.80550227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(936.77498372,877.50895279)
\curveto(937.56566639,877.50895279)(938.32407172,877.82309412)(938.88316906,878.38219146)
\curveto(939.44226639,878.94128879)(939.75640772,879.69969412)(939.75640772,880.49037679)
\curveto(939.75640772,881.28105946)(939.44226639,882.03946479)(938.88316906,882.59856212)
\curveto(938.32407172,883.15765946)(937.56566639,883.47180079)(936.77498372,883.47180079)
\curveto(935.98430106,883.47180079)(935.22589572,883.15765946)(934.66679839,882.59856212)
\curveto(934.10770106,882.03946479)(933.79355972,881.28105946)(933.79355972,880.49037679)
\curveto(933.79355972,879.69969412)(934.10770106,878.94128879)(934.66679839,878.38219146)
\curveto(935.22589572,877.82309412)(935.98430106,877.50895279)(936.77498372,877.50895279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(936.77498372,877.50895279)
\curveto(937.56566639,877.50895279)(938.32407172,877.82309412)(938.88316906,878.38219146)
\curveto(939.44226639,878.94128879)(939.75640772,879.69969412)(939.75640772,880.49037679)
\curveto(939.75640772,881.28105946)(939.44226639,882.03946479)(938.88316906,882.59856212)
\curveto(938.32407172,883.15765946)(937.56566639,883.47180079)(936.77498372,883.47180079)
\curveto(935.98430106,883.47180079)(935.22589572,883.15765946)(934.66679839,882.59856212)
\curveto(934.10770106,882.03946479)(933.79355972,881.28105946)(933.79355972,880.49037679)
\curveto(933.79355972,879.69969412)(934.10770106,878.94128879)(934.66679839,878.38219146)
\curveto(935.22589572,877.82309412)(935.98430106,877.50895279)(936.77498372,877.50895279)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(915.52327474,866.23923843)
\curveto(916.31395741,866.23923843)(917.07236274,866.55337977)(917.63146007,867.1124771)
\curveto(918.19055741,867.67157443)(918.50469874,868.42997977)(918.50469874,869.22066243)
\curveto(918.50469874,870.0113451)(918.19055741,870.76975043)(917.63146007,871.32884777)
\curveto(917.07236274,871.8879451)(916.31395741,872.20208643)(915.52327474,872.20208643)
\curveto(914.73259207,872.20208643)(913.97418674,871.8879451)(913.41508941,871.32884777)
\curveto(912.85599207,870.76975043)(912.54185074,870.0113451)(912.54185074,869.22066243)
\curveto(912.54185074,868.42997977)(912.85599207,867.67157443)(913.41508941,867.1124771)
\curveto(913.97418674,866.55337977)(914.73259207,866.23923843)(915.52327474,866.23923843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(915.52327474,866.23923843)
\curveto(916.31395741,866.23923843)(917.07236274,866.55337977)(917.63146007,867.1124771)
\curveto(918.19055741,867.67157443)(918.50469874,868.42997977)(918.50469874,869.22066243)
\curveto(918.50469874,870.0113451)(918.19055741,870.76975043)(917.63146007,871.32884777)
\curveto(917.07236274,871.8879451)(916.31395741,872.20208643)(915.52327474,872.20208643)
\curveto(914.73259207,872.20208643)(913.97418674,871.8879451)(913.41508941,871.32884777)
\curveto(912.85599207,870.76975043)(912.54185074,870.0113451)(912.54185074,869.22066243)
\curveto(912.54185074,868.42997977)(912.85599207,867.67157443)(913.41508941,867.1124771)
\curveto(913.97418674,866.55337977)(914.73259207,866.23923843)(915.52327474,866.23923843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(881.04215495,888.31919449)
\curveto(881.83283761,888.31919449)(882.59124295,888.63333582)(883.15034028,889.19243316)
\curveto(883.70943761,889.75153049)(884.02357895,890.50993582)(884.02357895,891.30061849)
\curveto(884.02357895,892.09130116)(883.70943761,892.84970649)(883.15034028,893.40880382)
\curveto(882.59124295,893.96790116)(881.83283761,894.28204249)(881.04215495,894.28204249)
\curveto(880.25147228,894.28204249)(879.49306695,893.96790116)(878.93396961,893.40880382)
\curveto(878.37487228,892.84970649)(878.06073095,892.09130116)(878.06073095,891.30061849)
\curveto(878.06073095,890.50993582)(878.37487228,889.75153049)(878.93396961,889.19243316)
\curveto(879.49306695,888.63333582)(880.25147228,888.31919449)(881.04215495,888.31919449)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(881.04215495,888.31919449)
\curveto(881.83283761,888.31919449)(882.59124295,888.63333582)(883.15034028,889.19243316)
\curveto(883.70943761,889.75153049)(884.02357895,890.50993582)(884.02357895,891.30061849)
\curveto(884.02357895,892.09130116)(883.70943761,892.84970649)(883.15034028,893.40880382)
\curveto(882.59124295,893.96790116)(881.83283761,894.28204249)(881.04215495,894.28204249)
\curveto(880.25147228,894.28204249)(879.49306695,893.96790116)(878.93396961,893.40880382)
\curveto(878.37487228,892.84970649)(878.06073095,892.09130116)(878.06073095,891.30061849)
\curveto(878.06073095,890.50993582)(878.37487228,889.75153049)(878.93396961,889.19243316)
\curveto(879.49306695,888.63333582)(880.25147228,888.31919449)(881.04215495,888.31919449)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(851.12345378,864.56046646)
\curveto(851.91413644,864.56046646)(852.67254178,864.8746078)(853.23163911,865.43370513)
\curveto(853.79073644,865.99280246)(854.10487778,866.7512078)(854.10487778,867.54189046)
\curveto(854.10487778,868.33257313)(853.79073644,869.09097846)(853.23163911,869.6500758)
\curveto(852.67254178,870.20917313)(851.91413644,870.52331446)(851.12345378,870.52331446)
\curveto(850.33277111,870.52331446)(849.57436578,870.20917313)(849.01526844,869.6500758)
\curveto(848.45617111,869.09097846)(848.14202978,868.33257313)(848.14202978,867.54189046)
\curveto(848.14202978,866.7512078)(848.45617111,865.99280246)(849.01526844,865.43370513)
\curveto(849.57436578,864.8746078)(850.33277111,864.56046646)(851.12345378,864.56046646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(851.12345378,864.56046646)
\curveto(851.91413644,864.56046646)(852.67254178,864.8746078)(853.23163911,865.43370513)
\curveto(853.79073644,865.99280246)(854.10487778,866.7512078)(854.10487778,867.54189046)
\curveto(854.10487778,868.33257313)(853.79073644,869.09097846)(853.23163911,869.6500758)
\curveto(852.67254178,870.20917313)(851.91413644,870.52331446)(851.12345378,870.52331446)
\curveto(850.33277111,870.52331446)(849.57436578,870.20917313)(849.01526844,869.6500758)
\curveto(848.45617111,869.09097846)(848.14202978,868.33257313)(848.14202978,867.54189046)
\curveto(848.14202978,866.7512078)(848.45617111,865.99280246)(849.01526844,865.43370513)
\curveto(849.57436578,864.8746078)(850.33277111,864.56046646)(851.12345378,864.56046646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(867.75960286,864.50661311)
\curveto(868.55028553,864.50661311)(869.30869086,864.82075444)(869.8677882,865.37985178)
\curveto(870.42688553,865.93894911)(870.74102686,866.69735444)(870.74102686,867.48803711)
\curveto(870.74102686,868.27871978)(870.42688553,869.03712511)(869.8677882,869.59622244)
\curveto(869.30869086,870.15531978)(868.55028553,870.46946111)(867.75960286,870.46946111)
\curveto(866.9689202,870.46946111)(866.21051486,870.15531978)(865.65141753,869.59622244)
\curveto(865.0923202,869.03712511)(864.77817886,868.27871978)(864.77817886,867.48803711)
\curveto(864.77817886,866.69735444)(865.0923202,865.93894911)(865.65141753,865.37985178)
\curveto(866.21051486,864.82075444)(866.9689202,864.50661311)(867.75960286,864.50661311)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(867.75960286,864.50661311)
\curveto(868.55028553,864.50661311)(869.30869086,864.82075444)(869.8677882,865.37985178)
\curveto(870.42688553,865.93894911)(870.74102686,866.69735444)(870.74102686,867.48803711)
\curveto(870.74102686,868.27871978)(870.42688553,869.03712511)(869.8677882,869.59622244)
\curveto(869.30869086,870.15531978)(868.55028553,870.46946111)(867.75960286,870.46946111)
\curveto(866.9689202,870.46946111)(866.21051486,870.15531978)(865.65141753,869.59622244)
\curveto(865.0923202,869.03712511)(864.77817886,868.27871978)(864.77817886,867.48803711)
\curveto(864.77817886,866.69735444)(865.0923202,865.93894911)(865.65141753,865.37985178)
\curveto(866.21051486,864.82075444)(866.9689202,864.50661311)(867.75960286,864.50661311)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(906.12516276,874.46604508)
\curveto(906.91584543,874.46604508)(907.67425076,874.78018641)(908.23334809,875.33928374)
\curveto(908.79244543,875.89838108)(909.10658676,876.65678641)(909.10658676,877.44746908)
\curveto(909.10658676,878.23815174)(908.79244543,878.99655708)(908.23334809,879.55565441)
\curveto(907.67425076,880.11475174)(906.91584543,880.42889308)(906.12516276,880.42889308)
\curveto(905.33448009,880.42889308)(904.57607476,880.11475174)(904.01697743,879.55565441)
\curveto(903.45788009,878.99655708)(903.14373876,878.23815174)(903.14373876,877.44746908)
\curveto(903.14373876,876.65678641)(903.45788009,875.89838108)(904.01697743,875.33928374)
\curveto(904.57607476,874.78018641)(905.33448009,874.46604508)(906.12516276,874.46604508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(906.12516276,874.46604508)
\curveto(906.91584543,874.46604508)(907.67425076,874.78018641)(908.23334809,875.33928374)
\curveto(908.79244543,875.89838108)(909.10658676,876.65678641)(909.10658676,877.44746908)
\curveto(909.10658676,878.23815174)(908.79244543,878.99655708)(908.23334809,879.55565441)
\curveto(907.67425076,880.11475174)(906.91584543,880.42889308)(906.12516276,880.42889308)
\curveto(905.33448009,880.42889308)(904.57607476,880.11475174)(904.01697743,879.55565441)
\curveto(903.45788009,878.99655708)(903.14373876,878.23815174)(903.14373876,877.44746908)
\curveto(903.14373876,876.65678641)(903.45788009,875.89838108)(904.01697743,875.33928374)
\curveto(904.57607476,874.78018641)(905.33448009,874.46604508)(906.12516276,874.46604508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(900.7405599,885.35978287)
\curveto(901.53124256,885.35978287)(902.2896479,885.6739242)(902.84874523,886.23302154)
\curveto(903.40784256,886.79211887)(903.7219839,887.5505242)(903.7219839,888.34120687)
\curveto(903.7219839,889.13188954)(903.40784256,889.89029487)(902.84874523,890.4493922)
\curveto(902.2896479,891.00848954)(901.53124256,891.32263087)(900.7405599,891.32263087)
\curveto(899.94987723,891.32263087)(899.1914719,891.00848954)(898.63237456,890.4493922)
\curveto(898.07327723,889.89029487)(897.7591359,889.13188954)(897.7591359,888.34120687)
\curveto(897.7591359,887.5505242)(898.07327723,886.79211887)(898.63237456,886.23302154)
\curveto(899.1914719,885.6739242)(899.94987723,885.35978287)(900.7405599,885.35978287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(900.7405599,885.35978287)
\curveto(901.53124256,885.35978287)(902.2896479,885.6739242)(902.84874523,886.23302154)
\curveto(903.40784256,886.79211887)(903.7219839,887.5505242)(903.7219839,888.34120687)
\curveto(903.7219839,889.13188954)(903.40784256,889.89029487)(902.84874523,890.4493922)
\curveto(902.2896479,891.00848954)(901.53124256,891.32263087)(900.7405599,891.32263087)
\curveto(899.94987723,891.32263087)(899.1914719,891.00848954)(898.63237456,890.4493922)
\curveto(898.07327723,889.89029487)(897.7591359,889.13188954)(897.7591359,888.34120687)
\curveto(897.7591359,887.5505242)(898.07327723,886.79211887)(898.63237456,886.23302154)
\curveto(899.1914719,885.6739242)(899.94987723,885.35978287)(900.7405599,885.35978287)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(877.15380859,873.92456151)
\curveto(877.94449126,873.92456151)(878.70289659,874.23870285)(879.26199393,874.79780018)
\curveto(879.82109126,875.35689751)(880.13523259,876.11530285)(880.13523259,876.90598551)
\curveto(880.13523259,877.69666818)(879.82109126,878.45507351)(879.26199393,879.01417085)
\curveto(878.70289659,879.57326818)(877.94449126,879.88740951)(877.15380859,879.88740951)
\curveto(876.36312593,879.88740951)(875.60472059,879.57326818)(875.04562326,879.01417085)
\curveto(874.48652593,878.45507351)(874.17238459,877.69666818)(874.17238459,876.90598551)
\curveto(874.17238459,876.11530285)(874.48652593,875.35689751)(875.04562326,874.79780018)
\curveto(875.60472059,874.23870285)(876.36312593,873.92456151)(877.15380859,873.92456151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(877.15380859,873.92456151)
\curveto(877.94449126,873.92456151)(878.70289659,874.23870285)(879.26199393,874.79780018)
\curveto(879.82109126,875.35689751)(880.13523259,876.11530285)(880.13523259,876.90598551)
\curveto(880.13523259,877.69666818)(879.82109126,878.45507351)(879.26199393,879.01417085)
\curveto(878.70289659,879.57326818)(877.94449126,879.88740951)(877.15380859,879.88740951)
\curveto(876.36312593,879.88740951)(875.60472059,879.57326818)(875.04562326,879.01417085)
\curveto(874.48652593,878.45507351)(874.17238459,877.69666818)(874.17238459,876.90598551)
\curveto(874.17238459,876.11530285)(874.48652593,875.35689751)(875.04562326,874.79780018)
\curveto(875.60472059,874.23870285)(876.36312593,873.92456151)(877.15380859,873.92456151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(874.10839844,862.15132746)
\curveto(874.8990811,862.15132746)(875.65748644,862.4654688)(876.21658377,863.02456613)
\curveto(876.7756811,863.58366346)(877.08982244,864.3420688)(877.08982244,865.13275146)
\curveto(877.08982244,865.92343413)(876.7756811,866.68183946)(876.21658377,867.2409368)
\curveto(875.65748644,867.80003413)(874.8990811,868.11417546)(874.10839844,868.11417546)
\curveto(873.31771577,868.11417546)(872.55931044,867.80003413)(872.0002131,867.2409368)
\curveto(871.44111577,866.68183946)(871.12697444,865.92343413)(871.12697444,865.13275146)
\curveto(871.12697444,864.3420688)(871.44111577,863.58366346)(872.0002131,863.02456613)
\curveto(872.55931044,862.4654688)(873.31771577,862.15132746)(874.10839844,862.15132746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(874.10839844,862.15132746)
\curveto(874.8990811,862.15132746)(875.65748644,862.4654688)(876.21658377,863.02456613)
\curveto(876.7756811,863.58366346)(877.08982244,864.3420688)(877.08982244,865.13275146)
\curveto(877.08982244,865.92343413)(876.7756811,866.68183946)(876.21658377,867.2409368)
\curveto(875.65748644,867.80003413)(874.8990811,868.11417546)(874.10839844,868.11417546)
\curveto(873.31771577,868.11417546)(872.55931044,867.80003413)(872.0002131,867.2409368)
\curveto(871.44111577,866.68183946)(871.12697444,865.92343413)(871.12697444,865.13275146)
\curveto(871.12697444,864.3420688)(871.44111577,863.58366346)(872.0002131,863.02456613)
\curveto(872.55931044,862.4654688)(873.31771577,862.15132746)(874.10839844,862.15132746)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(900.29720052,873.13285416)
\curveto(901.08788319,873.13285416)(901.84628852,873.44699549)(902.40538585,874.00609282)
\curveto(902.96448319,874.56519016)(903.27862452,875.32359549)(903.27862452,876.11427816)
\curveto(903.27862452,876.90496082)(902.96448319,877.66336616)(902.40538585,878.22246349)
\curveto(901.84628852,878.78156082)(901.08788319,879.09570216)(900.29720052,879.09570216)
\curveto(899.50651785,879.09570216)(898.74811252,878.78156082)(898.18901519,878.22246349)
\curveto(897.62991785,877.66336616)(897.31577652,876.90496082)(897.31577652,876.11427816)
\curveto(897.31577652,875.32359549)(897.62991785,874.56519016)(898.18901519,874.00609282)
\curveto(898.74811252,873.44699549)(899.50651785,873.13285416)(900.29720052,873.13285416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(900.29720052,873.13285416)
\curveto(901.08788319,873.13285416)(901.84628852,873.44699549)(902.40538585,874.00609282)
\curveto(902.96448319,874.56519016)(903.27862452,875.32359549)(903.27862452,876.11427816)
\curveto(903.27862452,876.90496082)(902.96448319,877.66336616)(902.40538585,878.22246349)
\curveto(901.84628852,878.78156082)(901.08788319,879.09570216)(900.29720052,879.09570216)
\curveto(899.50651785,879.09570216)(898.74811252,878.78156082)(898.18901519,878.22246349)
\curveto(897.62991785,877.66336616)(897.31577652,876.90496082)(897.31577652,876.11427816)
\curveto(897.31577652,875.32359549)(897.62991785,874.56519016)(898.18901519,874.00609282)
\curveto(898.74811252,873.44699549)(899.50651785,873.13285416)(900.29720052,873.13285416)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(923.3190918,850.7136647)
\curveto(924.10977446,850.7136647)(924.8681798,851.02780604)(925.42727713,851.58690337)
\curveto(925.98637446,852.1460007)(926.3005158,852.90440604)(926.3005158,853.6950887)
\curveto(926.3005158,854.48577137)(925.98637446,855.2441767)(925.42727713,855.80327404)
\curveto(924.8681798,856.36237137)(924.10977446,856.6765127)(923.3190918,856.6765127)
\curveto(922.52840913,856.6765127)(921.7700038,856.36237137)(921.21090646,855.80327404)
\curveto(920.65180913,855.2441767)(920.3376678,854.48577137)(920.3376678,853.6950887)
\curveto(920.3376678,852.90440604)(920.65180913,852.1460007)(921.21090646,851.58690337)
\curveto(921.7700038,851.02780604)(922.52840913,850.7136647)(923.3190918,850.7136647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(923.3190918,850.7136647)
\curveto(924.10977446,850.7136647)(924.8681798,851.02780604)(925.42727713,851.58690337)
\curveto(925.98637446,852.1460007)(926.3005158,852.90440604)(926.3005158,853.6950887)
\curveto(926.3005158,854.48577137)(925.98637446,855.2441767)(925.42727713,855.80327404)
\curveto(924.8681798,856.36237137)(924.10977446,856.6765127)(923.3190918,856.6765127)
\curveto(922.52840913,856.6765127)(921.7700038,856.36237137)(921.21090646,855.80327404)
\curveto(920.65180913,855.2441767)(920.3376678,854.48577137)(920.3376678,853.6950887)
\curveto(920.3376678,852.90440604)(920.65180913,852.1460007)(921.21090646,851.58690337)
\curveto(921.7700038,851.02780604)(922.52840913,850.7136647)(923.3190918,850.7136647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(892.94848633,861.12335302)
\curveto(893.73916899,861.12335302)(894.49757433,861.43749435)(895.05667166,861.99659168)
\curveto(895.61576899,862.55568902)(895.92991033,863.31409435)(895.92991033,864.10477702)
\curveto(895.92991033,864.89545968)(895.61576899,865.65386502)(895.05667166,866.21296235)
\curveto(894.49757433,866.77205968)(893.73916899,867.08620102)(892.94848633,867.08620102)
\curveto(892.15780366,867.08620102)(891.39939833,866.77205968)(890.84030099,866.21296235)
\curveto(890.28120366,865.65386502)(889.96706233,864.89545968)(889.96706233,864.10477702)
\curveto(889.96706233,863.31409435)(890.28120366,862.55568902)(890.84030099,861.99659168)
\curveto(891.39939833,861.43749435)(892.15780366,861.12335302)(892.94848633,861.12335302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(892.94848633,861.12335302)
\curveto(893.73916899,861.12335302)(894.49757433,861.43749435)(895.05667166,861.99659168)
\curveto(895.61576899,862.55568902)(895.92991033,863.31409435)(895.92991033,864.10477702)
\curveto(895.92991033,864.89545968)(895.61576899,865.65386502)(895.05667166,866.21296235)
\curveto(894.49757433,866.77205968)(893.73916899,867.08620102)(892.94848633,867.08620102)
\curveto(892.15780366,867.08620102)(891.39939833,866.77205968)(890.84030099,866.21296235)
\curveto(890.28120366,865.65386502)(889.96706233,864.89545968)(889.96706233,864.10477702)
\curveto(889.96706233,863.31409435)(890.28120366,862.55568902)(890.84030099,861.99659168)
\curveto(891.39939833,861.43749435)(892.15780366,861.12335302)(892.94848633,861.12335302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(926.25691732,871.69490657)
\curveto(927.04759998,871.69490657)(927.80600532,872.0090479)(928.36510265,872.56814523)
\curveto(928.92419998,873.12724257)(929.23834132,873.8856479)(929.23834132,874.67633057)
\curveto(929.23834132,875.46701323)(928.92419998,876.22541857)(928.36510265,876.7845159)
\curveto(927.80600532,877.34361323)(927.04759998,877.65775457)(926.25691732,877.65775457)
\curveto(925.46623465,877.65775457)(924.70782932,877.34361323)(924.14873198,876.7845159)
\curveto(923.58963465,876.22541857)(923.27549332,875.46701323)(923.27549332,874.67633057)
\curveto(923.27549332,873.8856479)(923.58963465,873.12724257)(924.14873198,872.56814523)
\curveto(924.70782932,872.0090479)(925.46623465,871.69490657)(926.25691732,871.69490657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(926.25691732,871.69490657)
\curveto(927.04759998,871.69490657)(927.80600532,872.0090479)(928.36510265,872.56814523)
\curveto(928.92419998,873.12724257)(929.23834132,873.8856479)(929.23834132,874.67633057)
\curveto(929.23834132,875.46701323)(928.92419998,876.22541857)(928.36510265,876.7845159)
\curveto(927.80600532,877.34361323)(927.04759998,877.65775457)(926.25691732,877.65775457)
\curveto(925.46623465,877.65775457)(924.70782932,877.34361323)(924.14873198,876.7845159)
\curveto(923.58963465,876.22541857)(923.27549332,875.46701323)(923.27549332,874.67633057)
\curveto(923.27549332,873.8856479)(923.58963465,873.12724257)(924.14873198,872.56814523)
\curveto(924.70782932,872.0090479)(925.46623465,871.69490657)(926.25691732,871.69490657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(831.14233398,860.39038183)
\curveto(831.93301665,860.39038183)(832.69142198,860.70452316)(833.25051932,861.26362049)
\curveto(833.80961665,861.82271783)(834.12375798,862.58112316)(834.12375798,863.37180583)
\curveto(834.12375798,864.16248849)(833.80961665,864.92089383)(833.25051932,865.47999116)
\curveto(832.69142198,866.03908849)(831.93301665,866.35322983)(831.14233398,866.35322983)
\curveto(830.35165132,866.35322983)(829.59324598,866.03908849)(829.03414865,865.47999116)
\curveto(828.47505132,864.92089383)(828.16090998,864.16248849)(828.16090998,863.37180583)
\curveto(828.16090998,862.58112316)(828.47505132,861.82271783)(829.03414865,861.26362049)
\curveto(829.59324598,860.70452316)(830.35165132,860.39038183)(831.14233398,860.39038183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(831.14233398,860.39038183)
\curveto(831.93301665,860.39038183)(832.69142198,860.70452316)(833.25051932,861.26362049)
\curveto(833.80961665,861.82271783)(834.12375798,862.58112316)(834.12375798,863.37180583)
\curveto(834.12375798,864.16248849)(833.80961665,864.92089383)(833.25051932,865.47999116)
\curveto(832.69142198,866.03908849)(831.93301665,866.35322983)(831.14233398,866.35322983)
\curveto(830.35165132,866.35322983)(829.59324598,866.03908849)(829.03414865,865.47999116)
\curveto(828.47505132,864.92089383)(828.16090998,864.16248849)(828.16090998,863.37180583)
\curveto(828.16090998,862.58112316)(828.47505132,861.82271783)(829.03414865,861.26362049)
\curveto(829.59324598,860.70452316)(830.35165132,860.39038183)(831.14233398,860.39038183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(886.69425456,893.04758804)
\curveto(887.48493722,893.04758804)(888.24334256,893.36172938)(888.80243989,893.92082671)
\curveto(889.36153722,894.47992404)(889.67567856,895.23832938)(889.67567856,896.02901204)
\curveto(889.67567856,896.81969471)(889.36153722,897.57810004)(888.80243989,898.13719738)
\curveto(888.24334256,898.69629471)(887.48493722,899.01043604)(886.69425456,899.01043604)
\curveto(885.90357189,899.01043604)(885.14516656,898.69629471)(884.58606922,898.13719738)
\curveto(884.02697189,897.57810004)(883.71283056,896.81969471)(883.71283056,896.02901204)
\curveto(883.71283056,895.23832938)(884.02697189,894.47992404)(884.58606922,893.92082671)
\curveto(885.14516656,893.36172938)(885.90357189,893.04758804)(886.69425456,893.04758804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(886.69425456,893.04758804)
\curveto(887.48493722,893.04758804)(888.24334256,893.36172938)(888.80243989,893.92082671)
\curveto(889.36153722,894.47992404)(889.67567856,895.23832938)(889.67567856,896.02901204)
\curveto(889.67567856,896.81969471)(889.36153722,897.57810004)(888.80243989,898.13719738)
\curveto(888.24334256,898.69629471)(887.48493722,899.01043604)(886.69425456,899.01043604)
\curveto(885.90357189,899.01043604)(885.14516656,898.69629471)(884.58606922,898.13719738)
\curveto(884.02697189,897.57810004)(883.71283056,896.81969471)(883.71283056,896.02901204)
\curveto(883.71283056,895.23832938)(884.02697189,894.47992404)(884.58606922,893.92082671)
\curveto(885.14516656,893.36172938)(885.90357189,893.04758804)(886.69425456,893.04758804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(861.76464844,881.88940526)
\curveto(862.5553311,881.88940526)(863.31373644,882.2035466)(863.87283377,882.76264393)
\curveto(864.4319311,883.32174126)(864.74607244,884.0801466)(864.74607244,884.87082926)
\curveto(864.74607244,885.66151193)(864.4319311,886.41991726)(863.87283377,886.9790146)
\curveto(863.31373644,887.53811193)(862.5553311,887.85225326)(861.76464844,887.85225326)
\curveto(860.97396577,887.85225326)(860.21556044,887.53811193)(859.6564631,886.9790146)
\curveto(859.09736577,886.41991726)(858.78322444,885.66151193)(858.78322444,884.87082926)
\curveto(858.78322444,884.0801466)(859.09736577,883.32174126)(859.6564631,882.76264393)
\curveto(860.21556044,882.2035466)(860.97396577,881.88940526)(861.76464844,881.88940526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(861.76464844,881.88940526)
\curveto(862.5553311,881.88940526)(863.31373644,882.2035466)(863.87283377,882.76264393)
\curveto(864.4319311,883.32174126)(864.74607244,884.0801466)(864.74607244,884.87082926)
\curveto(864.74607244,885.66151193)(864.4319311,886.41991726)(863.87283377,886.9790146)
\curveto(863.31373644,887.53811193)(862.5553311,887.85225326)(861.76464844,887.85225326)
\curveto(860.97396577,887.85225326)(860.21556044,887.53811193)(859.6564631,886.9790146)
\curveto(859.09736577,886.41991726)(858.78322444,885.66151193)(858.78322444,884.87082926)
\curveto(858.78322444,884.0801466)(859.09736577,883.32174126)(859.6564631,882.76264393)
\curveto(860.21556044,882.2035466)(860.97396577,881.88940526)(861.76464844,881.88940526)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(878.84098307,870.60970149)
\curveto(879.63166574,870.60970149)(880.39007107,870.92384282)(880.94916841,871.48294015)
\curveto(881.50826574,872.04203749)(881.82240707,872.80044282)(881.82240707,873.59112549)
\curveto(881.82240707,874.38180815)(881.50826574,875.14021349)(880.94916841,875.69931082)
\curveto(880.39007107,876.25840815)(879.63166574,876.57254949)(878.84098307,876.57254949)
\curveto(878.05030041,876.57254949)(877.29189507,876.25840815)(876.73279774,875.69931082)
\curveto(876.17370041,875.14021349)(875.85955907,874.38180815)(875.85955907,873.59112549)
\curveto(875.85955907,872.80044282)(876.17370041,872.04203749)(876.73279774,871.48294015)
\curveto(877.29189507,870.92384282)(878.05030041,870.60970149)(878.84098307,870.60970149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(878.84098307,870.60970149)
\curveto(879.63166574,870.60970149)(880.39007107,870.92384282)(880.94916841,871.48294015)
\curveto(881.50826574,872.04203749)(881.82240707,872.80044282)(881.82240707,873.59112549)
\curveto(881.82240707,874.38180815)(881.50826574,875.14021349)(880.94916841,875.69931082)
\curveto(880.39007107,876.25840815)(879.63166574,876.57254949)(878.84098307,876.57254949)
\curveto(878.05030041,876.57254949)(877.29189507,876.25840815)(876.73279774,875.69931082)
\curveto(876.17370041,875.14021349)(875.85955907,874.38180815)(875.85955907,873.59112549)
\curveto(875.85955907,872.80044282)(876.17370041,872.04203749)(876.73279774,871.48294015)
\curveto(877.29189507,870.92384282)(878.05030041,870.60970149)(878.84098307,870.60970149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(880.09554036,858.99985855)
\curveto(880.88622303,858.99985855)(881.64462836,859.31399989)(882.2037257,859.87309722)
\curveto(882.76282303,860.43219455)(883.07696436,861.19059989)(883.07696436,861.98128255)
\curveto(883.07696436,862.77196522)(882.76282303,863.53037055)(882.2037257,864.08946789)
\curveto(881.64462836,864.64856522)(880.88622303,864.96270655)(880.09554036,864.96270655)
\curveto(879.3048577,864.96270655)(878.54645236,864.64856522)(877.98735503,864.08946789)
\curveto(877.4282577,863.53037055)(877.11411636,862.77196522)(877.11411636,861.98128255)
\curveto(877.11411636,861.19059989)(877.4282577,860.43219455)(877.98735503,859.87309722)
\curveto(878.54645236,859.31399989)(879.3048577,858.99985855)(880.09554036,858.99985855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(880.09554036,858.99985855)
\curveto(880.88622303,858.99985855)(881.64462836,859.31399989)(882.2037257,859.87309722)
\curveto(882.76282303,860.43219455)(883.07696436,861.19059989)(883.07696436,861.98128255)
\curveto(883.07696436,862.77196522)(882.76282303,863.53037055)(882.2037257,864.08946789)
\curveto(881.64462836,864.64856522)(880.88622303,864.96270655)(880.09554036,864.96270655)
\curveto(879.3048577,864.96270655)(878.54645236,864.64856522)(877.98735503,864.08946789)
\curveto(877.4282577,863.53037055)(877.11411636,862.77196522)(877.11411636,861.98128255)
\curveto(877.11411636,861.19059989)(877.4282577,860.43219455)(877.98735503,859.87309722)
\curveto(878.54645236,859.31399989)(879.3048577,858.99985855)(880.09554036,858.99985855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(839.48095703,870.04254247)
\curveto(840.2716397,870.04254247)(841.03004503,870.3566838)(841.58914236,870.91578114)
\curveto(842.1482397,871.47487847)(842.46238103,872.2332838)(842.46238103,873.02396647)
\curveto(842.46238103,873.81464914)(842.1482397,874.57305447)(841.58914236,875.1321518)
\curveto(841.03004503,875.69124914)(840.2716397,876.00539047)(839.48095703,876.00539047)
\curveto(838.69027436,876.00539047)(837.93186903,875.69124914)(837.3727717,875.1321518)
\curveto(836.81367436,874.57305447)(836.49953303,873.81464914)(836.49953303,873.02396647)
\curveto(836.49953303,872.2332838)(836.81367436,871.47487847)(837.3727717,870.91578114)
\curveto(837.93186903,870.3566838)(838.69027436,870.04254247)(839.48095703,870.04254247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(839.48095703,870.04254247)
\curveto(840.2716397,870.04254247)(841.03004503,870.3566838)(841.58914236,870.91578114)
\curveto(842.1482397,871.47487847)(842.46238103,872.2332838)(842.46238103,873.02396647)
\curveto(842.46238103,873.81464914)(842.1482397,874.57305447)(841.58914236,875.1321518)
\curveto(841.03004503,875.69124914)(840.2716397,876.00539047)(839.48095703,876.00539047)
\curveto(838.69027436,876.00539047)(837.93186903,875.69124914)(837.3727717,875.1321518)
\curveto(836.81367436,874.57305447)(836.49953303,873.81464914)(836.49953303,873.02396647)
\curveto(836.49953303,872.2332838)(836.81367436,871.47487847)(837.3727717,870.91578114)
\curveto(837.93186903,870.3566838)(838.69027436,870.04254247)(839.48095703,870.04254247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(865.15144857,858.2913828)
\curveto(865.94213123,858.2913828)(866.70053657,858.60552414)(867.2596339,859.16462147)
\curveto(867.81873123,859.7237188)(868.13287257,860.48212414)(868.13287257,861.2728068)
\curveto(868.13287257,862.06348947)(867.81873123,862.8218948)(867.2596339,863.38099214)
\curveto(866.70053657,863.94008947)(865.94213123,864.2542308)(865.15144857,864.2542308)
\curveto(864.3607659,864.2542308)(863.60236057,863.94008947)(863.04326323,863.38099214)
\curveto(862.4841659,862.8218948)(862.17002457,862.06348947)(862.17002457,861.2728068)
\curveto(862.17002457,860.48212414)(862.4841659,859.7237188)(863.04326323,859.16462147)
\curveto(863.60236057,858.60552414)(864.3607659,858.2913828)(865.15144857,858.2913828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(865.15144857,858.2913828)
\curveto(865.94213123,858.2913828)(866.70053657,858.60552414)(867.2596339,859.16462147)
\curveto(867.81873123,859.7237188)(868.13287257,860.48212414)(868.13287257,861.2728068)
\curveto(868.13287257,862.06348947)(867.81873123,862.8218948)(867.2596339,863.38099214)
\curveto(866.70053657,863.94008947)(865.94213123,864.2542308)(865.15144857,864.2542308)
\curveto(864.3607659,864.2542308)(863.60236057,863.94008947)(863.04326323,863.38099214)
\curveto(862.4841659,862.8218948)(862.17002457,862.06348947)(862.17002457,861.2728068)
\curveto(862.17002457,860.48212414)(862.4841659,859.7237188)(863.04326323,859.16462147)
\curveto(863.60236057,858.60552414)(864.3607659,858.2913828)(865.15144857,858.2913828)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(867.50349935,869.39878433)
\curveto(868.29418202,869.39878433)(869.05258735,869.71292567)(869.61168468,870.272023)
\curveto(870.17078202,870.83112033)(870.48492335,871.58952567)(870.48492335,872.38020833)
\curveto(870.48492335,873.170891)(870.17078202,873.92929633)(869.61168468,874.48839367)
\curveto(869.05258735,875.047491)(868.29418202,875.36163233)(867.50349935,875.36163233)
\curveto(866.71281668,875.36163233)(865.95441135,875.047491)(865.39531402,874.48839367)
\curveto(864.83621668,873.92929633)(864.52207535,873.170891)(864.52207535,872.38020833)
\curveto(864.52207535,871.58952567)(864.83621668,870.83112033)(865.39531402,870.272023)
\curveto(865.95441135,869.71292567)(866.71281668,869.39878433)(867.50349935,869.39878433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(867.50349935,869.39878433)
\curveto(868.29418202,869.39878433)(869.05258735,869.71292567)(869.61168468,870.272023)
\curveto(870.17078202,870.83112033)(870.48492335,871.58952567)(870.48492335,872.38020833)
\curveto(870.48492335,873.170891)(870.17078202,873.92929633)(869.61168468,874.48839367)
\curveto(869.05258735,875.047491)(868.29418202,875.36163233)(867.50349935,875.36163233)
\curveto(866.71281668,875.36163233)(865.95441135,875.047491)(865.39531402,874.48839367)
\curveto(864.83621668,873.92929633)(864.52207535,873.170891)(864.52207535,872.38020833)
\curveto(864.52207535,871.58952567)(864.83621668,870.83112033)(865.39531402,870.272023)
\curveto(865.95441135,869.71292567)(866.71281668,869.39878433)(867.50349935,869.39878433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(890.46695964,879.9982106)
\curveto(891.2576423,879.9982106)(892.01604764,880.31235194)(892.57514497,880.87144927)
\curveto(893.1342423,881.4305466)(893.44838364,882.18895194)(893.44838364,882.9796346)
\curveto(893.44838364,883.77031727)(893.1342423,884.5287226)(892.57514497,885.08781994)
\curveto(892.01604764,885.64691727)(891.2576423,885.9610586)(890.46695964,885.9610586)
\curveto(889.67627697,885.9610586)(888.91787164,885.64691727)(888.3587743,885.08781994)
\curveto(887.79967697,884.5287226)(887.48553564,883.77031727)(887.48553564,882.9796346)
\curveto(887.48553564,882.18895194)(887.79967697,881.4305466)(888.3587743,880.87144927)
\curveto(888.91787164,880.31235194)(889.67627697,879.9982106)(890.46695964,879.9982106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(890.46695964,879.9982106)
\curveto(891.2576423,879.9982106)(892.01604764,880.31235194)(892.57514497,880.87144927)
\curveto(893.1342423,881.4305466)(893.44838364,882.18895194)(893.44838364,882.9796346)
\curveto(893.44838364,883.77031727)(893.1342423,884.5287226)(892.57514497,885.08781994)
\curveto(892.01604764,885.64691727)(891.2576423,885.9610586)(890.46695964,885.9610586)
\curveto(889.67627697,885.9610586)(888.91787164,885.64691727)(888.3587743,885.08781994)
\curveto(887.79967697,884.5287226)(887.48553564,883.77031727)(887.48553564,882.9796346)
\curveto(887.48553564,882.18895194)(887.79967697,881.4305466)(888.3587743,880.87144927)
\curveto(888.91787164,880.31235194)(889.67627697,879.9982106)(890.46695964,879.9982106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(883.1730957,901.84267268)
\curveto(883.96377837,901.84267268)(884.7221837,902.15681401)(885.28128104,902.71591135)
\curveto(885.84037837,903.27500868)(886.1545197,904.03341401)(886.1545197,904.82409668)
\curveto(886.1545197,905.61477935)(885.84037837,906.37318468)(885.28128104,906.93228201)
\curveto(884.7221837,907.49137935)(883.96377837,907.80552068)(883.1730957,907.80552068)
\curveto(882.38241304,907.80552068)(881.6240077,907.49137935)(881.06491037,906.93228201)
\curveto(880.50581304,906.37318468)(880.1916717,905.61477935)(880.1916717,904.82409668)
\curveto(880.1916717,904.03341401)(880.50581304,903.27500868)(881.06491037,902.71591135)
\curveto(881.6240077,902.15681401)(882.38241304,901.84267268)(883.1730957,901.84267268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(883.1730957,901.84267268)
\curveto(883.96377837,901.84267268)(884.7221837,902.15681401)(885.28128104,902.71591135)
\curveto(885.84037837,903.27500868)(886.1545197,904.03341401)(886.1545197,904.82409668)
\curveto(886.1545197,905.61477935)(885.84037837,906.37318468)(885.28128104,906.93228201)
\curveto(884.7221837,907.49137935)(883.96377837,907.80552068)(883.1730957,907.80552068)
\curveto(882.38241304,907.80552068)(881.6240077,907.49137935)(881.06491037,906.93228201)
\curveto(880.50581304,906.37318468)(880.1916717,905.61477935)(880.1916717,904.82409668)
\curveto(880.1916717,904.03341401)(880.50581304,903.27500868)(881.06491037,902.71591135)
\curveto(881.6240077,902.15681401)(882.38241304,901.84267268)(883.1730957,901.84267268)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(887.22005208,879.45868017)
\curveto(888.01073475,879.45868017)(888.76914008,879.7728215)(889.32823742,880.33191883)
\curveto(889.88733475,880.89101617)(890.20147608,881.6494215)(890.20147608,882.44010417)
\curveto(890.20147608,883.23078683)(889.88733475,883.98919217)(889.32823742,884.5482895)
\curveto(888.76914008,885.10738683)(888.01073475,885.42152817)(887.22005208,885.42152817)
\curveto(886.42936942,885.42152817)(885.67096408,885.10738683)(885.11186675,884.5482895)
\curveto(884.55276942,883.98919217)(884.23862808,883.23078683)(884.23862808,882.44010417)
\curveto(884.23862808,881.6494215)(884.55276942,880.89101617)(885.11186675,880.33191883)
\curveto(885.67096408,879.7728215)(886.42936942,879.45868017)(887.22005208,879.45868017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(887.22005208,879.45868017)
\curveto(888.01073475,879.45868017)(888.76914008,879.7728215)(889.32823742,880.33191883)
\curveto(889.88733475,880.89101617)(890.20147608,881.6494215)(890.20147608,882.44010417)
\curveto(890.20147608,883.23078683)(889.88733475,883.98919217)(889.32823742,884.5482895)
\curveto(888.76914008,885.10738683)(888.01073475,885.42152817)(887.22005208,885.42152817)
\curveto(886.42936942,885.42152817)(885.67096408,885.10738683)(885.11186675,884.5482895)
\curveto(884.55276942,883.98919217)(884.23862808,883.23078683)(884.23862808,882.44010417)
\curveto(884.23862808,881.6494215)(884.55276942,880.89101617)(885.11186675,880.33191883)
\curveto(885.67096408,879.7728215)(886.42936942,879.45868017)(887.22005208,879.45868017)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(945.23291016,890.5442718)
\curveto(946.02359282,890.5442718)(946.78199816,890.85841313)(947.34109549,891.41751047)
\curveto(947.90019282,891.9766078)(948.21433416,892.73501313)(948.21433416,893.5256958)
\curveto(948.21433416,894.31637847)(947.90019282,895.0747838)(947.34109549,895.63388113)
\curveto(946.78199816,896.19297847)(946.02359282,896.5071198)(945.23291016,896.5071198)
\curveto(944.44222749,896.5071198)(943.68382216,896.19297847)(943.12472482,895.63388113)
\curveto(942.56562749,895.0747838)(942.25148616,894.31637847)(942.25148616,893.5256958)
\curveto(942.25148616,892.73501313)(942.56562749,891.9766078)(943.12472482,891.41751047)
\curveto(943.68382216,890.85841313)(944.44222749,890.5442718)(945.23291016,890.5442718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(945.23291016,890.5442718)
\curveto(946.02359282,890.5442718)(946.78199816,890.85841313)(947.34109549,891.41751047)
\curveto(947.90019282,891.9766078)(948.21433416,892.73501313)(948.21433416,893.5256958)
\curveto(948.21433416,894.31637847)(947.90019282,895.0747838)(947.34109549,895.63388113)
\curveto(946.78199816,896.19297847)(946.02359282,896.5071198)(945.23291016,896.5071198)
\curveto(944.44222749,896.5071198)(943.68382216,896.19297847)(943.12472482,895.63388113)
\curveto(942.56562749,895.0747838)(942.25148616,894.31637847)(942.25148616,893.5256958)
\curveto(942.25148616,892.73501313)(942.56562749,891.9766078)(943.12472482,891.41751047)
\curveto(943.68382216,890.85841313)(944.44222749,890.5442718)(945.23291016,890.5442718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(927.26464844,867.89611913)
\curveto(928.0553311,867.89611913)(928.81373644,868.21026046)(929.37283377,868.7693578)
\curveto(929.9319311,869.32845513)(930.24607244,870.08686046)(930.24607244,870.87754313)
\curveto(930.24607244,871.6682258)(929.9319311,872.42663113)(929.37283377,872.98572846)
\curveto(928.81373644,873.5448258)(928.0553311,873.85896713)(927.26464844,873.85896713)
\curveto(926.47396577,873.85896713)(925.71556044,873.5448258)(925.1564631,872.98572846)
\curveto(924.59736577,872.42663113)(924.28322444,871.6682258)(924.28322444,870.87754313)
\curveto(924.28322444,870.08686046)(924.59736577,869.32845513)(925.1564631,868.7693578)
\curveto(925.71556044,868.21026046)(926.47396577,867.89611913)(927.26464844,867.89611913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(927.26464844,867.89611913)
\curveto(928.0553311,867.89611913)(928.81373644,868.21026046)(929.37283377,868.7693578)
\curveto(929.9319311,869.32845513)(930.24607244,870.08686046)(930.24607244,870.87754313)
\curveto(930.24607244,871.6682258)(929.9319311,872.42663113)(929.37283377,872.98572846)
\curveto(928.81373644,873.5448258)(928.0553311,873.85896713)(927.26464844,873.85896713)
\curveto(926.47396577,873.85896713)(925.71556044,873.5448258)(925.1564631,872.98572846)
\curveto(924.59736577,872.42663113)(924.28322444,871.6682258)(924.28322444,870.87754313)
\curveto(924.28322444,870.08686046)(924.59736577,869.32845513)(925.1564631,868.7693578)
\curveto(925.71556044,868.21026046)(926.47396577,867.89611913)(927.26464844,867.89611913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(868.13509115,856.42207942)
\curveto(868.92577381,856.42207942)(869.68417915,856.73622075)(870.24327648,857.29531808)
\curveto(870.80237381,857.85441542)(871.11651515,858.61282075)(871.11651515,859.40350342)
\curveto(871.11651515,860.19418608)(870.80237381,860.95259142)(870.24327648,861.51168875)
\curveto(869.68417915,862.07078608)(868.92577381,862.38492742)(868.13509115,862.38492742)
\curveto(867.34440848,862.38492742)(866.58600315,862.07078608)(866.02690581,861.51168875)
\curveto(865.46780848,860.95259142)(865.15366715,860.19418608)(865.15366715,859.40350342)
\curveto(865.15366715,858.61282075)(865.46780848,857.85441542)(866.02690581,857.29531808)
\curveto(866.58600315,856.73622075)(867.34440848,856.42207942)(868.13509115,856.42207942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(868.13509115,856.42207942)
\curveto(868.92577381,856.42207942)(869.68417915,856.73622075)(870.24327648,857.29531808)
\curveto(870.80237381,857.85441542)(871.11651515,858.61282075)(871.11651515,859.40350342)
\curveto(871.11651515,860.19418608)(870.80237381,860.95259142)(870.24327648,861.51168875)
\curveto(869.68417915,862.07078608)(868.92577381,862.38492742)(868.13509115,862.38492742)
\curveto(867.34440848,862.38492742)(866.58600315,862.07078608)(866.02690581,861.51168875)
\curveto(865.46780848,860.95259142)(865.15366715,860.19418608)(865.15366715,859.40350342)
\curveto(865.15366715,858.61282075)(865.46780848,857.85441542)(866.02690581,857.29531808)
\curveto(866.58600315,856.73622075)(867.34440848,856.42207942)(868.13509115,856.42207942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(897.8355306,856.19299413)
\curveto(898.62621327,856.19299413)(899.3846186,856.50713546)(899.94371593,857.0662328)
\curveto(900.50281327,857.62533013)(900.8169546,858.38373546)(900.8169546,859.17441813)
\curveto(900.8169546,859.9651008)(900.50281327,860.72350613)(899.94371593,861.28260346)
\curveto(899.3846186,861.8417008)(898.62621327,862.15584213)(897.8355306,862.15584213)
\curveto(897.04484793,862.15584213)(896.2864426,861.8417008)(895.72734527,861.28260346)
\curveto(895.16824793,860.72350613)(894.8541066,859.9651008)(894.8541066,859.17441813)
\curveto(894.8541066,858.38373546)(895.16824793,857.62533013)(895.72734527,857.0662328)
\curveto(896.2864426,856.50713546)(897.04484793,856.19299413)(897.8355306,856.19299413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(897.8355306,856.19299413)
\curveto(898.62621327,856.19299413)(899.3846186,856.50713546)(899.94371593,857.0662328)
\curveto(900.50281327,857.62533013)(900.8169546,858.38373546)(900.8169546,859.17441813)
\curveto(900.8169546,859.9651008)(900.50281327,860.72350613)(899.94371593,861.28260346)
\curveto(899.3846186,861.8417008)(898.62621327,862.15584213)(897.8355306,862.15584213)
\curveto(897.04484793,862.15584213)(896.2864426,861.8417008)(895.72734527,861.28260346)
\curveto(895.16824793,860.72350613)(894.8541066,859.9651008)(894.8541066,859.17441813)
\curveto(894.8541066,858.38373546)(895.16824793,857.62533013)(895.72734527,857.0662328)
\curveto(896.2864426,856.50713546)(897.04484793,856.19299413)(897.8355306,856.19299413)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(885.88549805,899.44732763)
\curveto(886.67618071,899.44732763)(887.43458605,899.76146896)(887.99368338,900.32056629)
\curveto(888.55278071,900.87966363)(888.86692205,901.63806896)(888.86692205,902.42875163)
\curveto(888.86692205,903.21943429)(888.55278071,903.97783963)(887.99368338,904.53693696)
\curveto(887.43458605,905.09603429)(886.67618071,905.41017563)(885.88549805,905.41017563)
\curveto(885.09481538,905.41017563)(884.33641005,905.09603429)(883.77731271,904.53693696)
\curveto(883.21821538,903.97783963)(882.90407405,903.21943429)(882.90407405,902.42875163)
\curveto(882.90407405,901.63806896)(883.21821538,900.87966363)(883.77731271,900.32056629)
\curveto(884.33641005,899.76146896)(885.09481538,899.44732763)(885.88549805,899.44732763)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(885.88549805,899.44732763)
\curveto(886.67618071,899.44732763)(887.43458605,899.76146896)(887.99368338,900.32056629)
\curveto(888.55278071,900.87966363)(888.86692205,901.63806896)(888.86692205,902.42875163)
\curveto(888.86692205,903.21943429)(888.55278071,903.97783963)(887.99368338,904.53693696)
\curveto(887.43458605,905.09603429)(886.67618071,905.41017563)(885.88549805,905.41017563)
\curveto(885.09481538,905.41017563)(884.33641005,905.09603429)(883.77731271,904.53693696)
\curveto(883.21821538,903.97783963)(882.90407405,903.21943429)(882.90407405,902.42875163)
\curveto(882.90407405,901.63806896)(883.21821538,900.87966363)(883.77731271,900.32056629)
\curveto(884.33641005,899.76146896)(885.09481538,899.44732763)(885.88549805,899.44732763)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(911.92464193,876.36399429)
\curveto(912.71532459,876.36399429)(913.47372993,876.67813563)(914.03282726,877.23723296)
\curveto(914.59192459,877.79633029)(914.90606593,878.55473563)(914.90606593,879.34541829)
\curveto(914.90606593,880.13610096)(914.59192459,880.89450629)(914.03282726,881.45360363)
\curveto(913.47372993,882.01270096)(912.71532459,882.32684229)(911.92464193,882.32684229)
\curveto(911.13395926,882.32684229)(910.37555393,882.01270096)(909.81645659,881.45360363)
\curveto(909.25735926,880.89450629)(908.94321793,880.13610096)(908.94321793,879.34541829)
\curveto(908.94321793,878.55473563)(909.25735926,877.79633029)(909.81645659,877.23723296)
\curveto(910.37555393,876.67813563)(911.13395926,876.36399429)(911.92464193,876.36399429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(911.92464193,876.36399429)
\curveto(912.71532459,876.36399429)(913.47372993,876.67813563)(914.03282726,877.23723296)
\curveto(914.59192459,877.79633029)(914.90606593,878.55473563)(914.90606593,879.34541829)
\curveto(914.90606593,880.13610096)(914.59192459,880.89450629)(914.03282726,881.45360363)
\curveto(913.47372993,882.01270096)(912.71532459,882.32684229)(911.92464193,882.32684229)
\curveto(911.13395926,882.32684229)(910.37555393,882.01270096)(909.81645659,881.45360363)
\curveto(909.25735926,880.89450629)(908.94321793,880.13610096)(908.94321793,879.34541829)
\curveto(908.94321793,878.55473563)(909.25735926,877.79633029)(909.81645659,877.23723296)
\curveto(910.37555393,876.67813563)(911.13395926,876.36399429)(911.92464193,876.36399429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(843.29614258,853.66923111)
\curveto(844.08682524,853.66923111)(844.84523058,853.98337244)(845.40432791,854.54246978)
\curveto(845.96342524,855.10156711)(846.27756658,855.85997244)(846.27756658,856.65065511)
\curveto(846.27756658,857.44133778)(845.96342524,858.19974311)(845.40432791,858.75884044)
\curveto(844.84523058,859.31793778)(844.08682524,859.63207911)(843.29614258,859.63207911)
\curveto(842.50545991,859.63207911)(841.74705458,859.31793778)(841.18795724,858.75884044)
\curveto(840.62885991,858.19974311)(840.31471858,857.44133778)(840.31471858,856.65065511)
\curveto(840.31471858,855.85997244)(840.62885991,855.10156711)(841.18795724,854.54246978)
\curveto(841.74705458,853.98337244)(842.50545991,853.66923111)(843.29614258,853.66923111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(843.29614258,853.66923111)
\curveto(844.08682524,853.66923111)(844.84523058,853.98337244)(845.40432791,854.54246978)
\curveto(845.96342524,855.10156711)(846.27756658,855.85997244)(846.27756658,856.65065511)
\curveto(846.27756658,857.44133778)(845.96342524,858.19974311)(845.40432791,858.75884044)
\curveto(844.84523058,859.31793778)(844.08682524,859.63207911)(843.29614258,859.63207911)
\curveto(842.50545991,859.63207911)(841.74705458,859.31793778)(841.18795724,858.75884044)
\curveto(840.62885991,858.19974311)(840.31471858,857.44133778)(840.31471858,856.65065511)
\curveto(840.31471858,855.85997244)(840.62885991,855.10156711)(841.18795724,854.54246978)
\curveto(841.74705458,853.98337244)(842.50545991,853.66923111)(843.29614258,853.66923111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(853.69669596,853.34633479)
\curveto(854.48737863,853.34633479)(855.24578396,853.66047612)(855.8048813,854.21957346)
\curveto(856.36397863,854.77867079)(856.67811996,855.53707612)(856.67811996,856.32775879)
\curveto(856.67811996,857.11844146)(856.36397863,857.87684679)(855.8048813,858.43594412)
\curveto(855.24578396,858.99504146)(854.48737863,859.30918279)(853.69669596,859.30918279)
\curveto(852.9060133,859.30918279)(852.14760796,858.99504146)(851.58851063,858.43594412)
\curveto(851.0294133,857.87684679)(850.71527196,857.11844146)(850.71527196,856.32775879)
\curveto(850.71527196,855.53707612)(851.0294133,854.77867079)(851.58851063,854.21957346)
\curveto(852.14760796,853.66047612)(852.9060133,853.34633479)(853.69669596,853.34633479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(853.69669596,853.34633479)
\curveto(854.48737863,853.34633479)(855.24578396,853.66047612)(855.8048813,854.21957346)
\curveto(856.36397863,854.77867079)(856.67811996,855.53707612)(856.67811996,856.32775879)
\curveto(856.67811996,857.11844146)(856.36397863,857.87684679)(855.8048813,858.43594412)
\curveto(855.24578396,858.99504146)(854.48737863,859.30918279)(853.69669596,859.30918279)
\curveto(852.9060133,859.30918279)(852.14760796,858.99504146)(851.58851063,858.43594412)
\curveto(851.0294133,857.87684679)(850.71527196,857.11844146)(850.71527196,856.32775879)
\curveto(850.71527196,855.53707612)(851.0294133,854.77867079)(851.58851063,854.21957346)
\curveto(852.14760796,853.66047612)(852.9060133,853.34633479)(853.69669596,853.34633479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(864.98722331,886.85553075)
\curveto(865.77790597,886.85553075)(866.53631131,887.16967209)(867.09540864,887.72876942)
\curveto(867.65450597,888.28786675)(867.96864731,889.04627209)(867.96864731,889.83695475)
\curveto(867.96864731,890.62763742)(867.65450597,891.38604275)(867.09540864,891.94514009)
\curveto(866.53631131,892.50423742)(865.77790597,892.81837875)(864.98722331,892.81837875)
\curveto(864.19654064,892.81837875)(863.43813531,892.50423742)(862.87903797,891.94514009)
\curveto(862.31994064,891.38604275)(862.00579931,890.62763742)(862.00579931,889.83695475)
\curveto(862.00579931,889.04627209)(862.31994064,888.28786675)(862.87903797,887.72876942)
\curveto(863.43813531,887.16967209)(864.19654064,886.85553075)(864.98722331,886.85553075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(864.98722331,886.85553075)
\curveto(865.77790597,886.85553075)(866.53631131,887.16967209)(867.09540864,887.72876942)
\curveto(867.65450597,888.28786675)(867.96864731,889.04627209)(867.96864731,889.83695475)
\curveto(867.96864731,890.62763742)(867.65450597,891.38604275)(867.09540864,891.94514009)
\curveto(866.53631131,892.50423742)(865.77790597,892.81837875)(864.98722331,892.81837875)
\curveto(864.19654064,892.81837875)(863.43813531,892.50423742)(862.87903797,891.94514009)
\curveto(862.31994064,891.38604275)(862.00579931,890.62763742)(862.00579931,889.83695475)
\curveto(862.00579931,889.04627209)(862.31994064,888.28786675)(862.87903797,887.72876942)
\curveto(863.43813531,887.16967209)(864.19654064,886.85553075)(864.98722331,886.85553075)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(890.68562826,886.41980077)
\curveto(891.47631092,886.41980077)(892.23471626,886.73394211)(892.79381359,887.29303944)
\curveto(893.35291092,887.85213677)(893.66705226,888.61054211)(893.66705226,889.40122477)
\curveto(893.66705226,890.19190744)(893.35291092,890.95031277)(892.79381359,891.50941011)
\curveto(892.23471626,892.06850744)(891.47631092,892.38264877)(890.68562826,892.38264877)
\curveto(889.89494559,892.38264877)(889.13654026,892.06850744)(888.57744292,891.50941011)
\curveto(888.01834559,890.95031277)(887.70420426,890.19190744)(887.70420426,889.40122477)
\curveto(887.70420426,888.61054211)(888.01834559,887.85213677)(888.57744292,887.29303944)
\curveto(889.13654026,886.73394211)(889.89494559,886.41980077)(890.68562826,886.41980077)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(890.68562826,886.41980077)
\curveto(891.47631092,886.41980077)(892.23471626,886.73394211)(892.79381359,887.29303944)
\curveto(893.35291092,887.85213677)(893.66705226,888.61054211)(893.66705226,889.40122477)
\curveto(893.66705226,890.19190744)(893.35291092,890.95031277)(892.79381359,891.50941011)
\curveto(892.23471626,892.06850744)(891.47631092,892.38264877)(890.68562826,892.38264877)
\curveto(889.89494559,892.38264877)(889.13654026,892.06850744)(888.57744292,891.50941011)
\curveto(888.01834559,890.95031277)(887.70420426,890.19190744)(887.70420426,889.40122477)
\curveto(887.70420426,888.61054211)(888.01834559,887.85213677)(888.57744292,887.29303944)
\curveto(889.13654026,886.73394211)(889.89494559,886.41980077)(890.68562826,886.41980077)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(948.34155273,908.50693863)
\curveto(949.1322354,908.50693863)(949.89064073,908.82107996)(950.44973807,909.3801773)
\curveto(951.0088354,909.93927463)(951.32297673,910.69767996)(951.32297673,911.48836263)
\curveto(951.32297673,912.2790453)(951.0088354,913.03745063)(950.44973807,913.59654796)
\curveto(949.89064073,914.1556453)(949.1322354,914.46978663)(948.34155273,914.46978663)
\curveto(947.55087007,914.46978663)(946.79246473,914.1556453)(946.2333674,913.59654796)
\curveto(945.67427007,913.03745063)(945.36012873,912.2790453)(945.36012873,911.48836263)
\curveto(945.36012873,910.69767996)(945.67427007,909.93927463)(946.2333674,909.3801773)
\curveto(946.79246473,908.82107996)(947.55087007,908.50693863)(948.34155273,908.50693863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(948.34155273,908.50693863)
\curveto(949.1322354,908.50693863)(949.89064073,908.82107996)(950.44973807,909.3801773)
\curveto(951.0088354,909.93927463)(951.32297673,910.69767996)(951.32297673,911.48836263)
\curveto(951.32297673,912.2790453)(951.0088354,913.03745063)(950.44973807,913.59654796)
\curveto(949.89064073,914.1556453)(949.1322354,914.46978663)(948.34155273,914.46978663)
\curveto(947.55087007,914.46978663)(946.79246473,914.1556453)(946.2333674,913.59654796)
\curveto(945.67427007,913.03745063)(945.36012873,912.2790453)(945.36012873,911.48836263)
\curveto(945.36012873,910.69767996)(945.67427007,909.93927463)(946.2333674,909.3801773)
\curveto(946.79246473,908.82107996)(947.55087007,908.50693863)(948.34155273,908.50693863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(890.22298177,874.3890594)
\curveto(891.01366444,874.3890594)(891.77206977,874.70320073)(892.3311671,875.26229807)
\curveto(892.89026444,875.8213954)(893.20440577,876.57980073)(893.20440577,877.3704834)
\curveto(893.20440577,878.16116607)(892.89026444,878.9195714)(892.3311671,879.47866873)
\curveto(891.77206977,880.03776607)(891.01366444,880.3519074)(890.22298177,880.3519074)
\curveto(889.4322991,880.3519074)(888.67389377,880.03776607)(888.11479644,879.47866873)
\curveto(887.5556991,878.9195714)(887.24155777,878.16116607)(887.24155777,877.3704834)
\curveto(887.24155777,876.57980073)(887.5556991,875.8213954)(888.11479644,875.26229807)
\curveto(888.67389377,874.70320073)(889.4322991,874.3890594)(890.22298177,874.3890594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(890.22298177,874.3890594)
\curveto(891.01366444,874.3890594)(891.77206977,874.70320073)(892.3311671,875.26229807)
\curveto(892.89026444,875.8213954)(893.20440577,876.57980073)(893.20440577,877.3704834)
\curveto(893.20440577,878.16116607)(892.89026444,878.9195714)(892.3311671,879.47866873)
\curveto(891.77206977,880.03776607)(891.01366444,880.3519074)(890.22298177,880.3519074)
\curveto(889.4322991,880.3519074)(888.67389377,880.03776607)(888.11479644,879.47866873)
\curveto(887.5556991,878.9195714)(887.24155777,878.16116607)(887.24155777,877.3704834)
\curveto(887.24155777,876.57980073)(887.5556991,875.8213954)(888.11479644,875.26229807)
\curveto(888.67389377,874.70320073)(889.4322991,874.3890594)(890.22298177,874.3890594)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(898.95060221,930.36692398)
\curveto(899.74128488,930.36692398)(900.49969021,930.68106532)(901.05878755,931.24016265)
\curveto(901.61788488,931.79925998)(901.93202621,932.55766532)(901.93202621,933.34834798)
\curveto(901.93202621,934.13903065)(901.61788488,934.89743598)(901.05878755,935.45653332)
\curveto(900.49969021,936.01563065)(899.74128488,936.32977198)(898.95060221,936.32977198)
\curveto(898.15991955,936.32977198)(897.40151421,936.01563065)(896.84241688,935.45653332)
\curveto(896.28331955,934.89743598)(895.96917821,934.13903065)(895.96917821,933.34834798)
\curveto(895.96917821,932.55766532)(896.28331955,931.79925998)(896.84241688,931.24016265)
\curveto(897.40151421,930.68106532)(898.15991955,930.36692398)(898.95060221,930.36692398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(898.95060221,930.36692398)
\curveto(899.74128488,930.36692398)(900.49969021,930.68106532)(901.05878755,931.24016265)
\curveto(901.61788488,931.79925998)(901.93202621,932.55766532)(901.93202621,933.34834798)
\curveto(901.93202621,934.13903065)(901.61788488,934.89743598)(901.05878755,935.45653332)
\curveto(900.49969021,936.01563065)(899.74128488,936.32977198)(898.95060221,936.32977198)
\curveto(898.15991955,936.32977198)(897.40151421,936.01563065)(896.84241688,935.45653332)
\curveto(896.28331955,934.89743598)(895.96917821,934.13903065)(895.96917821,933.34834798)
\curveto(895.96917821,932.55766532)(896.28331955,931.79925998)(896.84241688,931.24016265)
\curveto(897.40151421,930.68106532)(898.15991955,930.36692398)(898.95060221,930.36692398)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(863.7043457,874.00354101)
\curveto(864.49502837,874.00354101)(865.2534337,874.31768234)(865.81253104,874.87677967)
\curveto(866.37162837,875.43587701)(866.6857697,876.19428234)(866.6857697,876.98496501)
\curveto(866.6857697,877.77564767)(866.37162837,878.53405301)(865.81253104,879.09315034)
\curveto(865.2534337,879.65224767)(864.49502837,879.96638901)(863.7043457,879.96638901)
\curveto(862.91366304,879.96638901)(862.1552577,879.65224767)(861.59616037,879.09315034)
\curveto(861.03706304,878.53405301)(860.7229217,877.77564767)(860.7229217,876.98496501)
\curveto(860.7229217,876.19428234)(861.03706304,875.43587701)(861.59616037,874.87677967)
\curveto(862.1552577,874.31768234)(862.91366304,874.00354101)(863.7043457,874.00354101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(863.7043457,874.00354101)
\curveto(864.49502837,874.00354101)(865.2534337,874.31768234)(865.81253104,874.87677967)
\curveto(866.37162837,875.43587701)(866.6857697,876.19428234)(866.6857697,876.98496501)
\curveto(866.6857697,877.77564767)(866.37162837,878.53405301)(865.81253104,879.09315034)
\curveto(865.2534337,879.65224767)(864.49502837,879.96638901)(863.7043457,879.96638901)
\curveto(862.91366304,879.96638901)(862.1552577,879.65224767)(861.59616037,879.09315034)
\curveto(861.03706304,878.53405301)(860.7229217,877.77564767)(860.7229217,876.98496501)
\curveto(860.7229217,876.19428234)(861.03706304,875.43587701)(861.59616037,874.87677967)
\curveto(862.1552577,874.31768234)(862.91366304,874.00354101)(863.7043457,874.00354101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(910.91300456,862.28702896)
\curveto(911.70368722,862.28702896)(912.46209256,862.6011703)(913.02118989,863.16026763)
\curveto(913.58028722,863.71936496)(913.89442856,864.4777703)(913.89442856,865.26845296)
\curveto(913.89442856,866.05913563)(913.58028722,866.81754096)(913.02118989,867.3766383)
\curveto(912.46209256,867.93573563)(911.70368722,868.24987696)(910.91300456,868.24987696)
\curveto(910.12232189,868.24987696)(909.36391656,867.93573563)(908.80481922,867.3766383)
\curveto(908.24572189,866.81754096)(907.93158056,866.05913563)(907.93158056,865.26845296)
\curveto(907.93158056,864.4777703)(908.24572189,863.71936496)(908.80481922,863.16026763)
\curveto(909.36391656,862.6011703)(910.12232189,862.28702896)(910.91300456,862.28702896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(910.91300456,862.28702896)
\curveto(911.70368722,862.28702896)(912.46209256,862.6011703)(913.02118989,863.16026763)
\curveto(913.58028722,863.71936496)(913.89442856,864.4777703)(913.89442856,865.26845296)
\curveto(913.89442856,866.05913563)(913.58028722,866.81754096)(913.02118989,867.3766383)
\curveto(912.46209256,867.93573563)(911.70368722,868.24987696)(910.91300456,868.24987696)
\curveto(910.12232189,868.24987696)(909.36391656,867.93573563)(908.80481922,867.3766383)
\curveto(908.24572189,866.81754096)(907.93158056,866.05913563)(907.93158056,865.26845296)
\curveto(907.93158056,864.4777703)(908.24572189,863.71936496)(908.80481922,863.16026763)
\curveto(909.36391656,862.6011703)(910.12232189,862.28702896)(910.91300456,862.28702896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(865.85066732,884.26922704)
\curveto(866.64134998,884.26922704)(867.39975532,884.58336837)(867.95885265,885.14246571)
\curveto(868.51794998,885.70156304)(868.83209132,886.45996837)(868.83209132,887.25065104)
\curveto(868.83209132,888.04133371)(868.51794998,888.79973904)(867.95885265,889.35883637)
\curveto(867.39975532,889.91793371)(866.64134998,890.23207504)(865.85066732,890.23207504)
\curveto(865.05998465,890.23207504)(864.30157932,889.91793371)(863.74248198,889.35883637)
\curveto(863.18338465,888.79973904)(862.86924332,888.04133371)(862.86924332,887.25065104)
\curveto(862.86924332,886.45996837)(863.18338465,885.70156304)(863.74248198,885.14246571)
\curveto(864.30157932,884.58336837)(865.05998465,884.26922704)(865.85066732,884.26922704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(865.85066732,884.26922704)
\curveto(866.64134998,884.26922704)(867.39975532,884.58336837)(867.95885265,885.14246571)
\curveto(868.51794998,885.70156304)(868.83209132,886.45996837)(868.83209132,887.25065104)
\curveto(868.83209132,888.04133371)(868.51794998,888.79973904)(867.95885265,889.35883637)
\curveto(867.39975532,889.91793371)(866.64134998,890.23207504)(865.85066732,890.23207504)
\curveto(865.05998465,890.23207504)(864.30157932,889.91793371)(863.74248198,889.35883637)
\curveto(863.18338465,888.79973904)(862.86924332,888.04133371)(862.86924332,887.25065104)
\curveto(862.86924332,886.45996837)(863.18338465,885.70156304)(863.74248198,885.14246571)
\curveto(864.30157932,884.58336837)(865.05998465,884.26922704)(865.85066732,884.26922704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(886.57747396,839.1974497)
\curveto(887.36815662,839.1974497)(888.12656196,839.51159103)(888.68565929,840.07068836)
\curveto(889.24475662,840.6297857)(889.55889796,841.38819103)(889.55889796,842.1788737)
\curveto(889.55889796,842.96955636)(889.24475662,843.7279617)(888.68565929,844.28705903)
\curveto(888.12656196,844.84615636)(887.36815662,845.1602977)(886.57747396,845.1602977)
\curveto(885.78679129,845.1602977)(885.02838596,844.84615636)(884.46928862,844.28705903)
\curveto(883.91019129,843.7279617)(883.59604996,842.96955636)(883.59604996,842.1788737)
\curveto(883.59604996,841.38819103)(883.91019129,840.6297857)(884.46928862,840.07068836)
\curveto(885.02838596,839.51159103)(885.78679129,839.1974497)(886.57747396,839.1974497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(886.57747396,839.1974497)
\curveto(887.36815662,839.1974497)(888.12656196,839.51159103)(888.68565929,840.07068836)
\curveto(889.24475662,840.6297857)(889.55889796,841.38819103)(889.55889796,842.1788737)
\curveto(889.55889796,842.96955636)(889.24475662,843.7279617)(888.68565929,844.28705903)
\curveto(888.12656196,844.84615636)(887.36815662,845.1602977)(886.57747396,845.1602977)
\curveto(885.78679129,845.1602977)(885.02838596,844.84615636)(884.46928862,844.28705903)
\curveto(883.91019129,843.7279617)(883.59604996,842.96955636)(883.59604996,842.1788737)
\curveto(883.59604996,841.38819103)(883.91019129,840.6297857)(884.46928862,840.07068836)
\curveto(885.02838596,839.51159103)(885.78679129,839.1974497)(886.57747396,839.1974497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(916.19392904,895.3115651)
\curveto(916.9846117,895.3115651)(917.74301704,895.62570643)(918.30211437,896.18480376)
\curveto(918.8612117,896.7439011)(919.17535304,897.50230643)(919.17535304,898.2929891)
\curveto(919.17535304,899.08367176)(918.8612117,899.8420771)(918.30211437,900.40117443)
\curveto(917.74301704,900.96027176)(916.9846117,901.2744131)(916.19392904,901.2744131)
\curveto(915.40324637,901.2744131)(914.64484104,900.96027176)(914.0857437,900.40117443)
\curveto(913.52664637,899.8420771)(913.21250504,899.08367176)(913.21250504,898.2929891)
\curveto(913.21250504,897.50230643)(913.52664637,896.7439011)(914.0857437,896.18480376)
\curveto(914.64484104,895.62570643)(915.40324637,895.3115651)(916.19392904,895.3115651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(916.19392904,895.3115651)
\curveto(916.9846117,895.3115651)(917.74301704,895.62570643)(918.30211437,896.18480376)
\curveto(918.8612117,896.7439011)(919.17535304,897.50230643)(919.17535304,898.2929891)
\curveto(919.17535304,899.08367176)(918.8612117,899.8420771)(918.30211437,900.40117443)
\curveto(917.74301704,900.96027176)(916.9846117,901.2744131)(916.19392904,901.2744131)
\curveto(915.40324637,901.2744131)(914.64484104,900.96027176)(914.0857437,900.40117443)
\curveto(913.52664637,899.8420771)(913.21250504,899.08367176)(913.21250504,898.2929891)
\curveto(913.21250504,897.50230643)(913.52664637,896.7439011)(914.0857437,896.18480376)
\curveto(914.64484104,895.62570643)(915.40324637,895.3115651)(916.19392904,895.3115651)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(889.03776042,883.31990657)
\curveto(889.82844308,883.31990657)(890.58684842,883.6340479)(891.14594575,884.19314523)
\curveto(891.70504308,884.75224257)(892.01918442,885.5106479)(892.01918442,886.30133057)
\curveto(892.01918442,887.09201323)(891.70504308,887.85041857)(891.14594575,888.4095159)
\curveto(890.58684842,888.96861323)(889.82844308,889.28275457)(889.03776042,889.28275457)
\curveto(888.24707775,889.28275457)(887.48867242,888.96861323)(886.92957508,888.4095159)
\curveto(886.37047775,887.85041857)(886.05633642,887.09201323)(886.05633642,886.30133057)
\curveto(886.05633642,885.5106479)(886.37047775,884.75224257)(886.92957508,884.19314523)
\curveto(887.48867242,883.6340479)(888.24707775,883.31990657)(889.03776042,883.31990657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(889.03776042,883.31990657)
\curveto(889.82844308,883.31990657)(890.58684842,883.6340479)(891.14594575,884.19314523)
\curveto(891.70504308,884.75224257)(892.01918442,885.5106479)(892.01918442,886.30133057)
\curveto(892.01918442,887.09201323)(891.70504308,887.85041857)(891.14594575,888.4095159)
\curveto(890.58684842,888.96861323)(889.82844308,889.28275457)(889.03776042,889.28275457)
\curveto(888.24707775,889.28275457)(887.48867242,888.96861323)(886.92957508,888.4095159)
\curveto(886.37047775,887.85041857)(886.05633642,887.09201323)(886.05633642,886.30133057)
\curveto(886.05633642,885.5106479)(886.37047775,884.75224257)(886.92957508,884.19314523)
\curveto(887.48867242,883.6340479)(888.24707775,883.31990657)(889.03776042,883.31990657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(889.79288737,870.8072316)
\curveto(890.58357004,870.8072316)(891.34197537,871.12137293)(891.9010727,871.68047027)
\curveto(892.46017004,872.2395676)(892.77431137,872.99797293)(892.77431137,873.7886556)
\curveto(892.77431137,874.57933827)(892.46017004,875.3377436)(891.9010727,875.89684093)
\curveto(891.34197537,876.45593827)(890.58357004,876.7700796)(889.79288737,876.7700796)
\curveto(889.0022047,876.7700796)(888.24379937,876.45593827)(887.68470204,875.89684093)
\curveto(887.1256047,875.3377436)(886.81146337,874.57933827)(886.81146337,873.7886556)
\curveto(886.81146337,872.99797293)(887.1256047,872.2395676)(887.68470204,871.68047027)
\curveto(888.24379937,871.12137293)(889.0022047,870.8072316)(889.79288737,870.8072316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(889.79288737,870.8072316)
\curveto(890.58357004,870.8072316)(891.34197537,871.12137293)(891.9010727,871.68047027)
\curveto(892.46017004,872.2395676)(892.77431137,872.99797293)(892.77431137,873.7886556)
\curveto(892.77431137,874.57933827)(892.46017004,875.3377436)(891.9010727,875.89684093)
\curveto(891.34197537,876.45593827)(890.58357004,876.7700796)(889.79288737,876.7700796)
\curveto(889.0022047,876.7700796)(888.24379937,876.45593827)(887.68470204,875.89684093)
\curveto(887.1256047,875.3377436)(886.81146337,874.57933827)(886.81146337,873.7886556)
\curveto(886.81146337,872.99797293)(887.1256047,872.2395676)(887.68470204,871.68047027)
\curveto(888.24379937,871.12137293)(889.0022047,870.8072316)(889.79288737,870.8072316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(896.73640951,892.55438329)
\curveto(897.52709217,892.55438329)(898.28549751,892.86852462)(898.84459484,893.42762196)
\curveto(899.40369217,893.98671929)(899.71783351,894.74512462)(899.71783351,895.53580729)
\curveto(899.71783351,896.32648996)(899.40369217,897.08489529)(898.84459484,897.64399262)
\curveto(898.28549751,898.20308996)(897.52709217,898.51723129)(896.73640951,898.51723129)
\curveto(895.94572684,898.51723129)(895.18732151,898.20308996)(894.62822417,897.64399262)
\curveto(894.06912684,897.08489529)(893.75498551,896.32648996)(893.75498551,895.53580729)
\curveto(893.75498551,894.74512462)(894.06912684,893.98671929)(894.62822417,893.42762196)
\curveto(895.18732151,892.86852462)(895.94572684,892.55438329)(896.73640951,892.55438329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(896.73640951,892.55438329)
\curveto(897.52709217,892.55438329)(898.28549751,892.86852462)(898.84459484,893.42762196)
\curveto(899.40369217,893.98671929)(899.71783351,894.74512462)(899.71783351,895.53580729)
\curveto(899.71783351,896.32648996)(899.40369217,897.08489529)(898.84459484,897.64399262)
\curveto(898.28549751,898.20308996)(897.52709217,898.51723129)(896.73640951,898.51723129)
\curveto(895.94572684,898.51723129)(895.18732151,898.20308996)(894.62822417,897.64399262)
\curveto(894.06912684,897.08489529)(893.75498551,896.32648996)(893.75498551,895.53580729)
\curveto(893.75498551,894.74512462)(894.06912684,893.98671929)(894.62822417,893.42762196)
\curveto(895.18732151,892.86852462)(895.94572684,892.55438329)(896.73640951,892.55438329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(873.25537109,914.47393896)
\curveto(874.04605376,914.47393896)(874.80445909,914.78808029)(875.36355643,915.34717762)
\curveto(875.92265376,915.90627496)(876.23679509,916.66468029)(876.23679509,917.45536296)
\curveto(876.23679509,918.24604562)(875.92265376,919.00445096)(875.36355643,919.56354829)
\curveto(874.80445909,920.12264562)(874.04605376,920.43678696)(873.25537109,920.43678696)
\curveto(872.46468843,920.43678696)(871.70628309,920.12264562)(871.14718576,919.56354829)
\curveto(870.58808843,919.00445096)(870.27394709,918.24604562)(870.27394709,917.45536296)
\curveto(870.27394709,916.66468029)(870.58808843,915.90627496)(871.14718576,915.34717762)
\curveto(871.70628309,914.78808029)(872.46468843,914.47393896)(873.25537109,914.47393896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(873.25537109,914.47393896)
\curveto(874.04605376,914.47393896)(874.80445909,914.78808029)(875.36355643,915.34717762)
\curveto(875.92265376,915.90627496)(876.23679509,916.66468029)(876.23679509,917.45536296)
\curveto(876.23679509,918.24604562)(875.92265376,919.00445096)(875.36355643,919.56354829)
\curveto(874.80445909,920.12264562)(874.04605376,920.43678696)(873.25537109,920.43678696)
\curveto(872.46468843,920.43678696)(871.70628309,920.12264562)(871.14718576,919.56354829)
\curveto(870.58808843,919.00445096)(870.27394709,918.24604562)(870.27394709,917.45536296)
\curveto(870.27394709,916.66468029)(870.58808843,915.90627496)(871.14718576,915.34717762)
\curveto(871.70628309,914.78808029)(872.46468843,914.47393896)(873.25537109,914.47393896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(909.67993164,879.72035823)
\curveto(910.47061431,879.72035823)(911.22901964,880.03449956)(911.78811697,880.59359689)
\curveto(912.34721431,881.15269423)(912.66135564,881.91109956)(912.66135564,882.70178223)
\curveto(912.66135564,883.49246489)(912.34721431,884.25087023)(911.78811697,884.80996756)
\curveto(911.22901964,885.36906489)(910.47061431,885.68320623)(909.67993164,885.68320623)
\curveto(908.88924897,885.68320623)(908.13084364,885.36906489)(907.57174631,884.80996756)
\curveto(907.01264897,884.25087023)(906.69850764,883.49246489)(906.69850764,882.70178223)
\curveto(906.69850764,881.91109956)(907.01264897,881.15269423)(907.57174631,880.59359689)
\curveto(908.13084364,880.03449956)(908.88924897,879.72035823)(909.67993164,879.72035823)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(909.67993164,879.72035823)
\curveto(910.47061431,879.72035823)(911.22901964,880.03449956)(911.78811697,880.59359689)
\curveto(912.34721431,881.15269423)(912.66135564,881.91109956)(912.66135564,882.70178223)
\curveto(912.66135564,883.49246489)(912.34721431,884.25087023)(911.78811697,884.80996756)
\curveto(911.22901964,885.36906489)(910.47061431,885.68320623)(909.67993164,885.68320623)
\curveto(908.88924897,885.68320623)(908.13084364,885.36906489)(907.57174631,884.80996756)
\curveto(907.01264897,884.25087023)(906.69850764,883.49246489)(906.69850764,882.70178223)
\curveto(906.69850764,881.91109956)(907.01264897,881.15269423)(907.57174631,880.59359689)
\curveto(908.13084364,880.03449956)(908.88924897,879.72035823)(909.67993164,879.72035823)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(840.19392904,856.72715347)
\curveto(840.9846117,856.72715347)(841.74301704,857.04129481)(842.30211437,857.60039214)
\curveto(842.8612117,858.15948947)(843.17535304,858.91789481)(843.17535304,859.70857747)
\curveto(843.17535304,860.49926014)(842.8612117,861.25766547)(842.30211437,861.81676281)
\curveto(841.74301704,862.37586014)(840.9846117,862.69000147)(840.19392904,862.69000147)
\curveto(839.40324637,862.69000147)(838.64484104,862.37586014)(838.0857437,861.81676281)
\curveto(837.52664637,861.25766547)(837.21250504,860.49926014)(837.21250504,859.70857747)
\curveto(837.21250504,858.91789481)(837.52664637,858.15948947)(838.0857437,857.60039214)
\curveto(838.64484104,857.04129481)(839.40324637,856.72715347)(840.19392904,856.72715347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(840.19392904,856.72715347)
\curveto(840.9846117,856.72715347)(841.74301704,857.04129481)(842.30211437,857.60039214)
\curveto(842.8612117,858.15948947)(843.17535304,858.91789481)(843.17535304,859.70857747)
\curveto(843.17535304,860.49926014)(842.8612117,861.25766547)(842.30211437,861.81676281)
\curveto(841.74301704,862.37586014)(840.9846117,862.69000147)(840.19392904,862.69000147)
\curveto(839.40324637,862.69000147)(838.64484104,862.37586014)(838.0857437,861.81676281)
\curveto(837.52664637,861.25766547)(837.21250504,860.49926014)(837.21250504,859.70857747)
\curveto(837.21250504,858.91789481)(837.52664637,858.15948947)(838.0857437,857.60039214)
\curveto(838.64484104,857.04129481)(839.40324637,856.72715347)(840.19392904,856.72715347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(863.95084635,879.32273453)
\curveto(864.74152902,879.32273453)(865.49993435,879.63687586)(866.05903169,880.1959732)
\curveto(866.61812902,880.75507053)(866.93227035,881.51347586)(866.93227035,882.30415853)
\curveto(866.93227035,883.0948412)(866.61812902,883.85324653)(866.05903169,884.41234386)
\curveto(865.49993435,884.9714412)(864.74152902,885.28558253)(863.95084635,885.28558253)
\curveto(863.16016369,885.28558253)(862.40175835,884.9714412)(861.84266102,884.41234386)
\curveto(861.28356369,883.85324653)(860.96942235,883.0948412)(860.96942235,882.30415853)
\curveto(860.96942235,881.51347586)(861.28356369,880.75507053)(861.84266102,880.1959732)
\curveto(862.40175835,879.63687586)(863.16016369,879.32273453)(863.95084635,879.32273453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(863.95084635,879.32273453)
\curveto(864.74152902,879.32273453)(865.49993435,879.63687586)(866.05903169,880.1959732)
\curveto(866.61812902,880.75507053)(866.93227035,881.51347586)(866.93227035,882.30415853)
\curveto(866.93227035,883.0948412)(866.61812902,883.85324653)(866.05903169,884.41234386)
\curveto(865.49993435,884.9714412)(864.74152902,885.28558253)(863.95084635,885.28558253)
\curveto(863.16016369,885.28558253)(862.40175835,884.9714412)(861.84266102,884.41234386)
\curveto(861.28356369,883.85324653)(860.96942235,883.0948412)(860.96942235,882.30415853)
\curveto(860.96942235,881.51347586)(861.28356369,880.75507053)(861.84266102,880.1959732)
\curveto(862.40175835,879.63687586)(863.16016369,879.32273453)(863.95084635,879.32273453)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(814.86051432,833.68528336)
\curveto(815.65119699,833.68528336)(816.40960232,833.99942469)(816.96869966,834.55852202)
\curveto(817.52779699,835.11761936)(817.84193832,835.87602469)(817.84193832,836.66670736)
\curveto(817.84193832,837.45739002)(817.52779699,838.21579536)(816.96869966,838.77489269)
\curveto(816.40960232,839.33399002)(815.65119699,839.64813136)(814.86051432,839.64813136)
\curveto(814.06983166,839.64813136)(813.31142632,839.33399002)(812.75232899,838.77489269)
\curveto(812.19323166,838.21579536)(811.87909032,837.45739002)(811.87909032,836.66670736)
\curveto(811.87909032,835.87602469)(812.19323166,835.11761936)(812.75232899,834.55852202)
\curveto(813.31142632,833.99942469)(814.06983166,833.68528336)(814.86051432,833.68528336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(814.86051432,833.68528336)
\curveto(815.65119699,833.68528336)(816.40960232,833.99942469)(816.96869966,834.55852202)
\curveto(817.52779699,835.11761936)(817.84193832,835.87602469)(817.84193832,836.66670736)
\curveto(817.84193832,837.45739002)(817.52779699,838.21579536)(816.96869966,838.77489269)
\curveto(816.40960232,839.33399002)(815.65119699,839.64813136)(814.86051432,839.64813136)
\curveto(814.06983166,839.64813136)(813.31142632,839.33399002)(812.75232899,838.77489269)
\curveto(812.19323166,838.21579536)(811.87909032,837.45739002)(811.87909032,836.66670736)
\curveto(811.87909032,835.87602469)(812.19323166,835.11761936)(812.75232899,834.55852202)
\curveto(813.31142632,833.99942469)(814.06983166,833.68528336)(814.86051432,833.68528336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(910.95125326,877.53835139)
\curveto(911.74193592,877.53835139)(912.50034126,877.85249272)(913.05943859,878.41159006)
\curveto(913.61853592,878.97068739)(913.93267726,879.72909272)(913.93267726,880.51977539)
\curveto(913.93267726,881.31045806)(913.61853592,882.06886339)(913.05943859,882.62796072)
\curveto(912.50034126,883.18705806)(911.74193592,883.50119939)(910.95125326,883.50119939)
\curveto(910.16057059,883.50119939)(909.40216526,883.18705806)(908.84306792,882.62796072)
\curveto(908.28397059,882.06886339)(907.96982926,881.31045806)(907.96982926,880.51977539)
\curveto(907.96982926,879.72909272)(908.28397059,878.97068739)(908.84306792,878.41159006)
\curveto(909.40216526,877.85249272)(910.16057059,877.53835139)(910.95125326,877.53835139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(910.95125326,877.53835139)
\curveto(911.74193592,877.53835139)(912.50034126,877.85249272)(913.05943859,878.41159006)
\curveto(913.61853592,878.97068739)(913.93267726,879.72909272)(913.93267726,880.51977539)
\curveto(913.93267726,881.31045806)(913.61853592,882.06886339)(913.05943859,882.62796072)
\curveto(912.50034126,883.18705806)(911.74193592,883.50119939)(910.95125326,883.50119939)
\curveto(910.16057059,883.50119939)(909.40216526,883.18705806)(908.84306792,882.62796072)
\curveto(908.28397059,882.06886339)(907.96982926,881.31045806)(907.96982926,880.51977539)
\curveto(907.96982926,879.72909272)(908.28397059,878.97068739)(908.84306792,878.41159006)
\curveto(909.40216526,877.85249272)(910.16057059,877.53835139)(910.95125326,877.53835139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(875.25984701,888.66027929)
\curveto(876.05052967,888.66027929)(876.80893501,888.97442062)(877.36803234,889.53351795)
\curveto(877.92712967,890.09261529)(878.24127101,890.85102062)(878.24127101,891.64170329)
\curveto(878.24127101,892.43238595)(877.92712967,893.19079129)(877.36803234,893.74988862)
\curveto(876.80893501,894.30898595)(876.05052967,894.62312729)(875.25984701,894.62312729)
\curveto(874.46916434,894.62312729)(873.71075901,894.30898595)(873.15166167,893.74988862)
\curveto(872.59256434,893.19079129)(872.27842301,892.43238595)(872.27842301,891.64170329)
\curveto(872.27842301,890.85102062)(872.59256434,890.09261529)(873.15166167,889.53351795)
\curveto(873.71075901,888.97442062)(874.46916434,888.66027929)(875.25984701,888.66027929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(875.25984701,888.66027929)
\curveto(876.05052967,888.66027929)(876.80893501,888.97442062)(877.36803234,889.53351795)
\curveto(877.92712967,890.09261529)(878.24127101,890.85102062)(878.24127101,891.64170329)
\curveto(878.24127101,892.43238595)(877.92712967,893.19079129)(877.36803234,893.74988862)
\curveto(876.80893501,894.30898595)(876.05052967,894.62312729)(875.25984701,894.62312729)
\curveto(874.46916434,894.62312729)(873.71075901,894.30898595)(873.15166167,893.74988862)
\curveto(872.59256434,893.19079129)(872.27842301,892.43238595)(872.27842301,891.64170329)
\curveto(872.27842301,890.85102062)(872.59256434,890.09261529)(873.15166167,889.53351795)
\curveto(873.71075901,888.97442062)(874.46916434,888.66027929)(875.25984701,888.66027929)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(923.19425456,888.10479833)
\curveto(923.98493722,888.10479833)(924.74334256,888.41893966)(925.30243989,888.978037)
\curveto(925.86153722,889.53713433)(926.17567856,890.29553966)(926.17567856,891.08622233)
\curveto(926.17567856,891.876905)(925.86153722,892.63531033)(925.30243989,893.19440766)
\curveto(924.74334256,893.753505)(923.98493722,894.06764633)(923.19425456,894.06764633)
\curveto(922.40357189,894.06764633)(921.64516656,893.753505)(921.08606922,893.19440766)
\curveto(920.52697189,892.63531033)(920.21283056,891.876905)(920.21283056,891.08622233)
\curveto(920.21283056,890.29553966)(920.52697189,889.53713433)(921.08606922,888.978037)
\curveto(921.64516656,888.41893966)(922.40357189,888.10479833)(923.19425456,888.10479833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(923.19425456,888.10479833)
\curveto(923.98493722,888.10479833)(924.74334256,888.41893966)(925.30243989,888.978037)
\curveto(925.86153722,889.53713433)(926.17567856,890.29553966)(926.17567856,891.08622233)
\curveto(926.17567856,891.876905)(925.86153722,892.63531033)(925.30243989,893.19440766)
\curveto(924.74334256,893.753505)(923.98493722,894.06764633)(923.19425456,894.06764633)
\curveto(922.40357189,894.06764633)(921.64516656,893.753505)(921.08606922,893.19440766)
\curveto(920.52697189,892.63531033)(920.21283056,891.876905)(920.21283056,891.08622233)
\curveto(920.21283056,890.29553966)(920.52697189,889.53713433)(921.08606922,888.978037)
\curveto(921.64516656,888.41893966)(922.40357189,888.10479833)(923.19425456,888.10479833)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(926.30354818,886.94161067)
\curveto(927.09423084,886.94161067)(927.85263618,887.255752)(928.41173351,887.81484933)
\curveto(928.97083084,888.37394667)(929.28497218,889.132352)(929.28497218,889.92303467)
\curveto(929.28497218,890.71371733)(928.97083084,891.47212267)(928.41173351,892.03122)
\curveto(927.85263618,892.59031733)(927.09423084,892.90445867)(926.30354818,892.90445867)
\curveto(925.51286551,892.90445867)(924.75446018,892.59031733)(924.19536284,892.03122)
\curveto(923.63626551,891.47212267)(923.32212418,890.71371733)(923.32212418,889.92303467)
\curveto(923.32212418,889.132352)(923.63626551,888.37394667)(924.19536284,887.81484933)
\curveto(924.75446018,887.255752)(925.51286551,886.94161067)(926.30354818,886.94161067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(926.30354818,886.94161067)
\curveto(927.09423084,886.94161067)(927.85263618,887.255752)(928.41173351,887.81484933)
\curveto(928.97083084,888.37394667)(929.28497218,889.132352)(929.28497218,889.92303467)
\curveto(929.28497218,890.71371733)(928.97083084,891.47212267)(928.41173351,892.03122)
\curveto(927.85263618,892.59031733)(927.09423084,892.90445867)(926.30354818,892.90445867)
\curveto(925.51286551,892.90445867)(924.75446018,892.59031733)(924.19536284,892.03122)
\curveto(923.63626551,891.47212267)(923.32212418,890.71371733)(923.32212418,889.92303467)
\curveto(923.32212418,889.132352)(923.63626551,888.37394667)(924.19536284,887.81484933)
\curveto(924.75446018,887.255752)(925.51286551,886.94161067)(926.30354818,886.94161067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(868.25268555,874.92409358)
\curveto(869.04336821,874.92409358)(869.80177355,875.23823491)(870.36087088,875.79733224)
\curveto(870.91996821,876.35642958)(871.23410955,877.11483491)(871.23410955,877.90551758)
\curveto(871.23410955,878.69620024)(870.91996821,879.45460558)(870.36087088,880.01370291)
\curveto(869.80177355,880.57280024)(869.04336821,880.88694158)(868.25268555,880.88694158)
\curveto(867.46200288,880.88694158)(866.70359755,880.57280024)(866.14450021,880.01370291)
\curveto(865.58540288,879.45460558)(865.27126155,878.69620024)(865.27126155,877.90551758)
\curveto(865.27126155,877.11483491)(865.58540288,876.35642958)(866.14450021,875.79733224)
\curveto(866.70359755,875.23823491)(867.46200288,874.92409358)(868.25268555,874.92409358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(868.25268555,874.92409358)
\curveto(869.04336821,874.92409358)(869.80177355,875.23823491)(870.36087088,875.79733224)
\curveto(870.91996821,876.35642958)(871.23410955,877.11483491)(871.23410955,877.90551758)
\curveto(871.23410955,878.69620024)(870.91996821,879.45460558)(870.36087088,880.01370291)
\curveto(869.80177355,880.57280024)(869.04336821,880.88694158)(868.25268555,880.88694158)
\curveto(867.46200288,880.88694158)(866.70359755,880.57280024)(866.14450021,880.01370291)
\curveto(865.58540288,879.45460558)(865.27126155,878.69620024)(865.27126155,877.90551758)
\curveto(865.27126155,877.11483491)(865.58540288,876.35642958)(866.14450021,875.79733224)
\curveto(866.70359755,875.23823491)(867.46200288,874.92409358)(868.25268555,874.92409358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(840.08894857,874.74414159)
\curveto(840.87963123,874.74414159)(841.63803657,875.05828293)(842.1971339,875.61738026)
\curveto(842.75623123,876.17647759)(843.07037257,876.93488293)(843.07037257,877.72556559)
\curveto(843.07037257,878.51624826)(842.75623123,879.27465359)(842.1971339,879.83375093)
\curveto(841.63803657,880.39284826)(840.87963123,880.70698959)(840.08894857,880.70698959)
\curveto(839.2982659,880.70698959)(838.53986057,880.39284826)(837.98076323,879.83375093)
\curveto(837.4216659,879.27465359)(837.10752457,878.51624826)(837.10752457,877.72556559)
\curveto(837.10752457,876.93488293)(837.4216659,876.17647759)(837.98076323,875.61738026)
\curveto(838.53986057,875.05828293)(839.2982659,874.74414159)(840.08894857,874.74414159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(840.08894857,874.74414159)
\curveto(840.87963123,874.74414159)(841.63803657,875.05828293)(842.1971339,875.61738026)
\curveto(842.75623123,876.17647759)(843.07037257,876.93488293)(843.07037257,877.72556559)
\curveto(843.07037257,878.51624826)(842.75623123,879.27465359)(842.1971339,879.83375093)
\curveto(841.63803657,880.39284826)(840.87963123,880.70698959)(840.08894857,880.70698959)
\curveto(839.2982659,880.70698959)(838.53986057,880.39284826)(837.98076323,879.83375093)
\curveto(837.4216659,879.27465359)(837.10752457,878.51624826)(837.10752457,877.72556559)
\curveto(837.10752457,876.93488293)(837.4216659,876.17647759)(837.98076323,875.61738026)
\curveto(838.53986057,875.05828293)(839.2982659,874.74414159)(840.08894857,874.74414159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(949.79825846,851.88065689)
\curveto(950.58894113,851.88065689)(951.34734646,852.19479823)(951.9064438,852.75389556)
\curveto(952.46554113,853.31299289)(952.77968246,854.07139823)(952.77968246,854.86208089)
\curveto(952.77968246,855.65276356)(952.46554113,856.41116889)(951.9064438,856.97026623)
\curveto(951.34734646,857.52936356)(950.58894113,857.84350489)(949.79825846,857.84350489)
\curveto(949.0075758,857.84350489)(948.24917046,857.52936356)(947.69007313,856.97026623)
\curveto(947.1309758,856.41116889)(946.81683446,855.65276356)(946.81683446,854.86208089)
\curveto(946.81683446,854.07139823)(947.1309758,853.31299289)(947.69007313,852.75389556)
\curveto(948.24917046,852.19479823)(949.0075758,851.88065689)(949.79825846,851.88065689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(949.79825846,851.88065689)
\curveto(950.58894113,851.88065689)(951.34734646,852.19479823)(951.9064438,852.75389556)
\curveto(952.46554113,853.31299289)(952.77968246,854.07139823)(952.77968246,854.86208089)
\curveto(952.77968246,855.65276356)(952.46554113,856.41116889)(951.9064438,856.97026623)
\curveto(951.34734646,857.52936356)(950.58894113,857.84350489)(949.79825846,857.84350489)
\curveto(949.0075758,857.84350489)(948.24917046,857.52936356)(947.69007313,856.97026623)
\curveto(947.1309758,856.41116889)(946.81683446,855.65276356)(946.81683446,854.86208089)
\curveto(946.81683446,854.07139823)(947.1309758,853.31299289)(947.69007313,852.75389556)
\curveto(948.24917046,852.19479823)(949.0075758,851.88065689)(949.79825846,851.88065689)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(915.37792969,874.01540217)
\curveto(916.16861235,874.01540217)(916.92701769,874.32954351)(917.48611502,874.88864084)
\curveto(918.04521235,875.44773817)(918.35935369,876.20614351)(918.35935369,876.99682617)
\curveto(918.35935369,877.78750884)(918.04521235,878.54591417)(917.48611502,879.10501151)
\curveto(916.92701769,879.66410884)(916.16861235,879.97825017)(915.37792969,879.97825017)
\curveto(914.58724702,879.97825017)(913.82884169,879.66410884)(913.26974435,879.10501151)
\curveto(912.71064702,878.54591417)(912.39650569,877.78750884)(912.39650569,876.99682617)
\curveto(912.39650569,876.20614351)(912.71064702,875.44773817)(913.26974435,874.88864084)
\curveto(913.82884169,874.32954351)(914.58724702,874.01540217)(915.37792969,874.01540217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(915.37792969,874.01540217)
\curveto(916.16861235,874.01540217)(916.92701769,874.32954351)(917.48611502,874.88864084)
\curveto(918.04521235,875.44773817)(918.35935369,876.20614351)(918.35935369,876.99682617)
\curveto(918.35935369,877.78750884)(918.04521235,878.54591417)(917.48611502,879.10501151)
\curveto(916.92701769,879.66410884)(916.16861235,879.97825017)(915.37792969,879.97825017)
\curveto(914.58724702,879.97825017)(913.82884169,879.66410884)(913.26974435,879.10501151)
\curveto(912.71064702,878.54591417)(912.39650569,877.78750884)(912.39650569,876.99682617)
\curveto(912.39650569,876.20614351)(912.71064702,875.44773817)(913.26974435,874.88864084)
\curveto(913.82884169,874.32954351)(914.58724702,874.01540217)(915.37792969,874.01540217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(883.96614583,885.20650325)
\curveto(884.7568285,885.20650325)(885.51523383,885.52064458)(886.07433117,886.07974191)
\curveto(886.6334285,886.63883925)(886.94756983,887.39724458)(886.94756983,888.18792725)
\curveto(886.94756983,888.97860991)(886.6334285,889.73701525)(886.07433117,890.29611258)
\curveto(885.51523383,890.85520991)(884.7568285,891.16935125)(883.96614583,891.16935125)
\curveto(883.17546317,891.16935125)(882.41705783,890.85520991)(881.8579605,890.29611258)
\curveto(881.29886317,889.73701525)(880.98472183,888.97860991)(880.98472183,888.18792725)
\curveto(880.98472183,887.39724458)(881.29886317,886.63883925)(881.8579605,886.07974191)
\curveto(882.41705783,885.52064458)(883.17546317,885.20650325)(883.96614583,885.20650325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(883.96614583,885.20650325)
\curveto(884.7568285,885.20650325)(885.51523383,885.52064458)(886.07433117,886.07974191)
\curveto(886.6334285,886.63883925)(886.94756983,887.39724458)(886.94756983,888.18792725)
\curveto(886.94756983,888.97860991)(886.6334285,889.73701525)(886.07433117,890.29611258)
\curveto(885.51523383,890.85520991)(884.7568285,891.16935125)(883.96614583,891.16935125)
\curveto(883.17546317,891.16935125)(882.41705783,890.85520991)(881.8579605,890.29611258)
\curveto(881.29886317,889.73701525)(880.98472183,888.97860991)(880.98472183,888.18792725)
\curveto(880.98472183,887.39724458)(881.29886317,886.63883925)(881.8579605,886.07974191)
\curveto(882.41705783,885.52064458)(883.17546317,885.20650325)(883.96614583,885.20650325)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(877.34505208,862.24932958)
\curveto(878.13573475,862.24932958)(878.89414008,862.56347091)(879.45323742,863.12256825)
\curveto(880.01233475,863.68166558)(880.32647608,864.44007091)(880.32647608,865.23075358)
\curveto(880.32647608,866.02143625)(880.01233475,866.77984158)(879.45323742,867.33893891)
\curveto(878.89414008,867.89803625)(878.13573475,868.21217758)(877.34505208,868.21217758)
\curveto(876.55436942,868.21217758)(875.79596408,867.89803625)(875.23686675,867.33893891)
\curveto(874.67776942,866.77984158)(874.36362808,866.02143625)(874.36362808,865.23075358)
\curveto(874.36362808,864.44007091)(874.67776942,863.68166558)(875.23686675,863.12256825)
\curveto(875.79596408,862.56347091)(876.55436942,862.24932958)(877.34505208,862.24932958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(877.34505208,862.24932958)
\curveto(878.13573475,862.24932958)(878.89414008,862.56347091)(879.45323742,863.12256825)
\curveto(880.01233475,863.68166558)(880.32647608,864.44007091)(880.32647608,865.23075358)
\curveto(880.32647608,866.02143625)(880.01233475,866.77984158)(879.45323742,867.33893891)
\curveto(878.89414008,867.89803625)(878.13573475,868.21217758)(877.34505208,868.21217758)
\curveto(876.55436942,868.21217758)(875.79596408,867.89803625)(875.23686675,867.33893891)
\curveto(874.67776942,866.77984158)(874.36362808,866.02143625)(874.36362808,865.23075358)
\curveto(874.36362808,864.44007091)(874.67776942,863.68166558)(875.23686675,863.12256825)
\curveto(875.79596408,862.56347091)(876.55436942,862.24932958)(877.34505208,862.24932958)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(866.07250977,872.87764582)
\curveto(866.86319243,872.87764582)(867.62159777,873.19178716)(868.1806951,873.75088449)
\curveto(868.73979243,874.30998182)(869.05393377,875.06838716)(869.05393377,875.85906982)
\curveto(869.05393377,876.64975249)(868.73979243,877.40815782)(868.1806951,877.96725516)
\curveto(867.62159777,878.52635249)(866.86319243,878.84049382)(866.07250977,878.84049382)
\curveto(865.2818271,878.84049382)(864.52342177,878.52635249)(863.96432443,877.96725516)
\curveto(863.4052271,877.40815782)(863.09108577,876.64975249)(863.09108577,875.85906982)
\curveto(863.09108577,875.06838716)(863.4052271,874.30998182)(863.96432443,873.75088449)
\curveto(864.52342177,873.19178716)(865.2818271,872.87764582)(866.07250977,872.87764582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(866.07250977,872.87764582)
\curveto(866.86319243,872.87764582)(867.62159777,873.19178716)(868.1806951,873.75088449)
\curveto(868.73979243,874.30998182)(869.05393377,875.06838716)(869.05393377,875.85906982)
\curveto(869.05393377,876.64975249)(868.73979243,877.40815782)(868.1806951,877.96725516)
\curveto(867.62159777,878.52635249)(866.86319243,878.84049382)(866.07250977,878.84049382)
\curveto(865.2818271,878.84049382)(864.52342177,878.52635249)(863.96432443,877.96725516)
\curveto(863.4052271,877.40815782)(863.09108577,876.64975249)(863.09108577,875.85906982)
\curveto(863.09108577,875.06838716)(863.4052271,874.30998182)(863.96432443,873.75088449)
\curveto(864.52342177,873.19178716)(865.2818271,872.87764582)(866.07250977,872.87764582)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(865.29695638,895.25472102)
\curveto(866.08763905,895.25472102)(866.84604438,895.56886235)(867.40514171,896.12795969)
\curveto(867.96423905,896.68705702)(868.27838038,897.44546235)(868.27838038,898.23614502)
\curveto(868.27838038,899.02682769)(867.96423905,899.78523302)(867.40514171,900.34433035)
\curveto(866.84604438,900.90342769)(866.08763905,901.21756902)(865.29695638,901.21756902)
\curveto(864.50627371,901.21756902)(863.74786838,900.90342769)(863.18877105,900.34433035)
\curveto(862.62967371,899.78523302)(862.31553238,899.02682769)(862.31553238,898.23614502)
\curveto(862.31553238,897.44546235)(862.62967371,896.68705702)(863.18877105,896.12795969)
\curveto(863.74786838,895.56886235)(864.50627371,895.25472102)(865.29695638,895.25472102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(865.29695638,895.25472102)
\curveto(866.08763905,895.25472102)(866.84604438,895.56886235)(867.40514171,896.12795969)
\curveto(867.96423905,896.68705702)(868.27838038,897.44546235)(868.27838038,898.23614502)
\curveto(868.27838038,899.02682769)(867.96423905,899.78523302)(867.40514171,900.34433035)
\curveto(866.84604438,900.90342769)(866.08763905,901.21756902)(865.29695638,901.21756902)
\curveto(864.50627371,901.21756902)(863.74786838,900.90342769)(863.18877105,900.34433035)
\curveto(862.62967371,899.78523302)(862.31553238,899.02682769)(862.31553238,898.23614502)
\curveto(862.31553238,897.44546235)(862.62967371,896.68705702)(863.18877105,896.12795969)
\curveto(863.74786838,895.56886235)(864.50627371,895.25472102)(865.29695638,895.25472102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(937.3129069,906.18782649)
\curveto(938.10358957,906.18782649)(938.8619949,906.50196782)(939.42109223,907.06106515)
\curveto(939.98018957,907.62016249)(940.2943309,908.37856782)(940.2943309,909.16925049)
\curveto(940.2943309,909.95993315)(939.98018957,910.71833849)(939.42109223,911.27743582)
\curveto(938.8619949,911.83653315)(938.10358957,912.15067449)(937.3129069,912.15067449)
\curveto(936.52222423,912.15067449)(935.7638189,911.83653315)(935.20472157,911.27743582)
\curveto(934.64562423,910.71833849)(934.3314829,909.95993315)(934.3314829,909.16925049)
\curveto(934.3314829,908.37856782)(934.64562423,907.62016249)(935.20472157,907.06106515)
\curveto(935.7638189,906.50196782)(936.52222423,906.18782649)(937.3129069,906.18782649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(937.3129069,906.18782649)
\curveto(938.10358957,906.18782649)(938.8619949,906.50196782)(939.42109223,907.06106515)
\curveto(939.98018957,907.62016249)(940.2943309,908.37856782)(940.2943309,909.16925049)
\curveto(940.2943309,909.95993315)(939.98018957,910.71833849)(939.42109223,911.27743582)
\curveto(938.8619949,911.83653315)(938.10358957,912.15067449)(937.3129069,912.15067449)
\curveto(936.52222423,912.15067449)(935.7638189,911.83653315)(935.20472157,911.27743582)
\curveto(934.64562423,910.71833849)(934.3314829,909.95993315)(934.3314829,909.16925049)
\curveto(934.3314829,908.37856782)(934.64562423,907.62016249)(935.20472157,907.06106515)
\curveto(935.7638189,906.50196782)(936.52222423,906.18782649)(937.3129069,906.18782649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(940.90380859,882.66548762)
\curveto(941.69449126,882.66548762)(942.45289659,882.97962895)(943.01199393,883.53872629)
\curveto(943.57109126,884.09782362)(943.88523259,884.85622895)(943.88523259,885.64691162)
\curveto(943.88523259,886.43759429)(943.57109126,887.19599962)(943.01199393,887.75509695)
\curveto(942.45289659,888.31419429)(941.69449126,888.62833562)(940.90380859,888.62833562)
\curveto(940.11312593,888.62833562)(939.35472059,888.31419429)(938.79562326,887.75509695)
\curveto(938.23652593,887.19599962)(937.92238459,886.43759429)(937.92238459,885.64691162)
\curveto(937.92238459,884.85622895)(938.23652593,884.09782362)(938.79562326,883.53872629)
\curveto(939.35472059,882.97962895)(940.11312593,882.66548762)(940.90380859,882.66548762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(940.90380859,882.66548762)
\curveto(941.69449126,882.66548762)(942.45289659,882.97962895)(943.01199393,883.53872629)
\curveto(943.57109126,884.09782362)(943.88523259,884.85622895)(943.88523259,885.64691162)
\curveto(943.88523259,886.43759429)(943.57109126,887.19599962)(943.01199393,887.75509695)
\curveto(942.45289659,888.31419429)(941.69449126,888.62833562)(940.90380859,888.62833562)
\curveto(940.11312593,888.62833562)(939.35472059,888.31419429)(938.79562326,887.75509695)
\curveto(938.23652593,887.19599962)(937.92238459,886.43759429)(937.92238459,885.64691162)
\curveto(937.92238459,884.85622895)(938.23652593,884.09782362)(938.79562326,883.53872629)
\curveto(939.35472059,882.97962895)(940.11312593,882.66548762)(940.90380859,882.66548762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(826.62402344,859.76320491)
\curveto(827.4147061,859.76320491)(828.17311144,860.07734624)(828.73220877,860.63644357)
\curveto(829.2913061,861.19554091)(829.60544744,861.95394624)(829.60544744,862.74462891)
\curveto(829.60544744,863.53531157)(829.2913061,864.29371691)(828.73220877,864.85281424)
\curveto(828.17311144,865.41191157)(827.4147061,865.72605291)(826.62402344,865.72605291)
\curveto(825.83334077,865.72605291)(825.07493544,865.41191157)(824.5158381,864.85281424)
\curveto(823.95674077,864.29371691)(823.64259944,863.53531157)(823.64259944,862.74462891)
\curveto(823.64259944,861.95394624)(823.95674077,861.19554091)(824.5158381,860.63644357)
\curveto(825.07493544,860.07734624)(825.83334077,859.76320491)(826.62402344,859.76320491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(826.62402344,859.76320491)
\curveto(827.4147061,859.76320491)(828.17311144,860.07734624)(828.73220877,860.63644357)
\curveto(829.2913061,861.19554091)(829.60544744,861.95394624)(829.60544744,862.74462891)
\curveto(829.60544744,863.53531157)(829.2913061,864.29371691)(828.73220877,864.85281424)
\curveto(828.17311144,865.41191157)(827.4147061,865.72605291)(826.62402344,865.72605291)
\curveto(825.83334077,865.72605291)(825.07493544,865.41191157)(824.5158381,864.85281424)
\curveto(823.95674077,864.29371691)(823.64259944,863.53531157)(823.64259944,862.74462891)
\curveto(823.64259944,861.95394624)(823.95674077,861.19554091)(824.5158381,860.63644357)
\curveto(825.07493544,860.07734624)(825.83334077,859.76320491)(826.62402344,859.76320491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(842.72021484,905.12868342)
\curveto(843.51089751,905.12868342)(844.26930284,905.44282476)(844.82840018,906.00192209)
\curveto(845.38749751,906.56101942)(845.70163884,907.31942476)(845.70163884,908.11010742)
\curveto(845.70163884,908.90079009)(845.38749751,909.65919542)(844.82840018,910.21829276)
\curveto(844.26930284,910.77739009)(843.51089751,911.09153142)(842.72021484,911.09153142)
\curveto(841.92953218,911.09153142)(841.17112684,910.77739009)(840.61202951,910.21829276)
\curveto(840.05293218,909.65919542)(839.73879084,908.90079009)(839.73879084,908.11010742)
\curveto(839.73879084,907.31942476)(840.05293218,906.56101942)(840.61202951,906.00192209)
\curveto(841.17112684,905.44282476)(841.92953218,905.12868342)(842.72021484,905.12868342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(842.72021484,905.12868342)
\curveto(843.51089751,905.12868342)(844.26930284,905.44282476)(844.82840018,906.00192209)
\curveto(845.38749751,906.56101942)(845.70163884,907.31942476)(845.70163884,908.11010742)
\curveto(845.70163884,908.90079009)(845.38749751,909.65919542)(844.82840018,910.21829276)
\curveto(844.26930284,910.77739009)(843.51089751,911.09153142)(842.72021484,911.09153142)
\curveto(841.92953218,911.09153142)(841.17112684,910.77739009)(840.61202951,910.21829276)
\curveto(840.05293218,909.65919542)(839.73879084,908.90079009)(839.73879084,908.11010742)
\curveto(839.73879084,907.31942476)(840.05293218,906.56101942)(840.61202951,906.00192209)
\curveto(841.17112684,905.44282476)(841.92953218,905.12868342)(842.72021484,905.12868342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(864.88972982,881.8979095)
\curveto(865.68041248,881.8979095)(866.43881782,882.21205083)(866.99791515,882.77114816)
\curveto(867.55701248,883.3302455)(867.87115382,884.08865083)(867.87115382,884.8793335)
\curveto(867.87115382,885.67001616)(867.55701248,886.4284215)(866.99791515,886.98751883)
\curveto(866.43881782,887.54661616)(865.68041248,887.8607575)(864.88972982,887.8607575)
\curveto(864.09904715,887.8607575)(863.34064182,887.54661616)(862.78154448,886.98751883)
\curveto(862.22244715,886.4284215)(861.90830582,885.67001616)(861.90830582,884.8793335)
\curveto(861.90830582,884.08865083)(862.22244715,883.3302455)(862.78154448,882.77114816)
\curveto(863.34064182,882.21205083)(864.09904715,881.8979095)(864.88972982,881.8979095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(864.88972982,881.8979095)
\curveto(865.68041248,881.8979095)(866.43881782,882.21205083)(866.99791515,882.77114816)
\curveto(867.55701248,883.3302455)(867.87115382,884.08865083)(867.87115382,884.8793335)
\curveto(867.87115382,885.67001616)(867.55701248,886.4284215)(866.99791515,886.98751883)
\curveto(866.43881782,887.54661616)(865.68041248,887.8607575)(864.88972982,887.8607575)
\curveto(864.09904715,887.8607575)(863.34064182,887.54661616)(862.78154448,886.98751883)
\curveto(862.22244715,886.4284215)(861.90830582,885.67001616)(861.90830582,884.8793335)
\curveto(861.90830582,884.08865083)(862.22244715,883.3302455)(862.78154448,882.77114816)
\curveto(863.34064182,882.21205083)(864.09904715,881.8979095)(864.88972982,881.8979095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(888.94978841,881.47798762)
\curveto(889.74047108,881.47798762)(890.49887641,881.79212895)(891.05797374,882.35122629)
\curveto(891.61707108,882.91032362)(891.93121241,883.66872895)(891.93121241,884.45941162)
\curveto(891.93121241,885.25009429)(891.61707108,886.00849962)(891.05797374,886.56759695)
\curveto(890.49887641,887.12669429)(889.74047108,887.44083562)(888.94978841,887.44083562)
\curveto(888.15910574,887.44083562)(887.40070041,887.12669429)(886.84160308,886.56759695)
\curveto(886.28250574,886.00849962)(885.96836441,885.25009429)(885.96836441,884.45941162)
\curveto(885.96836441,883.66872895)(886.28250574,882.91032362)(886.84160308,882.35122629)
\curveto(887.40070041,881.79212895)(888.15910574,881.47798762)(888.94978841,881.47798762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(888.94978841,881.47798762)
\curveto(889.74047108,881.47798762)(890.49887641,881.79212895)(891.05797374,882.35122629)
\curveto(891.61707108,882.91032362)(891.93121241,883.66872895)(891.93121241,884.45941162)
\curveto(891.93121241,885.25009429)(891.61707108,886.00849962)(891.05797374,886.56759695)
\curveto(890.49887641,887.12669429)(889.74047108,887.44083562)(888.94978841,887.44083562)
\curveto(888.15910574,887.44083562)(887.40070041,887.12669429)(886.84160308,886.56759695)
\curveto(886.28250574,886.00849962)(885.96836441,885.25009429)(885.96836441,884.45941162)
\curveto(885.96836441,883.66872895)(886.28250574,882.91032362)(886.84160308,882.35122629)
\curveto(887.40070041,881.79212895)(888.15910574,881.47798762)(888.94978841,881.47798762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(963.70418294,881.08854263)
\curveto(964.49486561,881.08854263)(965.25327094,881.40268397)(965.81236828,881.9617813)
\curveto(966.37146561,882.52087863)(966.68560694,883.27928397)(966.68560694,884.06996663)
\curveto(966.68560694,884.8606493)(966.37146561,885.61905463)(965.81236828,886.17815197)
\curveto(965.25327094,886.7372493)(964.49486561,887.05139063)(963.70418294,887.05139063)
\curveto(962.91350028,887.05139063)(962.15509494,886.7372493)(961.59599761,886.17815197)
\curveto(961.03690028,885.61905463)(960.72275894,884.8606493)(960.72275894,884.06996663)
\curveto(960.72275894,883.27928397)(961.03690028,882.52087863)(961.59599761,881.9617813)
\curveto(962.15509494,881.40268397)(962.91350028,881.08854263)(963.70418294,881.08854263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(963.70418294,881.08854263)
\curveto(964.49486561,881.08854263)(965.25327094,881.40268397)(965.81236828,881.9617813)
\curveto(966.37146561,882.52087863)(966.68560694,883.27928397)(966.68560694,884.06996663)
\curveto(966.68560694,884.8606493)(966.37146561,885.61905463)(965.81236828,886.17815197)
\curveto(965.25327094,886.7372493)(964.49486561,887.05139063)(963.70418294,887.05139063)
\curveto(962.91350028,887.05139063)(962.15509494,886.7372493)(961.59599761,886.17815197)
\curveto(961.03690028,885.61905463)(960.72275894,884.8606493)(960.72275894,884.06996663)
\curveto(960.72275894,883.27928397)(961.03690028,882.52087863)(961.59599761,881.9617813)
\curveto(962.15509494,881.40268397)(962.91350028,881.08854263)(963.70418294,881.08854263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(908.49601237,903.65553889)
\curveto(909.28669504,903.65553889)(910.04510037,903.96968022)(910.6041977,904.52877756)
\curveto(911.16329504,905.08787489)(911.47743637,905.84628022)(911.47743637,906.63696289)
\curveto(911.47743637,907.42764556)(911.16329504,908.18605089)(910.6041977,908.74514822)
\curveto(910.04510037,909.30424556)(909.28669504,909.61838689)(908.49601237,909.61838689)
\curveto(907.7053297,909.61838689)(906.94692437,909.30424556)(906.38782704,908.74514822)
\curveto(905.8287297,908.18605089)(905.51458837,907.42764556)(905.51458837,906.63696289)
\curveto(905.51458837,905.84628022)(905.8287297,905.08787489)(906.38782704,904.52877756)
\curveto(906.94692437,903.96968022)(907.7053297,903.65553889)(908.49601237,903.65553889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(908.49601237,903.65553889)
\curveto(909.28669504,903.65553889)(910.04510037,903.96968022)(910.6041977,904.52877756)
\curveto(911.16329504,905.08787489)(911.47743637,905.84628022)(911.47743637,906.63696289)
\curveto(911.47743637,907.42764556)(911.16329504,908.18605089)(910.6041977,908.74514822)
\curveto(910.04510037,909.30424556)(909.28669504,909.61838689)(908.49601237,909.61838689)
\curveto(907.7053297,909.61838689)(906.94692437,909.30424556)(906.38782704,908.74514822)
\curveto(905.8287297,908.18605089)(905.51458837,907.42764556)(905.51458837,906.63696289)
\curveto(905.51458837,905.84628022)(905.8287297,905.08787489)(906.38782704,904.52877756)
\curveto(906.94692437,903.96968022)(907.7053297,903.65553889)(908.49601237,903.65553889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(853.85807292,856.6894134)
\curveto(854.64875558,856.6894134)(855.40716092,857.00355474)(855.96625825,857.56265207)
\curveto(856.52535558,858.1217494)(856.83949692,858.88015474)(856.83949692,859.6708374)
\curveto(856.83949692,860.46152007)(856.52535558,861.2199254)(855.96625825,861.77902274)
\curveto(855.40716092,862.33812007)(854.64875558,862.6522614)(853.85807292,862.6522614)
\curveto(853.06739025,862.6522614)(852.30898492,862.33812007)(851.74988758,861.77902274)
\curveto(851.19079025,861.2199254)(850.87664892,860.46152007)(850.87664892,859.6708374)
\curveto(850.87664892,858.88015474)(851.19079025,858.1217494)(851.74988758,857.56265207)
\curveto(852.30898492,857.00355474)(853.06739025,856.6894134)(853.85807292,856.6894134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(853.85807292,856.6894134)
\curveto(854.64875558,856.6894134)(855.40716092,857.00355474)(855.96625825,857.56265207)
\curveto(856.52535558,858.1217494)(856.83949692,858.88015474)(856.83949692,859.6708374)
\curveto(856.83949692,860.46152007)(856.52535558,861.2199254)(855.96625825,861.77902274)
\curveto(855.40716092,862.33812007)(854.64875558,862.6522614)(853.85807292,862.6522614)
\curveto(853.06739025,862.6522614)(852.30898492,862.33812007)(851.74988758,861.77902274)
\curveto(851.19079025,861.2199254)(850.87664892,860.46152007)(850.87664892,859.6708374)
\curveto(850.87664892,858.88015474)(851.19079025,858.1217494)(851.74988758,857.56265207)
\curveto(852.30898492,857.00355474)(853.06739025,856.6894134)(853.85807292,856.6894134)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(871.8046875,867.17557877)
\curveto(872.59537017,867.17557877)(873.3537755,867.4897201)(873.91287283,868.04881743)
\curveto(874.47197017,868.60791477)(874.7861115,869.3663201)(874.7861115,870.15700277)
\curveto(874.7861115,870.94768543)(874.47197017,871.70609077)(873.91287283,872.2651881)
\curveto(873.3537755,872.82428543)(872.59537017,873.13842677)(871.8046875,873.13842677)
\curveto(871.01400483,873.13842677)(870.2555995,872.82428543)(869.69650217,872.2651881)
\curveto(869.13740483,871.70609077)(868.8232635,870.94768543)(868.8232635,870.15700277)
\curveto(868.8232635,869.3663201)(869.13740483,868.60791477)(869.69650217,868.04881743)
\curveto(870.2555995,867.4897201)(871.01400483,867.17557877)(871.8046875,867.17557877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(871.8046875,867.17557877)
\curveto(872.59537017,867.17557877)(873.3537755,867.4897201)(873.91287283,868.04881743)
\curveto(874.47197017,868.60791477)(874.7861115,869.3663201)(874.7861115,870.15700277)
\curveto(874.7861115,870.94768543)(874.47197017,871.70609077)(873.91287283,872.2651881)
\curveto(873.3537755,872.82428543)(872.59537017,873.13842677)(871.8046875,873.13842677)
\curveto(871.01400483,873.13842677)(870.2555995,872.82428543)(869.69650217,872.2651881)
\curveto(869.13740483,871.70609077)(868.8232635,870.94768543)(868.8232635,870.15700277)
\curveto(868.8232635,869.3663201)(869.13740483,868.60791477)(869.69650217,868.04881743)
\curveto(870.2555995,867.4897201)(871.01400483,867.17557877)(871.8046875,867.17557877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(860.34480794,867.15460302)
\curveto(861.13549061,867.15460302)(861.89389594,867.46874435)(862.45299328,868.02784168)
\curveto(863.01209061,868.58693902)(863.32623194,869.34534435)(863.32623194,870.13602702)
\curveto(863.32623194,870.92670968)(863.01209061,871.68511502)(862.45299328,872.24421235)
\curveto(861.89389594,872.80330968)(861.13549061,873.11745102)(860.34480794,873.11745102)
\curveto(859.55412528,873.11745102)(858.79571994,872.80330968)(858.23662261,872.24421235)
\curveto(857.67752528,871.68511502)(857.36338394,870.92670968)(857.36338394,870.13602702)
\curveto(857.36338394,869.34534435)(857.67752528,868.58693902)(858.23662261,868.02784168)
\curveto(858.79571994,867.46874435)(859.55412528,867.15460302)(860.34480794,867.15460302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(860.34480794,867.15460302)
\curveto(861.13549061,867.15460302)(861.89389594,867.46874435)(862.45299328,868.02784168)
\curveto(863.01209061,868.58693902)(863.32623194,869.34534435)(863.32623194,870.13602702)
\curveto(863.32623194,870.92670968)(863.01209061,871.68511502)(862.45299328,872.24421235)
\curveto(861.89389594,872.80330968)(861.13549061,873.11745102)(860.34480794,873.11745102)
\curveto(859.55412528,873.11745102)(858.79571994,872.80330968)(858.23662261,872.24421235)
\curveto(857.67752528,871.68511502)(857.36338394,870.92670968)(857.36338394,870.13602702)
\curveto(857.36338394,869.34534435)(857.67752528,868.58693902)(858.23662261,868.02784168)
\curveto(858.79571994,867.46874435)(859.55412528,867.15460302)(860.34480794,867.15460302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(874.53181966,889.65037125)
\curveto(875.32250233,889.65037125)(876.08090766,889.96451258)(876.64000499,890.52360991)
\curveto(877.19910233,891.08270725)(877.51324366,891.84111258)(877.51324366,892.63179525)
\curveto(877.51324366,893.42247791)(877.19910233,894.18088325)(876.64000499,894.73998058)
\curveto(876.08090766,895.29907791)(875.32250233,895.61321925)(874.53181966,895.61321925)
\curveto(873.74113699,895.61321925)(872.98273166,895.29907791)(872.42363433,894.73998058)
\curveto(871.86453699,894.18088325)(871.55039566,893.42247791)(871.55039566,892.63179525)
\curveto(871.55039566,891.84111258)(871.86453699,891.08270725)(872.42363433,890.52360991)
\curveto(872.98273166,889.96451258)(873.74113699,889.65037125)(874.53181966,889.65037125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(874.53181966,889.65037125)
\curveto(875.32250233,889.65037125)(876.08090766,889.96451258)(876.64000499,890.52360991)
\curveto(877.19910233,891.08270725)(877.51324366,891.84111258)(877.51324366,892.63179525)
\curveto(877.51324366,893.42247791)(877.19910233,894.18088325)(876.64000499,894.73998058)
\curveto(876.08090766,895.29907791)(875.32250233,895.61321925)(874.53181966,895.61321925)
\curveto(873.74113699,895.61321925)(872.98273166,895.29907791)(872.42363433,894.73998058)
\curveto(871.86453699,894.18088325)(871.55039566,893.42247791)(871.55039566,892.63179525)
\curveto(871.55039566,891.84111258)(871.86453699,891.08270725)(872.42363433,890.52360991)
\curveto(872.98273166,889.96451258)(873.74113699,889.65037125)(874.53181966,889.65037125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(900.78483073,889.47473241)
\curveto(901.5755134,889.47473241)(902.33391873,889.78887375)(902.89301606,890.34797108)
\curveto(903.4521134,890.90706841)(903.76625473,891.66547375)(903.76625473,892.45615641)
\curveto(903.76625473,893.24683908)(903.4521134,894.00524441)(902.89301606,894.56434175)
\curveto(902.33391873,895.12343908)(901.5755134,895.43758041)(900.78483073,895.43758041)
\curveto(899.99414806,895.43758041)(899.23574273,895.12343908)(898.6766454,894.56434175)
\curveto(898.11754806,894.00524441)(897.80340673,893.24683908)(897.80340673,892.45615641)
\curveto(897.80340673,891.66547375)(898.11754806,890.90706841)(898.6766454,890.34797108)
\curveto(899.23574273,889.78887375)(899.99414806,889.47473241)(900.78483073,889.47473241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(900.78483073,889.47473241)
\curveto(901.5755134,889.47473241)(902.33391873,889.78887375)(902.89301606,890.34797108)
\curveto(903.4521134,890.90706841)(903.76625473,891.66547375)(903.76625473,892.45615641)
\curveto(903.76625473,893.24683908)(903.4521134,894.00524441)(902.89301606,894.56434175)
\curveto(902.33391873,895.12343908)(901.5755134,895.43758041)(900.78483073,895.43758041)
\curveto(899.99414806,895.43758041)(899.23574273,895.12343908)(898.6766454,894.56434175)
\curveto(898.11754806,894.00524441)(897.80340673,893.24683908)(897.80340673,892.45615641)
\curveto(897.80340673,891.66547375)(898.11754806,890.90706841)(898.6766454,890.34797108)
\curveto(899.23574273,889.78887375)(899.99414806,889.47473241)(900.78483073,889.47473241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(938.32804362,865.79543147)
\curveto(939.11872629,865.79543147)(939.87713162,866.1095728)(940.43622895,866.66867014)
\curveto(940.99532629,867.22776747)(941.30946762,867.9861728)(941.30946762,868.77685547)
\curveto(941.30946762,869.56753814)(940.99532629,870.32594347)(940.43622895,870.8850408)
\curveto(939.87713162,871.44413814)(939.11872629,871.75827947)(938.32804362,871.75827947)
\curveto(937.53736095,871.75827947)(936.77895562,871.44413814)(936.21985829,870.8850408)
\curveto(935.66076095,870.32594347)(935.34661962,869.56753814)(935.34661962,868.77685547)
\curveto(935.34661962,867.9861728)(935.66076095,867.22776747)(936.21985829,866.66867014)
\curveto(936.77895562,866.1095728)(937.53736095,865.79543147)(938.32804362,865.79543147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(938.32804362,865.79543147)
\curveto(939.11872629,865.79543147)(939.87713162,866.1095728)(940.43622895,866.66867014)
\curveto(940.99532629,867.22776747)(941.30946762,867.9861728)(941.30946762,868.77685547)
\curveto(941.30946762,869.56753814)(940.99532629,870.32594347)(940.43622895,870.8850408)
\curveto(939.87713162,871.44413814)(939.11872629,871.75827947)(938.32804362,871.75827947)
\curveto(937.53736095,871.75827947)(936.77895562,871.44413814)(936.21985829,870.8850408)
\curveto(935.66076095,870.32594347)(935.34661962,869.56753814)(935.34661962,868.77685547)
\curveto(935.34661962,867.9861728)(935.66076095,867.22776747)(936.21985829,866.66867014)
\curveto(936.77895562,866.1095728)(937.53736095,865.79543147)(938.32804362,865.79543147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(832.48291016,883.49446711)
\curveto(833.27359282,883.49446711)(834.03199816,883.80860845)(834.59109549,884.36770578)
\curveto(835.15019282,884.92680311)(835.46433416,885.68520845)(835.46433416,886.47589111)
\curveto(835.46433416,887.26657378)(835.15019282,888.02497911)(834.59109549,888.58407645)
\curveto(834.03199816,889.14317378)(833.27359282,889.45731511)(832.48291016,889.45731511)
\curveto(831.69222749,889.45731511)(830.93382216,889.14317378)(830.37472482,888.58407645)
\curveto(829.81562749,888.02497911)(829.50148616,887.26657378)(829.50148616,886.47589111)
\curveto(829.50148616,885.68520845)(829.81562749,884.92680311)(830.37472482,884.36770578)
\curveto(830.93382216,883.80860845)(831.69222749,883.49446711)(832.48291016,883.49446711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(832.48291016,883.49446711)
\curveto(833.27359282,883.49446711)(834.03199816,883.80860845)(834.59109549,884.36770578)
\curveto(835.15019282,884.92680311)(835.46433416,885.68520845)(835.46433416,886.47589111)
\curveto(835.46433416,887.26657378)(835.15019282,888.02497911)(834.59109549,888.58407645)
\curveto(834.03199816,889.14317378)(833.27359282,889.45731511)(832.48291016,889.45731511)
\curveto(831.69222749,889.45731511)(830.93382216,889.14317378)(830.37472482,888.58407645)
\curveto(829.81562749,888.02497911)(829.50148616,887.26657378)(829.50148616,886.47589111)
\curveto(829.50148616,885.68520845)(829.81562749,884.92680311)(830.37472482,884.36770578)
\curveto(830.93382216,883.80860845)(831.69222749,883.49446711)(832.48291016,883.49446711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(906.66577148,883.35905045)
\curveto(907.45645415,883.35905045)(908.21485948,883.67319178)(908.77395682,884.23228911)
\curveto(909.33305415,884.79138645)(909.64719548,885.54979178)(909.64719548,886.34047445)
\curveto(909.64719548,887.13115711)(909.33305415,887.88956245)(908.77395682,888.44865978)
\curveto(908.21485948,889.00775711)(907.45645415,889.32189845)(906.66577148,889.32189845)
\curveto(905.87508882,889.32189845)(905.11668348,889.00775711)(904.55758615,888.44865978)
\curveto(903.99848882,887.88956245)(903.68434748,887.13115711)(903.68434748,886.34047445)
\curveto(903.68434748,885.54979178)(903.99848882,884.79138645)(904.55758615,884.23228911)
\curveto(905.11668348,883.67319178)(905.87508882,883.35905045)(906.66577148,883.35905045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(906.66577148,883.35905045)
\curveto(907.45645415,883.35905045)(908.21485948,883.67319178)(908.77395682,884.23228911)
\curveto(909.33305415,884.79138645)(909.64719548,885.54979178)(909.64719548,886.34047445)
\curveto(909.64719548,887.13115711)(909.33305415,887.88956245)(908.77395682,888.44865978)
\curveto(908.21485948,889.00775711)(907.45645415,889.32189845)(906.66577148,889.32189845)
\curveto(905.87508882,889.32189845)(905.11668348,889.00775711)(904.55758615,888.44865978)
\curveto(903.99848882,887.88956245)(903.68434748,887.13115711)(903.68434748,886.34047445)
\curveto(903.68434748,885.54979178)(903.99848882,884.79138645)(904.55758615,884.23228911)
\curveto(905.11668348,883.67319178)(905.87508882,883.35905045)(906.66577148,883.35905045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(897.10384115,925.74355159)
\curveto(897.89452381,925.74355159)(898.65292915,926.05769292)(899.21202648,926.61679025)
\curveto(899.77112381,927.17588759)(900.08526515,927.93429292)(900.08526515,928.72497559)
\curveto(900.08526515,929.51565825)(899.77112381,930.27406359)(899.21202648,930.83316092)
\curveto(898.65292915,931.39225825)(897.89452381,931.70639959)(897.10384115,931.70639959)
\curveto(896.31315848,931.70639959)(895.55475315,931.39225825)(894.99565581,930.83316092)
\curveto(894.43655848,930.27406359)(894.12241715,929.51565825)(894.12241715,928.72497559)
\curveto(894.12241715,927.93429292)(894.43655848,927.17588759)(894.99565581,926.61679025)
\curveto(895.55475315,926.05769292)(896.31315848,925.74355159)(897.10384115,925.74355159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(897.10384115,925.74355159)
\curveto(897.89452381,925.74355159)(898.65292915,926.05769292)(899.21202648,926.61679025)
\curveto(899.77112381,927.17588759)(900.08526515,927.93429292)(900.08526515,928.72497559)
\curveto(900.08526515,929.51565825)(899.77112381,930.27406359)(899.21202648,930.83316092)
\curveto(898.65292915,931.39225825)(897.89452381,931.70639959)(897.10384115,931.70639959)
\curveto(896.31315848,931.70639959)(895.55475315,931.39225825)(894.99565581,930.83316092)
\curveto(894.43655848,930.27406359)(894.12241715,929.51565825)(894.12241715,928.72497559)
\curveto(894.12241715,927.93429292)(894.43655848,927.17588759)(894.99565581,926.61679025)
\curveto(895.55475315,926.05769292)(896.31315848,925.74355159)(897.10384115,925.74355159)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(831.14233398,866.35322983)
\lineto(830.47296198,864.29311649)
\lineto(828.30683132,864.29311649)
\lineto(830.05926865,863.01989649)
\lineto(829.38989665,860.95978316)
\lineto(831.14233398,862.23300316)
\lineto(832.89477132,860.95978316)
\lineto(832.22539932,863.01989649)
\lineto(833.97783665,864.29311649)
\lineto(831.81170598,864.29311649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(831.14233398,866.35322983)
\lineto(830.47296198,864.29311649)
\lineto(828.30683132,864.29311649)
\lineto(830.05926865,863.01989649)
\lineto(829.38989665,860.95978316)
\lineto(831.14233398,862.23300316)
\lineto(832.89477132,860.95978316)
\lineto(832.22539932,863.01989649)
\lineto(833.97783665,864.29311649)
\lineto(831.81170598,864.29311649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.326419]
{
\newpath
\moveto(839.48095703,876.00539047)
\lineto(838.81158503,873.94527714)
\lineto(836.64545436,873.94527714)
\lineto(838.3978917,872.67205714)
\lineto(837.7285197,870.6119438)
\lineto(839.48095703,871.8851638)
\lineto(841.23339436,870.6119438)
\lineto(840.56402236,872.67205714)
\lineto(842.3164597,873.94527714)
\lineto(840.15032903,873.94527714)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.326419]
{
\newpath
\moveto(839.48095703,876.00539047)
\lineto(838.81158503,873.94527714)
\lineto(836.64545436,873.94527714)
\lineto(838.3978917,872.67205714)
\lineto(837.7285197,870.6119438)
\lineto(839.48095703,871.8851638)
\lineto(841.23339436,870.6119438)
\lineto(840.56402236,872.67205714)
\lineto(842.3164597,873.94527714)
\lineto(840.15032903,873.94527714)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.45439902]
{
\newpath
\moveto(898.95060221,936.32977198)
\lineto(898.28123021,934.26965865)
\lineto(896.11509955,934.26965865)
\lineto(897.86753688,932.99643865)
\lineto(897.19816488,930.93632532)
\lineto(898.95060221,932.20954532)
\lineto(900.70303955,930.93632532)
\lineto(900.03366755,932.99643865)
\lineto(901.78610488,934.26965865)
\lineto(899.61997421,934.26965865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.45439902]
{
\newpath
\moveto(898.95060221,936.32977198)
\lineto(898.28123021,934.26965865)
\lineto(896.11509955,934.26965865)
\lineto(897.86753688,932.99643865)
\lineto(897.19816488,930.93632532)
\lineto(898.95060221,932.20954532)
\lineto(900.70303955,930.93632532)
\lineto(900.03366755,932.99643865)
\lineto(901.78610488,934.26965865)
\lineto(899.61997421,934.26965865)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.57175201]
{
\newpath
\moveto(814.86051432,839.64813136)
\lineto(814.19114232,837.58801802)
\lineto(812.02501166,837.58801802)
\lineto(813.77744899,836.31479802)
\lineto(813.10807699,834.25468469)
\lineto(814.86051432,835.52790469)
\lineto(816.61295166,834.25468469)
\lineto(815.94357966,836.31479802)
\lineto(817.69601699,837.58801802)
\lineto(815.52988632,837.58801802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.57175201]
{
\newpath
\moveto(814.86051432,839.64813136)
\lineto(814.19114232,837.58801802)
\lineto(812.02501166,837.58801802)
\lineto(813.77744899,836.31479802)
\lineto(813.10807699,834.25468469)
\lineto(814.86051432,835.52790469)
\lineto(816.61295166,834.25468469)
\lineto(815.94357966,836.31479802)
\lineto(817.69601699,837.58801802)
\lineto(815.52988632,837.58801802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.65055102]
{
\newpath
\moveto(840.08894857,880.70698959)
\lineto(839.41957657,878.64687626)
\lineto(837.2534459,878.64687626)
\lineto(839.00588323,877.37365626)
\lineto(838.33651123,875.31354293)
\lineto(840.08894857,876.58676293)
\lineto(841.8413859,875.31354293)
\lineto(841.1720139,877.37365626)
\lineto(842.92445123,878.64687626)
\lineto(840.75832057,878.64687626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.65055102]
{
\newpath
\moveto(840.08894857,880.70698959)
\lineto(839.41957657,878.64687626)
\lineto(837.2534459,878.64687626)
\lineto(839.00588323,877.37365626)
\lineto(838.33651123,875.31354293)
\lineto(840.08894857,876.58676293)
\lineto(841.8413859,875.31354293)
\lineto(841.1720139,877.37365626)
\lineto(842.92445123,878.64687626)
\lineto(840.75832057,878.64687626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.71572399]
{
\newpath
\moveto(826.62402344,865.72605291)
\lineto(825.95465144,863.66593957)
\lineto(823.78852077,863.66593957)
\lineto(825.5409581,862.39271957)
\lineto(824.8715861,860.33260624)
\lineto(826.62402344,861.60582624)
\lineto(828.37646077,860.33260624)
\lineto(827.70708877,862.39271957)
\lineto(829.4595261,863.66593957)
\lineto(827.29339544,863.66593957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.71572399]
{
\newpath
\moveto(826.62402344,865.72605291)
\lineto(825.95465144,863.66593957)
\lineto(823.78852077,863.66593957)
\lineto(825.5409581,862.39271957)
\lineto(824.8715861,860.33260624)
\lineto(826.62402344,861.60582624)
\lineto(828.37646077,860.33260624)
\lineto(827.70708877,862.39271957)
\lineto(829.4595261,863.66593957)
\lineto(827.29339544,863.66593957)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.72360498]
{
\newpath
\moveto(842.72021484,911.09153142)
\lineto(842.05084284,909.03141809)
\lineto(839.88471218,909.03141809)
\lineto(841.63714951,907.75819809)
\lineto(840.96777751,905.69808476)
\lineto(842.72021484,906.97130476)
\lineto(844.47265218,905.69808476)
\lineto(843.80328018,907.75819809)
\lineto(845.55571751,909.03141809)
\lineto(843.38958684,909.03141809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.72360498]
{
\newpath
\moveto(842.72021484,911.09153142)
\lineto(842.05084284,909.03141809)
\lineto(839.88471218,909.03141809)
\lineto(841.63714951,907.75819809)
\lineto(840.96777751,905.69808476)
\lineto(842.72021484,906.97130476)
\lineto(844.47265218,905.69808476)
\lineto(843.80328018,907.75819809)
\lineto(845.55571751,909.03141809)
\lineto(843.38958684,909.03141809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.91668898]
{
\newpath
\moveto(832.48291016,889.45731511)
\lineto(831.81353816,887.39720178)
\lineto(829.64740749,887.39720178)
\lineto(831.39984482,886.12398178)
\lineto(830.73047282,884.06386845)
\lineto(832.48291016,885.33708845)
\lineto(834.23534749,884.06386845)
\lineto(833.56597549,886.12398178)
\lineto(835.31841282,887.39720178)
\lineto(833.15228216,887.39720178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.91668898]
{
\newpath
\moveto(832.48291016,889.45731511)
\lineto(831.81353816,887.39720178)
\lineto(829.64740749,887.39720178)
\lineto(831.39984482,886.12398178)
\lineto(830.73047282,884.06386845)
\lineto(832.48291016,885.33708845)
\lineto(834.23534749,884.06386845)
\lineto(833.56597549,886.12398178)
\lineto(835.31841282,887.39720178)
\lineto(833.15228216,887.39720178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(897.10384115,931.70639959)
\lineto(896.43446915,929.64628625)
\lineto(894.26833848,929.64628625)
\lineto(896.02077581,928.37306625)
\lineto(895.35140381,926.31295292)
\lineto(897.10384115,927.58617292)
\lineto(898.85627848,926.31295292)
\lineto(898.18690648,928.37306625)
\lineto(899.93934381,929.64628625)
\lineto(897.77321315,929.64628625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(897.10384115,931.70639959)
\lineto(896.43446915,929.64628625)
\lineto(894.26833848,929.64628625)
\lineto(896.02077581,928.37306625)
\lineto(895.35140381,926.31295292)
\lineto(897.10384115,927.58617292)
\lineto(898.85627848,926.31295292)
\lineto(898.18690648,928.37306625)
\lineto(899.93934381,929.64628625)
\lineto(897.77321315,929.64628625)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.38823467,450.97411733)
\lineto(403.2,450.97411733)
\lineto(403.2,706.78588267)
\lineto(147.38823467,706.78588267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.703788,514.04910133)
\lineto(251.18118667,584.859732)
\lineto(250.00687067,686.98132)
\lineto(161.486792,622.38339867)
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(166.703788,514.04910133)
\lineto(251.18118667,584.859732)
\lineto(250.00687067,686.98132)
\lineto(161.486792,622.38339867)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.18118667,584.859732)
\lineto(386.73727067,545.45892933)
\lineto(391.57478933,651.09797867)
\lineto(250.00687067,686.98132)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.18118667,584.859732)
\lineto(386.73727067,545.45892933)
\lineto(391.57478933,651.09797867)
\lineto(250.00687067,686.98132)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.703788,514.04910133)
\lineto(310.39985733,467.117964)
\lineto(386.73727067,545.45892933)
\lineto(251.18118667,584.859732)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(166.703788,514.04910133)
\lineto(310.39985733,467.117964)
\lineto(386.73727067,545.45892933)
\lineto(251.18118667,584.859732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(166.703788,514.04910133)
\lineto(310.39985733,467.117964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.96881598,462.29207536)
\lineto(164.16864376,462.88001161)
\lineto(162.97254833,460.98259405)
\lineto(164.78658327,460.39013024)
\closepath
\moveto(166.19001497,466.11655095)
\lineto(164.7074965,463.75819662)
\lineto(166.51559027,463.16767319)
\lineto(168.0040499,465.52408714)
\lineto(168.99424365,465.20068986)
\lineto(167.51766634,462.84039514)
\lineto(169.44854413,462.20977045)
\lineto(169.13743595,461.25720407)
\lineto(166.96495088,461.9667377)
\lineto(165.78271817,460.06479258)
\lineto(167.75122333,459.42187879)
\lineto(167.44205553,458.47525357)
\lineto(165.2319431,459.1970763)
\lineto(163.75136501,456.84466312)
\lineto(162.76117127,457.1680604)
\lineto(164.2358082,459.52241396)
\lineto(162.42177326,460.11487777)
\lineto(160.94713634,457.76052422)
\lineto(159.95100143,458.08586188)
\lineto(161.43157952,460.43827505)
\lineto(159.48287824,461.07472089)
\lineto(159.79204604,462.02134611)
\lineto(161.97047227,461.3098721)
\lineto(163.1645873,463.20793645)
\lineto(161.1723175,463.85861178)
\lineto(161.48342568,464.81117816)
\lineto(163.71730276,464.0815939)
\lineto(165.1879389,466.443829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.4630074,462.76153274)
\lineto(172.32917655,459.28991348)
\lineto(173.90160421,458.7763586)
\curveto(174.48383813,458.586201)(174.98254247,458.58988809)(175.39771724,458.78741986)
\curveto(175.81421227,458.98452043)(176.11344222,459.36164522)(176.29540709,459.91879423)
\curveto(176.47607837,460.47198247)(176.45647927,460.9510452)(176.23660978,461.35598242)
\curveto(176.01806056,461.76048845)(175.61766899,462.05782026)(175.03543507,462.24797786)
\closepath
\moveto(172.54906928,464.1974812)
\lineto(175.37112144,463.27579896)
\curveto(176.40752422,462.93730981)(177.11390005,462.44726451)(177.49024893,461.80566306)
\curveto(177.86791806,461.16363042)(177.90928347,460.39108575)(177.61434515,459.48802906)
\curveto(177.31638846,458.57573056)(176.82593203,457.97322618)(176.14297587,457.68051594)
\curveto(175.46133996,457.38737449)(174.60232062,457.41004835)(173.56591783,457.7485375)
\lineto(171.99349017,458.26209238)
\lineto(170.78075038,454.54886585)
\lineto(169.53112588,454.95699321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.84283065,455.11766861)
\curveto(179.9226106,455.41821248)(179.25064571,455.52151979)(178.826936,455.42759054)
\curveto(178.40322629,455.33366129)(178.10836613,455.03254694)(177.94235553,454.52424749)
\curveto(177.81040944,454.12024844)(177.83897481,453.75587484)(178.02805165,453.43112667)
\curveto(178.21755968,453.10769876)(178.54071838,452.87138784)(178.99752776,452.72219389)
\curveto(179.6299315,452.51565083)(180.20999848,452.57385521)(180.7377287,452.89680703)
\curveto(181.26545893,453.21975885)(181.65049022,453.75222735)(181.89282258,454.49421253)
\lineto(181.97561229,454.74770212)
\closepath
\moveto(183.26827219,454.84712748)
\lineto(181.97662346,450.89229367)
\lineto(180.83790066,451.26420054)
\lineto(181.18134857,452.3157863)
\curveto(180.78413724,451.98088984)(180.35868267,451.77648784)(179.90498488,451.70258031)
\curveto(179.45128708,451.62867277)(178.94388329,451.68334824)(178.3827735,451.8666067)
\curveto(177.67379478,452.09815915)(177.174495,452.4818546)(176.88487416,453.01769306)
\curveto(176.59657358,453.55310032)(176.56151597,454.15482931)(176.77970133,454.82288002)
\curveto(177.03410719,455.60183243)(177.48674059,456.1041861)(178.13760154,456.32994103)
\curveto(178.78978275,456.55526476)(179.63341461,456.49889765)(180.66849714,456.1608397)
\lineto(182.26666984,455.63887649)
\lineto(182.30353713,455.75175858)
\curveto(182.47472208,456.27590113)(182.43480566,456.73749156)(182.18378785,457.13652987)
\curveto(181.93277004,457.53556818)(181.49568017,457.83684968)(180.87251824,458.04037436)
\curveto(180.47644075,458.16973328)(180.07474212,458.24832891)(179.66742236,458.27616128)
\curveto(179.26142286,458.30356245)(178.85442313,458.27869116)(178.44642317,458.20154741)
\lineto(178.79051787,459.25511355)
\curveto(179.2590052,459.28035821)(179.70224312,459.26855563)(180.12023162,459.21970581)
\curveto(180.53865132,459.17217624)(180.93335747,459.08782837)(181.30435005,458.96666219)
\curveto(182.30774638,458.63895295)(182.97204729,458.13415812)(183.29725279,457.4522777)
\curveto(183.62288949,456.77171754)(183.61322929,455.90333413)(183.26827219,454.84712748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.25383278,454.68275852)
\curveto(190.14991472,454.79851903)(190.02830652,454.89814084)(189.88900817,454.98162394)
\curveto(189.75014103,455.0664273)(189.59026976,455.13836594)(189.40939437,455.19743984)
\curveto(188.76510831,455.40786367)(188.20232694,455.36008577)(187.72105027,455.05410613)
\curveto(187.2397736,454.74812649)(186.87106994,454.20301996)(186.6149393,453.41878651)
\lineto(185.42225013,449.766952)
\lineto(184.27758617,450.14079925)
\lineto(186.54136712,457.07215544)
\lineto(187.68603108,456.69830818)
\lineto(187.33417484,455.62097739)
\curveto(187.7120135,455.96366206)(188.1255724,456.17414081)(188.57485156,456.25241364)
\curveto(189.02588217,456.33157554)(189.5260112,456.28146764)(190.07523866,456.10208995)
\curveto(190.15313391,456.07664936)(190.23788604,456.04312497)(190.32949507,456.00151676)
\curveto(190.42153529,455.96122882)(190.52153707,455.91176573)(190.6295004,455.85312752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.82055737,450.87914304)
\curveto(192.90033732,451.17968691)(192.22837243,451.28299422)(191.80466272,451.18906497)
\curveto(191.38095301,451.09513572)(191.08609285,450.79402137)(190.92008225,450.28572191)
\curveto(190.78813616,449.88172287)(190.81670153,449.51734926)(191.00577837,449.1926011)
\curveto(191.1952864,448.86917319)(191.5184451,448.63286226)(191.97525448,448.48366832)
\curveto(192.60765822,448.27712526)(193.1877252,448.33532964)(193.71545542,448.65828146)
\curveto(194.24318565,448.98123328)(194.62821694,449.51370178)(194.8705493,450.25568695)
\lineto(194.95333901,450.50917655)
\closepath
\moveto(196.24599891,450.6086019)
\lineto(194.95435018,446.6537681)
\lineto(193.81562738,447.02567497)
\lineto(194.15907529,448.07726072)
\curveto(193.76186396,447.74236426)(193.33640939,447.53796226)(192.8827116,447.46405473)
\curveto(192.4290138,447.3901472)(191.92161001,447.44482266)(191.36050022,447.62808112)
\curveto(190.6515215,447.85963357)(190.15222172,448.24332903)(189.86260088,448.77916749)
\curveto(189.5743003,449.31457475)(189.53924269,449.91630373)(189.75742805,450.58435445)
\curveto(190.01183391,451.36330685)(190.46446731,451.86566052)(191.11532826,452.09141545)
\curveto(191.76750947,452.31673919)(192.61114133,452.26037208)(193.64622386,451.92231412)
\lineto(195.24439656,451.40035092)
\lineto(195.28126385,451.513233)
\curveto(195.4524488,452.03737556)(195.41253238,452.49896599)(195.16151457,452.8980043)
\curveto(194.91049676,453.2970426)(194.47340689,453.5983241)(193.85024496,453.80184879)
\curveto(193.45416747,453.9312077)(193.05246884,454.00980334)(192.64514908,454.03763571)
\curveto(192.23914958,454.06503688)(191.83214985,454.04016559)(191.42414989,453.96302184)
\lineto(191.76824459,455.01658798)
\curveto(192.23673192,455.04183264)(192.67996984,455.03003005)(193.09795834,454.98118023)
\curveto(193.51637804,454.93365067)(193.91108419,454.84930279)(194.28207677,454.72813661)
\curveto(195.2854731,454.40042737)(195.94977401,453.89563254)(196.27497951,453.21375213)
\curveto(196.60061621,452.53319197)(196.59095601,451.66480856)(196.24599891,450.6086019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.52457231,449.72606483)
\curveto(204.9770523,450.14518664)(205.44100111,450.41153186)(205.91641873,450.52510048)
\curveto(206.39183636,450.6386691)(206.89755762,450.60792054)(207.4335825,450.43285482)
\curveto(208.1557638,450.1969904)(208.6303387,449.76219607)(208.85730722,449.12847181)
\curveto(209.08470692,448.49606781)(209.04619446,447.71381462)(208.74176982,446.78171224)
\lineto(207.37509292,442.59715349)
\lineto(206.23042896,442.97100075)
\lineto(207.58481676,447.11793213)
\curveto(207.80170853,447.78202207)(207.84438166,448.3130705)(207.71283614,448.71107742)
\curveto(207.58304207,449.10997341)(207.2771979,449.38811474)(206.79530361,449.54550141)
\curveto(206.20514814,449.73824619)(205.67440416,449.69461574)(205.20307167,449.41461008)
\curveto(204.73349064,449.13549348)(204.38809826,448.65728892)(204.16689452,447.9799964)
\lineto(202.88753489,444.06278996)
\lineto(201.74287092,444.43663721)
\lineto(203.09725872,448.5835686)
\curveto(203.31544409,449.25161931)(203.35920854,449.7837724)(203.22855208,450.18002787)
\curveto(203.09789562,450.57628333)(202.78699934,450.85461359)(202.29586325,451.01501864)
\curveto(201.71362933,451.20517624)(201.18663053,451.15959208)(200.71486685,450.87826616)
\curveto(200.24442342,450.59650904)(199.89924664,450.1189646)(199.67933649,449.44563286)
\lineto(198.39997685,445.52842642)
\lineto(197.25531289,445.90227367)
\lineto(199.51909384,452.83362986)
\lineto(200.6637578,452.45978261)
\lineto(200.31190156,451.38245182)
\curveto(200.71083768,451.72262931)(201.12482778,451.93442832)(201.55387187,452.01784884)
\curveto(201.98291595,452.10126936)(202.44696682,452.06148351)(202.94602446,451.89849128)
\curveto(203.45036314,451.73377427)(203.83696092,451.46578599)(204.10581779,451.09452644)
\curveto(204.37510586,450.72458716)(204.5146907,450.26843328)(204.52457231,449.72606483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.2607652,447.14006201)
\lineto(215.90890897,446.06273122)
\curveto(215.64198574,446.33254422)(215.34827724,446.56508106)(215.02778348,446.76034172)
\curveto(214.70904117,446.95649144)(214.36351359,447.11536499)(213.99120075,447.23696237)
\curveto(213.42613019,447.42151442)(212.9740839,447.47345153)(212.6350619,447.39277371)
\curveto(212.29603989,447.3120959)(212.06982657,447.09814302)(211.95642192,446.75091508)
\curveto(211.87018265,446.48686342)(211.90348458,446.24659634)(212.05632772,446.03011385)
\curveto(212.20917085,445.81363135)(212.56902561,445.53757484)(213.13589199,445.20194431)
\lineto(213.49756936,444.98738874)
\curveto(214.24908073,444.55054272)(214.74362177,444.11872451)(214.98119248,443.69193411)
\curveto(215.2187632,443.2651437)(215.24527253,442.76921322)(215.06072048,442.20414266)
\curveto(214.85029666,441.5598566)(214.4288294,441.13279766)(213.79631872,440.92296583)
\curveto(213.16423924,440.71445427)(212.40261232,440.75572726)(211.51143795,441.04678481)
\curveto(211.14044536,441.16795099)(210.76546758,441.33059863)(210.38650459,441.53472773)
\curveto(210.0075416,441.73885684)(209.61909678,441.98553205)(209.22117013,442.27475339)
\lineto(209.6053661,443.45110355)
\curveto(209.9549499,443.09438903)(210.31582707,442.79462121)(210.68799759,442.55180009)
\curveto(211.06059931,442.31029923)(211.44757944,442.12400695)(211.84893797,441.99292325)
\curveto(212.38496284,441.81785752)(212.82685159,441.77508221)(213.1746042,441.86459731)
\curveto(213.52367707,441.95368121)(213.75275984,442.16523584)(213.86185252,442.49926119)
\curveto(213.96275247,442.80820164)(213.93585181,443.07925252)(213.78115055,443.31241384)
\curveto(213.62776954,443.54514396)(213.22291932,443.85342903)(212.5665999,444.23726906)
\lineto(212.20092174,444.45970618)
\curveto(211.54419779,444.83783397)(211.10895946,445.23202033)(210.89520673,445.64226526)
\curveto(210.68277426,446.05207899)(210.66409089,446.52499829)(210.83915662,447.06102317)
\curveto(211.05216762,447.71323078)(211.44749865,448.14078983)(212.02514969,448.34370033)
\curveto(212.60323192,448.54793109)(213.31739622,448.51120124)(214.16764258,448.23351078)
\curveto(214.58748473,448.09639033)(214.97276898,447.93622095)(215.32349534,447.75300263)
\curveto(215.67597315,447.57067337)(215.98839644,447.36635983)(216.2607652,447.14006201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.1533144,447.10674444)
\curveto(225.29184742,446.33903905)(224.57466647,445.53443745)(224.00177152,444.69293966)
\curveto(223.43062804,443.85233092)(222.9893944,442.9554133)(222.67807062,442.00218679)
\curveto(222.36717804,441.05028054)(222.19441471,440.06275834)(222.15978064,439.03962019)
\curveto(222.12514656,438.01648205)(222.22741483,436.94278725)(222.46658543,435.81853579)
\lineto(221.47639169,436.14193307)
\curveto(221.17544012,437.31412284)(221.02401336,438.41848368)(221.0221114,439.45501558)
\curveto(221.02020944,440.49154748)(221.17017719,441.47190385)(221.47201465,442.39608467)
\curveto(221.77255852,443.31630472)(222.22753261,444.19266276)(222.83693692,445.02515877)
\curveto(223.44809268,445.85854384)(224.22348726,446.66020483)(225.16312066,447.43014172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.289798,445.99255908)
\lineto(230.15334262,445.3839254)
\lineto(230.45643101,438.32650963)
\lineto(234.88052754,443.8400268)
\lineto(236.74407216,443.23139312)
\lineto(233.72612876,433.99090513)
\lineto(232.50621007,434.38933058)
\lineto(235.15612737,442.50297809)
\lineto(230.70397865,436.943832)
\lineto(229.44841299,437.35389975)
\lineto(229.13574942,444.46923354)
\lineto(226.48583213,436.35558603)
\lineto(225.2718546,436.75207109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.42157799,440.12807845)
\lineto(239.56030079,439.75617158)
\lineto(237.29651985,432.82481539)
\lineto(236.15779704,433.19672226)
\closepath
\moveto(239.30315897,442.82734659)
\lineto(240.44188177,442.45543972)
\lineto(239.97036854,441.01173725)
\lineto(238.83164574,441.38364412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.82453546,441.67726502)
\lineto(243.96325826,441.30535815)
\lineto(240.81789634,431.67473382)
\lineto(239.67917353,432.04664069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.34591195,440.52718345)
\lineto(247.48463476,440.15527658)
\lineto(244.33927283,430.52465225)
\lineto(243.20055003,430.89655912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.98570747,436.67783374)
\lineto(250.12443027,436.30592687)
\lineto(247.86064932,429.37457068)
\lineto(246.72192652,429.74647755)
\closepath
\moveto(249.86728845,439.37710188)
\lineto(251.00601125,439.00519501)
\lineto(250.53449802,437.56149254)
\lineto(249.39577521,437.93339941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.93183118,433.8526026)
\curveto(254.32187183,434.05181532)(253.76148647,433.97111097)(253.25067509,433.61048954)
\curveto(252.73986371,433.24986811)(252.34906236,432.65499628)(252.07827104,431.82587405)
\curveto(251.80747972,430.99675183)(251.7705076,430.28631937)(251.96735469,429.69457669)
\curveto(252.16552203,429.10240281)(252.57156576,428.70606271)(253.18548588,428.5055564)
\curveto(253.7928047,428.30720607)(254.35142528,428.38921734)(254.86134759,428.75159023)
\curveto(255.37302136,429.11485217)(255.76360711,429.70906387)(256.03310485,430.53422532)
\curveto(256.30130899,431.355426)(256.33631406,432.06430927)(256.13812005,432.66087512)
\curveto(255.94124629,433.25700977)(255.53915,433.65425227)(254.93183118,433.8526026)
\closepath
\moveto(255.24682013,434.8170513)
\curveto(256.23701387,434.49365402)(256.9094341,433.91753633)(257.26408084,433.08869822)
\curveto(257.62047902,432.26074918)(257.61283248,431.27774332)(257.24114121,430.13968065)
\curveto(256.87074353,429.00557875)(256.29670617,428.20755613)(255.51902912,427.7456128)
\curveto(254.74310354,427.28455852)(253.86004387,427.21573003)(252.86985013,427.5391273)
\curveto(251.87569562,427.86381817)(251.20217072,428.44102719)(250.84927544,429.27075436)
\curveto(250.49813162,430.10137059)(250.50775855,431.08372966)(250.87815623,432.21783155)
\curveto(251.2498475,433.35589423)(251.82190448,434.15456364)(252.59432715,434.61383979)
\curveto(253.36850129,435.074005)(254.25266561,435.14174217)(255.24682013,434.8170513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.12736222,428.36617764)
\lineto(263.76068532,424.18161889)
\lineto(262.62196252,424.55352576)
\lineto(263.97635032,428.70045715)
\curveto(264.19065491,429.35662554)(264.22277931,429.88892755)(264.0727235,430.29736319)
\curveto(263.92309889,430.70711909)(263.5928166,430.99543354)(263.08187663,431.16230654)
\curveto(262.46663625,431.36324405)(261.91740866,431.32565035)(261.43419385,431.04952545)
\curveto(260.95141023,430.77472082)(260.59941656,430.29867224)(260.37821282,429.62137972)
\lineto(259.09885319,425.70417328)
\lineto(257.95418922,426.07802053)
\lineto(260.21797017,433.00937672)
\lineto(261.36263413,432.63552946)
\lineto(261.01077789,431.55819867)
\curveto(261.42032942,431.88614266)(261.84291454,432.0929429)(262.27853324,432.17859941)
\curveto(262.7154722,432.26382473)(263.17554896,432.22752845)(263.65876351,432.06971058)
\curveto(264.45487927,431.80969916)(264.97649894,431.36684544)(265.22362252,430.74114941)
\curveto(265.47206635,430.11502218)(265.43997959,429.32336493)(265.12736222,428.36617764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.99330396,433.11520376)
\lineto(269.9834977,432.79180648)
\curveto(270.28358687,431.61697619)(270.43501363,430.51261536)(270.43777799,429.47872397)
\curveto(270.44097354,428.44615284)(270.29229938,427.46975725)(269.99175551,426.5495372)
\curveto(269.68991805,425.62535638)(269.23233011,424.74546877)(268.6189917,423.90987437)
\curveto(268.00565328,423.07427997)(267.23157896,422.27218779)(266.29676873,421.50359783)
\lineto(265.30657499,421.82699511)
\curveto(266.1632188,422.59335357)(266.87951069,423.39970662)(267.45545068,424.24605426)
\curveto(268.03139067,425.09240189)(268.47480695,425.99152884)(268.78569953,426.94343509)
\curveto(269.09702331,427.89666159)(269.26892425,428.88154328)(269.30140234,429.89808013)
\curveto(269.33431163,430.91593725)(269.23161217,431.98831179)(268.99330396,433.11520376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(196.26209467,504.39535733)
\lineto(279.16300933,576.72652133)
\lineto(279.180744,679.58659333)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(229.25530933,493.61977333)
\lineto(310.336496,567.66561867)
\lineto(311.712188,671.34082133)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(263.07005867,482.57587733)
\lineto(342.220672,558.398148)
\lineto(345.01796667,662.898776)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(297.737412,471.25351867)
\lineto(374.84012133,548.91696133)
\lineto(379.12606,654.25336933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(196.98444933,505.02561467)
\lineto(194.81425867,503.13211867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(187.03618067,481.66067333)
\lineto(183.71534733,476.47109)
\lineto(187.03618067,476.47109)
\closepath
\moveto(186.69034733,482.80650667)
\lineto(188.344514,482.80650667)
\lineto(188.344514,476.47109)
\lineto(189.732014,476.47109)
\lineto(189.732014,475.37734)
\lineto(188.344514,475.37734)
\lineto(188.344514,473.08567333)
\lineto(187.03618067,473.08567333)
\lineto(187.03618067,475.37734)
\lineto(182.64868067,475.37734)
\lineto(182.64868067,476.64609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(229.96252,494.26562)
\lineto(227.837792,492.32525333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.47930333,471.71235067)
\lineto(221.64180333,471.71235067)
\lineto(221.64180333,470.60401733)
\lineto(217.68347,470.60401733)
\lineto(217.68347,468.22276733)
\curveto(217.87374778,468.28804511)(218.06402556,468.33665622)(218.25430333,468.36860067)
\curveto(218.44597,468.40054511)(218.63763667,468.41651733)(218.82930333,468.41651733)
\curveto(219.91402556,468.41651733)(220.77305333,468.11929511)(221.40638667,467.52485067)
\curveto(222.04110889,466.93040622)(222.35847,466.12554511)(222.35847,465.11026733)
\curveto(222.35847,464.064434)(222.03277556,463.25123956)(221.38138667,462.670684)
\curveto(220.72999778,462.09151733)(219.81194222,461.801934)(218.62722,461.801934)
\curveto(218.21888667,461.801934)(217.80291444,461.83665622)(217.37930333,461.90610067)
\curveto(216.95708111,461.97554511)(216.52027556,462.07971178)(216.06888667,462.21860067)
\lineto(216.06888667,463.54151733)
\curveto(216.45916444,463.32901733)(216.86263667,463.170684)(217.27930333,463.06651733)
\curveto(217.69597,462.96235067)(218.13624778,462.91026733)(218.60013667,462.91026733)
\curveto(219.35152556,462.91026733)(219.94597,463.10748956)(220.38347,463.501934)
\curveto(220.82235889,463.89637844)(221.04180333,464.43248956)(221.04180333,465.11026733)
\curveto(221.04180333,465.78665622)(220.82235889,466.32207289)(220.38347,466.71651733)
\curveto(219.94597,467.11235067)(219.35152556,467.31026733)(218.60013667,467.31026733)
\curveto(218.24874778,467.31026733)(217.89805333,467.27137844)(217.54805333,467.19360067)
\curveto(217.19944222,467.11582289)(216.84319222,466.99429511)(216.47930333,466.82901733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(263.76114133,483.23789867)
\lineto(261.68482933,481.24889733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.31209133,456.00297733)
\curveto(252.72181356,456.00297733)(252.253758,455.800894)(251.90792467,455.39672733)
\curveto(251.56348022,454.99394956)(251.391258,454.44117178)(251.391258,453.738394)
\curveto(251.391258,453.03978289)(251.56348022,452.48700511)(251.90792467,452.08006067)
\curveto(252.253758,451.67450511)(252.72181356,451.47172733)(253.31209133,451.47172733)
\curveto(253.90236911,451.47172733)(254.36973022,451.67450511)(254.71417467,452.08006067)
\curveto(255.05861911,452.48700511)(255.23084133,453.03978289)(255.23084133,453.738394)
\curveto(255.23084133,454.44117178)(255.05861911,454.99394956)(254.71417467,455.39672733)
\curveto(254.36973022,455.800894)(253.90236911,456.00297733)(253.31209133,456.00297733)
\closepath
\moveto(255.922508,460.125894)
\lineto(255.922508,458.92797733)
\curveto(255.59195244,459.08353289)(255.25861911,459.20228289)(254.922508,459.28422733)
\curveto(254.58639689,459.36756067)(254.25306356,459.40922733)(253.922508,459.40922733)
\curveto(253.05445244,459.40922733)(252.391258,459.11617178)(251.93292467,458.53006067)
\curveto(251.47598022,457.94394956)(251.21486911,457.05853289)(251.14959133,455.87381067)
\curveto(251.40514689,456.25158844)(251.72598022,456.54117178)(252.11209133,456.74256067)
\curveto(252.49959133,456.94394956)(252.92528578,457.044644)(253.38917467,457.044644)
\curveto(254.36556356,457.044644)(255.13709133,456.74811622)(255.703758,456.15506067)
\curveto(256.27042467,455.563394)(256.553758,454.75783844)(256.553758,453.738394)
\curveto(256.553758,452.73978289)(256.25861911,451.938394)(255.66834133,451.33422733)
\curveto(255.07806356,450.73144956)(254.29264689,450.43006067)(253.31209133,450.43006067)
\curveto(252.18709133,450.43006067)(251.32736911,450.86061622)(250.73292467,451.72172733)
\curveto(250.13848022,452.58422733)(249.841258,453.83353289)(249.841258,455.469644)
\curveto(249.841258,457.00575511)(250.20584133,458.23075511)(250.935008,459.144644)
\curveto(251.66417467,460.05853289)(252.64264689,460.51547733)(253.87042467,460.51547733)
\curveto(254.20098022,460.51547733)(254.53431356,460.48283844)(254.87042467,460.41756067)
\curveto(255.20653578,460.35228289)(255.55723022,460.25506067)(255.922508,460.125894)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(298.41132533,471.932332)
\lineto(296.38656267,469.89284533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.73266467,448.680324)
\lineto(290.98266467,448.680324)
\lineto(290.98266467,448.11990733)
\lineto(287.453498,438.95949067)
\lineto(286.08058133,438.95949067)
\lineto(289.40141467,447.57199067)
\lineto(284.73266467,447.57199067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(386.73727067,545.45892933)
\lineto(310.39985733,467.117964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.7859123,442.93260866)
\lineto(352.15406565,444.33667058)
\lineto(358.62165238,441.49601891)
\lineto(355.62460983,447.8983027)
\lineto(356.99276319,449.30236462)
\lineto(363.95488109,442.51830131)
\lineto(363.05925679,441.59917044)
\lineto(356.94614126,447.55594442)
\lineto(359.97176259,441.10835967)
\lineto(359.04996745,440.16237109)
\lineto(352.52617717,443.01997391)
\lineto(358.63929269,437.06319993)
\lineto(357.7480302,436.14854535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.01058561,452.59509501)
\lineto(364.22920874,447.94033075)
\lineto(366.72416216,450.50076674)
\closepath
\moveto(360.56344718,452.96676482)
\lineto(361.60446504,454.03510524)
\lineto(371.15168036,449.90398784)
\lineto(370.19789863,448.92517315)
\lineto(367.79393763,450.0313934)
\lineto(364.73631115,446.89351643)
\lineto(365.90442693,444.51901495)
\lineto(364.93610585,443.5252793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.63423877,462.22720514)
\lineto(371.62648232,461.26033799)
\curveto(371.02184377,461.23089824)(370.47195227,461.10738773)(369.97680781,460.88980646)
\curveto(369.48066862,460.67319448)(369.03583308,460.36295822)(368.64230119,459.95909769)
\curveto(367.86686889,459.16331339)(367.51639012,458.31704954)(367.59086486,457.42030614)
\curveto(367.66533961,456.52356274)(368.16263978,455.62689424)(369.08276538,454.73030065)
\curveto(369.99990678,453.83661492)(370.90766327,453.36416077)(371.80603483,453.31293819)
\curveto(372.70440639,453.26171561)(373.54130832,453.63399647)(374.31674062,454.42978077)
\curveto(374.71027251,454.8336413)(375.00888269,455.28636324)(375.21257114,455.78794659)
\curveto(375.4162596,456.28952994)(375.52498819,456.84292073)(375.53875689,457.44811896)
\lineto(376.52353997,456.48852149)
\curveto(376.42651919,455.94117541)(376.2544077,455.42821497)(376.0072055,454.94964019)
\curveto(375.75997787,454.47302943)(375.43669023,454.02980959)(375.0373426,453.61998068)
\curveto(374.00989481,452.56556648)(372.87824471,452.04901669)(371.64239229,452.07033133)
\curveto(370.40651444,452.09360998)(369.23053178,452.6490212)(368.1144443,453.736565)
\curveto(366.99537262,454.82701667)(366.40869306,455.98918798)(366.35440562,457.22307894)
\curveto(366.30009273,458.45893392)(366.78666018,459.60406851)(367.81410798,460.65848271)
\curveto(368.21927135,461.07428001)(368.65637929,461.41240816)(369.1254318,461.67286717)
\curveto(369.5954536,461.93432091)(370.09838926,462.11910023)(370.63423877,462.22720514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.61515917,465.65156068)
\lineto(377.42685915,464.86061974)
\curveto(377.0669803,464.74006155)(376.72874254,464.57902342)(376.41214589,464.37750533)
\curveto(376.0955238,464.17795127)(375.80054281,463.93791725)(375.52720293,463.65740329)
\curveto(375.11234665,463.23165869)(374.86635928,462.84886172)(374.78924082,462.50901238)
\curveto(374.71212236,462.16916304)(374.80437017,461.87177668)(375.06598426,461.61685332)
\curveto(375.26493034,461.42299524)(375.49525372,461.34691353)(375.75695441,461.38860817)
\curveto(376.0186551,461.43030282)(376.42512478,461.63151177)(376.97636345,461.99223502)
\lineto(377.32844096,462.22220469)
\curveto(378.05195635,462.70400264)(378.65762278,462.95739163)(379.14544025,462.98237167)
\curveto(379.63325773,463.00735171)(380.09003877,462.81241359)(380.51578337,462.39755731)
\curveto(381.00121179,461.92454361)(381.19860204,461.35792992)(381.10795411,460.69771623)
\curveto(381.01631146,460.03847184)(380.64335463,459.37312815)(379.98908363,458.70168514)
\curveto(379.71671303,458.42216591)(379.40535587,458.15736539)(379.05501213,457.9072836)
\curveto(378.7046684,457.6572018)(378.3119583,457.41737516)(377.87688183,457.18780368)
\lineto(376.99057707,458.0514414)
\curveto(377.46490594,458.20785819)(377.89310705,458.39952687)(378.27518039,458.62644746)
\curveto(378.65625901,458.85433733)(378.99413045,459.11948129)(379.28879473,459.42187932)
\curveto(379.68232662,459.82573986)(379.91561145,460.20346142)(379.98864923,460.555044)
\curveto(380.0626563,460.90762131)(379.97382644,461.2065252)(379.72215966,461.45175567)
\curveto(379.48939275,461.67856961)(379.23426471,461.77397353)(378.95677553,461.73796743)
\curveto(378.68025565,461.70295606)(378.22501617,461.47557884)(377.5910571,461.05583577)
\lineto(377.23014149,460.82575163)
\curveto(376.60113063,460.40312613)(376.05539356,460.18636279)(375.59293027,460.17546162)
\curveto(375.13143628,460.16555518)(374.69875901,460.3573679)(374.29489848,460.75089979)
\curveto(373.80350167,461.22972924)(373.59413522,461.77310669)(373.66679911,462.38103214)
\curveto(373.73846826,462.98992688)(374.08641434,463.61467743)(374.71063734,464.25528379)
\curveto(375.01887168,464.57160805)(375.33255031,464.84675148)(375.65167323,465.08071406)
\curveto(375.97077072,465.31664067)(376.29193269,465.50692288)(376.61515917,465.65156068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.00816304,474.51525949)
\curveto(381.31721607,473.40351171)(381.72302007,472.40498511)(382.22557501,471.51967969)
\curveto(382.72810452,470.63633829)(383.33846694,469.84475377)(384.05666228,469.14492612)
\curveto(384.77386288,468.44606776)(385.58394999,467.85546965)(386.48692363,467.3731318)
\curveto(387.38989726,466.89079394)(388.3986253,466.50902561)(389.51310775,466.22782681)
\lineto(388.78613998,465.48177903)
\curveto(387.60138526,465.72867364)(386.54345365,466.07984829)(385.61234516,466.53530299)
\curveto(384.68123666,466.99075768)(383.86752678,467.55773666)(383.17121552,468.23623992)
\curveto(382.47788845,468.91183531)(381.89203813,469.70668386)(381.41366456,470.62078558)
\curveto(380.93526555,471.53685132)(380.55777578,472.5863267)(380.28119526,473.76921171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.50558225,473.33812367)
\lineto(390.05557357,470.85334781)
\lineto(391.52841029,472.36484061)
\curveto(392.02177909,472.87115837)(392.2822575,473.34843186)(392.30984553,473.79666107)
\curveto(392.33840286,474.24588501)(392.13682502,474.68083299)(391.70511204,475.10150501)
\curveto(391.26942014,475.5260542)(390.82939687,475.7162985)(390.38504226,475.67223794)
\curveto(389.9406622,475.63014139)(389.47178777,475.35593424)(388.97841897,474.84961648)
\closepath
\moveto(384.64225086,476.12822601)
\lineto(386.74013722,474.08399261)
\lineto(388.09956697,475.47910197)
\curveto(388.54737912,475.9386674)(388.79477083,476.36469827)(388.8417421,476.75719457)
\curveto(388.88868793,477.15165489)(388.73509884,477.52141873)(388.38097482,477.86648611)
\curveto(388.029835,478.20864561)(387.65721172,478.35163637)(387.26310499,478.29545839)
\curveto(386.86996755,478.24027514)(386.44949276,477.98290079)(386.00168061,477.52333536)
\closepath
\moveto(382.95041993,475.94130626)
\lineto(385.29561798,478.34805641)
\curveto(385.99544563,479.06625174)(386.68358063,479.47392827)(387.36002299,479.57108601)
\curveto(388.03743464,479.66923847)(388.65118341,479.45030592)(389.20126931,478.91428834)
\curveto(389.62800864,478.49846277)(389.87028266,478.06846172)(389.92809137,477.62428518)
\curveto(389.98590008,477.18010864)(389.85759875,476.73499468)(389.54318737,476.28894329)
\curveto(390.09434972,476.6555586)(390.65313148,476.81306931)(391.21953266,476.76147541)
\curveto(391.7849391,476.7108508)(392.30389079,476.45533203)(392.77638772,475.99491911)
\curveto(393.3980942,475.38911262)(393.67257477,474.70956517)(393.59982942,473.95627674)
\curveto(393.52608934,473.20395761)(393.10877283,472.43736637)(392.34787989,471.65650302)
\lineto(389.91253783,469.15724295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.03754077,480.7599471)
\lineto(391.87355372,481.61790205)
\lineto(397.09588819,476.5291276)
\lineto(396.25987525,475.67117265)
\closepath
\moveto(389.00381452,482.74166126)
\lineto(389.83982746,483.59961621)
\lineto(390.92756513,482.53969719)
\lineto(390.09155218,481.68174224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.58909368,485.39479369)
\lineto(392.42510663,486.25274864)
\lineto(399.68116736,479.18226002)
\lineto(398.84515441,478.32430507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.17437285,488.04792611)
\lineto(395.01038579,488.90588106)
\lineto(402.26644652,481.83539245)
\lineto(401.43043357,480.9774375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.79337826,488.71934437)
\lineto(399.62939121,489.57729932)
\lineto(404.85172568,484.48852487)
\lineto(404.01571274,483.63056992)
\closepath
\moveto(396.75965201,490.70105854)
\lineto(397.59566495,491.55901349)
\lineto(398.68340262,490.49909447)
\lineto(397.84738967,489.64113952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.95150855,492.80982235)
\curveto(403.5036964,492.35025692)(403.3289696,491.81172605)(403.42732816,491.19422976)
\curveto(403.52568672,490.57673346)(403.88721133,489.96362814)(404.51190201,489.35491379)
\curveto(405.13659268,488.74619943)(405.75788712,488.39968185)(406.37578531,488.31536104)
\curveto(406.9946528,488.23203495)(407.52944655,488.42164672)(407.98016658,488.88419635)
\curveto(408.42604015,489.34177232)(408.59881565,489.87929573)(408.49849307,490.49676659)
\curveto(408.39814505,491.11620147)(408.0371178,491.72882215)(407.41541132,492.33462863)
\curveto(406.79668902,492.93752724)(406.17591739,493.28159616)(405.55309643,493.36683538)
\curveto(404.93124475,493.45306934)(404.39738212,493.26739833)(403.95150855,492.80982235)
\closepath
\moveto(403.22485801,493.51788897)
\curveto(403.95182579,494.26393675)(404.76545203,494.61332609)(405.66573674,494.56605699)
\curveto(406.565996,494.52075191)(407.44485442,494.08033522)(408.30231201,493.24480692)
\curveto(409.1567854,492.41218649)(409.61981825,491.54503047)(409.69141057,490.64333886)
\curveto(409.76297744,489.74361126)(409.43527699,488.92072358)(408.70830921,488.1746758)
\curveto(407.97843356,487.42564382)(407.16334067,487.0757444)(406.26303052,487.12497752)
\curveto(405.36269494,487.17617466)(404.48529045,487.61808345)(403.63081706,488.45070387)
\curveto(402.77335948,489.28623217)(402.30887269,490.1518961)(402.23735669,491.04769565)
\curveto(402.16581526,491.94545922)(402.49498236,492.768857)(403.22485801,493.51788897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.37221286,499.54035296)
\lineto(416.52501079,496.46818713)
\lineto(415.68899784,495.61023218)
\lineto(412.56454973,498.65477324)
\curveto(412.07016874,499.13651055)(411.60660524,499.40011308)(411.17385923,499.44558082)
\curveto(410.7401185,499.49201785)(410.33569044,499.32275603)(409.96057507,498.93779538)
\curveto(409.50888575,498.47425102)(409.300389,497.96474799)(409.33508482,497.40928628)
\curveto(409.3687859,496.85479386)(409.64078478,496.32892467)(410.15108146,495.83167871)
\lineto(413.10244649,492.95579417)
\lineto(412.26207174,492.09336294)
\lineto(407.03973726,497.18213739)
\lineto(407.88011201,498.04456862)
\lineto(408.691812,497.25362768)
\curveto(408.57812031,497.76583263)(408.5789015,498.23630464)(408.69415557,498.66504371)
\curveto(408.81037894,499.09477751)(409.04587076,499.49168007)(409.40063104,499.85575139)
\curveto(409.98511313,500.45557381)(410.61262676,500.7283982)(411.28317191,500.67422458)
\curveto(411.95468636,500.62104569)(412.65103334,500.24308848)(413.37221286,499.54035296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.81511416,505.10452414)
\lineto(411.54208194,505.85057192)
\curveto(412.72882612,505.60173873)(413.78675773,505.25056408)(414.71587676,504.79704796)
\curveto(415.64400106,504.34450114)(416.45472675,503.78043003)(417.14805382,503.10483464)
\curveto(417.84436509,502.42633138)(418.43223031,501.62758023)(418.91164949,500.70858118)
\curveto(419.39106867,499.78958213)(419.76952772,498.74110148)(420.04702666,497.56313924)
\lineto(419.32005888,496.81709146)
\curveto(419.01008743,497.92391647)(418.60231942,498.92241763)(418.09675484,499.81259494)
\curveto(417.59119026,500.70277225)(416.97980767,501.49729009)(416.26260707,502.19614845)
\curveto(415.54441174,502.89597609)(414.73631408,503.48463562)(413.8383141,503.96212702)
\curveto(412.93931939,504.44058772)(411.93158608,504.82138676)(410.81511416,505.10452414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(174.32268133,631.75044667)
\lineto(178.91375067,524.28373333)
\lineto(321.475044,478.48382933)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(196.97945467,648.284328)
\lineto(200.498496,542.37649467)
\lineto(341.019136,498.54087733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(218.65745867,664.103948)
\lineto(221.19008133,559.720592)
\lineto(359.71314133,517.72552533)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(239.41877867,679.25461333)
\lineto(241.04282133,576.36155333)
\lineto(377.61134133,536.09348267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(320.27407333,478.86965867)
\lineto(323.88006933,477.71118)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.180848,459.427076)
\curveto(331.50445911,459.427076)(330.99543133,459.09374267)(330.65376467,458.427076)
\curveto(330.31348689,457.76179822)(330.143348,456.76040933)(330.143348,455.42290933)
\curveto(330.143348,454.09096489)(330.31348689,453.09165933)(330.65376467,452.42499267)
\curveto(330.99543133,451.758326)(331.50445911,451.42499267)(332.180848,451.42499267)
\curveto(332.86279244,451.42499267)(333.37390356,451.758326)(333.71418133,452.42499267)
\curveto(334.055848,453.09165933)(334.22668133,454.09096489)(334.22668133,455.42290933)
\curveto(334.22668133,456.76040933)(334.055848,457.76179822)(333.71418133,458.427076)
\curveto(333.37390356,459.09374267)(332.86279244,459.427076)(332.180848,459.427076)
\closepath
\moveto(332.180848,460.46874267)
\curveto(333.27112578,460.46874267)(334.10376467,460.03749267)(334.67876467,459.17499267)
\curveto(335.25376467,458.31388156)(335.54126467,457.06318711)(335.54126467,455.42290933)
\curveto(335.54126467,453.78679822)(335.25376467,452.53749267)(334.67876467,451.67499267)
\curveto(334.10376467,450.81388156)(333.27112578,450.383326)(332.180848,450.383326)
\curveto(331.09195911,450.383326)(330.26001467,450.81388156)(329.68501467,451.67499267)
\curveto(329.11001467,452.53749267)(328.82251467,453.78679822)(328.82251467,455.42290933)
\curveto(328.82251467,457.06318711)(329.11001467,458.31388156)(329.68501467,459.17499267)
\curveto(330.26001467,460.03749267)(331.09195911,460.46874267)(332.180848,460.46874267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(337.85142092,452.227076)
\lineto(339.22642092,452.227076)
\lineto(339.22642092,450.57290933)
\lineto(337.85142092,450.57290933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.07511883,455.814576)
\curveto(346.7042855,455.67985378)(347.19525772,455.39929822)(347.5480355,454.97290933)
\curveto(347.90220217,454.54790933)(348.0792855,454.02290933)(348.0792855,453.39790933)
\curveto(348.0792855,452.439576)(347.74942439,451.69721489)(347.08970217,451.170826)
\curveto(346.42997994,450.645826)(345.49247994,450.383326)(344.27720217,450.383326)
\curveto(343.87025772,450.383326)(343.45081328,450.42360378)(343.01886883,450.50415933)
\curveto(342.58692439,450.58471489)(342.14109106,450.70554822)(341.68136883,450.86665933)
\lineto(341.68136883,452.13540933)
\curveto(342.04525772,451.92290933)(342.44386883,451.76249267)(342.87720217,451.65415933)
\curveto(343.31192439,451.545826)(343.76609106,451.49165933)(344.23970217,451.49165933)
\curveto(345.06331328,451.49165933)(345.69109106,451.65415933)(346.1230355,451.97915933)
\curveto(346.55497994,452.30415933)(346.77095217,452.777076)(346.77095217,453.39790933)
\curveto(346.77095217,453.97152044)(346.57025772,454.41943711)(346.16886883,454.74165933)
\curveto(345.76747994,455.06527044)(345.20914661,455.227076)(344.49386883,455.227076)
\lineto(343.3605355,455.227076)
\lineto(343.3605355,456.308326)
\lineto(344.54595217,456.308326)
\curveto(345.1917855,456.308326)(345.68622994,456.43749267)(346.0292855,456.695826)
\curveto(346.37234106,456.95415933)(346.54386883,457.32638156)(346.54386883,457.81249267)
\curveto(346.54386883,458.31110378)(346.3667855,458.69374267)(346.01261883,458.96040933)
\curveto(345.65984106,459.22846489)(345.15359106,459.36249267)(344.49386883,459.36249267)
\curveto(344.13275772,459.36249267)(343.74595217,459.32290933)(343.33345217,459.24374267)
\curveto(342.92095217,459.16596489)(342.46747994,459.04513156)(341.9730355,458.88124267)
\lineto(341.9730355,460.052076)
\curveto(342.4730355,460.19096489)(342.94109106,460.29513156)(343.37720217,460.364576)
\curveto(343.81331328,460.43402044)(344.22442439,460.46874267)(344.6105355,460.46874267)
\curveto(345.60914661,460.46874267)(346.39872994,460.24165933)(346.9792855,459.78749267)
\curveto(347.56122994,459.33471489)(347.85220217,458.72221489)(347.85220217,457.94999267)
\curveto(347.85220217,457.41110378)(347.6980355,456.95624267)(347.38970217,456.58540933)
\curveto(347.08136883,456.214576)(346.64317439,455.95763156)(346.07511883,455.814576)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(339.83668133,498.90974533)
\lineto(343.38701467,497.80221333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.36090533,479.89589333)
\curveto(350.68451644,479.89589333)(350.17548867,479.56256)(349.833822,478.89589333)
\curveto(349.49354422,478.23061556)(349.32340533,477.22922667)(349.32340533,475.89172667)
\curveto(349.32340533,474.55978222)(349.49354422,473.56047667)(349.833822,472.89381)
\curveto(350.17548867,472.22714333)(350.68451644,471.89381)(351.36090533,471.89381)
\curveto(352.04284978,471.89381)(352.55396089,472.22714333)(352.89423867,472.89381)
\curveto(353.23590533,473.56047667)(353.40673867,474.55978222)(353.40673867,475.89172667)
\curveto(353.40673867,477.22922667)(353.23590533,478.23061556)(352.89423867,478.89589333)
\curveto(352.55396089,479.56256)(352.04284978,479.89589333)(351.36090533,479.89589333)
\closepath
\moveto(351.36090533,480.93756)
\curveto(352.45118311,480.93756)(353.283822,480.50631)(353.858822,479.64381)
\curveto(354.433822,478.78269889)(354.721322,477.53200444)(354.721322,475.89172667)
\curveto(354.721322,474.25561556)(354.433822,473.00631)(353.858822,472.14381)
\curveto(353.283822,471.28269889)(352.45118311,470.85214333)(351.36090533,470.85214333)
\curveto(350.27201644,470.85214333)(349.440072,471.28269889)(348.865072,472.14381)
\curveto(348.290072,473.00631)(348.002572,474.25561556)(348.002572,475.89172667)
\curveto(348.002572,477.53200444)(348.290072,478.78269889)(348.865072,479.64381)
\curveto(349.440072,480.50631)(350.27201644,480.93756)(351.36090533,480.93756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(357.03147825,472.69589333)
\lineto(358.40647825,472.69589333)
\lineto(358.40647825,471.04172667)
\lineto(357.03147825,471.04172667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.88434283,479.61672667)
\lineto(361.5635095,474.42714333)
\lineto(364.88434283,474.42714333)
\closepath
\moveto(364.5385095,480.76256)
\lineto(366.19267617,480.76256)
\lineto(366.19267617,474.42714333)
\lineto(367.58017617,474.42714333)
\lineto(367.58017617,473.33339333)
\lineto(366.19267617,473.33339333)
\lineto(366.19267617,471.04172667)
\lineto(364.88434283,471.04172667)
\lineto(364.88434283,473.33339333)
\lineto(360.49684283,473.33339333)
\lineto(360.49684283,474.60214333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(358.54874533,518.07852667)
\lineto(362.04479467,517.01865467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(369.706052,499.47369867)
\curveto(369.02966311,499.47369867)(368.52063533,499.14036533)(368.17896867,498.47369867)
\curveto(367.83869089,497.80842089)(367.668552,496.807032)(367.668552,495.469532)
\curveto(367.668552,494.13758756)(367.83869089,493.138282)(368.17896867,492.47161533)
\curveto(368.52063533,491.80494867)(369.02966311,491.47161533)(369.706052,491.47161533)
\curveto(370.38799644,491.47161533)(370.89910756,491.80494867)(371.23938533,492.47161533)
\curveto(371.581052,493.138282)(371.75188533,494.13758756)(371.75188533,495.469532)
\curveto(371.75188533,496.807032)(371.581052,497.80842089)(371.23938533,498.47369867)
\curveto(370.89910756,499.14036533)(370.38799644,499.47369867)(369.706052,499.47369867)
\closepath
\moveto(369.706052,500.51536533)
\curveto(370.79632978,500.51536533)(371.62896867,500.08411533)(372.20396867,499.22161533)
\curveto(372.77896867,498.36050422)(373.06646867,497.10980978)(373.06646867,495.469532)
\curveto(373.06646867,493.83342089)(372.77896867,492.58411533)(372.20396867,491.72161533)
\curveto(371.62896867,490.86050422)(370.79632978,490.42994867)(369.706052,490.42994867)
\curveto(368.61716311,490.42994867)(367.78521867,490.86050422)(367.21021867,491.72161533)
\curveto(366.63521867,492.58411533)(366.34771867,493.83342089)(366.34771867,495.469532)
\curveto(366.34771867,497.10980978)(366.63521867,498.36050422)(367.21021867,499.22161533)
\curveto(367.78521867,500.08411533)(368.61716311,500.51536533)(369.706052,500.51536533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.37662492,492.27369867)
\lineto(376.75162492,492.27369867)
\lineto(376.75162492,490.619532)
\lineto(375.37662492,490.619532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.6294895,500.34036533)
\lineto(384.7919895,500.34036533)
\lineto(384.7919895,499.232032)
\lineto(380.83365617,499.232032)
\lineto(380.83365617,496.850782)
\curveto(381.02393394,496.91605978)(381.21421172,496.96467089)(381.4044895,496.99661533)
\curveto(381.59615617,497.02855978)(381.78782283,497.044532)(381.9794895,497.044532)
\curveto(383.06421172,497.044532)(383.9232395,496.74730978)(384.55657283,496.15286533)
\curveto(385.19129506,495.55842089)(385.50865617,494.75355978)(385.50865617,493.738282)
\curveto(385.50865617,492.69244867)(385.18296172,491.87925422)(384.53157283,491.29869867)
\curveto(383.88018394,490.719532)(382.96212839,490.42994867)(381.77740617,490.42994867)
\curveto(381.36907283,490.42994867)(380.95310061,490.46467089)(380.5294895,490.53411533)
\curveto(380.10726728,490.60355978)(379.67046172,490.70772644)(379.21907283,490.84661533)
\lineto(379.21907283,492.169532)
\curveto(379.60935061,491.957032)(380.01282283,491.79869867)(380.4294895,491.694532)
\curveto(380.84615617,491.59036533)(381.28643394,491.538282)(381.75032283,491.538282)
\curveto(382.50171172,491.538282)(383.09615617,491.73550422)(383.53365617,492.12994867)
\curveto(383.97254506,492.52439311)(384.1919895,493.06050422)(384.1919895,493.738282)
\curveto(384.1919895,494.41467089)(383.97254506,494.95008756)(383.53365617,495.344532)
\curveto(383.09615617,495.74036533)(382.50171172,495.938282)(381.75032283,495.938282)
\curveto(381.39893394,495.938282)(381.0482395,495.89939311)(380.6982395,495.82161533)
\curveto(380.34962839,495.74383756)(379.99337839,495.62230978)(379.6294895,495.457032)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(376.46455467,536.43161867)
\lineto(379.90767467,535.41639467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.26964,518.217432)
\curveto(386.59325111,518.217432)(386.08422333,517.88409867)(385.74255667,517.217432)
\curveto(385.40227889,516.55215422)(385.23214,515.55076533)(385.23214,514.21326533)
\curveto(385.23214,512.88132089)(385.40227889,511.88201533)(385.74255667,511.21534867)
\curveto(386.08422333,510.548682)(386.59325111,510.21534867)(387.26964,510.21534867)
\curveto(387.95158444,510.21534867)(388.46269556,510.548682)(388.80297333,511.21534867)
\curveto(389.14464,511.88201533)(389.31547333,512.88132089)(389.31547333,514.21326533)
\curveto(389.31547333,515.55076533)(389.14464,516.55215422)(388.80297333,517.217432)
\curveto(388.46269556,517.88409867)(387.95158444,518.217432)(387.26964,518.217432)
\closepath
\moveto(387.26964,519.25909867)
\curveto(388.35991778,519.25909867)(389.19255667,518.82784867)(389.76755667,517.96534867)
\curveto(390.34255667,517.10423756)(390.63005667,515.85354311)(390.63005667,514.21326533)
\curveto(390.63005667,512.57715422)(390.34255667,511.32784867)(389.76755667,510.46534867)
\curveto(389.19255667,509.60423756)(388.35991778,509.173682)(387.26964,509.173682)
\curveto(386.18075111,509.173682)(385.34880667,509.60423756)(384.77380667,510.46534867)
\curveto(384.19880667,511.32784867)(383.91130667,512.57715422)(383.91130667,514.21326533)
\curveto(383.91130667,515.85354311)(384.19880667,517.10423756)(384.77380667,517.96534867)
\curveto(385.34880667,518.82784867)(386.18075111,519.25909867)(387.26964,519.25909867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(392.94021292,511.017432)
\lineto(394.31521292,511.017432)
\lineto(394.31521292,509.36326533)
\lineto(392.94021292,509.36326533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.1555775,514.74659867)
\curveto(399.56529972,514.74659867)(399.09724417,514.54451533)(398.75141083,514.14034867)
\curveto(398.40696639,513.73757089)(398.23474417,513.18479311)(398.23474417,512.48201533)
\curveto(398.23474417,511.78340422)(398.40696639,511.23062644)(398.75141083,510.823682)
\curveto(399.09724417,510.41812644)(399.56529972,510.21534867)(400.1555775,510.21534867)
\curveto(400.74585528,510.21534867)(401.21321639,510.41812644)(401.55766083,510.823682)
\curveto(401.90210528,511.23062644)(402.0743275,511.78340422)(402.0743275,512.48201533)
\curveto(402.0743275,513.18479311)(401.90210528,513.73757089)(401.55766083,514.14034867)
\curveto(401.21321639,514.54451533)(400.74585528,514.74659867)(400.1555775,514.74659867)
\closepath
\moveto(402.76599417,518.86951533)
\lineto(402.76599417,517.67159867)
\curveto(402.43543861,517.82715422)(402.10210528,517.94590422)(401.76599417,518.02784867)
\curveto(401.42988306,518.111182)(401.09654972,518.15284867)(400.76599417,518.15284867)
\curveto(399.89793861,518.15284867)(399.23474417,517.85979311)(398.77641083,517.273682)
\curveto(398.31946639,516.68757089)(398.05835528,515.80215422)(397.9930775,514.617432)
\curveto(398.24863306,514.99520978)(398.56946639,515.28479311)(398.9555775,515.486182)
\curveto(399.3430775,515.68757089)(399.76877194,515.78826533)(400.23266083,515.78826533)
\curveto(401.20904972,515.78826533)(401.9805775,515.49173756)(402.54724417,514.898682)
\curveto(403.11391083,514.30701533)(403.39724417,513.50145978)(403.39724417,512.48201533)
\curveto(403.39724417,511.48340422)(403.10210528,510.68201533)(402.5118275,510.07784867)
\curveto(401.92154972,509.47507089)(401.13613306,509.173682)(400.1555775,509.173682)
\curveto(399.0305775,509.173682)(398.17085528,509.60423756)(397.57641083,510.46534867)
\curveto(396.98196639,511.32784867)(396.68474417,512.57715422)(396.68474417,514.21326533)
\curveto(396.68474417,515.74937644)(397.0493275,516.97437644)(397.77849417,517.88826533)
\curveto(398.50766083,518.80215422)(399.48613306,519.25909867)(400.71391083,519.25909867)
\curveto(401.04446639,519.25909867)(401.37779972,519.22645978)(401.71391083,519.161182)
\curveto(402.05002194,519.09590422)(402.40071639,518.998682)(402.76599417,518.86951533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(386.73727067,545.45892933)
\lineto(391.57478933,651.09797867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.8748218,578.68026939)
\lineto(441.62558386,576.67543055)
\lineto(441.78912208,580.24668806)
\closepath
\moveto(435.54632219,577.99657582)
\lineto(435.61455842,579.48668094)
\lineto(445.49466246,582.74229079)
\lineto(445.43214436,581.37705482)
\lineto(442.90050159,580.60664154)
\lineto(442.70008149,576.22997804)
\lineto(445.15071756,575.23141178)
\lineto(445.08724643,573.84536429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.78142542,589.43790725)
\lineto(439.90108541,589.38663478)
\curveto(439.69827923,589.05667783)(439.54261408,588.72386699)(439.43408995,588.38820226)
\curveto(439.32556581,588.05253752)(439.26336191,587.71127579)(439.24747825,587.36441705)
\curveto(439.21189884,586.58745349)(439.43053096,585.97264189)(439.90337461,585.51998226)
\curveto(440.37489437,585.06877359)(441.05532714,584.8228064)(441.94467293,584.78208068)
\curveto(442.83401872,584.74135496)(443.53477743,584.9240734)(444.04694904,585.33023598)
\curveto(444.55779675,585.73784954)(444.83101031,586.3301381)(444.86658972,587.10710167)
\curveto(444.88247339,587.4539604)(444.85171915,587.79947896)(444.774327,588.14365734)
\curveto(444.69693485,588.48783572)(444.57233815,588.83348056)(444.40053689,589.18059186)
\lineto(445.50770997,589.1298912)
\curveto(445.64779083,588.7884035)(445.74848346,588.43690157)(445.80978788,588.07538542)
\curveto(445.87254326,587.71519317)(445.89467666,587.33322526)(445.87618807,586.92948169)
\curveto(445.82593215,585.83202066)(445.44122303,584.97580617)(444.72206072,584.36083822)
\curveto(444.00296194,583.7472577)(443.05791501,583.46727907)(441.88691992,583.52090233)
\curveto(440.69927562,583.575288)(439.78046256,583.94409404)(439.13048073,584.62732044)
\curveto(438.47917501,585.31199781)(438.17953959,586.22249111)(438.23157448,587.35880032)
\curveto(438.24841116,587.72647057)(438.3030211,588.08406902)(438.39540429,588.43159565)
\curveto(438.48640005,588.77918581)(438.61507376,589.11462302)(438.78142542,589.43790725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.11676931,596.76096225)
\lineto(440.2364293,596.70968978)
\curveto(440.03362313,596.37973284)(439.87795798,596.046922)(439.76943384,595.71125726)
\curveto(439.66090971,595.37559253)(439.59870581,595.03433079)(439.58282214,594.68747206)
\curveto(439.54724273,593.9105085)(439.76587485,593.2956969)(440.23871851,592.84303726)
\curveto(440.71023826,592.3918286)(441.39067104,592.1458614)(442.28001683,592.10513568)
\curveto(443.16936262,592.06440997)(443.87012132,592.2471284)(444.38229294,592.65329099)
\curveto(444.89314065,593.06090455)(445.16635421,593.65319311)(445.20193362,594.43015667)
\curveto(445.21781729,594.7770154)(445.18706305,595.12253396)(445.1096709,595.46671234)
\curveto(445.03227875,595.81089072)(444.90768205,596.15653556)(444.73588079,596.50364687)
\lineto(445.84305387,596.4529462)
\curveto(445.98313472,596.1114585)(446.08382736,595.75995658)(446.14513177,595.39844042)
\curveto(446.20788716,595.03824817)(446.23002055,594.65628026)(446.21153197,594.25253669)
\curveto(446.16127605,593.15507566)(445.77656693,592.29886117)(445.05740462,591.68389322)
\curveto(444.33830584,591.0703127)(443.3932589,590.79033407)(442.22226382,590.84395733)
\curveto(441.03461952,590.898343)(440.11580645,591.26714904)(439.46582463,591.95037544)
\curveto(438.8145189,592.63505282)(438.51488349,593.54554611)(438.56691838,594.68185532)
\curveto(438.58375506,595.04952558)(438.638365,595.40712402)(438.73074819,595.75465065)
\curveto(438.82174395,596.10224082)(438.95041765,596.43767802)(439.11676931,596.76096225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.33751218,598.52963191)
\lineto(438.92755024,598.73157684)
\lineto(438.98234889,599.92823947)
\lineto(443.34652547,599.72839119)
\curveto(444.03608063,599.69681446)(444.55972496,599.8070035)(444.91745845,600.05895831)
\curveto(445.27386803,600.31236409)(445.46439855,600.70822936)(445.48905,601.24655411)
\curveto(445.51859362,601.89171135)(445.33590852,602.41102859)(444.94099471,602.80450582)
\curveto(444.54614443,603.19937048)(443.99284223,603.41309945)(443.2810881,603.44569273)
\lineto(439.15208175,603.63477189)
\lineto(439.20688039,604.83143452)
\lineto(446.49091379,604.49787754)
\lineto(446.43611514,603.30121491)
\lineto(445.31645515,603.35248738)
\curveto(445.74576815,603.04224592)(446.05915131,602.69004152)(446.25660462,602.29587417)
\curveto(446.45412147,601.90309426)(446.54125305,601.45280371)(446.51799936,600.94500252)
\curveto(446.47968796,600.10837926)(446.19044503,599.48484681)(445.65027058,599.07440517)
\curveto(445.11015967,598.66535097)(444.3392402,598.48375989)(443.33751218,598.52963191)
\closepath
\moveto(438.89063543,601.75100973)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.63059307,611.46543914)
\curveto(440.54673385,611.3344159)(440.48314611,611.19064643)(440.43982985,611.03413075)
\curveto(440.39512615,610.87767861)(440.36842218,610.70441324)(440.35971793,610.51433465)
\curveto(440.32871302,609.83726641)(440.52482772,609.30760178)(440.94806205,608.92534077)
\curveto(441.37129638,608.54307977)(441.99498171,608.33307947)(442.81911806,608.29533988)
\lineto(446.65676309,608.119603)
\lineto(446.60167853,606.91669691)
\lineto(439.31764514,607.2502539)
\lineto(439.37272969,608.45315998)
\lineto(440.5048766,608.4013157)
\curveto(440.07384816,608.67409641)(439.76071398,609.01655701)(439.56547405,609.42869748)
\curveto(439.36891023,609.84228891)(439.28384352,610.3376711)(439.31027394,610.91484403)
\curveto(439.31402249,610.99670269)(439.32373375,611.08732554)(439.33940772,611.18671258)
\curveto(439.35369426,611.28616315)(439.37470077,611.39573358)(439.40242725,611.51542386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.34541696,615.91726419)
\curveto(443.3011333,614.95022204)(443.38074713,614.27503997)(443.58425846,613.89171796)
\curveto(443.78776979,613.50839595)(444.15660668,613.30450452)(444.69076913,613.28004368)
\curveto(445.11532422,613.26060207)(445.45888791,613.38529407)(445.7214602,613.65411969)
\curveto(445.98264505,613.92300884)(446.12422898,614.29747966)(446.14621197,614.77753215)
\curveto(446.17664508,615.44211348)(445.96587217,615.98565762)(445.51389324,616.40816457)
\curveto(445.06191432,616.83067151)(444.44605564,617.05977823)(443.66631721,617.09548471)
\lineto(443.3999297,617.10768336)
\closepath
\moveto(442.95941408,618.32702787)
\lineto(447.11547542,618.13670978)
\lineto(447.06067677,616.94004715)
\lineto(445.95558485,616.99065251)
\curveto(446.38427283,616.69712381)(446.69472228,616.34157789)(446.88693319,615.92401475)
\curveto(447.07914411,615.50645161)(447.16174846,615.00284012)(447.13474622,614.41318027)
\curveto(447.10062811,613.66812771)(446.86396437,613.08459301)(446.42475499,612.66257617)
\curveto(445.98560915,612.24194677)(445.4150152,612.04770633)(444.71297312,612.07985487)
\curveto(443.89438651,612.11734033)(443.28952606,612.41963165)(442.89839178,612.98672885)
\curveto(442.50732102,613.55521348)(442.33669123,614.38333029)(442.38650241,615.47107928)
\lineto(442.46341112,617.15056926)
\lineto(442.34478543,617.15600148)
\curveto(441.79397377,617.18122474)(441.35973997,617.01966962)(441.04208404,616.67133613)
\curveto(440.72442811,616.32300263)(440.55060597,615.82140124)(440.52061761,615.16653195)
\curveto(440.50155721,614.75030147)(440.53292098,614.34218951)(440.61470891,613.94219605)
\curveto(440.69656038,613.54359004)(440.82905839,613.15795856)(441.01220294,612.78530161)
\lineto(439.90502986,612.83600227)
\curveto(439.75577622,613.28079551)(439.64896125,613.71113225)(439.58458495,614.12701251)
\curveto(439.51882121,614.5429563)(439.49486597,614.9458628)(439.51271921,615.33573201)
\curveto(439.56100555,616.39018256)(439.87038615,617.16503556)(440.44086102,617.660291)
\curveto(441.00994844,618.15560998)(441.84946613,618.3778556)(442.95941408,618.32702787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.46320782,626.16374349)
\lineto(441.58286781,626.11247102)
\curveto(441.38006164,625.78251407)(441.22439648,625.44970323)(441.11587235,625.1140385)
\curveto(441.00734822,624.77837376)(440.94514432,624.43711203)(440.92926065,624.09025329)
\curveto(440.89368124,623.31328973)(441.11231336,622.69847813)(441.58515702,622.2458185)
\curveto(442.05667677,621.79460983)(442.73710955,621.54864264)(443.62645534,621.50791692)
\curveto(444.51580113,621.4671912)(445.21655983,621.64990964)(445.72873144,622.05607222)
\curveto(446.23957916,622.46368578)(446.51279272,623.05597434)(446.54837213,623.8329379)
\curveto(446.56425579,624.17979664)(446.53350155,624.52531519)(446.45610941,624.86949358)
\curveto(446.37871726,625.21367196)(446.25412055,625.5593168)(446.0823193,625.9064281)
\lineto(447.18949237,625.85572744)
\curveto(447.32957323,625.51423974)(447.43026587,625.16273781)(447.49157028,624.80122166)
\curveto(447.55432566,624.4410294)(447.57645906,624.05906149)(447.55797047,623.65531793)
\curveto(447.50771455,622.5578569)(447.12300544,621.70164241)(446.40384312,621.08667446)
\curveto(445.68474434,620.47309394)(444.73969741,620.19311531)(443.56870233,620.24673857)
\curveto(442.38105803,620.30112424)(441.46224496,620.66993028)(440.81226314,621.35315668)
\curveto(440.16095741,622.03783405)(439.86132199,622.94832735)(439.91335688,624.08463655)
\curveto(439.93019357,624.45230681)(439.98480351,624.80990526)(440.0771867,625.15743189)
\curveto(440.16818246,625.50502205)(440.29685616,625.84045925)(440.46320782,626.16374349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.3787792,630.92277383)
\curveto(449.23048711,630.54591797)(449.78077736,630.1905118)(450.02964996,629.85655531)
\curveto(450.27997352,629.52392272)(450.39284135,629.08913777)(450.36825343,628.55220045)
\lineto(450.32441451,627.59487034)
\lineto(449.32338021,627.6407106)
\lineto(449.35559228,628.34414012)
\curveto(449.37065,628.67296219)(449.3039503,628.93183993)(449.1554932,629.12077332)
\curveto(449.00848706,629.31103062)(448.64936738,629.52977085)(448.07813416,629.77699403)
\lineto(447.54268833,630.01632185)
\lineto(440.24034715,627.39971128)
\lineto(440.29838606,628.66713309)
\lineto(446.09876056,630.68307225)
\lineto(440.50690683,633.22069454)
\lineto(440.56494574,634.48811635)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(387.538104,562.94707733)
\lineto(250.98644,601.79537867)
\lineto(165.841348,531.95821733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(388.85043333,591.60501067)
\lineto(250.66760267,629.52233067)
\lineto(164.42702267,561.32760933)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(390.194812,620.962804)
\lineto(250.34135733,657.89349067)
\lineto(162.97681467,591.44210533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(386.39166133,563.27323467)
\lineto(389.83373467,562.29398133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.41130133,565.09174133)
\curveto(400.73491244,565.09174133)(400.22588467,564.758408)(399.884218,564.09174133)
\curveto(399.54394022,563.42646356)(399.37380133,562.42507467)(399.37380133,561.08757467)
\curveto(399.37380133,559.75563022)(399.54394022,558.75632467)(399.884218,558.089658)
\curveto(400.22588467,557.42299133)(400.73491244,557.089658)(401.41130133,557.089658)
\curveto(402.09324578,557.089658)(402.60435689,557.42299133)(402.94463467,558.089658)
\curveto(403.28630133,558.75632467)(403.45713467,559.75563022)(403.45713467,561.08757467)
\curveto(403.45713467,562.42507467)(403.28630133,563.42646356)(402.94463467,564.09174133)
\curveto(402.60435689,564.758408)(402.09324578,565.09174133)(401.41130133,565.09174133)
\closepath
\moveto(401.41130133,566.133408)
\curveto(402.50157911,566.133408)(403.334218,565.702158)(403.909218,564.839658)
\curveto(404.484218,563.97854689)(404.771718,562.72785244)(404.771718,561.08757467)
\curveto(404.771718,559.45146356)(404.484218,558.202158)(403.909218,557.339658)
\curveto(403.334218,556.47854689)(402.50157911,556.04799133)(401.41130133,556.04799133)
\curveto(400.32241244,556.04799133)(399.490468,556.47854689)(398.915468,557.339658)
\curveto(398.340468,558.202158)(398.052968,559.45146356)(398.052968,561.08757467)
\curveto(398.052968,562.72785244)(398.340468,563.97854689)(398.915468,564.839658)
\curveto(399.490468,565.702158)(400.32241244,566.133408)(401.41130133,566.133408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.08187425,557.89174133)
\lineto(408.45687425,557.89174133)
\lineto(408.45687425,556.23757467)
\lineto(407.08187425,556.23757467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.35973883,556.439658)
\lineto(411.35973883,557.63757467)
\curveto(411.69029439,557.48063022)(412.02432217,557.36118578)(412.36182217,557.27924133)
\curveto(412.70071106,557.19729689)(413.03334994,557.15632467)(413.35973883,557.15632467)
\curveto(414.22779439,557.15632467)(414.89029439,557.44799133)(415.34723883,558.03132467)
\curveto(415.80557217,558.614658)(416.06737772,559.50146356)(416.1326555,560.69174133)
\curveto(415.88126661,560.31813022)(415.56182217,560.03132467)(415.17432217,559.83132467)
\curveto(414.78821106,559.63132467)(414.36112772,559.53132467)(413.89307217,559.53132467)
\curveto(412.92084994,559.53132467)(412.1514055,559.82507467)(411.58473883,560.41257467)
\curveto(411.01807217,561.00146356)(410.73473883,561.80632467)(410.73473883,562.827158)
\curveto(410.73473883,563.82438022)(411.02987772,564.62438022)(411.6201555,565.227158)
\curveto(412.21043328,565.83132467)(412.99584994,566.133408)(413.9764055,566.133408)
\curveto(415.1014055,566.133408)(415.95973883,565.702158)(416.5514055,564.839658)
\curveto(417.14446106,563.97854689)(417.44098883,562.72785244)(417.44098883,561.08757467)
\curveto(417.44098883,559.55563022)(417.07709994,558.33271356)(416.34932217,557.41882467)
\curveto(415.62293328,556.50493578)(414.64584994,556.04799133)(413.41807217,556.04799133)
\curveto(413.08751661,556.04799133)(412.75279439,556.08063022)(412.4139055,556.145908)
\curveto(412.0764055,556.21118578)(411.72501661,556.30910244)(411.35973883,556.439658)
\closepath
\moveto(413.9764055,560.56049133)
\curveto(414.56668328,560.56049133)(415.03404439,560.76188022)(415.37848883,561.164658)
\curveto(415.72432217,561.56882467)(415.89723883,562.12299133)(415.89723883,562.827158)
\curveto(415.89723883,563.52576911)(415.72432217,564.07785244)(415.37848883,564.483408)
\curveto(415.03404439,564.88896356)(414.56668328,565.09174133)(413.9764055,565.09174133)
\curveto(413.38612772,565.09174133)(412.91876661,564.88896356)(412.57432217,564.483408)
\curveto(412.22987772,564.07785244)(412.0576555,563.52576911)(412.0576555,562.827158)
\curveto(412.0576555,562.12299133)(412.22987772,561.56882467)(412.57432217,561.164658)
\curveto(412.91876661,560.76188022)(413.38612772,560.56049133)(413.9764055,560.56049133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.61572842,565.09174133)
\curveto(421.93933953,565.09174133)(421.43031175,564.758408)(421.08864508,564.09174133)
\curveto(420.74836731,563.42646356)(420.57822842,562.42507467)(420.57822842,561.08757467)
\curveto(420.57822842,559.75563022)(420.74836731,558.75632467)(421.08864508,558.089658)
\curveto(421.43031175,557.42299133)(421.93933953,557.089658)(422.61572842,557.089658)
\curveto(423.29767286,557.089658)(423.80878397,557.42299133)(424.14906175,558.089658)
\curveto(424.49072842,558.75632467)(424.66156175,559.75563022)(424.66156175,561.08757467)
\curveto(424.66156175,562.42507467)(424.49072842,563.42646356)(424.14906175,564.09174133)
\curveto(423.80878397,564.758408)(423.29767286,565.09174133)(422.61572842,565.09174133)
\closepath
\moveto(422.61572842,566.133408)
\curveto(423.70600619,566.133408)(424.53864508,565.702158)(425.11364508,564.839658)
\curveto(425.68864508,563.97854689)(425.97614508,562.72785244)(425.97614508,561.08757467)
\curveto(425.97614508,559.45146356)(425.68864508,558.202158)(425.11364508,557.339658)
\curveto(424.53864508,556.47854689)(423.70600619,556.04799133)(422.61572842,556.04799133)
\curveto(421.52683953,556.04799133)(420.69489508,556.47854689)(420.11989508,557.339658)
\curveto(419.54489508,558.202158)(419.25739508,559.45146356)(419.25739508,561.08757467)
\curveto(419.25739508,562.72785244)(419.54489508,563.97854689)(420.11989508,564.839658)
\curveto(420.69489508,565.702158)(421.52683953,566.133408)(422.61572842,566.133408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(387.68963733,591.923532)
\lineto(391.17484133,590.96719333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.01212667,593.66941867)
\curveto(402.33573778,593.66941867)(401.82671,593.33608533)(401.48504333,592.66941867)
\curveto(401.14476556,592.00414089)(400.97462667,591.002752)(400.97462667,589.665252)
\curveto(400.97462667,588.33330756)(401.14476556,587.334002)(401.48504333,586.66733533)
\curveto(401.82671,586.00066867)(402.33573778,585.66733533)(403.01212667,585.66733533)
\curveto(403.69407111,585.66733533)(404.20518222,586.00066867)(404.54546,586.66733533)
\curveto(404.88712667,587.334002)(405.05796,588.33330756)(405.05796,589.665252)
\curveto(405.05796,591.002752)(404.88712667,592.00414089)(404.54546,592.66941867)
\curveto(404.20518222,593.33608533)(403.69407111,593.66941867)(403.01212667,593.66941867)
\closepath
\moveto(403.01212667,594.71108533)
\curveto(404.10240444,594.71108533)(404.93504333,594.27983533)(405.51004333,593.41733533)
\curveto(406.08504333,592.55622422)(406.37254333,591.30552978)(406.37254333,589.665252)
\curveto(406.37254333,588.02914089)(406.08504333,586.77983533)(405.51004333,585.91733533)
\curveto(404.93504333,585.05622422)(404.10240444,584.62566867)(403.01212667,584.62566867)
\curveto(401.92323778,584.62566867)(401.09129333,585.05622422)(400.51629333,585.91733533)
\curveto(399.94129333,586.77983533)(399.65379333,588.02914089)(399.65379333,589.665252)
\curveto(399.65379333,591.30552978)(399.94129333,592.55622422)(400.51629333,593.41733533)
\curveto(401.09129333,594.27983533)(401.92323778,594.71108533)(403.01212667,594.71108533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.68269958,586.46941867)
\lineto(410.05769958,586.46941867)
\lineto(410.05769958,584.815252)
\lineto(408.68269958,584.815252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.96056417,585.01733533)
\lineto(412.96056417,586.215252)
\curveto(413.29111972,586.05830756)(413.6251475,585.93886311)(413.9626475,585.85691867)
\curveto(414.30153639,585.77497422)(414.63417528,585.734002)(414.96056417,585.734002)
\curveto(415.82861972,585.734002)(416.49111972,586.02566867)(416.94806417,586.609002)
\curveto(417.4063975,587.19233533)(417.66820306,588.07914089)(417.73348083,589.26941867)
\curveto(417.48209194,588.89580756)(417.1626475,588.609002)(416.7751475,588.409002)
\curveto(416.38903639,588.209002)(415.96195306,588.109002)(415.4938975,588.109002)
\curveto(414.52167528,588.109002)(413.75223083,588.402752)(413.18556417,588.990252)
\curveto(412.6188975,589.57914089)(412.33556417,590.384002)(412.33556417,591.40483533)
\curveto(412.33556417,592.40205756)(412.63070306,593.20205756)(413.22098083,593.80483533)
\curveto(413.81125861,594.409002)(414.59667528,594.71108533)(415.57723083,594.71108533)
\curveto(416.70223083,594.71108533)(417.56056417,594.27983533)(418.15223083,593.41733533)
\curveto(418.74528639,592.55622422)(419.04181417,591.30552978)(419.04181417,589.665252)
\curveto(419.04181417,588.13330756)(418.67792528,586.91039089)(417.9501475,585.996502)
\curveto(417.22375861,585.08261311)(416.24667528,584.62566867)(415.0188975,584.62566867)
\curveto(414.68834194,584.62566867)(414.35361972,584.65830756)(414.01473083,584.72358533)
\curveto(413.67723083,584.78886311)(413.32584194,584.88677978)(412.96056417,585.01733533)
\closepath
\moveto(415.57723083,589.13816867)
\curveto(416.16750861,589.13816867)(416.63486972,589.33955756)(416.97931417,589.74233533)
\curveto(417.3251475,590.146502)(417.49806417,590.70066867)(417.49806417,591.40483533)
\curveto(417.49806417,592.10344644)(417.3251475,592.65552978)(416.97931417,593.06108533)
\curveto(416.63486972,593.46664089)(416.16750861,593.66941867)(415.57723083,593.66941867)
\curveto(414.98695306,593.66941867)(414.51959194,593.46664089)(414.1751475,593.06108533)
\curveto(413.83070306,592.65552978)(413.65848083,592.10344644)(413.65848083,591.40483533)
\curveto(413.65848083,590.70066867)(413.83070306,590.146502)(414.1751475,589.74233533)
\curveto(414.51959194,589.33955756)(414.98695306,589.13816867)(415.57723083,589.13816867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.63322042,585.921502)
\lineto(423.78113708,585.921502)
\lineto(423.78113708,593.33816867)
\lineto(421.44363708,592.86941867)
\lineto(421.44363708,594.06733533)
\lineto(423.76863708,594.53608533)
\lineto(425.08322042,594.53608533)
\lineto(425.08322042,585.921502)
\lineto(427.23113708,585.921502)
\lineto(427.23113708,584.815252)
\lineto(421.63322042,584.815252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(389.01929867,621.27321867)
\lineto(392.54872533,620.34121333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.65187733,622.94200533)
\curveto(403.97548844,622.94200533)(403.46646067,622.608672)(403.124794,621.94200533)
\curveto(402.78451622,621.27672756)(402.61437733,620.27533867)(402.61437733,618.93783867)
\curveto(402.61437733,617.60589422)(402.78451622,616.60658867)(403.124794,615.939922)
\curveto(403.46646067,615.27325533)(403.97548844,614.939922)(404.65187733,614.939922)
\curveto(405.33382178,614.939922)(405.84493289,615.27325533)(406.18521067,615.939922)
\curveto(406.52687733,616.60658867)(406.69771067,617.60589422)(406.69771067,618.93783867)
\curveto(406.69771067,620.27533867)(406.52687733,621.27672756)(406.18521067,621.94200533)
\curveto(405.84493289,622.608672)(405.33382178,622.94200533)(404.65187733,622.94200533)
\closepath
\moveto(404.65187733,623.983672)
\curveto(405.74215511,623.983672)(406.574794,623.552422)(407.149794,622.689922)
\curveto(407.724794,621.82881089)(408.012294,620.57811644)(408.012294,618.93783867)
\curveto(408.012294,617.30172756)(407.724794,616.052422)(407.149794,615.189922)
\curveto(406.574794,614.32881089)(405.74215511,613.89825533)(404.65187733,613.89825533)
\curveto(403.56298844,613.89825533)(402.731044,614.32881089)(402.156044,615.189922)
\curveto(401.581044,616.052422)(401.293544,617.30172756)(401.293544,618.93783867)
\curveto(401.293544,620.57811644)(401.581044,621.82881089)(402.156044,622.689922)
\curveto(402.731044,623.552422)(403.56298844,623.983672)(404.65187733,623.983672)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.32245025,615.74200533)
\lineto(411.69745025,615.74200533)
\lineto(411.69745025,614.08783867)
\lineto(410.32245025,614.08783867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.60031483,614.289922)
\lineto(414.60031483,615.48783867)
\curveto(414.93087039,615.33089422)(415.26489817,615.21144978)(415.60239817,615.12950533)
\curveto(415.94128706,615.04756089)(416.27392594,615.00658867)(416.60031483,615.00658867)
\curveto(417.46837039,615.00658867)(418.13087039,615.29825533)(418.58781483,615.88158867)
\curveto(419.04614817,616.464922)(419.30795372,617.35172756)(419.3732315,618.54200533)
\curveto(419.12184261,618.16839422)(418.80239817,617.88158867)(418.41489817,617.68158867)
\curveto(418.02878706,617.48158867)(417.60170372,617.38158867)(417.13364817,617.38158867)
\curveto(416.16142594,617.38158867)(415.3919815,617.67533867)(414.82531483,618.26283867)
\curveto(414.25864817,618.85172756)(413.97531483,619.65658867)(413.97531483,620.677422)
\curveto(413.97531483,621.67464422)(414.27045372,622.47464422)(414.8607315,623.077422)
\curveto(415.45100928,623.68158867)(416.23642594,623.983672)(417.2169815,623.983672)
\curveto(418.3419815,623.983672)(419.20031483,623.552422)(419.7919815,622.689922)
\curveto(420.38503706,621.82881089)(420.68156483,620.57811644)(420.68156483,618.93783867)
\curveto(420.68156483,617.40589422)(420.31767594,616.18297756)(419.58989817,615.26908867)
\curveto(418.86350928,614.35519978)(417.88642594,613.89825533)(416.65864817,613.89825533)
\curveto(416.32809261,613.89825533)(415.99337039,613.93089422)(415.6544815,613.996172)
\curveto(415.3169815,614.06144978)(414.96559261,614.15936644)(414.60031483,614.289922)
\closepath
\moveto(417.2169815,618.41075533)
\curveto(417.80725928,618.41075533)(418.27462039,618.61214422)(418.61906483,619.014922)
\curveto(418.96489817,619.41908867)(419.13781483,619.97325533)(419.13781483,620.677422)
\curveto(419.13781483,621.37603311)(418.96489817,621.92811644)(418.61906483,622.333672)
\curveto(418.27462039,622.73922756)(417.80725928,622.94200533)(417.2169815,622.94200533)
\curveto(416.62670372,622.94200533)(416.15934261,622.73922756)(415.81489817,622.333672)
\curveto(415.47045372,621.92811644)(415.2982315,621.37603311)(415.2982315,620.677422)
\curveto(415.2982315,619.97325533)(415.47045372,619.41908867)(415.81489817,619.014922)
\curveto(416.15934261,618.61214422)(416.62670372,618.41075533)(417.2169815,618.41075533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(424.17713775,615.19408867)
\lineto(428.76672108,615.19408867)
\lineto(428.76672108,614.08783867)
\lineto(422.59588775,614.08783867)
\lineto(422.59588775,615.19408867)
\curveto(423.09449886,615.71075533)(423.77435997,616.40381089)(424.63547108,617.27325533)
\curveto(425.49797108,618.14408867)(426.03963775,618.70589422)(426.26047108,618.958672)
\curveto(426.68130442,619.43089422)(426.97505442,619.83089422)(427.14172108,620.158672)
\curveto(427.30977664,620.48644978)(427.39380442,620.808672)(427.39380442,621.12533867)
\curveto(427.39380442,621.64200533)(427.21255442,622.06283867)(426.85005442,622.38783867)
\curveto(426.48755442,622.71422756)(426.01533219,622.877422)(425.43338775,622.877422)
\curveto(425.02088775,622.877422)(424.58547108,622.80589422)(424.12713775,622.66283867)
\curveto(423.67019331,622.51978311)(423.18130442,622.302422)(422.66047108,622.01075533)
\lineto(422.66047108,623.339922)
\curveto(423.18963775,623.552422)(423.68408219,623.71283867)(424.14380442,623.821172)
\curveto(424.60491553,623.92950533)(425.02644331,623.983672)(425.40838775,623.983672)
\curveto(426.41533219,623.983672)(427.21810997,623.73158867)(427.81672108,623.227422)
\curveto(428.41533219,622.72464422)(428.71463775,622.052422)(428.71463775,621.21075533)
\curveto(428.71463775,620.81075533)(428.63963775,620.43158867)(428.48963775,620.07325533)
\curveto(428.34102664,619.71631089)(428.06880442,619.29478311)(427.67297108,618.808672)
\curveto(427.56463775,618.68228311)(427.21949886,618.31839422)(426.63755442,617.71700533)
\curveto(426.05699886,617.11561644)(425.23685997,616.27464422)(424.17713775,615.19408867)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(338.58412679,604.59119031)
\curveto(339.95362946,604.59119031)(341.26722546,605.13529964)(342.23561079,606.10368364)
\curveto(343.20399479,607.07206898)(343.74810412,608.38566498)(343.74810412,609.75516764)
\curveto(343.74810412,611.12467031)(343.20399479,612.43826631)(342.23561079,613.40665164)
\curveto(341.26722546,614.37503564)(339.95362946,614.91914498)(338.58412679,614.91914498)
\curveto(337.21462412,614.91914498)(335.90102812,614.37503564)(334.93264279,613.40665164)
\curveto(333.96425879,612.43826631)(333.42014946,611.12467031)(333.42014946,609.75516764)
\curveto(333.42014946,608.38566498)(333.96425879,607.07206898)(334.93264279,606.10368364)
\curveto(335.90102812,605.13529964)(337.21462412,604.59119031)(338.58412679,604.59119031)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(338.58412679,604.59119031)
\curveto(339.95362946,604.59119031)(341.26722546,605.13529964)(342.23561079,606.10368364)
\curveto(343.20399479,607.07206898)(343.74810412,608.38566498)(343.74810412,609.75516764)
\curveto(343.74810412,611.12467031)(343.20399479,612.43826631)(342.23561079,613.40665164)
\curveto(341.26722546,614.37503564)(339.95362946,614.91914498)(338.58412679,614.91914498)
\curveto(337.21462412,614.91914498)(335.90102812,614.37503564)(334.93264279,613.40665164)
\curveto(333.96425879,612.43826631)(333.42014946,611.12467031)(333.42014946,609.75516764)
\curveto(333.42014946,608.38566498)(333.96425879,607.07206898)(334.93264279,606.10368364)
\curveto(335.90102812,605.13529964)(337.21462412,604.59119031)(338.58412679,604.59119031)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.45481303]
{
\newpath
\moveto(344.28125,636.54293185)
\curveto(345.65075267,636.54293185)(346.96434867,637.08704118)(347.932734,638.05542518)
\curveto(348.901118,639.02381051)(349.44522733,640.33740651)(349.44522733,641.70690918)
\curveto(349.44522733,643.07641185)(348.901118,644.39000785)(347.932734,645.35839318)
\curveto(346.96434867,646.32677718)(345.65075267,646.87088651)(344.28125,646.87088651)
\curveto(342.91174733,646.87088651)(341.59815133,646.32677718)(340.629766,645.35839318)
\curveto(339.661382,644.39000785)(339.11727267,643.07641185)(339.11727267,641.70690918)
\curveto(339.11727267,640.33740651)(339.661382,639.02381051)(340.629766,638.05542518)
\curveto(341.59815133,637.08704118)(342.91174733,636.54293185)(344.28125,636.54293185)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.45481303]
{
\newpath
\moveto(344.28125,636.54293185)
\curveto(345.65075267,636.54293185)(346.96434867,637.08704118)(347.932734,638.05542518)
\curveto(348.901118,639.02381051)(349.44522733,640.33740651)(349.44522733,641.70690918)
\curveto(349.44522733,643.07641185)(348.901118,644.39000785)(347.932734,645.35839318)
\curveto(346.96434867,646.32677718)(345.65075267,646.87088651)(344.28125,646.87088651)
\curveto(342.91174733,646.87088651)(341.59815133,646.32677718)(340.629766,645.35839318)
\curveto(339.661382,644.39000785)(339.11727267,643.07641185)(339.11727267,641.70690918)
\curveto(339.11727267,640.33740651)(339.661382,639.02381051)(340.629766,638.05542518)
\curveto(341.59815133,637.08704118)(342.91174733,636.54293185)(344.28125,636.54293185)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.461494]
{
\newpath
\moveto(264.57802327,595.18111544)
\curveto(265.94752594,595.18111544)(267.26112194,595.72522477)(268.22950727,596.69360877)
\curveto(269.19789127,597.66199411)(269.74200061,598.97559011)(269.74200061,600.34509277)
\curveto(269.74200061,601.71459544)(269.19789127,603.02819144)(268.22950727,603.99657677)
\curveto(267.26112194,604.96496077)(265.94752594,605.50907011)(264.57802327,605.50907011)
\curveto(263.20852061,605.50907011)(261.89492461,604.96496077)(260.92653927,603.99657677)
\curveto(259.95815527,603.02819144)(259.41404594,601.71459544)(259.41404594,600.34509277)
\curveto(259.41404594,598.97559011)(259.95815527,597.66199411)(260.92653927,596.69360877)
\curveto(261.89492461,595.72522477)(263.20852061,595.18111544)(264.57802327,595.18111544)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.461494]
{
\newpath
\moveto(264.57802327,595.18111544)
\curveto(265.94752594,595.18111544)(267.26112194,595.72522477)(268.22950727,596.69360877)
\curveto(269.19789127,597.66199411)(269.74200061,598.97559011)(269.74200061,600.34509277)
\curveto(269.74200061,601.71459544)(269.19789127,603.02819144)(268.22950727,603.99657677)
\curveto(267.26112194,604.96496077)(265.94752594,605.50907011)(264.57802327,605.50907011)
\curveto(263.20852061,605.50907011)(261.89492461,604.96496077)(260.92653927,603.99657677)
\curveto(259.95815527,603.02819144)(259.41404594,601.71459544)(259.41404594,600.34509277)
\curveto(259.41404594,598.97559011)(259.95815527,597.66199411)(260.92653927,596.69360877)
\curveto(261.89492461,595.72522477)(263.20852061,595.18111544)(264.57802327,595.18111544)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.49768999]
{
\newpath
\moveto(223.65574137,534.35217664)
\curveto(225.02524404,534.35217664)(226.33884004,534.89628597)(227.30722537,535.86466997)
\curveto(228.27560937,536.8330553)(228.81971871,538.1466513)(228.81971871,539.51615397)
\curveto(228.81971871,540.88565664)(228.27560937,542.19925264)(227.30722537,543.16763797)
\curveto(226.33884004,544.13602197)(225.02524404,544.6801313)(223.65574137,544.6801313)
\curveto(222.28623871,544.6801313)(220.97264271,544.13602197)(220.00425737,543.16763797)
\curveto(219.03587337,542.19925264)(218.49176404,540.88565664)(218.49176404,539.51615397)
\curveto(218.49176404,538.1466513)(219.03587337,536.8330553)(220.00425737,535.86466997)
\curveto(220.97264271,534.89628597)(222.28623871,534.35217664)(223.65574137,534.35217664)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.49768999]
{
\newpath
\moveto(223.65574137,534.35217664)
\curveto(225.02524404,534.35217664)(226.33884004,534.89628597)(227.30722537,535.86466997)
\curveto(228.27560937,536.8330553)(228.81971871,538.1466513)(228.81971871,539.51615397)
\curveto(228.81971871,540.88565664)(228.27560937,542.19925264)(227.30722537,543.16763797)
\curveto(226.33884004,544.13602197)(225.02524404,544.6801313)(223.65574137,544.6801313)
\curveto(222.28623871,544.6801313)(220.97264271,544.13602197)(220.00425737,543.16763797)
\curveto(219.03587337,542.19925264)(218.49176404,540.88565664)(218.49176404,539.51615397)
\curveto(218.49176404,538.1466513)(219.03587337,536.8330553)(220.00425737,535.86466997)
\curveto(220.97264271,534.89628597)(222.28623871,534.35217664)(223.65574137,534.35217664)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.49805704]
{
\newpath
\moveto(257.40352376,616.53926974)
\curveto(258.77302643,616.53926974)(260.08662243,617.08337907)(261.05500776,618.05176307)
\curveto(262.02339176,619.0201484)(262.5675011,620.3337444)(262.5675011,621.70324707)
\curveto(262.5675011,623.07274974)(262.02339176,624.38634574)(261.05500776,625.35473107)
\curveto(260.08662243,626.32311507)(258.77302643,626.8672244)(257.40352376,626.8672244)
\curveto(256.0340211,626.8672244)(254.7204251,626.32311507)(253.75203976,625.35473107)
\curveto(252.78365576,624.38634574)(252.23954643,623.07274974)(252.23954643,621.70324707)
\curveto(252.23954643,620.3337444)(252.78365576,619.0201484)(253.75203976,618.05176307)
\curveto(254.7204251,617.08337907)(256.0340211,616.53926974)(257.40352376,616.53926974)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.49805704]
{
\newpath
\moveto(257.40352376,616.53926974)
\curveto(258.77302643,616.53926974)(260.08662243,617.08337907)(261.05500776,618.05176307)
\curveto(262.02339176,619.0201484)(262.5675011,620.3337444)(262.5675011,621.70324707)
\curveto(262.5675011,623.07274974)(262.02339176,624.38634574)(261.05500776,625.35473107)
\curveto(260.08662243,626.32311507)(258.77302643,626.8672244)(257.40352376,626.8672244)
\curveto(256.0340211,626.8672244)(254.7204251,626.32311507)(253.75203976,625.35473107)
\curveto(252.78365576,624.38634574)(252.23954643,623.07274974)(252.23954643,621.70324707)
\curveto(252.23954643,620.3337444)(252.78365576,619.0201484)(253.75203976,618.05176307)
\curveto(254.7204251,617.08337907)(256.0340211,616.53926974)(257.40352376,616.53926974)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.652089]
{
\newpath
\moveto(194.13798014,578.13578666)
\curveto(195.50748281,578.13578666)(196.82107881,578.679896)(197.78946414,579.64828)
\curveto(198.75784814,580.61666533)(199.30195748,581.93026133)(199.30195748,583.299764)
\curveto(199.30195748,584.66926666)(198.75784814,585.98286266)(197.78946414,586.951248)
\curveto(196.82107881,587.919632)(195.50748281,588.46374133)(194.13798014,588.46374133)
\curveto(192.76847748,588.46374133)(191.45488148,587.919632)(190.48649614,586.951248)
\curveto(189.51811214,585.98286266)(188.97400281,584.66926666)(188.97400281,583.299764)
\curveto(188.97400281,581.93026133)(189.51811214,580.61666533)(190.48649614,579.64828)
\curveto(191.45488148,578.679896)(192.76847748,578.13578666)(194.13798014,578.13578666)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.652089]
{
\newpath
\moveto(194.13798014,578.13578666)
\curveto(195.50748281,578.13578666)(196.82107881,578.679896)(197.78946414,579.64828)
\curveto(198.75784814,580.61666533)(199.30195748,581.93026133)(199.30195748,583.299764)
\curveto(199.30195748,584.66926666)(198.75784814,585.98286266)(197.78946414,586.951248)
\curveto(196.82107881,587.919632)(195.50748281,588.46374133)(194.13798014,588.46374133)
\curveto(192.76847748,588.46374133)(191.45488148,587.919632)(190.48649614,586.951248)
\curveto(189.51811214,585.98286266)(188.97400281,584.66926666)(188.97400281,583.299764)
\curveto(188.97400281,581.93026133)(189.51811214,580.61666533)(190.48649614,579.64828)
\curveto(191.45488148,578.679896)(192.76847748,578.13578666)(194.13798014,578.13578666)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.69024301]
{
\newpath
\moveto(263.67911784,605.67692436)
\curveto(265.04862051,605.67692436)(266.36221651,606.22103369)(267.33060184,607.18941769)
\curveto(268.29898584,608.15780303)(268.84309517,609.47139903)(268.84309517,610.84090169)
\curveto(268.84309517,612.21040436)(268.29898584,613.52400036)(267.33060184,614.49238569)
\curveto(266.36221651,615.46076969)(265.04862051,616.00487903)(263.67911784,616.00487903)
\curveto(262.30961517,616.00487903)(260.99601917,615.46076969)(260.02763384,614.49238569)
\curveto(259.05924984,613.52400036)(258.51514051,612.21040436)(258.51514051,610.84090169)
\curveto(258.51514051,609.47139903)(259.05924984,608.15780303)(260.02763384,607.18941769)
\curveto(260.99601917,606.22103369)(262.30961517,605.67692436)(263.67911784,605.67692436)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.69024301]
{
\newpath
\moveto(263.67911784,605.67692436)
\curveto(265.04862051,605.67692436)(266.36221651,606.22103369)(267.33060184,607.18941769)
\curveto(268.29898584,608.15780303)(268.84309517,609.47139903)(268.84309517,610.84090169)
\curveto(268.84309517,612.21040436)(268.29898584,613.52400036)(267.33060184,614.49238569)
\curveto(266.36221651,615.46076969)(265.04862051,616.00487903)(263.67911784,616.00487903)
\curveto(262.30961517,616.00487903)(260.99601917,615.46076969)(260.02763384,614.49238569)
\curveto(259.05924984,613.52400036)(258.51514051,612.21040436)(258.51514051,610.84090169)
\curveto(258.51514051,609.47139903)(259.05924984,608.15780303)(260.02763384,607.18941769)
\curveto(260.99601917,606.22103369)(262.30961517,605.67692436)(263.67911784,605.67692436)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73658299]
{
\newpath
\moveto(285.03320312,615.01078666)
\curveto(286.40270579,615.01078666)(287.71630179,615.554896)(288.68468712,616.52328)
\curveto(289.65307112,617.49166533)(290.19718046,618.80526133)(290.19718046,620.174764)
\curveto(290.19718046,621.54426666)(289.65307112,622.85786266)(288.68468712,623.826248)
\curveto(287.71630179,624.794632)(286.40270579,625.33874133)(285.03320312,625.33874133)
\curveto(283.66370046,625.33874133)(282.35010446,624.794632)(281.38171913,623.826248)
\curveto(280.41333513,622.85786266)(279.86922579,621.54426666)(279.86922579,620.174764)
\curveto(279.86922579,618.80526133)(280.41333513,617.49166533)(281.38171913,616.52328)
\curveto(282.35010446,615.554896)(283.66370046,615.01078666)(285.03320312,615.01078666)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.73658299]
{
\newpath
\moveto(285.03320312,615.01078666)
\curveto(286.40270579,615.01078666)(287.71630179,615.554896)(288.68468712,616.52328)
\curveto(289.65307112,617.49166533)(290.19718046,618.80526133)(290.19718046,620.174764)
\curveto(290.19718046,621.54426666)(289.65307112,622.85786266)(288.68468712,623.826248)
\curveto(287.71630179,624.794632)(286.40270579,625.33874133)(285.03320312,625.33874133)
\curveto(283.66370046,625.33874133)(282.35010446,624.794632)(281.38171913,623.826248)
\curveto(280.41333513,622.85786266)(279.86922579,621.54426666)(279.86922579,620.174764)
\curveto(279.86922579,618.80526133)(280.41333513,617.49166533)(281.38171913,616.52328)
\curveto(282.35010446,615.554896)(283.66370046,615.01078666)(285.03320312,615.01078666)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.75643498]
{
\newpath
\moveto(278.2493693,607.92094291)
\curveto(279.61887197,607.92094291)(280.93246797,608.46505225)(281.9008533,609.43343625)
\curveto(282.8692373,610.40182158)(283.41334664,611.71541758)(283.41334664,613.08492025)
\curveto(283.41334664,614.45442291)(282.8692373,615.76801891)(281.9008533,616.73640425)
\curveto(280.93246797,617.70478825)(279.61887197,618.24889758)(278.2493693,618.24889758)
\curveto(276.87986664,618.24889758)(275.56627064,617.70478825)(274.5978853,616.73640425)
\curveto(273.6295013,615.76801891)(273.08539197,614.45442291)(273.08539197,613.08492025)
\curveto(273.08539197,611.71541758)(273.6295013,610.40182158)(274.5978853,609.43343625)
\curveto(275.56627064,608.46505225)(276.87986664,607.92094291)(278.2493693,607.92094291)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.75643498]
{
\newpath
\moveto(278.2493693,607.92094291)
\curveto(279.61887197,607.92094291)(280.93246797,608.46505225)(281.9008533,609.43343625)
\curveto(282.8692373,610.40182158)(283.41334664,611.71541758)(283.41334664,613.08492025)
\curveto(283.41334664,614.45442291)(282.8692373,615.76801891)(281.9008533,616.73640425)
\curveto(280.93246797,617.70478825)(279.61887197,618.24889758)(278.2493693,618.24889758)
\curveto(276.87986664,618.24889758)(275.56627064,617.70478825)(274.5978853,616.73640425)
\curveto(273.6295013,615.76801891)(273.08539197,614.45442291)(273.08539197,613.08492025)
\curveto(273.08539197,611.71541758)(273.6295013,610.40182158)(274.5978853,609.43343625)
\curveto(275.56627064,608.46505225)(276.87986664,607.92094291)(278.2493693,607.92094291)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.92736501]
{
\newpath
\moveto(294.96398926,574.09521863)
\curveto(296.33349192,574.09521863)(297.64708792,574.63932796)(298.61547326,575.60771196)
\curveto(299.58385726,576.5760973)(300.12796659,577.8896933)(300.12796659,579.25919596)
\curveto(300.12796659,580.62869863)(299.58385726,581.94229463)(298.61547326,582.91067996)
\curveto(297.64708792,583.87906396)(296.33349192,584.4231733)(294.96398926,584.4231733)
\curveto(293.59448659,584.4231733)(292.28089059,583.87906396)(291.31250526,582.91067996)
\curveto(290.34412126,581.94229463)(289.80001192,580.62869863)(289.80001192,579.25919596)
\curveto(289.80001192,577.8896933)(290.34412126,576.5760973)(291.31250526,575.60771196)
\curveto(292.28089059,574.63932796)(293.59448659,574.09521863)(294.96398926,574.09521863)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.92736501]
{
\newpath
\moveto(294.96398926,574.09521863)
\curveto(296.33349192,574.09521863)(297.64708792,574.63932796)(298.61547326,575.60771196)
\curveto(299.58385726,576.5760973)(300.12796659,577.8896933)(300.12796659,579.25919596)
\curveto(300.12796659,580.62869863)(299.58385726,581.94229463)(298.61547326,582.91067996)
\curveto(297.64708792,583.87906396)(296.33349192,584.4231733)(294.96398926,584.4231733)
\curveto(293.59448659,584.4231733)(292.28089059,583.87906396)(291.31250526,582.91067996)
\curveto(290.34412126,581.94229463)(289.80001192,580.62869863)(289.80001192,579.25919596)
\curveto(289.80001192,577.8896933)(290.34412126,576.5760973)(291.31250526,575.60771196)
\curveto(292.28089059,574.63932796)(293.59448659,574.09521863)(294.96398926,574.09521863)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.96920103]
{
\newpath
\moveto(295.5487264,583.83215711)
\curveto(296.91822907,583.83215711)(298.23182507,584.37626644)(299.2002104,585.34465044)
\curveto(300.1685944,586.31303577)(300.71270373,587.62663177)(300.71270373,588.99613444)
\curveto(300.71270373,590.36563711)(300.1685944,591.67923311)(299.2002104,592.64761844)
\curveto(298.23182507,593.61600244)(296.91822907,594.16011177)(295.5487264,594.16011177)
\curveto(294.17922373,594.16011177)(292.86562773,593.61600244)(291.8972424,592.64761844)
\curveto(290.9288584,591.67923311)(290.38474907,590.36563711)(290.38474907,588.99613444)
\curveto(290.38474907,587.62663177)(290.9288584,586.31303577)(291.8972424,585.34465044)
\curveto(292.86562773,584.37626644)(294.17922373,583.83215711)(295.5487264,583.83215711)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.96920103]
{
\newpath
\moveto(295.5487264,583.83215711)
\curveto(296.91822907,583.83215711)(298.23182507,584.37626644)(299.2002104,585.34465044)
\curveto(300.1685944,586.31303577)(300.71270373,587.62663177)(300.71270373,588.99613444)
\curveto(300.71270373,590.36563711)(300.1685944,591.67923311)(299.2002104,592.64761844)
\curveto(298.23182507,593.61600244)(296.91822907,594.16011177)(295.5487264,594.16011177)
\curveto(294.17922373,594.16011177)(292.86562773,593.61600244)(291.8972424,592.64761844)
\curveto(290.9288584,591.67923311)(290.38474907,590.36563711)(290.38474907,588.99613444)
\curveto(290.38474907,587.62663177)(290.9288584,586.31303577)(291.8972424,585.34465044)
\curveto(292.86562773,584.37626644)(294.17922373,583.83215711)(295.5487264,583.83215711)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.61850993,563.80294161)
\curveto(237.9880126,563.80294161)(239.3016086,564.34705095)(240.26999393,565.31543495)
\curveto(241.23837793,566.28382028)(241.78248726,567.59741628)(241.78248726,568.96691895)
\curveto(241.78248726,570.33642161)(241.23837793,571.65001761)(240.26999393,572.61840295)
\curveto(239.3016086,573.58678695)(237.9880126,574.13089628)(236.61850993,574.13089628)
\curveto(235.24900726,574.13089628)(233.93541126,573.58678695)(232.96702593,572.61840295)
\curveto(231.99864193,571.65001761)(231.4545326,570.33642161)(231.4545326,568.96691895)
\curveto(231.4545326,567.59741628)(231.99864193,566.28382028)(232.96702593,565.31543495)
\curveto(233.93541126,564.34705095)(235.24900726,563.80294161)(236.61850993,563.80294161)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.61850993,563.80294161)
\curveto(237.9880126,563.80294161)(239.3016086,564.34705095)(240.26999393,565.31543495)
\curveto(241.23837793,566.28382028)(241.78248726,567.59741628)(241.78248726,568.96691895)
\curveto(241.78248726,570.33642161)(241.23837793,571.65001761)(240.26999393,572.61840295)
\curveto(239.3016086,573.58678695)(237.9880126,574.13089628)(236.61850993,574.13089628)
\curveto(235.24900726,574.13089628)(233.93541126,573.58678695)(232.96702593,572.61840295)
\curveto(231.99864193,571.65001761)(231.4545326,570.33642161)(231.4545326,568.96691895)
\curveto(231.4545326,567.59741628)(231.99864193,566.28382028)(232.96702593,565.31543495)
\curveto(233.93541126,564.34705095)(235.24900726,563.80294161)(236.61850993,563.80294161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.720368,677.39094133)
\curveto(190.080368,678.037608)(190.510368,678.51427467)(191.010368,678.82094133)
\curveto(191.510368,679.127608)(192.09870133,679.28094133)(192.775368,679.28094133)
\curveto(193.68703467,679.28094133)(194.390368,678.96177467)(194.885368,678.32344133)
\curveto(195.380368,677.68677467)(195.627868,676.780108)(195.627868,675.60344133)
\lineto(195.627868,670.32094133)
\lineto(194.182868,670.32094133)
\lineto(194.182868,675.55594133)
\curveto(194.182868,676.39427467)(194.03370133,677.01594133)(193.735368,677.42094133)
\curveto(193.43870133,677.827608)(192.98620133,678.03094133)(192.377868,678.03094133)
\curveto(191.632868,678.03094133)(191.04370133,677.78344133)(190.610368,677.28844133)
\curveto(190.17870133,676.795108)(189.962868,676.12094133)(189.962868,675.26594133)
\lineto(189.962868,670.32094133)
\lineto(188.517868,670.32094133)
\lineto(188.517868,675.55594133)
\curveto(188.517868,676.39927467)(188.36953467,677.022608)(188.072868,677.42594133)
\curveto(187.77620133,677.82927467)(187.317868,678.03094133)(186.697868,678.03094133)
\curveto(185.962868,678.03094133)(185.37870133,677.782608)(184.945368,677.28594133)
\curveto(184.51370133,676.78927467)(184.297868,676.11594133)(184.297868,675.26594133)
\lineto(184.297868,670.32094133)
\lineto(182.852868,670.32094133)
\lineto(182.852868,679.07094133)
\lineto(184.297868,679.07094133)
\lineto(184.297868,677.71094133)
\curveto(184.62620133,678.247608)(185.01953467,678.64344133)(185.477868,678.89844133)
\curveto(185.93620133,679.15344133)(186.480368,679.28094133)(187.110368,679.28094133)
\curveto(187.74703467,679.28094133)(188.287868,679.11927467)(188.732868,678.79594133)
\curveto(189.177868,678.47427467)(189.50703467,678.00594133)(189.720368,677.39094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.3463055,673.77344133)
\lineto(198.3463055,679.07094133)
\lineto(199.7838055,679.07094133)
\lineto(199.7838055,673.82844133)
\curveto(199.7838055,673.000108)(199.94463883,672.37844133)(200.2663055,671.96344133)
\curveto(200.58963883,671.550108)(201.07463883,671.34344133)(201.7213055,671.34344133)
\curveto(202.4963055,671.34344133)(203.1088055,671.59094133)(203.5588055,672.08594133)
\curveto(204.01047217,672.58094133)(204.2363055,673.25594133)(204.2363055,674.11094133)
\lineto(204.2363055,679.07094133)
\lineto(205.6738055,679.07094133)
\lineto(205.6738055,670.32094133)
\lineto(204.2363055,670.32094133)
\lineto(204.2363055,671.66594133)
\curveto(203.88797217,671.13427467)(203.48297217,670.73927467)(203.0213055,670.48094133)
\curveto(202.5613055,670.222608)(202.0263055,670.09344133)(201.4163055,670.09344133)
\curveto(200.4113055,670.09344133)(199.64797217,670.40594133)(199.1263055,671.03094133)
\curveto(198.6063055,671.65594133)(198.3463055,672.570108)(198.3463055,673.77344133)
\closepath
\moveto(201.9638055,679.28094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(214.2119305,678.81344133)
\lineto(214.2119305,677.45344133)
\curveto(213.8069305,677.66177467)(213.38526383,677.817608)(212.9469305,677.92094133)
\curveto(212.51026383,678.02594133)(212.0569305,678.07844133)(211.5869305,678.07844133)
\curveto(210.87359717,678.07844133)(210.33859717,677.96927467)(209.9819305,677.75094133)
\curveto(209.62526383,677.532608)(209.4469305,677.20427467)(209.4469305,676.76594133)
\curveto(209.4469305,676.432608)(209.5744305,676.17094133)(209.8294305,675.98094133)
\curveto(210.0844305,675.79094133)(210.59776383,675.610108)(211.3694305,675.43844133)
\lineto(211.8619305,675.32844133)
\curveto(212.8819305,675.110108)(213.6069305,674.80177467)(214.0369305,674.40344133)
\curveto(214.4669305,674.005108)(214.6819305,673.44927467)(214.6819305,672.73594133)
\curveto(214.6819305,671.922608)(214.36026383,671.27844133)(213.7169305,670.80344133)
\curveto(213.07359717,670.330108)(212.1894305,670.09344133)(211.0644305,670.09344133)
\curveto(210.59609717,670.09344133)(210.10776383,670.13927467)(209.5994305,670.23094133)
\curveto(209.09109717,670.322608)(208.55609717,670.45927467)(207.9944305,670.64094133)
\lineto(207.9944305,672.12594133)
\curveto(208.52609717,671.84927467)(209.0494305,671.64177467)(209.5644305,671.50344133)
\curveto(210.0794305,671.36677467)(210.59026383,671.29844133)(211.0969305,671.29844133)
\curveto(211.77359717,671.29844133)(212.29359717,671.41427467)(212.6569305,671.64594133)
\curveto(213.0219305,671.877608)(213.2044305,672.20427467)(213.2044305,672.62594133)
\curveto(213.2044305,673.01594133)(213.07276383,673.315108)(212.8094305,673.52344133)
\curveto(212.54776383,673.73177467)(211.97109717,673.932608)(211.0794305,674.12594133)
\lineto(210.5794305,674.24344133)
\curveto(209.6894305,674.430108)(209.04609717,674.717608)(208.6494305,675.10594133)
\curveto(208.2544305,675.49427467)(208.0569305,676.02677467)(208.0569305,676.70344133)
\curveto(208.0569305,677.52677467)(208.34859717,678.16177467)(208.9319305,678.60844133)
\curveto(209.51526383,679.05677467)(210.34359717,679.28094133)(211.4169305,679.28094133)
\curveto(211.9469305,679.28094133)(212.44609717,679.24177467)(212.9144305,679.16344133)
\curveto(213.3844305,679.08677467)(213.8169305,678.970108)(214.2119305,678.81344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.245368,675.60344133)
\lineto(224.245368,670.32094133)
\lineto(222.807868,670.32094133)
\lineto(222.807868,675.55594133)
\curveto(222.807868,676.38427467)(222.64620133,677.00344133)(222.322868,677.41344133)
\curveto(221.99953467,677.825108)(221.515368,678.03094133)(220.870368,678.03094133)
\curveto(220.09370133,678.03094133)(219.48120133,677.78344133)(219.032868,677.28844133)
\curveto(218.58453467,676.795108)(218.360368,676.12094133)(218.360368,675.26594133)
\lineto(218.360368,670.32094133)
\lineto(216.915368,670.32094133)
\lineto(216.915368,682.47844133)
\lineto(218.360368,682.47844133)
\lineto(218.360368,677.71094133)
\curveto(218.705368,678.237608)(219.110368,678.63094133)(219.575368,678.89094133)
\curveto(220.04203467,679.15094133)(220.580368,679.28094133)(221.190368,679.28094133)
\curveto(222.195368,679.28094133)(222.955368,678.970108)(223.470368,678.34844133)
\curveto(223.98703467,677.72677467)(224.245368,676.81177467)(224.245368,675.60344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.180993,677.72844133)
\curveto(232.01932633,677.82177467)(231.843493,677.890108)(231.653493,677.93344133)
\curveto(231.463493,677.97844133)(231.25432633,678.00094133)(231.025993,678.00094133)
\curveto(230.21265967,678.00094133)(229.588493,677.73677467)(229.153493,677.20844133)
\curveto(228.718493,676.680108)(228.500993,675.92094133)(228.500993,674.93094133)
\lineto(228.500993,670.32094133)
\lineto(227.055993,670.32094133)
\lineto(227.055993,679.07094133)
\lineto(228.500993,679.07094133)
\lineto(228.500993,677.71094133)
\curveto(228.80432633,678.242608)(229.19765967,678.63677467)(229.680993,678.89344133)
\curveto(230.165993,679.15177467)(230.75515967,679.28094133)(231.448493,679.28094133)
\curveto(231.54682633,679.28094133)(231.655993,679.27427467)(231.775993,679.26094133)
\curveto(231.895993,679.24927467)(232.028493,679.230108)(232.173493,679.20344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.719118,678.06344133)
\curveto(235.949118,678.06344133)(235.33995133,677.762608)(234.891618,677.16094133)
\curveto(234.44328467,676.55927467)(234.219118,675.735108)(234.219118,674.68844133)
\curveto(234.219118,673.64177467)(234.441618,672.817608)(234.886618,672.21594133)
\curveto(235.33328467,671.61427467)(235.944118,671.31344133)(236.719118,671.31344133)
\curveto(237.48578467,671.31344133)(238.09245133,671.615108)(238.539118,672.21844133)
\curveto(238.98745133,672.82344133)(239.211618,673.64677467)(239.211618,674.68844133)
\curveto(239.211618,675.725108)(238.98745133,676.54677467)(238.539118,677.15344133)
\curveto(238.09245133,677.760108)(237.48578467,678.06344133)(236.719118,678.06344133)
\closepath
\moveto(236.719118,679.28094133)
\curveto(237.969118,679.28094133)(238.95078467,678.87427467)(239.664118,678.06094133)
\curveto(240.379118,677.24927467)(240.736618,676.125108)(240.736618,674.68844133)
\curveto(240.736618,673.25677467)(240.379118,672.132608)(239.664118,671.31594133)
\curveto(238.95078467,670.50094133)(237.969118,670.09344133)(236.719118,670.09344133)
\curveto(235.464118,670.09344133)(234.48078467,670.50094133)(233.769118,671.31594133)
\curveto(233.059118,672.132608)(232.704118,673.25677467)(232.704118,674.68844133)
\curveto(232.704118,676.125108)(233.059118,677.24927467)(233.769118,678.06094133)
\curveto(234.48078467,678.87427467)(235.464118,679.28094133)(236.719118,679.28094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.5081805,678.06344133)
\curveto(245.7381805,678.06344133)(245.12901383,677.762608)(244.6806805,677.16094133)
\curveto(244.23234717,676.55927467)(244.0081805,675.735108)(244.0081805,674.68844133)
\curveto(244.0081805,673.64177467)(244.2306805,672.817608)(244.6756805,672.21594133)
\curveto(245.12234717,671.61427467)(245.7331805,671.31344133)(246.5081805,671.31344133)
\curveto(247.27484717,671.31344133)(247.88151383,671.615108)(248.3281805,672.21844133)
\curveto(248.77651383,672.82344133)(249.0006805,673.64677467)(249.0006805,674.68844133)
\curveto(249.0006805,675.725108)(248.77651383,676.54677467)(248.3281805,677.15344133)
\curveto(247.88151383,677.760108)(247.27484717,678.06344133)(246.5081805,678.06344133)
\closepath
\moveto(246.5081805,679.28094133)
\curveto(247.7581805,679.28094133)(248.73984717,678.87427467)(249.4531805,678.06094133)
\curveto(250.1681805,677.24927467)(250.5256805,676.125108)(250.5256805,674.68844133)
\curveto(250.5256805,673.25677467)(250.1681805,672.132608)(249.4531805,671.31594133)
\curveto(248.73984717,670.50094133)(247.7581805,670.09344133)(246.5081805,670.09344133)
\curveto(245.2531805,670.09344133)(244.26984717,670.50094133)(243.5581805,671.31594133)
\curveto(242.8481805,672.132608)(242.4931805,673.25677467)(242.4931805,674.68844133)
\curveto(242.4931805,676.125108)(242.8481805,677.24927467)(243.5581805,678.06094133)
\curveto(244.26984717,678.87427467)(245.2531805,679.28094133)(246.5081805,679.28094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(259.719743,677.39094133)
\curveto(260.079743,678.037608)(260.509743,678.51427467)(261.009743,678.82094133)
\curveto(261.509743,679.127608)(262.09807633,679.28094133)(262.774743,679.28094133)
\curveto(263.68640967,679.28094133)(264.389743,678.96177467)(264.884743,678.32344133)
\curveto(265.379743,677.68677467)(265.627243,676.780108)(265.627243,675.60344133)
\lineto(265.627243,670.32094133)
\lineto(264.182243,670.32094133)
\lineto(264.182243,675.55594133)
\curveto(264.182243,676.39427467)(264.03307633,677.01594133)(263.734743,677.42094133)
\curveto(263.43807633,677.827608)(262.98557633,678.03094133)(262.377243,678.03094133)
\curveto(261.632243,678.03094133)(261.04307633,677.78344133)(260.609743,677.28844133)
\curveto(260.17807633,676.795108)(259.962243,676.12094133)(259.962243,675.26594133)
\lineto(259.962243,670.32094133)
\lineto(258.517243,670.32094133)
\lineto(258.517243,675.55594133)
\curveto(258.517243,676.39927467)(258.36890967,677.022608)(258.072243,677.42594133)
\curveto(257.77557633,677.82927467)(257.317243,678.03094133)(256.697243,678.03094133)
\curveto(255.962243,678.03094133)(255.37807633,677.782608)(254.944743,677.28594133)
\curveto(254.51307633,676.78927467)(254.297243,676.11594133)(254.297243,675.26594133)
\lineto(254.297243,670.32094133)
\lineto(252.852243,670.32094133)
\lineto(252.852243,679.07094133)
\lineto(254.297243,679.07094133)
\lineto(254.297243,677.71094133)
\curveto(254.62557633,678.247608)(255.01890967,678.64344133)(255.477243,678.89844133)
\curveto(255.93557633,679.15344133)(256.479743,679.28094133)(257.109743,679.28094133)
\curveto(257.74640967,679.28094133)(258.287243,679.11927467)(258.732243,678.79594133)
\curveto(259.177243,678.47427467)(259.50640967,678.00594133)(259.719743,677.39094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.0706805,678.81344133)
\lineto(274.0706805,677.45344133)
\curveto(273.6656805,677.66177467)(273.24401383,677.817608)(272.8056805,677.92094133)
\curveto(272.36901383,678.02594133)(271.9156805,678.07844133)(271.4456805,678.07844133)
\curveto(270.73234717,678.07844133)(270.19734717,677.96927467)(269.8406805,677.75094133)
\curveto(269.48401383,677.532608)(269.3056805,677.20427467)(269.3056805,676.76594133)
\curveto(269.3056805,676.432608)(269.4331805,676.17094133)(269.6881805,675.98094133)
\curveto(269.9431805,675.79094133)(270.45651383,675.610108)(271.2281805,675.43844133)
\lineto(271.7206805,675.32844133)
\curveto(272.7406805,675.110108)(273.4656805,674.80177467)(273.8956805,674.40344133)
\curveto(274.3256805,674.005108)(274.5406805,673.44927467)(274.5406805,672.73594133)
\curveto(274.5406805,671.922608)(274.21901383,671.27844133)(273.5756805,670.80344133)
\curveto(272.93234717,670.330108)(272.0481805,670.09344133)(270.9231805,670.09344133)
\curveto(270.45484717,670.09344133)(269.96651383,670.13927467)(269.4581805,670.23094133)
\curveto(268.94984717,670.322608)(268.41484717,670.45927467)(267.8531805,670.64094133)
\lineto(267.8531805,672.12594133)
\curveto(268.38484717,671.84927467)(268.9081805,671.64177467)(269.4231805,671.50344133)
\curveto(269.9381805,671.36677467)(270.44901383,671.29844133)(270.9556805,671.29844133)
\curveto(271.63234717,671.29844133)(272.15234717,671.41427467)(272.5156805,671.64594133)
\curveto(272.8806805,671.877608)(273.0631805,672.20427467)(273.0631805,672.62594133)
\curveto(273.0631805,673.01594133)(272.93151383,673.315108)(272.6681805,673.52344133)
\curveto(272.40651383,673.73177467)(271.82984717,673.932608)(270.9381805,674.12594133)
\lineto(270.4381805,674.24344133)
\curveto(269.5481805,674.430108)(268.90484717,674.717608)(268.5081805,675.10594133)
\curveto(268.1131805,675.49427467)(267.9156805,676.02677467)(267.9156805,676.70344133)
\curveto(267.9156805,677.52677467)(268.20734717,678.16177467)(268.7906805,678.60844133)
\curveto(269.37401383,679.05677467)(270.20234717,679.28094133)(271.2756805,679.28094133)
\curveto(271.8056805,679.28094133)(272.30484717,679.24177467)(272.7731805,679.16344133)
\curveto(273.2431805,679.08677467)(273.6756805,678.970108)(274.0706805,678.81344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(276.104118,675.34344133)
\lineto(280.314118,675.34344133)
\lineto(280.314118,674.06344133)
\lineto(276.104118,674.06344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(288.9000555,678.73594133)
\lineto(288.9000555,677.39094133)
\curveto(288.49338883,677.61594133)(288.08588883,677.78427467)(287.6775555,677.89594133)
\curveto(287.26922217,678.007608)(286.85672217,678.06344133)(286.4400555,678.06344133)
\curveto(285.50672217,678.06344133)(284.78172217,677.767608)(284.2650555,677.17594133)
\curveto(283.7500555,676.58594133)(283.4925555,675.75677467)(283.4925555,674.68844133)
\curveto(283.4925555,673.620108)(283.7500555,672.790108)(284.2650555,672.19844133)
\curveto(284.78172217,671.60844133)(285.50672217,671.31344133)(286.4400555,671.31344133)
\curveto(286.85672217,671.31344133)(287.26922217,671.36927467)(287.6775555,671.48094133)
\curveto(288.08588883,671.592608)(288.49338883,671.76094133)(288.9000555,671.98594133)
\lineto(288.9000555,670.65594133)
\curveto(288.49838883,670.46927467)(288.0825555,670.32927467)(287.6525555,670.23594133)
\curveto(287.22422217,670.14094133)(286.7675555,670.09344133)(286.2825555,670.09344133)
\curveto(284.96422217,670.09344133)(283.91672217,670.507608)(283.1400555,671.33594133)
\curveto(282.3650555,672.16427467)(281.9775555,673.28177467)(281.9775555,674.68844133)
\curveto(281.9775555,676.115108)(282.36922217,677.23677467)(283.1525555,678.05344133)
\curveto(283.9375555,678.87177467)(285.0125555,679.28094133)(286.3775555,679.28094133)
\curveto(286.81922217,679.28094133)(287.25088883,679.235108)(287.6725555,679.14344133)
\curveto(288.09422217,679.05344133)(288.50338883,678.917608)(288.9000555,678.73594133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.3994305,682.47844133)
\lineto(292.8369305,682.47844133)
\lineto(292.8369305,670.32094133)
\lineto(291.3994305,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.822243,674.71844133)
\curveto(298.66057633,674.71844133)(297.85557633,674.58594133)(297.407243,674.32094133)
\curveto(296.95890967,674.05594133)(296.734743,673.602608)(296.734743,672.96094133)
\curveto(296.734743,672.45094133)(296.90307633,672.04594133)(297.239743,671.74594133)
\curveto(297.57640967,671.447608)(298.03307633,671.29844133)(298.609743,671.29844133)
\curveto(299.40807633,671.29844133)(300.04807633,671.58094133)(300.529743,672.14594133)
\curveto(301.01140967,672.71094133)(301.252243,673.46177467)(301.252243,674.39844133)
\lineto(301.252243,674.71844133)
\closepath
\moveto(302.689743,675.31344133)
\lineto(302.689743,670.32094133)
\lineto(301.252243,670.32094133)
\lineto(301.252243,671.64844133)
\curveto(300.92390967,671.11844133)(300.514743,670.72677467)(300.024743,670.47344133)
\curveto(299.534743,670.220108)(298.93557633,670.09344133)(298.227243,670.09344133)
\curveto(297.332243,670.09344133)(296.619743,670.345108)(296.089743,670.84844133)
\curveto(295.56140967,671.35177467)(295.297243,672.025108)(295.297243,672.86844133)
\curveto(295.297243,673.85177467)(295.62640967,674.59344133)(296.284743,675.09344133)
\curveto(296.944743,675.59344133)(297.92807633,675.84344133)(299.234743,675.84344133)
\lineto(301.252243,675.84344133)
\lineto(301.252243,675.98594133)
\curveto(301.252243,676.647608)(301.034743,677.15927467)(300.599743,677.52094133)
\curveto(300.164743,677.882608)(299.55390967,678.06344133)(298.767243,678.06344133)
\curveto(298.267243,678.06344133)(297.779743,678.00344133)(297.304743,677.88344133)
\curveto(296.83140967,677.76344133)(296.37640967,677.58344133)(295.939743,677.34344133)
\lineto(295.939743,678.67344133)
\curveto(296.464743,678.87677467)(296.974743,679.02844133)(297.469743,679.12844133)
\curveto(297.964743,679.230108)(298.44640967,679.28094133)(298.914743,679.28094133)
\curveto(300.18140967,679.28094133)(301.127243,678.952608)(301.752243,678.29594133)
\curveto(302.377243,677.64094133)(302.689743,676.64677467)(302.689743,675.31344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.2269305,678.81344133)
\lineto(311.2269305,677.45344133)
\curveto(310.8219305,677.66177467)(310.40026383,677.817608)(309.9619305,677.92094133)
\curveto(309.52526383,678.02594133)(309.0719305,678.07844133)(308.6019305,678.07844133)
\curveto(307.88859717,678.07844133)(307.35359717,677.96927467)(306.9969305,677.75094133)
\curveto(306.64026383,677.532608)(306.4619305,677.20427467)(306.4619305,676.76594133)
\curveto(306.4619305,676.432608)(306.5894305,676.17094133)(306.8444305,675.98094133)
\curveto(307.0994305,675.79094133)(307.61276383,675.610108)(308.3844305,675.43844133)
\lineto(308.8769305,675.32844133)
\curveto(309.8969305,675.110108)(310.6219305,674.80177467)(311.0519305,674.40344133)
\curveto(311.4819305,674.005108)(311.6969305,673.44927467)(311.6969305,672.73594133)
\curveto(311.6969305,671.922608)(311.37526383,671.27844133)(310.7319305,670.80344133)
\curveto(310.08859717,670.330108)(309.2044305,670.09344133)(308.0794305,670.09344133)
\curveto(307.61109717,670.09344133)(307.12276383,670.13927467)(306.6144305,670.23094133)
\curveto(306.10609717,670.322608)(305.57109717,670.45927467)(305.0094305,670.64094133)
\lineto(305.0094305,672.12594133)
\curveto(305.54109717,671.84927467)(306.0644305,671.64177467)(306.5794305,671.50344133)
\curveto(307.0944305,671.36677467)(307.60526383,671.29844133)(308.1119305,671.29844133)
\curveto(308.78859717,671.29844133)(309.30859717,671.41427467)(309.6719305,671.64594133)
\curveto(310.0369305,671.877608)(310.2194305,672.20427467)(310.2194305,672.62594133)
\curveto(310.2194305,673.01594133)(310.08776383,673.315108)(309.8244305,673.52344133)
\curveto(309.56276383,673.73177467)(308.98609717,673.932608)(308.0944305,674.12594133)
\lineto(307.5944305,674.24344133)
\curveto(306.7044305,674.430108)(306.06109717,674.717608)(305.6644305,675.10594133)
\curveto(305.2694305,675.49427467)(305.0719305,676.02677467)(305.0719305,676.70344133)
\curveto(305.0719305,677.52677467)(305.36359717,678.16177467)(305.9469305,678.60844133)
\curveto(306.53026383,679.05677467)(307.35859717,679.28094133)(308.4319305,679.28094133)
\curveto(308.9619305,679.28094133)(309.46109717,679.24177467)(309.9294305,679.16344133)
\curveto(310.3994305,679.08677467)(310.8319305,678.970108)(311.2269305,678.81344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(319.562868,678.81344133)
\lineto(319.562868,677.45344133)
\curveto(319.157868,677.66177467)(318.73620133,677.817608)(318.297868,677.92094133)
\curveto(317.86120133,678.02594133)(317.407868,678.07844133)(316.937868,678.07844133)
\curveto(316.22453467,678.07844133)(315.68953467,677.96927467)(315.332868,677.75094133)
\curveto(314.97620133,677.532608)(314.797868,677.20427467)(314.797868,676.76594133)
\curveto(314.797868,676.432608)(314.925368,676.17094133)(315.180368,675.98094133)
\curveto(315.435368,675.79094133)(315.94870133,675.610108)(316.720368,675.43844133)
\lineto(317.212868,675.32844133)
\curveto(318.232868,675.110108)(318.957868,674.80177467)(319.387868,674.40344133)
\curveto(319.817868,674.005108)(320.032868,673.44927467)(320.032868,672.73594133)
\curveto(320.032868,671.922608)(319.71120133,671.27844133)(319.067868,670.80344133)
\curveto(318.42453467,670.330108)(317.540368,670.09344133)(316.415368,670.09344133)
\curveto(315.94703467,670.09344133)(315.45870133,670.13927467)(314.950368,670.23094133)
\curveto(314.44203467,670.322608)(313.90703467,670.45927467)(313.345368,670.64094133)
\lineto(313.345368,672.12594133)
\curveto(313.87703467,671.84927467)(314.400368,671.64177467)(314.915368,671.50344133)
\curveto(315.430368,671.36677467)(315.94120133,671.29844133)(316.447868,671.29844133)
\curveto(317.12453467,671.29844133)(317.64453467,671.41427467)(318.007868,671.64594133)
\curveto(318.372868,671.877608)(318.555368,672.20427467)(318.555368,672.62594133)
\curveto(318.555368,673.01594133)(318.42370133,673.315108)(318.160368,673.52344133)
\curveto(317.89870133,673.73177467)(317.32203467,673.932608)(316.430368,674.12594133)
\lineto(315.930368,674.24344133)
\curveto(315.040368,674.430108)(314.39703467,674.717608)(314.000368,675.10594133)
\curveto(313.605368,675.49427467)(313.407868,676.02677467)(313.407868,676.70344133)
\curveto(313.407868,677.52677467)(313.69953467,678.16177467)(314.282868,678.60844133)
\curveto(314.86620133,679.05677467)(315.69453467,679.28094133)(316.767868,679.28094133)
\curveto(317.297868,679.28094133)(317.79703467,679.24177467)(318.265368,679.16344133)
\curveto(318.735368,679.08677467)(319.167868,678.970108)(319.562868,678.81344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.3213055,679.07094133)
\lineto(323.7588055,679.07094133)
\lineto(323.7588055,670.32094133)
\lineto(322.3213055,670.32094133)
\closepath
\moveto(322.3213055,682.47844133)
\lineto(323.7588055,682.47844133)
\lineto(323.7588055,680.65594133)
\lineto(322.3213055,680.65594133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.196618,682.47844133)
\lineto(331.196618,681.28094133)
\lineto(329.821618,681.28094133)
\curveto(329.306618,681.28094133)(328.94828467,681.17677467)(328.746618,680.96844133)
\curveto(328.546618,680.760108)(328.446618,680.385108)(328.446618,679.84344133)
\lineto(328.446618,679.07094133)
\lineto(330.814118,679.07094133)
\lineto(330.814118,677.95344133)
\lineto(328.446618,677.95344133)
\lineto(328.446618,670.32094133)
\lineto(327.001618,670.32094133)
\lineto(327.001618,677.95344133)
\lineto(325.626618,677.95344133)
\lineto(325.626618,679.07094133)
\lineto(327.001618,679.07094133)
\lineto(327.001618,679.68094133)
\curveto(327.001618,680.65427467)(327.22828467,681.36344133)(327.681618,681.80844133)
\curveto(328.13495133,682.255108)(328.85328467,682.47844133)(329.836618,682.47844133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.3994305,679.07094133)
\lineto(333.8369305,679.07094133)
\lineto(333.8369305,670.32094133)
\lineto(332.3994305,670.32094133)
\closepath
\moveto(332.3994305,682.47844133)
\lineto(333.8369305,682.47844133)
\lineto(333.8369305,680.65594133)
\lineto(332.3994305,680.65594133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.142243,678.73594133)
\lineto(343.142243,677.39094133)
\curveto(342.73557633,677.61594133)(342.32807633,677.78427467)(341.919743,677.89594133)
\curveto(341.51140967,678.007608)(341.09890967,678.06344133)(340.682243,678.06344133)
\curveto(339.74890967,678.06344133)(339.02390967,677.767608)(338.507243,677.17594133)
\curveto(337.992243,676.58594133)(337.734743,675.75677467)(337.734743,674.68844133)
\curveto(337.734743,673.620108)(337.992243,672.790108)(338.507243,672.19844133)
\curveto(339.02390967,671.60844133)(339.74890967,671.31344133)(340.682243,671.31344133)
\curveto(341.09890967,671.31344133)(341.51140967,671.36927467)(341.919743,671.48094133)
\curveto(342.32807633,671.592608)(342.73557633,671.76094133)(343.142243,671.98594133)
\lineto(343.142243,670.65594133)
\curveto(342.74057633,670.46927467)(342.324743,670.32927467)(341.894743,670.23594133)
\curveto(341.46640967,670.14094133)(341.009743,670.09344133)(340.524743,670.09344133)
\curveto(339.20640967,670.09344133)(338.15890967,670.507608)(337.382243,671.33594133)
\curveto(336.607243,672.16427467)(336.219743,673.28177467)(336.219743,674.68844133)
\curveto(336.219743,676.115108)(336.61140967,677.23677467)(337.394743,678.05344133)
\curveto(338.179743,678.87177467)(339.254743,679.28094133)(340.619743,679.28094133)
\curveto(341.06140967,679.28094133)(341.49307633,679.235108)(341.914743,679.14344133)
\curveto(342.33640967,679.05344133)(342.74557633,678.917608)(343.142243,678.73594133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.619118,674.71844133)
\curveto(348.45745133,674.71844133)(347.65245133,674.58594133)(347.204118,674.32094133)
\curveto(346.75578467,674.05594133)(346.531618,673.602608)(346.531618,672.96094133)
\curveto(346.531618,672.45094133)(346.69995133,672.04594133)(347.036618,671.74594133)
\curveto(347.37328467,671.447608)(347.82995133,671.29844133)(348.406618,671.29844133)
\curveto(349.20495133,671.29844133)(349.84495133,671.58094133)(350.326618,672.14594133)
\curveto(350.80828467,672.71094133)(351.049118,673.46177467)(351.049118,674.39844133)
\lineto(351.049118,674.71844133)
\closepath
\moveto(352.486618,675.31344133)
\lineto(352.486618,670.32094133)
\lineto(351.049118,670.32094133)
\lineto(351.049118,671.64844133)
\curveto(350.72078467,671.11844133)(350.311618,670.72677467)(349.821618,670.47344133)
\curveto(349.331618,670.220108)(348.73245133,670.09344133)(348.024118,670.09344133)
\curveto(347.129118,670.09344133)(346.416618,670.345108)(345.886618,670.84844133)
\curveto(345.35828467,671.35177467)(345.094118,672.025108)(345.094118,672.86844133)
\curveto(345.094118,673.85177467)(345.42328467,674.59344133)(346.081618,675.09344133)
\curveto(346.741618,675.59344133)(347.72495133,675.84344133)(349.031618,675.84344133)
\lineto(351.049118,675.84344133)
\lineto(351.049118,675.98594133)
\curveto(351.049118,676.647608)(350.831618,677.15927467)(350.396618,677.52094133)
\curveto(349.961618,677.882608)(349.35078467,678.06344133)(348.564118,678.06344133)
\curveto(348.064118,678.06344133)(347.576618,678.00344133)(347.101618,677.88344133)
\curveto(346.62828467,677.76344133)(346.17328467,677.58344133)(345.736618,677.34344133)
\lineto(345.736618,678.67344133)
\curveto(346.261618,678.87677467)(346.771618,679.02844133)(347.266618,679.12844133)
\curveto(347.761618,679.230108)(348.24328467,679.28094133)(348.711618,679.28094133)
\curveto(349.97828467,679.28094133)(350.924118,678.952608)(351.549118,678.29594133)
\curveto(352.174118,677.64094133)(352.486618,676.64677467)(352.486618,675.31344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.6488055,672.30594133)
\lineto(357.2988055,672.30594133)
\lineto(357.2988055,670.32094133)
\lineto(355.6488055,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.734743,672.30594133)
\lineto(362.384743,672.30594133)
\lineto(362.384743,670.32094133)
\lineto(360.734743,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(365.8206805,672.30594133)
\lineto(367.4706805,672.30594133)
\lineto(367.4706805,670.32094133)
\lineto(365.8206805,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(344.28125,646.42095451)
\lineto(340.19876733,644.06393185)
\lineto(340.19876733,639.34988651)
\lineto(344.28125,636.99286385)
\lineto(348.36373267,639.34988651)
\lineto(348.36373267,644.06393185)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(344.28125,646.42095451)
\lineto(340.19876733,644.06393185)
\lineto(340.19876733,639.34988651)
\lineto(344.28125,636.99286385)
\lineto(348.36373267,639.34988651)
\lineto(348.36373267,644.06393185)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.55329603]
{
\newpath
\moveto(194.13798014,588.01380933)
\lineto(190.05549748,585.65678666)
\lineto(190.05549748,580.94274133)
\lineto(194.13798014,578.58571866)
\lineto(198.22046281,580.94274133)
\lineto(198.22046281,585.65678666)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.55329603]
{
\newpath
\moveto(194.13798014,588.01380933)
\lineto(190.05549748,585.65678666)
\lineto(190.05549748,580.94274133)
\lineto(194.13798014,578.58571866)
\lineto(198.22046281,580.94274133)
\lineto(198.22046281,585.65678666)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.56895298]
{
\newpath
\moveto(198.09586589,521.90475985)
\lineto(194.01338322,519.54773718)
\lineto(194.01338322,514.83369185)
\lineto(198.09586589,512.47666918)
\lineto(202.17834855,514.83369185)
\lineto(202.17834855,519.54773718)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.56895298]
{
\newpath
\moveto(198.09586589,521.90475985)
\lineto(194.01338322,519.54773718)
\lineto(194.01338322,514.83369185)
\lineto(198.09586589,512.47666918)
\lineto(202.17834855,514.83369185)
\lineto(202.17834855,519.54773718)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.641675]
{
\newpath
\moveto(304.80548096,625.7602286)
\lineto(300.72299829,623.40320593)
\lineto(300.72299829,618.6891606)
\lineto(304.80548096,616.33213793)
\lineto(308.88796362,618.6891606)
\lineto(308.88796362,623.40320593)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.641675]
{
\newpath
\moveto(304.80548096,625.7602286)
\lineto(300.72299829,623.40320593)
\lineto(300.72299829,618.6891606)
\lineto(304.80548096,616.33213793)
\lineto(308.88796362,618.6891606)
\lineto(308.88796362,623.40320593)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.69922698]
{
\newpath
\moveto(263.80086263,587.33066317)
\lineto(259.71837996,584.97364051)
\lineto(259.71837996,580.25959517)
\lineto(263.80086263,577.90257251)
\lineto(267.8833453,580.25959517)
\lineto(267.8833453,584.97364051)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.69922698]
{
\newpath
\moveto(263.80086263,587.33066317)
\lineto(259.71837996,584.97364051)
\lineto(259.71837996,580.25959517)
\lineto(263.80086263,577.90257251)
\lineto(267.8833453,580.25959517)
\lineto(267.8833453,584.97364051)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73968601]
{
\newpath
\moveto(334.93170166,567.48577385)
\lineto(330.84921899,565.12875118)
\lineto(330.84921899,560.41470585)
\lineto(334.93170166,558.05768318)
\lineto(339.01418433,560.41470585)
\lineto(339.01418433,565.12875118)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.73968601]
{
\newpath
\moveto(334.93170166,567.48577385)
\lineto(330.84921899,565.12875118)
\lineto(330.84921899,560.41470585)
\lineto(334.93170166,558.05768318)
\lineto(339.01418433,560.41470585)
\lineto(339.01418433,565.12875118)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.83819199]
{
\newpath
\moveto(199.31032308,581.02414462)
\lineto(195.22784041,578.66712195)
\lineto(195.22784041,573.95307662)
\lineto(199.31032308,571.59605395)
\lineto(203.39280575,573.95307662)
\lineto(203.39280575,578.66712195)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.83819199]
{
\newpath
\moveto(199.31032308,581.02414462)
\lineto(195.22784041,578.66712195)
\lineto(195.22784041,573.95307662)
\lineto(199.31032308,571.59605395)
\lineto(203.39280575,573.95307662)
\lineto(203.39280575,578.66712195)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.967619]
{
\newpath
\moveto(319.4216512,611.63425204)
\lineto(315.33916854,609.27722937)
\lineto(315.33916854,604.56318404)
\lineto(319.4216512,602.20616137)
\lineto(323.50413387,604.56318404)
\lineto(323.50413387,609.27722937)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.967619]
{
\newpath
\moveto(319.4216512,611.63425204)
\lineto(315.33916854,609.27722937)
\lineto(315.33916854,604.56318404)
\lineto(319.4216512,602.20616137)
\lineto(323.50413387,604.56318404)
\lineto(323.50413387,609.27722937)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.61850993,573.68096428)
\lineto(232.53602726,571.32394161)
\lineto(232.53602726,566.60989628)
\lineto(236.61850993,564.25287361)
\lineto(240.7009926,566.60989628)
\lineto(240.7009926,571.32394161)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(236.61850993,573.68096428)
\lineto(232.53602726,571.32394161)
\lineto(232.53602726,566.60989628)
\lineto(236.61850993,564.25287361)
\lineto(240.7009926,566.60989628)
\lineto(240.7009926,571.32394161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(293.92319743,616.01829117)
\curveto(294.7138801,616.01829117)(295.47228543,616.3324325)(296.03138276,616.89152984)
\curveto(296.5904801,617.45062717)(296.90462143,618.2090325)(296.90462143,618.99971517)
\curveto(296.90462143,619.79039784)(296.5904801,620.54880317)(296.03138276,621.1079005)
\curveto(295.47228543,621.66699784)(294.7138801,621.98113917)(293.92319743,621.98113917)
\curveto(293.13251476,621.98113917)(292.37410943,621.66699784)(291.8150121,621.1079005)
\curveto(291.25591476,620.54880317)(290.94177343,619.79039784)(290.94177343,618.99971517)
\curveto(290.94177343,618.2090325)(291.25591476,617.45062717)(291.8150121,616.89152984)
\curveto(292.37410943,616.3324325)(293.13251476,616.01829117)(293.92319743,616.01829117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(293.92319743,616.01829117)
\curveto(294.7138801,616.01829117)(295.47228543,616.3324325)(296.03138276,616.89152984)
\curveto(296.5904801,617.45062717)(296.90462143,618.2090325)(296.90462143,618.99971517)
\curveto(296.90462143,619.79039784)(296.5904801,620.54880317)(296.03138276,621.1079005)
\curveto(295.47228543,621.66699784)(294.7138801,621.98113917)(293.92319743,621.98113917)
\curveto(293.13251476,621.98113917)(292.37410943,621.66699784)(291.8150121,621.1079005)
\curveto(291.25591476,620.54880317)(290.94177343,619.79039784)(290.94177343,618.99971517)
\curveto(290.94177343,618.2090325)(291.25591476,617.45062717)(291.8150121,616.89152984)
\curveto(292.37410943,616.3324325)(293.13251476,616.01829117)(293.92319743,616.01829117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(338.58412679,606.77374364)
\curveto(339.37480946,606.77374364)(340.13321479,607.08788498)(340.69231212,607.64698231)
\curveto(341.25140946,608.20607964)(341.56555079,608.96448498)(341.56555079,609.75516764)
\curveto(341.56555079,610.54585031)(341.25140946,611.30425564)(340.69231212,611.86335298)
\curveto(340.13321479,612.42245031)(339.37480946,612.73659164)(338.58412679,612.73659164)
\curveto(337.79344412,612.73659164)(337.03503879,612.42245031)(336.47594146,611.86335298)
\curveto(335.91684412,611.30425564)(335.60270279,610.54585031)(335.60270279,609.75516764)
\curveto(335.60270279,608.96448498)(335.91684412,608.20607964)(336.47594146,607.64698231)
\curveto(337.03503879,607.08788498)(337.79344412,606.77374364)(338.58412679,606.77374364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(338.58412679,606.77374364)
\curveto(339.37480946,606.77374364)(340.13321479,607.08788498)(340.69231212,607.64698231)
\curveto(341.25140946,608.20607964)(341.56555079,608.96448498)(341.56555079,609.75516764)
\curveto(341.56555079,610.54585031)(341.25140946,611.30425564)(340.69231212,611.86335298)
\curveto(340.13321479,612.42245031)(339.37480946,612.73659164)(338.58412679,612.73659164)
\curveto(337.79344412,612.73659164)(337.03503879,612.42245031)(336.47594146,611.86335298)
\curveto(335.91684412,611.30425564)(335.60270279,610.54585031)(335.60270279,609.75516764)
\curveto(335.60270279,608.96448498)(335.91684412,608.20607964)(336.47594146,607.64698231)
\curveto(337.03503879,607.08788498)(337.79344412,606.77374364)(338.58412679,606.77374364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(239.92559814,626.48423355)
\curveto(240.71628081,626.48423355)(241.47468614,626.79837489)(242.03378348,627.35747222)
\curveto(242.59288081,627.91656955)(242.90702214,628.67497489)(242.90702214,629.46565755)
\curveto(242.90702214,630.25634022)(242.59288081,631.01474555)(242.03378348,631.57384289)
\curveto(241.47468614,632.13294022)(240.71628081,632.44708155)(239.92559814,632.44708155)
\curveto(239.13491548,632.44708155)(238.37651014,632.13294022)(237.81741281,631.57384289)
\curveto(237.25831548,631.01474555)(236.94417414,630.25634022)(236.94417414,629.46565755)
\curveto(236.94417414,628.67497489)(237.25831548,627.91656955)(237.81741281,627.35747222)
\curveto(238.37651014,626.79837489)(239.13491548,626.48423355)(239.92559814,626.48423355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(239.92559814,626.48423355)
\curveto(240.71628081,626.48423355)(241.47468614,626.79837489)(242.03378348,627.35747222)
\curveto(242.59288081,627.91656955)(242.90702214,628.67497489)(242.90702214,629.46565755)
\curveto(242.90702214,630.25634022)(242.59288081,631.01474555)(242.03378348,631.57384289)
\curveto(241.47468614,632.13294022)(240.71628081,632.44708155)(239.92559814,632.44708155)
\curveto(239.13491548,632.44708155)(238.37651014,632.13294022)(237.81741281,631.57384289)
\curveto(237.25831548,631.01474555)(236.94417414,630.25634022)(236.94417414,629.46565755)
\curveto(236.94417414,628.67497489)(237.25831548,627.91656955)(237.81741281,627.35747222)
\curveto(238.37651014,626.79837489)(239.13491548,626.48423355)(239.92559814,626.48423355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(253.12095133,602.37660823)
\curveto(253.911634,602.37660823)(254.67003933,602.69074956)(255.22913667,603.24984689)
\curveto(255.788234,603.80894423)(256.10237533,604.56734956)(256.10237533,605.35803223)
\curveto(256.10237533,606.14871489)(255.788234,606.90712023)(255.22913667,607.46621756)
\curveto(254.67003933,608.02531489)(253.911634,608.33945623)(253.12095133,608.33945623)
\curveto(252.33026867,608.33945623)(251.57186333,608.02531489)(251.012766,607.46621756)
\curveto(250.45366867,606.90712023)(250.13952733,606.14871489)(250.13952733,605.35803223)
\curveto(250.13952733,604.56734956)(250.45366867,603.80894423)(251.012766,603.24984689)
\curveto(251.57186333,602.69074956)(252.33026867,602.37660823)(253.12095133,602.37660823)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(253.12095133,602.37660823)
\curveto(253.911634,602.37660823)(254.67003933,602.69074956)(255.22913667,603.24984689)
\curveto(255.788234,603.80894423)(256.10237533,604.56734956)(256.10237533,605.35803223)
\curveto(256.10237533,606.14871489)(255.788234,606.90712023)(255.22913667,607.46621756)
\curveto(254.67003933,608.02531489)(253.911634,608.33945623)(253.12095133,608.33945623)
\curveto(252.33026867,608.33945623)(251.57186333,608.02531489)(251.012766,607.46621756)
\curveto(250.45366867,606.90712023)(250.13952733,606.14871489)(250.13952733,605.35803223)
\curveto(250.13952733,604.56734956)(250.45366867,603.80894423)(251.012766,603.24984689)
\curveto(251.57186333,602.69074956)(252.33026867,602.37660823)(253.12095133,602.37660823)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(228.40207926,549.95489599)
\curveto(229.19276193,549.95489599)(229.95116726,550.26903732)(230.5102646,550.82813465)
\curveto(231.06936193,551.38723199)(231.38350326,552.14563732)(231.38350326,552.93631999)
\curveto(231.38350326,553.72700265)(231.06936193,554.48540799)(230.5102646,555.04450532)
\curveto(229.95116726,555.60360265)(229.19276193,555.91774399)(228.40207926,555.91774399)
\curveto(227.6113966,555.91774399)(226.85299126,555.60360265)(226.29389393,555.04450532)
\curveto(225.7347966,554.48540799)(225.42065526,553.72700265)(225.42065526,552.93631999)
\curveto(225.42065526,552.14563732)(225.7347966,551.38723199)(226.29389393,550.82813465)
\curveto(226.85299126,550.26903732)(227.6113966,549.95489599)(228.40207926,549.95489599)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(228.40207926,549.95489599)
\curveto(229.19276193,549.95489599)(229.95116726,550.26903732)(230.5102646,550.82813465)
\curveto(231.06936193,551.38723199)(231.38350326,552.14563732)(231.38350326,552.93631999)
\curveto(231.38350326,553.72700265)(231.06936193,554.48540799)(230.5102646,555.04450532)
\curveto(229.95116726,555.60360265)(229.19276193,555.91774399)(228.40207926,555.91774399)
\curveto(227.6113966,555.91774399)(226.85299126,555.60360265)(226.29389393,555.04450532)
\curveto(225.7347966,554.48540799)(225.42065526,553.72700265)(225.42065526,552.93631999)
\curveto(225.42065526,552.14563732)(225.7347966,551.38723199)(226.29389393,550.82813465)
\curveto(226.85299126,550.26903732)(227.6113966,549.95489599)(228.40207926,549.95489599)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(305.45741781,630.75974625)
\curveto(306.24810047,630.75974625)(307.00650581,631.07388758)(307.56560314,631.63298491)
\curveto(308.12470047,632.19208225)(308.43884181,632.95048758)(308.43884181,633.74117025)
\curveto(308.43884181,634.53185291)(308.12470047,635.29025825)(307.56560314,635.84935558)
\curveto(307.00650581,636.40845291)(306.24810047,636.72259425)(305.45741781,636.72259425)
\curveto(304.66673514,636.72259425)(303.90832981,636.40845291)(303.34923247,635.84935558)
\curveto(302.79013514,635.29025825)(302.47599381,634.53185291)(302.47599381,633.74117025)
\curveto(302.47599381,632.95048758)(302.79013514,632.19208225)(303.34923247,631.63298491)
\curveto(303.90832981,631.07388758)(304.66673514,630.75974625)(305.45741781,630.75974625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(305.45741781,630.75974625)
\curveto(306.24810047,630.75974625)(307.00650581,631.07388758)(307.56560314,631.63298491)
\curveto(308.12470047,632.19208225)(308.43884181,632.95048758)(308.43884181,633.74117025)
\curveto(308.43884181,634.53185291)(308.12470047,635.29025825)(307.56560314,635.84935558)
\curveto(307.00650581,636.40845291)(306.24810047,636.72259425)(305.45741781,636.72259425)
\curveto(304.66673514,636.72259425)(303.90832981,636.40845291)(303.34923247,635.84935558)
\curveto(302.79013514,635.29025825)(302.47599381,634.53185291)(302.47599381,633.74117025)
\curveto(302.47599381,632.95048758)(302.79013514,632.19208225)(303.34923247,631.63298491)
\curveto(303.90832981,631.07388758)(304.66673514,630.75974625)(305.45741781,630.75974625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(325.34547933,588.05039566)
\curveto(326.136162,588.05039566)(326.89456733,588.36453699)(327.45366466,588.92363433)
\curveto(328.012762,589.48273166)(328.32690333,590.24113699)(328.32690333,591.03181966)
\curveto(328.32690333,591.82250233)(328.012762,592.58090766)(327.45366466,593.14000499)
\curveto(326.89456733,593.69910233)(326.136162,594.01324366)(325.34547933,594.01324366)
\curveto(324.55479666,594.01324366)(323.79639133,593.69910233)(323.237294,593.14000499)
\curveto(322.67819666,592.58090766)(322.36405533,591.82250233)(322.36405533,591.03181966)
\curveto(322.36405533,590.24113699)(322.67819666,589.48273166)(323.237294,588.92363433)
\curveto(323.79639133,588.36453699)(324.55479666,588.05039566)(325.34547933,588.05039566)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(325.34547933,588.05039566)
\curveto(326.136162,588.05039566)(326.89456733,588.36453699)(327.45366466,588.92363433)
\curveto(328.012762,589.48273166)(328.32690333,590.24113699)(328.32690333,591.03181966)
\curveto(328.32690333,591.82250233)(328.012762,592.58090766)(327.45366466,593.14000499)
\curveto(326.89456733,593.69910233)(326.136162,594.01324366)(325.34547933,594.01324366)
\curveto(324.55479666,594.01324366)(323.79639133,593.69910233)(323.237294,593.14000499)
\curveto(322.67819666,592.58090766)(322.36405533,591.82250233)(322.36405533,591.03181966)
\curveto(322.36405533,590.24113699)(322.67819666,589.48273166)(323.237294,588.92363433)
\curveto(323.79639133,588.36453699)(324.55479666,588.05039566)(325.34547933,588.05039566)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(332.32210286,622.79758804)
\curveto(333.11278553,622.79758804)(333.87119086,623.11172938)(334.4302882,623.67082671)
\curveto(334.98938553,624.22992404)(335.30352686,624.98832938)(335.30352686,625.77901204)
\curveto(335.30352686,626.56969471)(334.98938553,627.32810004)(334.4302882,627.88719738)
\curveto(333.87119086,628.44629471)(333.11278553,628.76043604)(332.32210286,628.76043604)
\curveto(331.5314202,628.76043604)(330.77301486,628.44629471)(330.21391753,627.88719738)
\curveto(329.6548202,627.32810004)(329.34067886,626.56969471)(329.34067886,625.77901204)
\curveto(329.34067886,624.98832938)(329.6548202,624.22992404)(330.21391753,623.67082671)
\curveto(330.77301486,623.11172938)(331.5314202,622.79758804)(332.32210286,622.79758804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(332.32210286,622.79758804)
\curveto(333.11278553,622.79758804)(333.87119086,623.11172938)(334.4302882,623.67082671)
\curveto(334.98938553,624.22992404)(335.30352686,624.98832938)(335.30352686,625.77901204)
\curveto(335.30352686,626.56969471)(334.98938553,627.32810004)(334.4302882,627.88719738)
\curveto(333.87119086,628.44629471)(333.11278553,628.76043604)(332.32210286,628.76043604)
\curveto(331.5314202,628.76043604)(330.77301486,628.44629471)(330.21391753,627.88719738)
\curveto(329.6548202,627.32810004)(329.34067886,626.56969471)(329.34067886,625.77901204)
\curveto(329.34067886,624.98832938)(329.6548202,624.22992404)(330.21391753,623.67082671)
\curveto(330.77301486,623.11172938)(331.5314202,622.79758804)(332.32210286,622.79758804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(308.35378011,610.15252782)
\curveto(309.14446278,610.15252782)(309.90286811,610.46666916)(310.46196544,611.02576649)
\curveto(311.02106278,611.58486382)(311.33520411,612.34326916)(311.33520411,613.13395182)
\curveto(311.33520411,613.92463449)(311.02106278,614.68303982)(310.46196544,615.24213716)
\curveto(309.90286811,615.80123449)(309.14446278,616.11537582)(308.35378011,616.11537582)
\curveto(307.56309744,616.11537582)(306.80469211,615.80123449)(306.24559478,615.24213716)
\curveto(305.68649744,614.68303982)(305.37235611,613.92463449)(305.37235611,613.13395182)
\curveto(305.37235611,612.34326916)(305.68649744,611.58486382)(306.24559478,611.02576649)
\curveto(306.80469211,610.46666916)(307.56309744,610.15252782)(308.35378011,610.15252782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(308.35378011,610.15252782)
\curveto(309.14446278,610.15252782)(309.90286811,610.46666916)(310.46196544,611.02576649)
\curveto(311.02106278,611.58486382)(311.33520411,612.34326916)(311.33520411,613.13395182)
\curveto(311.33520411,613.92463449)(311.02106278,614.68303982)(310.46196544,615.24213716)
\curveto(309.90286811,615.80123449)(309.14446278,616.11537582)(308.35378011,616.11537582)
\curveto(307.56309744,616.11537582)(306.80469211,615.80123449)(306.24559478,615.24213716)
\curveto(305.68649744,614.68303982)(305.37235611,613.92463449)(305.37235611,613.13395182)
\curveto(305.37235611,612.34326916)(305.68649744,611.58486382)(306.24559478,611.02576649)
\curveto(306.80469211,610.46666916)(307.56309744,610.15252782)(308.35378011,610.15252782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(252.97831217,568.95501806)
\curveto(253.76899484,568.95501806)(254.52740017,569.26915939)(255.08649751,569.82825672)
\curveto(255.64559484,570.38735406)(255.95973617,571.14575939)(255.95973617,571.93644206)
\curveto(255.95973617,572.72712472)(255.64559484,573.48553006)(255.08649751,574.04462739)
\curveto(254.52740017,574.60372472)(253.76899484,574.91786606)(252.97831217,574.91786606)
\curveto(252.18762951,574.91786606)(251.42922417,574.60372472)(250.87012684,574.04462739)
\curveto(250.31102951,573.48553006)(249.99688817,572.72712472)(249.99688817,571.93644206)
\curveto(249.99688817,571.14575939)(250.31102951,570.38735406)(250.87012684,569.82825672)
\curveto(251.42922417,569.26915939)(252.18762951,568.95501806)(252.97831217,568.95501806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(252.97831217,568.95501806)
\curveto(253.76899484,568.95501806)(254.52740017,569.26915939)(255.08649751,569.82825672)
\curveto(255.64559484,570.38735406)(255.95973617,571.14575939)(255.95973617,571.93644206)
\curveto(255.95973617,572.72712472)(255.64559484,573.48553006)(255.08649751,574.04462739)
\curveto(254.52740017,574.60372472)(253.76899484,574.91786606)(252.97831217,574.91786606)
\curveto(252.18762951,574.91786606)(251.42922417,574.60372472)(250.87012684,574.04462739)
\curveto(250.31102951,573.48553006)(249.99688817,572.72712472)(249.99688817,571.93644206)
\curveto(249.99688817,571.14575939)(250.31102951,570.38735406)(250.87012684,569.82825672)
\curveto(251.42922417,569.26915939)(252.18762951,568.95501806)(252.97831217,568.95501806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(264.57802327,597.36366877)
\curveto(265.36870594,597.36366877)(266.12711127,597.67781011)(266.68620861,598.23690744)
\curveto(267.24530594,598.79600477)(267.55944727,599.55441011)(267.55944727,600.34509277)
\curveto(267.55944727,601.13577544)(267.24530594,601.89418077)(266.68620861,602.45327811)
\curveto(266.12711127,603.01237544)(265.36870594,603.32651677)(264.57802327,603.32651677)
\curveto(263.78734061,603.32651677)(263.02893527,603.01237544)(262.46983794,602.45327811)
\curveto(261.91074061,601.89418077)(261.59659927,601.13577544)(261.59659927,600.34509277)
\curveto(261.59659927,599.55441011)(261.91074061,598.79600477)(262.46983794,598.23690744)
\curveto(263.02893527,597.67781011)(263.78734061,597.36366877)(264.57802327,597.36366877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(264.57802327,597.36366877)
\curveto(265.36870594,597.36366877)(266.12711127,597.67781011)(266.68620861,598.23690744)
\curveto(267.24530594,598.79600477)(267.55944727,599.55441011)(267.55944727,600.34509277)
\curveto(267.55944727,601.13577544)(267.24530594,601.89418077)(266.68620861,602.45327811)
\curveto(266.12711127,603.01237544)(265.36870594,603.32651677)(264.57802327,603.32651677)
\curveto(263.78734061,603.32651677)(263.02893527,603.01237544)(262.46983794,602.45327811)
\curveto(261.91074061,601.89418077)(261.59659927,601.13577544)(261.59659927,600.34509277)
\curveto(261.59659927,599.55441011)(261.91074061,598.79600477)(262.46983794,598.23690744)
\curveto(263.02893527,597.67781011)(263.78734061,597.36366877)(264.57802327,597.36366877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(250.91217041,585.5753387)
\curveto(251.70285308,585.5753387)(252.46125841,585.88948003)(253.02035574,586.44857736)
\curveto(253.57945308,587.0076747)(253.89359441,587.76608003)(253.89359441,588.5567627)
\curveto(253.89359441,589.34744536)(253.57945308,590.1058507)(253.02035574,590.66494803)
\curveto(252.46125841,591.22404536)(251.70285308,591.5381867)(250.91217041,591.5381867)
\curveto(250.12148774,591.5381867)(249.36308241,591.22404536)(248.80398508,590.66494803)
\curveto(248.24488774,590.1058507)(247.93074641,589.34744536)(247.93074641,588.5567627)
\curveto(247.93074641,587.76608003)(248.24488774,587.0076747)(248.80398508,586.44857736)
\curveto(249.36308241,585.88948003)(250.12148774,585.5753387)(250.91217041,585.5753387)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(250.91217041,585.5753387)
\curveto(251.70285308,585.5753387)(252.46125841,585.88948003)(253.02035574,586.44857736)
\curveto(253.57945308,587.0076747)(253.89359441,587.76608003)(253.89359441,588.5567627)
\curveto(253.89359441,589.34744536)(253.57945308,590.1058507)(253.02035574,590.66494803)
\curveto(252.46125841,591.22404536)(251.70285308,591.5381867)(250.91217041,591.5381867)
\curveto(250.12148774,591.5381867)(249.36308241,591.22404536)(248.80398508,590.66494803)
\curveto(248.24488774,590.1058507)(247.93074641,589.34744536)(247.93074641,588.5567627)
\curveto(247.93074641,587.76608003)(248.24488774,587.0076747)(248.80398508,586.44857736)
\curveto(249.36308241,585.88948003)(250.12148774,585.5753387)(250.91217041,585.5753387)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(252.37719727,620.58250015)
\curveto(253.16787993,620.58250015)(253.92628527,620.89664149)(254.4853826,621.45573882)
\curveto(255.04447993,622.01483615)(255.35862127,622.77324149)(255.35862127,623.56392415)
\curveto(255.35862127,624.35460682)(255.04447993,625.11301215)(254.4853826,625.67210949)
\curveto(253.92628527,626.23120682)(253.16787993,626.54534815)(252.37719727,626.54534815)
\curveto(251.5865146,626.54534815)(250.82810927,626.23120682)(250.26901193,625.67210949)
\curveto(249.7099146,625.11301215)(249.39577327,624.35460682)(249.39577327,623.56392415)
\curveto(249.39577327,622.77324149)(249.7099146,622.01483615)(250.26901193,621.45573882)
\curveto(250.82810927,620.89664149)(251.5865146,620.58250015)(252.37719727,620.58250015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(252.37719727,620.58250015)
\curveto(253.16787993,620.58250015)(253.92628527,620.89664149)(254.4853826,621.45573882)
\curveto(255.04447993,622.01483615)(255.35862127,622.77324149)(255.35862127,623.56392415)
\curveto(255.35862127,624.35460682)(255.04447993,625.11301215)(254.4853826,625.67210949)
\curveto(253.92628527,626.23120682)(253.16787993,626.54534815)(252.37719727,626.54534815)
\curveto(251.5865146,626.54534815)(250.82810927,626.23120682)(250.26901193,625.67210949)
\curveto(249.7099146,625.11301215)(249.39577327,624.35460682)(249.39577327,623.56392415)
\curveto(249.39577327,622.77324149)(249.7099146,622.01483615)(250.26901193,621.45573882)
\curveto(250.82810927,620.89664149)(251.5865146,620.58250015)(252.37719727,620.58250015)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(276.93770345,590.93446955)
\curveto(277.72838612,590.93446955)(278.48679145,591.24861089)(279.04588878,591.80770822)
\curveto(279.60498612,592.36680555)(279.91912745,593.12521089)(279.91912745,593.91589355)
\curveto(279.91912745,594.70657622)(279.60498612,595.46498155)(279.04588878,596.02407889)
\curveto(278.48679145,596.58317622)(277.72838612,596.89731755)(276.93770345,596.89731755)
\curveto(276.14702078,596.89731755)(275.38861545,596.58317622)(274.82951812,596.02407889)
\curveto(274.27042078,595.46498155)(273.95627945,594.70657622)(273.95627945,593.91589355)
\curveto(273.95627945,593.12521089)(274.27042078,592.36680555)(274.82951812,591.80770822)
\curveto(275.38861545,591.24861089)(276.14702078,590.93446955)(276.93770345,590.93446955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(276.93770345,590.93446955)
\curveto(277.72838612,590.93446955)(278.48679145,591.24861089)(279.04588878,591.80770822)
\curveto(279.60498612,592.36680555)(279.91912745,593.12521089)(279.91912745,593.91589355)
\curveto(279.91912745,594.70657622)(279.60498612,595.46498155)(279.04588878,596.02407889)
\curveto(278.48679145,596.58317622)(277.72838612,596.89731755)(276.93770345,596.89731755)
\curveto(276.14702078,596.89731755)(275.38861545,596.58317622)(274.82951812,596.02407889)
\curveto(274.27042078,595.46498155)(273.95627945,594.70657622)(273.95627945,593.91589355)
\curveto(273.95627945,593.12521089)(274.27042078,592.36680555)(274.82951812,591.80770822)
\curveto(275.38861545,591.24861089)(276.14702078,590.93446955)(276.93770345,590.93446955)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(279.52058919,590.45904638)
\curveto(280.31127186,590.45904638)(281.06967719,590.77318771)(281.62877453,591.33228504)
\curveto(282.18787186,591.89138238)(282.50201319,592.64978771)(282.50201319,593.44047038)
\curveto(282.50201319,594.23115304)(282.18787186,594.98955838)(281.62877453,595.54865571)
\curveto(281.06967719,596.10775304)(280.31127186,596.42189438)(279.52058919,596.42189438)
\curveto(278.72990653,596.42189438)(277.97150119,596.10775304)(277.41240386,595.54865571)
\curveto(276.85330653,594.98955838)(276.53916519,594.23115304)(276.53916519,593.44047038)
\curveto(276.53916519,592.64978771)(276.85330653,591.89138238)(277.41240386,591.33228504)
\curveto(277.97150119,590.77318771)(278.72990653,590.45904638)(279.52058919,590.45904638)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(279.52058919,590.45904638)
\curveto(280.31127186,590.45904638)(281.06967719,590.77318771)(281.62877453,591.33228504)
\curveto(282.18787186,591.89138238)(282.50201319,592.64978771)(282.50201319,593.44047038)
\curveto(282.50201319,594.23115304)(282.18787186,594.98955838)(281.62877453,595.54865571)
\curveto(281.06967719,596.10775304)(280.31127186,596.42189438)(279.52058919,596.42189438)
\curveto(278.72990653,596.42189438)(277.97150119,596.10775304)(277.41240386,595.54865571)
\curveto(276.85330653,594.98955838)(276.53916519,594.23115304)(276.53916519,593.44047038)
\curveto(276.53916519,592.64978771)(276.85330653,591.89138238)(277.41240386,591.33228504)
\curveto(277.97150119,590.77318771)(278.72990653,590.45904638)(279.52058919,590.45904638)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(326.13777669,595.69488622)
\curveto(326.92845936,595.69488622)(327.68686469,596.00902755)(328.24596203,596.56812489)
\curveto(328.80505936,597.12722222)(329.11920069,597.88562755)(329.11920069,598.67631022)
\curveto(329.11920069,599.46699289)(328.80505936,600.22539822)(328.24596203,600.78449555)
\curveto(327.68686469,601.34359289)(326.92845936,601.65773422)(326.13777669,601.65773422)
\curveto(325.34709403,601.65773422)(324.58868869,601.34359289)(324.02959136,600.78449555)
\curveto(323.47049403,600.22539822)(323.15635269,599.46699289)(323.15635269,598.67631022)
\curveto(323.15635269,597.88562755)(323.47049403,597.12722222)(324.02959136,596.56812489)
\curveto(324.58868869,596.00902755)(325.34709403,595.69488622)(326.13777669,595.69488622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(326.13777669,595.69488622)
\curveto(326.92845936,595.69488622)(327.68686469,596.00902755)(328.24596203,596.56812489)
\curveto(328.80505936,597.12722222)(329.11920069,597.88562755)(329.11920069,598.67631022)
\curveto(329.11920069,599.46699289)(328.80505936,600.22539822)(328.24596203,600.78449555)
\curveto(327.68686469,601.34359289)(326.92845936,601.65773422)(326.13777669,601.65773422)
\curveto(325.34709403,601.65773422)(324.58868869,601.34359289)(324.02959136,600.78449555)
\curveto(323.47049403,600.22539822)(323.15635269,599.46699289)(323.15635269,598.67631022)
\curveto(323.15635269,597.88562755)(323.47049403,597.12722222)(324.02959136,596.56812489)
\curveto(324.58868869,596.00902755)(325.34709403,595.69488622)(326.13777669,595.69488622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(223.65574137,536.53472997)
\curveto(224.44642404,536.53472997)(225.20482937,536.8488713)(225.76392671,537.40796864)
\curveto(226.32302404,537.96706597)(226.63716537,538.7254713)(226.63716537,539.51615397)
\curveto(226.63716537,540.30683664)(226.32302404,541.06524197)(225.76392671,541.6243393)
\curveto(225.20482937,542.18343664)(224.44642404,542.49757797)(223.65574137,542.49757797)
\curveto(222.86505871,542.49757797)(222.10665337,542.18343664)(221.54755604,541.6243393)
\curveto(220.98845871,541.06524197)(220.67431737,540.30683664)(220.67431737,539.51615397)
\curveto(220.67431737,538.7254713)(220.98845871,537.96706597)(221.54755604,537.40796864)
\curveto(222.10665337,536.8488713)(222.86505871,536.53472997)(223.65574137,536.53472997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(223.65574137,536.53472997)
\curveto(224.44642404,536.53472997)(225.20482937,536.8488713)(225.76392671,537.40796864)
\curveto(226.32302404,537.96706597)(226.63716537,538.7254713)(226.63716537,539.51615397)
\curveto(226.63716537,540.30683664)(226.32302404,541.06524197)(225.76392671,541.6243393)
\curveto(225.20482937,542.18343664)(224.44642404,542.49757797)(223.65574137,542.49757797)
\curveto(222.86505871,542.49757797)(222.10665337,542.18343664)(221.54755604,541.6243393)
\curveto(220.98845871,541.06524197)(220.67431737,540.30683664)(220.67431737,539.51615397)
\curveto(220.67431737,538.7254713)(220.98845871,537.96706597)(221.54755604,537.40796864)
\curveto(222.10665337,536.8488713)(222.86505871,536.53472997)(223.65574137,536.53472997)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(257.40352376,618.72182307)
\curveto(258.19420643,618.72182307)(258.95261176,619.0359644)(259.5117091,619.59506174)
\curveto(260.07080643,620.15415907)(260.38494776,620.9125644)(260.38494776,621.70324707)
\curveto(260.38494776,622.49392974)(260.07080643,623.25233507)(259.5117091,623.8114324)
\curveto(258.95261176,624.37052974)(258.19420643,624.68467107)(257.40352376,624.68467107)
\curveto(256.6128411,624.68467107)(255.85443576,624.37052974)(255.29533843,623.8114324)
\curveto(254.7362411,623.25233507)(254.42209976,622.49392974)(254.42209976,621.70324707)
\curveto(254.42209976,620.9125644)(254.7362411,620.15415907)(255.29533843,619.59506174)
\curveto(255.85443576,619.0359644)(256.6128411,618.72182307)(257.40352376,618.72182307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(257.40352376,618.72182307)
\curveto(258.19420643,618.72182307)(258.95261176,619.0359644)(259.5117091,619.59506174)
\curveto(260.07080643,620.15415907)(260.38494776,620.9125644)(260.38494776,621.70324707)
\curveto(260.38494776,622.49392974)(260.07080643,623.25233507)(259.5117091,623.8114324)
\curveto(258.95261176,624.37052974)(258.19420643,624.68467107)(257.40352376,624.68467107)
\curveto(256.6128411,624.68467107)(255.85443576,624.37052974)(255.29533843,623.8114324)
\curveto(254.7362411,623.25233507)(254.42209976,622.49392974)(254.42209976,621.70324707)
\curveto(254.42209976,620.9125644)(254.7362411,620.15415907)(255.29533843,619.59506174)
\curveto(255.85443576,619.0359644)(256.6128411,618.72182307)(257.40352376,618.72182307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(255.70243327,565.23028661)
\curveto(256.49311593,565.23028661)(257.25152127,565.54442795)(257.8106186,566.10352528)
\curveto(258.36971593,566.66262261)(258.68385727,567.42102795)(258.68385727,568.21171061)
\curveto(258.68385727,569.00239328)(258.36971593,569.76079861)(257.8106186,570.31989595)
\curveto(257.25152127,570.87899328)(256.49311593,571.19313461)(255.70243327,571.19313461)
\curveto(254.9117506,571.19313461)(254.15334527,570.87899328)(253.59424793,570.31989595)
\curveto(253.0351506,569.76079861)(252.72100927,569.00239328)(252.72100927,568.21171061)
\curveto(252.72100927,567.42102795)(253.0351506,566.66262261)(253.59424793,566.10352528)
\curveto(254.15334527,565.54442795)(254.9117506,565.23028661)(255.70243327,565.23028661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(255.70243327,565.23028661)
\curveto(256.49311593,565.23028661)(257.25152127,565.54442795)(257.8106186,566.10352528)
\curveto(258.36971593,566.66262261)(258.68385727,567.42102795)(258.68385727,568.21171061)
\curveto(258.68385727,569.00239328)(258.36971593,569.76079861)(257.8106186,570.31989595)
\curveto(257.25152127,570.87899328)(256.49311593,571.19313461)(255.70243327,571.19313461)
\curveto(254.9117506,571.19313461)(254.15334527,570.87899328)(253.59424793,570.31989595)
\curveto(253.0351506,569.76079861)(252.72100927,569.00239328)(252.72100927,568.21171061)
\curveto(252.72100927,567.42102795)(253.0351506,566.66262261)(253.59424793,566.10352528)
\curveto(254.15334527,565.54442795)(254.9117506,565.23028661)(255.70243327,565.23028661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(275.14528402,612.16770523)
\curveto(275.93596668,612.16770523)(276.69437202,612.48184657)(277.25346935,613.0409439)
\curveto(277.81256668,613.60004123)(278.12670802,614.35844657)(278.12670802,615.14912923)
\curveto(278.12670802,615.9398119)(277.81256668,616.69821723)(277.25346935,617.25731457)
\curveto(276.69437202,617.8164119)(275.93596668,618.13055323)(275.14528402,618.13055323)
\curveto(274.35460135,618.13055323)(273.59619602,617.8164119)(273.03709868,617.25731457)
\curveto(272.47800135,616.69821723)(272.16386002,615.9398119)(272.16386002,615.14912923)
\curveto(272.16386002,614.35844657)(272.47800135,613.60004123)(273.03709868,613.0409439)
\curveto(273.59619602,612.48184657)(274.35460135,612.16770523)(275.14528402,612.16770523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(275.14528402,612.16770523)
\curveto(275.93596668,612.16770523)(276.69437202,612.48184657)(277.25346935,613.0409439)
\curveto(277.81256668,613.60004123)(278.12670802,614.35844657)(278.12670802,615.14912923)
\curveto(278.12670802,615.9398119)(277.81256668,616.69821723)(277.25346935,617.25731457)
\curveto(276.69437202,617.8164119)(275.93596668,618.13055323)(275.14528402,618.13055323)
\curveto(274.35460135,618.13055323)(273.59619602,617.8164119)(273.03709868,617.25731457)
\curveto(272.47800135,616.69821723)(272.16386002,615.9398119)(272.16386002,615.14912923)
\curveto(272.16386002,614.35844657)(272.47800135,613.60004123)(273.03709868,613.0409439)
\curveto(273.59619602,612.48184657)(274.35460135,612.16770523)(275.14528402,612.16770523)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(255.09328206,616.4770314)
\curveto(255.88396473,616.4770314)(256.64237006,616.79117274)(257.2014674,617.35027007)
\curveto(257.76056473,617.9093674)(258.07470606,618.66777274)(258.07470606,619.4584554)
\curveto(258.07470606,620.24913807)(257.76056473,621.0075434)(257.2014674,621.56664074)
\curveto(256.64237006,622.12573807)(255.88396473,622.4398794)(255.09328206,622.4398794)
\curveto(254.3025994,622.4398794)(253.54419406,622.12573807)(252.98509673,621.56664074)
\curveto(252.4259994,621.0075434)(252.11185806,620.24913807)(252.11185806,619.4584554)
\curveto(252.11185806,618.66777274)(252.4259994,617.9093674)(252.98509673,617.35027007)
\curveto(253.54419406,616.79117274)(254.3025994,616.4770314)(255.09328206,616.4770314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(255.09328206,616.4770314)
\curveto(255.88396473,616.4770314)(256.64237006,616.79117274)(257.2014674,617.35027007)
\curveto(257.76056473,617.9093674)(258.07470606,618.66777274)(258.07470606,619.4584554)
\curveto(258.07470606,620.24913807)(257.76056473,621.0075434)(257.2014674,621.56664074)
\curveto(256.64237006,622.12573807)(255.88396473,622.4398794)(255.09328206,622.4398794)
\curveto(254.3025994,622.4398794)(253.54419406,622.12573807)(252.98509673,621.56664074)
\curveto(252.4259994,621.0075434)(252.11185806,620.24913807)(252.11185806,619.4584554)
\curveto(252.11185806,618.66777274)(252.4259994,617.9093674)(252.98509673,617.35027007)
\curveto(253.54419406,616.79117274)(254.3025994,616.4770314)(255.09328206,616.4770314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(249.11975098,592.81821793)
\curveto(249.91043364,592.81821793)(250.66883898,593.13235926)(251.22793631,593.69145659)
\curveto(251.78703364,594.25055393)(252.10117498,595.00895926)(252.10117498,595.79964193)
\curveto(252.10117498,596.59032459)(251.78703364,597.34872993)(251.22793631,597.90782726)
\curveto(250.66883898,598.46692459)(249.91043364,598.78106593)(249.11975098,598.78106593)
\curveto(248.32906831,598.78106593)(247.57066298,598.46692459)(247.01156564,597.90782726)
\curveto(246.45246831,597.34872993)(246.13832698,596.59032459)(246.13832698,595.79964193)
\curveto(246.13832698,595.00895926)(246.45246831,594.25055393)(247.01156564,593.69145659)
\curveto(247.57066298,593.13235926)(248.32906831,592.81821793)(249.11975098,592.81821793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(249.11975098,592.81821793)
\curveto(249.91043364,592.81821793)(250.66883898,593.13235926)(251.22793631,593.69145659)
\curveto(251.78703364,594.25055393)(252.10117498,595.00895926)(252.10117498,595.79964193)
\curveto(252.10117498,596.59032459)(251.78703364,597.34872993)(251.22793631,597.90782726)
\curveto(250.66883898,598.46692459)(249.91043364,598.78106593)(249.11975098,598.78106593)
\curveto(248.32906831,598.78106593)(247.57066298,598.46692459)(247.01156564,597.90782726)
\curveto(246.45246831,597.34872993)(246.13832698,596.59032459)(246.13832698,595.79964193)
\curveto(246.13832698,595.00895926)(246.45246831,594.25055393)(247.01156564,593.69145659)
\curveto(247.57066298,593.13235926)(248.32906831,592.81821793)(249.11975098,592.81821793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(279.83333333,632.24672541)
\curveto(280.624016,632.24672541)(281.38242133,632.56086675)(281.94151867,633.11996408)
\curveto(282.500616,633.67906141)(282.81475733,634.43746675)(282.81475733,635.22814941)
\curveto(282.81475733,636.01883208)(282.500616,636.77723741)(281.94151867,637.33633475)
\curveto(281.38242133,637.89543208)(280.624016,638.20957341)(279.83333333,638.20957341)
\curveto(279.04265067,638.20957341)(278.28424533,637.89543208)(277.725148,637.33633475)
\curveto(277.16605067,636.77723741)(276.85190933,636.01883208)(276.85190933,635.22814941)
\curveto(276.85190933,634.43746675)(277.16605067,633.67906141)(277.725148,633.11996408)
\curveto(278.28424533,632.56086675)(279.04265067,632.24672541)(279.83333333,632.24672541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(279.83333333,632.24672541)
\curveto(280.624016,632.24672541)(281.38242133,632.56086675)(281.94151867,633.11996408)
\curveto(282.500616,633.67906141)(282.81475733,634.43746675)(282.81475733,635.22814941)
\curveto(282.81475733,636.01883208)(282.500616,636.77723741)(281.94151867,637.33633475)
\curveto(281.38242133,637.89543208)(280.624016,638.20957341)(279.83333333,638.20957341)
\curveto(279.04265067,638.20957341)(278.28424533,637.89543208)(277.725148,637.33633475)
\curveto(277.16605067,636.77723741)(276.85190933,636.01883208)(276.85190933,635.22814941)
\curveto(276.85190933,634.43746675)(277.16605067,633.67906141)(277.725148,633.11996408)
\curveto(278.28424533,632.56086675)(279.04265067,632.24672541)(279.83333333,632.24672541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(264.23834229,602.70103043)
\curveto(265.02902495,602.70103043)(265.78743029,603.01517176)(266.34652762,603.57426909)
\curveto(266.90562495,604.13336643)(267.21976629,604.89177176)(267.21976629,605.68245443)
\curveto(267.21976629,606.47313709)(266.90562495,607.23154243)(266.34652762,607.79063976)
\curveto(265.78743029,608.34973709)(265.02902495,608.66387843)(264.23834229,608.66387843)
\curveto(263.44765962,608.66387843)(262.68925429,608.34973709)(262.13015695,607.79063976)
\curveto(261.57105962,607.23154243)(261.25691829,606.47313709)(261.25691829,605.68245443)
\curveto(261.25691829,604.89177176)(261.57105962,604.13336643)(262.13015695,603.57426909)
\curveto(262.68925429,603.01517176)(263.44765962,602.70103043)(264.23834229,602.70103043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(264.23834229,602.70103043)
\curveto(265.02902495,602.70103043)(265.78743029,603.01517176)(266.34652762,603.57426909)
\curveto(266.90562495,604.13336643)(267.21976629,604.89177176)(267.21976629,605.68245443)
\curveto(267.21976629,606.47313709)(266.90562495,607.23154243)(266.34652762,607.79063976)
\curveto(265.78743029,608.34973709)(265.02902495,608.66387843)(264.23834229,608.66387843)
\curveto(263.44765962,608.66387843)(262.68925429,608.34973709)(262.13015695,607.79063976)
\curveto(261.57105962,607.23154243)(261.25691829,606.47313709)(261.25691829,605.68245443)
\curveto(261.25691829,604.89177176)(261.57105962,604.13336643)(262.13015695,603.57426909)
\curveto(262.68925429,603.01517176)(263.44765962,602.70103043)(264.23834229,602.70103043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(338.95247396,589.3331512)
\curveto(339.74315662,589.3331512)(340.50156196,589.64729253)(341.06065929,590.20638986)
\curveto(341.61975662,590.7654872)(341.93389796,591.52389253)(341.93389796,592.3145752)
\curveto(341.93389796,593.10525786)(341.61975662,593.8636632)(341.06065929,594.42276053)
\curveto(340.50156196,594.98185786)(339.74315662,595.2959992)(338.95247396,595.2959992)
\curveto(338.16179129,595.2959992)(337.40338596,594.98185786)(336.84428862,594.42276053)
\curveto(336.28519129,593.8636632)(335.97104996,593.10525786)(335.97104996,592.3145752)
\curveto(335.97104996,591.52389253)(336.28519129,590.7654872)(336.84428862,590.20638986)
\curveto(337.40338596,589.64729253)(338.16179129,589.3331512)(338.95247396,589.3331512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(338.95247396,589.3331512)
\curveto(339.74315662,589.3331512)(340.50156196,589.64729253)(341.06065929,590.20638986)
\curveto(341.61975662,590.7654872)(341.93389796,591.52389253)(341.93389796,592.3145752)
\curveto(341.93389796,593.10525786)(341.61975662,593.8636632)(341.06065929,594.42276053)
\curveto(340.50156196,594.98185786)(339.74315662,595.2959992)(338.95247396,595.2959992)
\curveto(338.16179129,595.2959992)(337.40338596,594.98185786)(336.84428862,594.42276053)
\curveto(336.28519129,593.8636632)(335.97104996,593.10525786)(335.97104996,592.3145752)
\curveto(335.97104996,591.52389253)(336.28519129,590.7654872)(336.84428862,590.20638986)
\curveto(337.40338596,589.64729253)(338.16179129,589.3331512)(338.95247396,589.3331512)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(294.57796224,577.34727066)
\curveto(295.36864491,577.34727066)(296.12705024,577.66141199)(296.68614757,578.22050933)
\curveto(297.24524491,578.77960666)(297.55938624,579.53801199)(297.55938624,580.32869466)
\curveto(297.55938624,581.11937733)(297.24524491,581.87778266)(296.68614757,582.43687999)
\curveto(296.12705024,582.99597733)(295.36864491,583.31011866)(294.57796224,583.31011866)
\curveto(293.78727957,583.31011866)(293.02887424,582.99597733)(292.46977691,582.43687999)
\curveto(291.91067957,581.87778266)(291.59653824,581.11937733)(291.59653824,580.32869466)
\curveto(291.59653824,579.53801199)(291.91067957,578.77960666)(292.46977691,578.22050933)
\curveto(293.02887424,577.66141199)(293.78727957,577.34727066)(294.57796224,577.34727066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(294.57796224,577.34727066)
\curveto(295.36864491,577.34727066)(296.12705024,577.66141199)(296.68614757,578.22050933)
\curveto(297.24524491,578.77960666)(297.55938624,579.53801199)(297.55938624,580.32869466)
\curveto(297.55938624,581.11937733)(297.24524491,581.87778266)(296.68614757,582.43687999)
\curveto(296.12705024,582.99597733)(295.36864491,583.31011866)(294.57796224,583.31011866)
\curveto(293.78727957,583.31011866)(293.02887424,582.99597733)(292.46977691,582.43687999)
\curveto(291.91067957,581.87778266)(291.59653824,581.11937733)(291.59653824,580.32869466)
\curveto(291.59653824,579.53801199)(291.91067957,578.77960666)(292.46977691,578.22050933)
\curveto(293.02887424,577.66141199)(293.78727957,577.34727066)(294.57796224,577.34727066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(223.16304525,577.3425913)
\curveto(223.95372791,577.3425913)(224.71213325,577.65673263)(225.27123058,578.21582997)
\curveto(225.83032791,578.7749273)(226.14446925,579.53333263)(226.14446925,580.3240153)
\curveto(226.14446925,581.11469797)(225.83032791,581.8731033)(225.27123058,582.43220063)
\curveto(224.71213325,582.99129797)(223.95372791,583.3054393)(223.16304525,583.3054393)
\curveto(222.37236258,583.3054393)(221.61395725,582.99129797)(221.05485991,582.43220063)
\curveto(220.49576258,581.8731033)(220.18162125,581.11469797)(220.18162125,580.3240153)
\curveto(220.18162125,579.53333263)(220.49576258,578.7749273)(221.05485991,578.21582997)
\curveto(221.61395725,577.65673263)(222.37236258,577.3425913)(223.16304525,577.3425913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(223.16304525,577.3425913)
\curveto(223.95372791,577.3425913)(224.71213325,577.65673263)(225.27123058,578.21582997)
\curveto(225.83032791,578.7749273)(226.14446925,579.53333263)(226.14446925,580.3240153)
\curveto(226.14446925,581.11469797)(225.83032791,581.8731033)(225.27123058,582.43220063)
\curveto(224.71213325,582.99129797)(223.95372791,583.3054393)(223.16304525,583.3054393)
\curveto(222.37236258,583.3054393)(221.61395725,582.99129797)(221.05485991,582.43220063)
\curveto(220.49576258,581.8731033)(220.18162125,581.11469797)(220.18162125,580.3240153)
\curveto(220.18162125,579.53333263)(220.49576258,578.7749273)(221.05485991,578.21582997)
\curveto(221.61395725,577.65673263)(222.37236258,577.3425913)(223.16304525,577.3425913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(308.83669027,594.03949071)
\curveto(309.62737293,594.03949071)(310.38577827,594.35363205)(310.9448756,594.91272938)
\curveto(311.50397293,595.47182671)(311.81811427,596.23023205)(311.81811427,597.02091471)
\curveto(311.81811427,597.81159738)(311.50397293,598.57000271)(310.9448756,599.12910005)
\curveto(310.38577827,599.68819738)(309.62737293,600.00233871)(308.83669027,600.00233871)
\curveto(308.0460076,600.00233871)(307.28760227,599.68819738)(306.72850493,599.12910005)
\curveto(306.1694076,598.57000271)(305.85526627,597.81159738)(305.85526627,597.02091471)
\curveto(305.85526627,596.23023205)(306.1694076,595.47182671)(306.72850493,594.91272938)
\curveto(307.28760227,594.35363205)(308.0460076,594.03949071)(308.83669027,594.03949071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(308.83669027,594.03949071)
\curveto(309.62737293,594.03949071)(310.38577827,594.35363205)(310.9448756,594.91272938)
\curveto(311.50397293,595.47182671)(311.81811427,596.23023205)(311.81811427,597.02091471)
\curveto(311.81811427,597.81159738)(311.50397293,598.57000271)(310.9448756,599.12910005)
\curveto(310.38577827,599.68819738)(309.62737293,600.00233871)(308.83669027,600.00233871)
\curveto(308.0460076,600.00233871)(307.28760227,599.68819738)(306.72850493,599.12910005)
\curveto(306.1694076,598.57000271)(305.85526627,597.81159738)(305.85526627,597.02091471)
\curveto(305.85526627,596.23023205)(306.1694076,595.47182671)(306.72850493,594.91272938)
\curveto(307.28760227,594.35363205)(308.0460076,594.03949071)(308.83669027,594.03949071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(276.86177572,587.91656591)
\curveto(277.65245838,587.91656591)(278.41086372,588.23070724)(278.96996105,588.78980458)
\curveto(279.52905838,589.34890191)(279.84319972,590.10730724)(279.84319972,590.89798991)
\curveto(279.84319972,591.68867258)(279.52905838,592.44707791)(278.96996105,593.00617524)
\curveto(278.41086372,593.56527258)(277.65245838,593.87941391)(276.86177572,593.87941391)
\curveto(276.07109305,593.87941391)(275.31268772,593.56527258)(274.75359038,593.00617524)
\curveto(274.19449305,592.44707791)(273.88035172,591.68867258)(273.88035172,590.89798991)
\curveto(273.88035172,590.10730724)(274.19449305,589.34890191)(274.75359038,588.78980458)
\curveto(275.31268772,588.23070724)(276.07109305,587.91656591)(276.86177572,587.91656591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(276.86177572,587.91656591)
\curveto(277.65245838,587.91656591)(278.41086372,588.23070724)(278.96996105,588.78980458)
\curveto(279.52905838,589.34890191)(279.84319972,590.10730724)(279.84319972,590.89798991)
\curveto(279.84319972,591.68867258)(279.52905838,592.44707791)(278.96996105,593.00617524)
\curveto(278.41086372,593.56527258)(277.65245838,593.87941391)(276.86177572,593.87941391)
\curveto(276.07109305,593.87941391)(275.31268772,593.56527258)(274.75359038,593.00617524)
\curveto(274.19449305,592.44707791)(273.88035172,591.68867258)(273.88035172,590.89798991)
\curveto(273.88035172,590.10730724)(274.19449305,589.34890191)(274.75359038,588.78980458)
\curveto(275.31268772,588.23070724)(276.07109305,587.91656591)(276.86177572,587.91656591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(283.69641113,569.99615575)
\curveto(284.4870938,569.99615575)(285.24549913,570.31029709)(285.80459647,570.86939442)
\curveto(286.3636938,571.42849175)(286.67783513,572.18689709)(286.67783513,572.97757975)
\curveto(286.67783513,573.76826242)(286.3636938,574.52666775)(285.80459647,575.08576509)
\curveto(285.24549913,575.64486242)(284.4870938,575.95900375)(283.69641113,575.95900375)
\curveto(282.90572847,575.95900375)(282.14732313,575.64486242)(281.5882258,575.08576509)
\curveto(281.02912847,574.52666775)(280.71498713,573.76826242)(280.71498713,572.97757975)
\curveto(280.71498713,572.18689709)(281.02912847,571.42849175)(281.5882258,570.86939442)
\curveto(282.14732313,570.31029709)(282.90572847,569.99615575)(283.69641113,569.99615575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(283.69641113,569.99615575)
\curveto(284.4870938,569.99615575)(285.24549913,570.31029709)(285.80459647,570.86939442)
\curveto(286.3636938,571.42849175)(286.67783513,572.18689709)(286.67783513,572.97757975)
\curveto(286.67783513,573.76826242)(286.3636938,574.52666775)(285.80459647,575.08576509)
\curveto(285.24549913,575.64486242)(284.4870938,575.95900375)(283.69641113,575.95900375)
\curveto(282.90572847,575.95900375)(282.14732313,575.64486242)(281.5882258,575.08576509)
\curveto(281.02912847,574.52666775)(280.71498713,573.76826242)(280.71498713,572.97757975)
\curveto(280.71498713,572.18689709)(281.02912847,571.42849175)(281.5882258,570.86939442)
\curveto(282.14732313,570.31029709)(282.90572847,569.99615575)(283.69641113,569.99615575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(289.37259928,605.24904475)
\curveto(290.16328195,605.24904475)(290.92168728,605.56318608)(291.48078462,606.12228342)
\curveto(292.03988195,606.68138075)(292.35402328,607.43978608)(292.35402328,608.23046875)
\curveto(292.35402328,609.02115142)(292.03988195,609.77955675)(291.48078462,610.33865408)
\curveto(290.92168728,610.89775142)(290.16328195,611.21189275)(289.37259928,611.21189275)
\curveto(288.58191662,611.21189275)(287.82351128,610.89775142)(287.26441395,610.33865408)
\curveto(286.70531662,609.77955675)(286.39117528,609.02115142)(286.39117528,608.23046875)
\curveto(286.39117528,607.43978608)(286.70531662,606.68138075)(287.26441395,606.12228342)
\curveto(287.82351128,605.56318608)(288.58191662,605.24904475)(289.37259928,605.24904475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(289.37259928,605.24904475)
\curveto(290.16328195,605.24904475)(290.92168728,605.56318608)(291.48078462,606.12228342)
\curveto(292.03988195,606.68138075)(292.35402328,607.43978608)(292.35402328,608.23046875)
\curveto(292.35402328,609.02115142)(292.03988195,609.77955675)(291.48078462,610.33865408)
\curveto(290.92168728,610.89775142)(290.16328195,611.21189275)(289.37259928,611.21189275)
\curveto(288.58191662,611.21189275)(287.82351128,610.89775142)(287.26441395,610.33865408)
\curveto(286.70531662,609.77955675)(286.39117528,609.02115142)(286.39117528,608.23046875)
\curveto(286.39117528,607.43978608)(286.70531662,606.68138075)(287.26441395,606.12228342)
\curveto(287.82351128,605.56318608)(288.58191662,605.24904475)(289.37259928,605.24904475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(253.03295898,575.16615901)
\curveto(253.82364165,575.16615901)(254.58204698,575.48030034)(255.14114432,576.03939767)
\curveto(255.70024165,576.59849501)(256.01438298,577.35690034)(256.01438298,578.14758301)
\curveto(256.01438298,578.93826567)(255.70024165,579.69667101)(255.14114432,580.25576834)
\curveto(254.58204698,580.81486567)(253.82364165,581.12900701)(253.03295898,581.12900701)
\curveto(252.24227632,581.12900701)(251.48387098,580.81486567)(250.92477365,580.25576834)
\curveto(250.36567632,579.69667101)(250.05153498,578.93826567)(250.05153498,578.14758301)
\curveto(250.05153498,577.35690034)(250.36567632,576.59849501)(250.92477365,576.03939767)
\curveto(251.48387098,575.48030034)(252.24227632,575.16615901)(253.03295898,575.16615901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(253.03295898,575.16615901)
\curveto(253.82364165,575.16615901)(254.58204698,575.48030034)(255.14114432,576.03939767)
\curveto(255.70024165,576.59849501)(256.01438298,577.35690034)(256.01438298,578.14758301)
\curveto(256.01438298,578.93826567)(255.70024165,579.69667101)(255.14114432,580.25576834)
\curveto(254.58204698,580.81486567)(253.82364165,581.12900701)(253.03295898,581.12900701)
\curveto(252.24227632,581.12900701)(251.48387098,580.81486567)(250.92477365,580.25576834)
\curveto(250.36567632,579.69667101)(250.05153498,578.93826567)(250.05153498,578.14758301)
\curveto(250.05153498,577.35690034)(250.36567632,576.59849501)(250.92477365,576.03939767)
\curveto(251.48387098,575.48030034)(252.24227632,575.16615901)(253.03295898,575.16615901)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(284.12398275,610.52581884)
\curveto(284.91466541,610.52581884)(285.67307075,610.83996017)(286.23216808,611.39905751)
\curveto(286.79126541,611.95815484)(287.10540675,612.71656017)(287.10540675,613.50724284)
\curveto(287.10540675,614.29792551)(286.79126541,615.05633084)(286.23216808,615.61542817)
\curveto(285.67307075,616.17452551)(284.91466541,616.48866684)(284.12398275,616.48866684)
\curveto(283.33330008,616.48866684)(282.57489475,616.17452551)(282.01579741,615.61542817)
\curveto(281.45670008,615.05633084)(281.14255875,614.29792551)(281.14255875,613.50724284)
\curveto(281.14255875,612.71656017)(281.45670008,611.95815484)(282.01579741,611.39905751)
\curveto(282.57489475,610.83996017)(283.33330008,610.52581884)(284.12398275,610.52581884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(284.12398275,610.52581884)
\curveto(284.91466541,610.52581884)(285.67307075,610.83996017)(286.23216808,611.39905751)
\curveto(286.79126541,611.95815484)(287.10540675,612.71656017)(287.10540675,613.50724284)
\curveto(287.10540675,614.29792551)(286.79126541,615.05633084)(286.23216808,615.61542817)
\curveto(285.67307075,616.17452551)(284.91466541,616.48866684)(284.12398275,616.48866684)
\curveto(283.33330008,616.48866684)(282.57489475,616.17452551)(282.01579741,615.61542817)
\curveto(281.45670008,615.05633084)(281.14255875,614.29792551)(281.14255875,613.50724284)
\curveto(281.14255875,612.71656017)(281.45670008,611.95815484)(282.01579741,611.39905751)
\curveto(282.57489475,610.83996017)(283.33330008,610.52581884)(284.12398275,610.52581884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(224.18949382,556.69260758)
\curveto(224.98017648,556.69260758)(225.73858182,557.00674891)(226.29767915,557.56584624)
\curveto(226.85677648,558.12494358)(227.17091782,558.88334891)(227.17091782,559.67403158)
\curveto(227.17091782,560.46471424)(226.85677648,561.22311958)(226.29767915,561.78221691)
\curveto(225.73858182,562.34131424)(224.98017648,562.65545558)(224.18949382,562.65545558)
\curveto(223.39881115,562.65545558)(222.64040582,562.34131424)(222.08130848,561.78221691)
\curveto(221.52221115,561.22311958)(221.20806982,560.46471424)(221.20806982,559.67403158)
\curveto(221.20806982,558.88334891)(221.52221115,558.12494358)(222.08130848,557.56584624)
\curveto(222.64040582,557.00674891)(223.39881115,556.69260758)(224.18949382,556.69260758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(224.18949382,556.69260758)
\curveto(224.98017648,556.69260758)(225.73858182,557.00674891)(226.29767915,557.56584624)
\curveto(226.85677648,558.12494358)(227.17091782,558.88334891)(227.17091782,559.67403158)
\curveto(227.17091782,560.46471424)(226.85677648,561.22311958)(226.29767915,561.78221691)
\curveto(225.73858182,562.34131424)(224.98017648,562.65545558)(224.18949382,562.65545558)
\curveto(223.39881115,562.65545558)(222.64040582,562.34131424)(222.08130848,561.78221691)
\curveto(221.52221115,561.22311958)(221.20806982,560.46471424)(221.20806982,559.67403158)
\curveto(221.20806982,558.88334891)(221.52221115,558.12494358)(222.08130848,557.56584624)
\curveto(222.64040582,557.00674891)(223.39881115,556.69260758)(224.18949382,556.69260758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(194.13798014,580.31834)
\curveto(194.92866281,580.31834)(195.68706814,580.63248133)(196.24616548,581.19157866)
\curveto(196.80526281,581.750676)(197.11940414,582.50908133)(197.11940414,583.299764)
\curveto(197.11940414,584.09044666)(196.80526281,584.848852)(196.24616548,585.40794933)
\curveto(195.68706814,585.96704666)(194.92866281,586.281188)(194.13798014,586.281188)
\curveto(193.34729748,586.281188)(192.58889214,585.96704666)(192.02979481,585.40794933)
\curveto(191.47069748,584.848852)(191.15655614,584.09044666)(191.15655614,583.299764)
\curveto(191.15655614,582.50908133)(191.47069748,581.750676)(192.02979481,581.19157866)
\curveto(192.58889214,580.63248133)(193.34729748,580.31834)(194.13798014,580.31834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(194.13798014,580.31834)
\curveto(194.92866281,580.31834)(195.68706814,580.63248133)(196.24616548,581.19157866)
\curveto(196.80526281,581.750676)(197.11940414,582.50908133)(197.11940414,583.299764)
\curveto(197.11940414,584.09044666)(196.80526281,584.848852)(196.24616548,585.40794933)
\curveto(195.68706814,585.96704666)(194.92866281,586.281188)(194.13798014,586.281188)
\curveto(193.34729748,586.281188)(192.58889214,585.96704666)(192.02979481,585.40794933)
\curveto(191.47069748,584.848852)(191.15655614,584.09044666)(191.15655614,583.299764)
\curveto(191.15655614,582.50908133)(191.47069748,581.750676)(192.02979481,581.19157866)
\curveto(192.58889214,580.63248133)(193.34729748,580.31834)(194.13798014,580.31834)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(225.29593913,586.06528824)
\curveto(226.08662179,586.06528824)(226.84502713,586.37942957)(227.40412446,586.93852691)
\curveto(227.96322179,587.49762424)(228.27736313,588.25602957)(228.27736313,589.04671224)
\curveto(228.27736313,589.83739491)(227.96322179,590.59580024)(227.40412446,591.15489757)
\curveto(226.84502713,591.71399491)(226.08662179,592.02813624)(225.29593913,592.02813624)
\curveto(224.50525646,592.02813624)(223.74685113,591.71399491)(223.18775379,591.15489757)
\curveto(222.62865646,590.59580024)(222.31451513,589.83739491)(222.31451513,589.04671224)
\curveto(222.31451513,588.25602957)(222.62865646,587.49762424)(223.18775379,586.93852691)
\curveto(223.74685113,586.37942957)(224.50525646,586.06528824)(225.29593913,586.06528824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(225.29593913,586.06528824)
\curveto(226.08662179,586.06528824)(226.84502713,586.37942957)(227.40412446,586.93852691)
\curveto(227.96322179,587.49762424)(228.27736313,588.25602957)(228.27736313,589.04671224)
\curveto(228.27736313,589.83739491)(227.96322179,590.59580024)(227.40412446,591.15489757)
\curveto(226.84502713,591.71399491)(226.08662179,592.02813624)(225.29593913,592.02813624)
\curveto(224.50525646,592.02813624)(223.74685113,591.71399491)(223.18775379,591.15489757)
\curveto(222.62865646,590.59580024)(222.31451513,589.83739491)(222.31451513,589.04671224)
\curveto(222.31451513,588.25602957)(222.62865646,587.49762424)(223.18775379,586.93852691)
\curveto(223.74685113,586.37942957)(224.50525646,586.06528824)(225.29593913,586.06528824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(198.09586589,514.20929052)
\curveto(198.88654855,514.20929052)(199.64495389,514.52343185)(200.20405122,515.08252918)
\curveto(200.76314855,515.64162652)(201.07728989,516.40003185)(201.07728989,517.19071452)
\curveto(201.07728989,517.98139718)(200.76314855,518.73980252)(200.20405122,519.29889985)
\curveto(199.64495389,519.85799718)(198.88654855,520.17213852)(198.09586589,520.17213852)
\curveto(197.30518322,520.17213852)(196.54677789,519.85799718)(195.98768055,519.29889985)
\curveto(195.42858322,518.73980252)(195.11444189,517.98139718)(195.11444189,517.19071452)
\curveto(195.11444189,516.40003185)(195.42858322,515.64162652)(195.98768055,515.08252918)
\curveto(196.54677789,514.52343185)(197.30518322,514.20929052)(198.09586589,514.20929052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(198.09586589,514.20929052)
\curveto(198.88654855,514.20929052)(199.64495389,514.52343185)(200.20405122,515.08252918)
\curveto(200.76314855,515.64162652)(201.07728989,516.40003185)(201.07728989,517.19071452)
\curveto(201.07728989,517.98139718)(200.76314855,518.73980252)(200.20405122,519.29889985)
\curveto(199.64495389,519.85799718)(198.88654855,520.17213852)(198.09586589,520.17213852)
\curveto(197.30518322,520.17213852)(196.54677789,519.85799718)(195.98768055,519.29889985)
\curveto(195.42858322,518.73980252)(195.11444189,517.98139718)(195.11444189,517.19071452)
\curveto(195.11444189,516.40003185)(195.42858322,515.64162652)(195.98768055,515.08252918)
\curveto(196.54677789,514.52343185)(197.30518322,514.20929052)(198.09586589,514.20929052)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(304.52347819,609.24867854)
\curveto(305.31416086,609.24867854)(306.07256619,609.56281987)(306.63166352,610.12191721)
\curveto(307.19076086,610.68101454)(307.50490219,611.43941987)(307.50490219,612.23010254)
\curveto(307.50490219,613.02078521)(307.19076086,613.77919054)(306.63166352,614.33828787)
\curveto(306.07256619,614.89738521)(305.31416086,615.21152654)(304.52347819,615.21152654)
\curveto(303.73279552,615.21152654)(302.97439019,614.89738521)(302.41529286,614.33828787)
\curveto(301.85619552,613.77919054)(301.54205419,613.02078521)(301.54205419,612.23010254)
\curveto(301.54205419,611.43941987)(301.85619552,610.68101454)(302.41529286,610.12191721)
\curveto(302.97439019,609.56281987)(303.73279552,609.24867854)(304.52347819,609.24867854)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(304.52347819,609.24867854)
\curveto(305.31416086,609.24867854)(306.07256619,609.56281987)(306.63166352,610.12191721)
\curveto(307.19076086,610.68101454)(307.50490219,611.43941987)(307.50490219,612.23010254)
\curveto(307.50490219,613.02078521)(307.19076086,613.77919054)(306.63166352,614.33828787)
\curveto(306.07256619,614.89738521)(305.31416086,615.21152654)(304.52347819,615.21152654)
\curveto(303.73279552,615.21152654)(302.97439019,614.89738521)(302.41529286,614.33828787)
\curveto(301.85619552,613.77919054)(301.54205419,613.02078521)(301.54205419,612.23010254)
\curveto(301.54205419,611.43941987)(301.85619552,610.68101454)(302.41529286,610.12191721)
\curveto(302.97439019,609.56281987)(303.73279552,609.24867854)(304.52347819,609.24867854)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(358.74117025,602.99155777)
\curveto(359.53185291,602.99155777)(360.29025825,603.3056991)(360.84935558,603.86479644)
\curveto(361.40845291,604.42389377)(361.72259425,605.1822991)(361.72259425,605.97298177)
\curveto(361.72259425,606.76366444)(361.40845291,607.52206977)(360.84935558,608.0811671)
\curveto(360.29025825,608.64026444)(359.53185291,608.95440577)(358.74117025,608.95440577)
\curveto(357.95048758,608.95440577)(357.19208225,608.64026444)(356.63298491,608.0811671)
\curveto(356.07388758,607.52206977)(355.75974625,606.76366444)(355.75974625,605.97298177)
\curveto(355.75974625,605.1822991)(356.07388758,604.42389377)(356.63298491,603.86479644)
\curveto(357.19208225,603.3056991)(357.95048758,602.99155777)(358.74117025,602.99155777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(358.74117025,602.99155777)
\curveto(359.53185291,602.99155777)(360.29025825,603.3056991)(360.84935558,603.86479644)
\curveto(361.40845291,604.42389377)(361.72259425,605.1822991)(361.72259425,605.97298177)
\curveto(361.72259425,606.76366444)(361.40845291,607.52206977)(360.84935558,608.0811671)
\curveto(360.29025825,608.64026444)(359.53185291,608.95440577)(358.74117025,608.95440577)
\curveto(357.95048758,608.95440577)(357.19208225,608.64026444)(356.63298491,608.0811671)
\curveto(356.07388758,607.52206977)(355.75974625,606.76366444)(355.75974625,605.97298177)
\curveto(355.75974625,605.1822991)(356.07388758,604.42389377)(356.63298491,603.86479644)
\curveto(357.19208225,603.3056991)(357.95048758,602.99155777)(358.74117025,602.99155777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(253.22483317,567.29315282)
\curveto(254.01551584,567.29315282)(254.77392117,567.60729416)(255.3330185,568.16639149)
\curveto(255.89211584,568.72548882)(256.20625717,569.48389416)(256.20625717,570.27457682)
\curveto(256.20625717,571.06525949)(255.89211584,571.82366482)(255.3330185,572.38276216)
\curveto(254.77392117,572.94185949)(254.01551584,573.25600082)(253.22483317,573.25600082)
\curveto(252.4341505,573.25600082)(251.67574517,572.94185949)(251.11664784,572.38276216)
\curveto(250.5575505,571.82366482)(250.24340917,571.06525949)(250.24340917,570.27457682)
\curveto(250.24340917,569.48389416)(250.5575505,568.72548882)(251.11664784,568.16639149)
\curveto(251.67574517,567.60729416)(252.4341505,567.29315282)(253.22483317,567.29315282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(253.22483317,567.29315282)
\curveto(254.01551584,567.29315282)(254.77392117,567.60729416)(255.3330185,568.16639149)
\curveto(255.89211584,568.72548882)(256.20625717,569.48389416)(256.20625717,570.27457682)
\curveto(256.20625717,571.06525949)(255.89211584,571.82366482)(255.3330185,572.38276216)
\curveto(254.77392117,572.94185949)(254.01551584,573.25600082)(253.22483317,573.25600082)
\curveto(252.4341505,573.25600082)(251.67574517,572.94185949)(251.11664784,572.38276216)
\curveto(250.5575505,571.82366482)(250.24340917,571.06525949)(250.24340917,570.27457682)
\curveto(250.24340917,569.48389416)(250.5575505,568.72548882)(251.11664784,568.16639149)
\curveto(251.67574517,567.60729416)(252.4341505,567.29315282)(253.22483317,567.29315282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(288.24393717,590.72528173)
\curveto(289.03461984,590.72528173)(289.79302517,591.03942306)(290.35212251,591.5985204)
\curveto(290.91121984,592.15761773)(291.22536117,592.91602306)(291.22536117,593.70670573)
\curveto(291.22536117,594.4973884)(290.91121984,595.25579373)(290.35212251,595.81489106)
\curveto(289.79302517,596.3739884)(289.03461984,596.68812973)(288.24393717,596.68812973)
\curveto(287.45325451,596.68812973)(286.69484917,596.3739884)(286.13575184,595.81489106)
\curveto(285.57665451,595.25579373)(285.26251317,594.4973884)(285.26251317,593.70670573)
\curveto(285.26251317,592.91602306)(285.57665451,592.15761773)(286.13575184,591.5985204)
\curveto(286.69484917,591.03942306)(287.45325451,590.72528173)(288.24393717,590.72528173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(288.24393717,590.72528173)
\curveto(289.03461984,590.72528173)(289.79302517,591.03942306)(290.35212251,591.5985204)
\curveto(290.91121984,592.15761773)(291.22536117,592.91602306)(291.22536117,593.70670573)
\curveto(291.22536117,594.4973884)(290.91121984,595.25579373)(290.35212251,595.81489106)
\curveto(289.79302517,596.3739884)(289.03461984,596.68812973)(288.24393717,596.68812973)
\curveto(287.45325451,596.68812973)(286.69484917,596.3739884)(286.13575184,595.81489106)
\curveto(285.57665451,595.25579373)(285.26251317,594.4973884)(285.26251317,593.70670573)
\curveto(285.26251317,592.91602306)(285.57665451,592.15761773)(286.13575184,591.5985204)
\curveto(286.69484917,591.03942306)(287.45325451,590.72528173)(288.24393717,590.72528173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(273.45703125,596.28261409)
\curveto(274.24771392,596.28261409)(275.00611925,596.59675542)(275.56521658,597.15585275)
\curveto(276.12431392,597.71495009)(276.43845525,598.47335542)(276.43845525,599.26403809)
\curveto(276.43845525,600.05472075)(276.12431392,600.81312609)(275.56521658,601.37222342)
\curveto(275.00611925,601.93132075)(274.24771392,602.24546209)(273.45703125,602.24546209)
\curveto(272.66634858,602.24546209)(271.90794325,601.93132075)(271.34884592,601.37222342)
\curveto(270.78974858,600.81312609)(270.47560725,600.05472075)(270.47560725,599.26403809)
\curveto(270.47560725,598.47335542)(270.78974858,597.71495009)(271.34884592,597.15585275)
\curveto(271.90794325,596.59675542)(272.66634858,596.28261409)(273.45703125,596.28261409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(273.45703125,596.28261409)
\curveto(274.24771392,596.28261409)(275.00611925,596.59675542)(275.56521658,597.15585275)
\curveto(276.12431392,597.71495009)(276.43845525,598.47335542)(276.43845525,599.26403809)
\curveto(276.43845525,600.05472075)(276.12431392,600.81312609)(275.56521658,601.37222342)
\curveto(275.00611925,601.93132075)(274.24771392,602.24546209)(273.45703125,602.24546209)
\curveto(272.66634858,602.24546209)(271.90794325,601.93132075)(271.34884592,601.37222342)
\curveto(270.78974858,600.81312609)(270.47560725,600.05472075)(270.47560725,599.26403809)
\curveto(270.47560725,598.47335542)(270.78974858,597.71495009)(271.34884592,597.15585275)
\curveto(271.90794325,596.59675542)(272.66634858,596.28261409)(273.45703125,596.28261409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(260.49517822,554.28717138)
\curveto(261.28586089,554.28717138)(262.04426622,554.60131271)(262.60336356,555.16041004)
\curveto(263.16246089,555.71950738)(263.47660222,556.47791271)(263.47660222,557.26859538)
\curveto(263.47660222,558.05927804)(263.16246089,558.81768338)(262.60336356,559.37678071)
\curveto(262.04426622,559.93587804)(261.28586089,560.25001938)(260.49517822,560.25001938)
\curveto(259.70449556,560.25001938)(258.94609022,559.93587804)(258.38699289,559.37678071)
\curveto(257.82789556,558.81768338)(257.51375422,558.05927804)(257.51375422,557.26859538)
\curveto(257.51375422,556.47791271)(257.82789556,555.71950738)(258.38699289,555.16041004)
\curveto(258.94609022,554.60131271)(259.70449556,554.28717138)(260.49517822,554.28717138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(260.49517822,554.28717138)
\curveto(261.28586089,554.28717138)(262.04426622,554.60131271)(262.60336356,555.16041004)
\curveto(263.16246089,555.71950738)(263.47660222,556.47791271)(263.47660222,557.26859538)
\curveto(263.47660222,558.05927804)(263.16246089,558.81768338)(262.60336356,559.37678071)
\curveto(262.04426622,559.93587804)(261.28586089,560.25001938)(260.49517822,560.25001938)
\curveto(259.70449556,560.25001938)(258.94609022,559.93587804)(258.38699289,559.37678071)
\curveto(257.82789556,558.81768338)(257.51375422,558.05927804)(257.51375422,557.26859538)
\curveto(257.51375422,556.47791271)(257.82789556,555.71950738)(258.38699289,555.16041004)
\curveto(258.94609022,554.60131271)(259.70449556,554.28717138)(260.49517822,554.28717138)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(263.67911784,607.85947769)
\curveto(264.46980051,607.85947769)(265.22820584,608.17361903)(265.78730317,608.73271636)
\curveto(266.34640051,609.29181369)(266.66054184,610.05021903)(266.66054184,610.84090169)
\curveto(266.66054184,611.63158436)(266.34640051,612.38998969)(265.78730317,612.94908703)
\curveto(265.22820584,613.50818436)(264.46980051,613.82232569)(263.67911784,613.82232569)
\curveto(262.88843517,613.82232569)(262.13002984,613.50818436)(261.57093251,612.94908703)
\curveto(261.01183517,612.38998969)(260.69769384,611.63158436)(260.69769384,610.84090169)
\curveto(260.69769384,610.05021903)(261.01183517,609.29181369)(261.57093251,608.73271636)
\curveto(262.13002984,608.17361903)(262.88843517,607.85947769)(263.67911784,607.85947769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(263.67911784,607.85947769)
\curveto(264.46980051,607.85947769)(265.22820584,608.17361903)(265.78730317,608.73271636)
\curveto(266.34640051,609.29181369)(266.66054184,610.05021903)(266.66054184,610.84090169)
\curveto(266.66054184,611.63158436)(266.34640051,612.38998969)(265.78730317,612.94908703)
\curveto(265.22820584,613.50818436)(264.46980051,613.82232569)(263.67911784,613.82232569)
\curveto(262.88843517,613.82232569)(262.13002984,613.50818436)(261.57093251,612.94908703)
\curveto(261.01183517,612.38998969)(260.69769384,611.63158436)(260.69769384,610.84090169)
\curveto(260.69769384,610.05021903)(261.01183517,609.29181369)(261.57093251,608.73271636)
\curveto(262.13002984,608.17361903)(262.88843517,607.85947769)(263.67911784,607.85947769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(288.82128906,583.73260595)
\curveto(289.61197173,583.73260595)(290.37037706,584.04674728)(290.9294744,584.60584461)
\curveto(291.48857173,585.16494195)(291.80271306,585.92334728)(291.80271306,586.71402995)
\curveto(291.80271306,587.50471261)(291.48857173,588.26311795)(290.9294744,588.82221528)
\curveto(290.37037706,589.38131261)(289.61197173,589.69545395)(288.82128906,589.69545395)
\curveto(288.0306064,589.69545395)(287.27220106,589.38131261)(286.71310373,588.82221528)
\curveto(286.1540064,588.26311795)(285.83986506,587.50471261)(285.83986506,586.71402995)
\curveto(285.83986506,585.92334728)(286.1540064,585.16494195)(286.71310373,584.60584461)
\curveto(287.27220106,584.04674728)(288.0306064,583.73260595)(288.82128906,583.73260595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(288.82128906,583.73260595)
\curveto(289.61197173,583.73260595)(290.37037706,584.04674728)(290.9294744,584.60584461)
\curveto(291.48857173,585.16494195)(291.80271306,585.92334728)(291.80271306,586.71402995)
\curveto(291.80271306,587.50471261)(291.48857173,588.26311795)(290.9294744,588.82221528)
\curveto(290.37037706,589.38131261)(289.61197173,589.69545395)(288.82128906,589.69545395)
\curveto(288.0306064,589.69545395)(287.27220106,589.38131261)(286.71310373,588.82221528)
\curveto(286.1540064,588.26311795)(285.83986506,587.50471261)(285.83986506,586.71402995)
\curveto(285.83986506,585.92334728)(286.1540064,585.16494195)(286.71310373,584.60584461)
\curveto(287.27220106,584.04674728)(288.0306064,583.73260595)(288.82128906,583.73260595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(211.14630127,577.54331558)
\curveto(211.93698394,577.54331558)(212.69538927,577.85745692)(213.2544866,578.41655425)
\curveto(213.81358394,578.97565158)(214.12772527,579.73405692)(214.12772527,580.52473958)
\curveto(214.12772527,581.31542225)(213.81358394,582.07382758)(213.2544866,582.63292492)
\curveto(212.69538927,583.19202225)(211.93698394,583.50616358)(211.14630127,583.50616358)
\curveto(210.3556186,583.50616358)(209.59721327,583.19202225)(209.03811594,582.63292492)
\curveto(208.4790186,582.07382758)(208.16487727,581.31542225)(208.16487727,580.52473958)
\curveto(208.16487727,579.73405692)(208.4790186,578.97565158)(209.03811594,578.41655425)
\curveto(209.59721327,577.85745692)(210.3556186,577.54331558)(211.14630127,577.54331558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(211.14630127,577.54331558)
\curveto(211.93698394,577.54331558)(212.69538927,577.85745692)(213.2544866,578.41655425)
\curveto(213.81358394,578.97565158)(214.12772527,579.73405692)(214.12772527,580.52473958)
\curveto(214.12772527,581.31542225)(213.81358394,582.07382758)(213.2544866,582.63292492)
\curveto(212.69538927,583.19202225)(211.93698394,583.50616358)(211.14630127,583.50616358)
\curveto(210.3556186,583.50616358)(209.59721327,583.19202225)(209.03811594,582.63292492)
\curveto(208.4790186,582.07382758)(208.16487727,581.31542225)(208.16487727,580.52473958)
\curveto(208.16487727,579.73405692)(208.4790186,578.97565158)(209.03811594,578.41655425)
\curveto(209.59721327,577.85745692)(210.3556186,577.54331558)(211.14630127,577.54331558)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(281.06813558,637.04742528)
\curveto(281.85881825,637.04742528)(282.61722358,637.36156662)(283.17632091,637.92066395)
\curveto(283.73541825,638.47976128)(284.04955958,639.23816662)(284.04955958,640.02884928)
\curveto(284.04955958,640.81953195)(283.73541825,641.57793728)(283.17632091,642.13703462)
\curveto(282.61722358,642.69613195)(281.85881825,643.01027328)(281.06813558,643.01027328)
\curveto(280.27745291,643.01027328)(279.51904758,642.69613195)(278.95995025,642.13703462)
\curveto(278.40085291,641.57793728)(278.08671158,640.81953195)(278.08671158,640.02884928)
\curveto(278.08671158,639.23816662)(278.40085291,638.47976128)(278.95995025,637.92066395)
\curveto(279.51904758,637.36156662)(280.27745291,637.04742528)(281.06813558,637.04742528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(281.06813558,637.04742528)
\curveto(281.85881825,637.04742528)(282.61722358,637.36156662)(283.17632091,637.92066395)
\curveto(283.73541825,638.47976128)(284.04955958,639.23816662)(284.04955958,640.02884928)
\curveto(284.04955958,640.81953195)(283.73541825,641.57793728)(283.17632091,642.13703462)
\curveto(282.61722358,642.69613195)(281.85881825,643.01027328)(281.06813558,643.01027328)
\curveto(280.27745291,643.01027328)(279.51904758,642.69613195)(278.95995025,642.13703462)
\curveto(278.40085291,641.57793728)(278.08671158,640.81953195)(278.08671158,640.02884928)
\curveto(278.08671158,639.23816662)(278.40085291,638.47976128)(278.95995025,637.92066395)
\curveto(279.51904758,637.36156662)(280.27745291,637.04742528)(281.06813558,637.04742528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(208.71858724,529.27134293)
\curveto(209.50926991,529.27134293)(210.26767524,529.58548426)(210.82677257,530.14458159)
\curveto(211.38586991,530.70367893)(211.70001124,531.46208426)(211.70001124,532.25276693)
\curveto(211.70001124,533.04344959)(211.38586991,533.80185493)(210.82677257,534.36095226)
\curveto(210.26767524,534.92004959)(209.50926991,535.23419093)(208.71858724,535.23419093)
\curveto(207.92790457,535.23419093)(207.16949924,534.92004959)(206.61040191,534.36095226)
\curveto(206.05130457,533.80185493)(205.73716324,533.04344959)(205.73716324,532.25276693)
\curveto(205.73716324,531.46208426)(206.05130457,530.70367893)(206.61040191,530.14458159)
\curveto(207.16949924,529.58548426)(207.92790457,529.27134293)(208.71858724,529.27134293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(208.71858724,529.27134293)
\curveto(209.50926991,529.27134293)(210.26767524,529.58548426)(210.82677257,530.14458159)
\curveto(211.38586991,530.70367893)(211.70001124,531.46208426)(211.70001124,532.25276693)
\curveto(211.70001124,533.04344959)(211.38586991,533.80185493)(210.82677257,534.36095226)
\curveto(210.26767524,534.92004959)(209.50926991,535.23419093)(208.71858724,535.23419093)
\curveto(207.92790457,535.23419093)(207.16949924,534.92004959)(206.61040191,534.36095226)
\curveto(206.05130457,533.80185493)(205.73716324,533.04344959)(205.73716324,532.25276693)
\curveto(205.73716324,531.46208426)(206.05130457,530.70367893)(206.61040191,530.14458159)
\curveto(207.16949924,529.58548426)(207.92790457,529.27134293)(208.71858724,529.27134293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(302.68054199,564.46848648)
\curveto(303.47122466,564.46848648)(304.22962999,564.78262782)(304.78872733,565.34172515)
\curveto(305.34782466,565.90082248)(305.66196599,566.65922782)(305.66196599,567.44991048)
\curveto(305.66196599,568.24059315)(305.34782466,568.99899848)(304.78872733,569.55809582)
\curveto(304.22962999,570.11719315)(303.47122466,570.43133448)(302.68054199,570.43133448)
\curveto(301.88985933,570.43133448)(301.13145399,570.11719315)(300.57235666,569.55809582)
\curveto(300.01325933,568.99899848)(299.69911799,568.24059315)(299.69911799,567.44991048)
\curveto(299.69911799,566.65922782)(300.01325933,565.90082248)(300.57235666,565.34172515)
\curveto(301.13145399,564.78262782)(301.88985933,564.46848648)(302.68054199,564.46848648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(302.68054199,564.46848648)
\curveto(303.47122466,564.46848648)(304.22962999,564.78262782)(304.78872733,565.34172515)
\curveto(305.34782466,565.90082248)(305.66196599,566.65922782)(305.66196599,567.44991048)
\curveto(305.66196599,568.24059315)(305.34782466,568.99899848)(304.78872733,569.55809582)
\curveto(304.22962999,570.11719315)(303.47122466,570.43133448)(302.68054199,570.43133448)
\curveto(301.88985933,570.43133448)(301.13145399,570.11719315)(300.57235666,569.55809582)
\curveto(300.01325933,568.99899848)(299.69911799,568.24059315)(299.69911799,567.44991048)
\curveto(299.69911799,566.65922782)(300.01325933,565.90082248)(300.57235666,565.34172515)
\curveto(301.13145399,564.78262782)(301.88985933,564.46848648)(302.68054199,564.46848648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(246.90240479,569.84885758)
\curveto(247.69308745,569.84885758)(248.45149279,570.16299891)(249.01059012,570.72209624)
\curveto(249.56968745,571.28119358)(249.88382879,572.03959891)(249.88382879,572.83028158)
\curveto(249.88382879,573.62096424)(249.56968745,574.37936958)(249.01059012,574.93846691)
\curveto(248.45149279,575.49756424)(247.69308745,575.81170558)(246.90240479,575.81170558)
\curveto(246.11172212,575.81170558)(245.35331679,575.49756424)(244.79421945,574.93846691)
\curveto(244.23512212,574.37936958)(243.92098079,573.62096424)(243.92098079,572.83028158)
\curveto(243.92098079,572.03959891)(244.23512212,571.28119358)(244.79421945,570.72209624)
\curveto(245.35331679,570.16299891)(246.11172212,569.84885758)(246.90240479,569.84885758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(246.90240479,569.84885758)
\curveto(247.69308745,569.84885758)(248.45149279,570.16299891)(249.01059012,570.72209624)
\curveto(249.56968745,571.28119358)(249.88382879,572.03959891)(249.88382879,572.83028158)
\curveto(249.88382879,573.62096424)(249.56968745,574.37936958)(249.01059012,574.93846691)
\curveto(248.45149279,575.49756424)(247.69308745,575.81170558)(246.90240479,575.81170558)
\curveto(246.11172212,575.81170558)(245.35331679,575.49756424)(244.79421945,574.93846691)
\curveto(244.23512212,574.37936958)(243.92098079,573.62096424)(243.92098079,572.83028158)
\curveto(243.92098079,572.03959891)(244.23512212,571.28119358)(244.79421945,570.72209624)
\curveto(245.35331679,570.16299891)(246.11172212,569.84885758)(246.90240479,569.84885758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(267.5855306,617.46531265)
\curveto(268.37621327,617.46531265)(269.1346186,617.77945399)(269.69371593,618.33855132)
\curveto(270.25281327,618.89764865)(270.5669546,619.65605399)(270.5669546,620.44673665)
\curveto(270.5669546,621.23741932)(270.25281327,621.99582465)(269.69371593,622.55492199)
\curveto(269.1346186,623.11401932)(268.37621327,623.42816065)(267.5855306,623.42816065)
\curveto(266.79484793,623.42816065)(266.0364426,623.11401932)(265.47734527,622.55492199)
\curveto(264.91824793,621.99582465)(264.6041066,621.23741932)(264.6041066,620.44673665)
\curveto(264.6041066,619.65605399)(264.91824793,618.89764865)(265.47734527,618.33855132)
\curveto(266.0364426,617.77945399)(266.79484793,617.46531265)(267.5855306,617.46531265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(267.5855306,617.46531265)
\curveto(268.37621327,617.46531265)(269.1346186,617.77945399)(269.69371593,618.33855132)
\curveto(270.25281327,618.89764865)(270.5669546,619.65605399)(270.5669546,620.44673665)
\curveto(270.5669546,621.23741932)(270.25281327,621.99582465)(269.69371593,622.55492199)
\curveto(269.1346186,623.11401932)(268.37621327,623.42816065)(267.5855306,623.42816065)
\curveto(266.79484793,623.42816065)(266.0364426,623.11401932)(265.47734527,622.55492199)
\curveto(264.91824793,621.99582465)(264.6041066,621.23741932)(264.6041066,620.44673665)
\curveto(264.6041066,619.65605399)(264.91824793,618.89764865)(265.47734527,618.33855132)
\curveto(266.0364426,617.77945399)(266.79484793,617.46531265)(267.5855306,617.46531265)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(285.03320312,617.19334)
\curveto(285.82388579,617.19334)(286.58229112,617.50748133)(287.14138846,618.06657866)
\curveto(287.70048579,618.625676)(288.01462713,619.38408133)(288.01462713,620.174764)
\curveto(288.01462713,620.96544666)(287.70048579,621.723852)(287.14138846,622.28294933)
\curveto(286.58229112,622.84204666)(285.82388579,623.156188)(285.03320312,623.156188)
\curveto(284.24252046,623.156188)(283.48411513,622.84204666)(282.92501779,622.28294933)
\curveto(282.36592046,621.723852)(282.05177912,620.96544666)(282.05177912,620.174764)
\curveto(282.05177912,619.38408133)(282.36592046,618.625676)(282.92501779,618.06657866)
\curveto(283.48411513,617.50748133)(284.24252046,617.19334)(285.03320312,617.19334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(285.03320312,617.19334)
\curveto(285.82388579,617.19334)(286.58229112,617.50748133)(287.14138846,618.06657866)
\curveto(287.70048579,618.625676)(288.01462713,619.38408133)(288.01462713,620.174764)
\curveto(288.01462713,620.96544666)(287.70048579,621.723852)(287.14138846,622.28294933)
\curveto(286.58229112,622.84204666)(285.82388579,623.156188)(285.03320312,623.156188)
\curveto(284.24252046,623.156188)(283.48411513,622.84204666)(282.92501779,622.28294933)
\curveto(282.36592046,621.723852)(282.05177912,620.96544666)(282.05177912,620.174764)
\curveto(282.05177912,619.38408133)(282.36592046,618.625676)(282.92501779,618.06657866)
\curveto(283.48411513,617.50748133)(284.24252046,617.19334)(285.03320312,617.19334)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(274.97739665,599.04795426)
\curveto(275.76807931,599.04795426)(276.52648465,599.36209559)(277.08558198,599.92119292)
\curveto(277.64467931,600.48029026)(277.95882065,601.23869559)(277.95882065,602.02937826)
\curveto(277.95882065,602.82006092)(277.64467931,603.57846626)(277.08558198,604.13756359)
\curveto(276.52648465,604.69666092)(275.76807931,605.01080226)(274.97739665,605.01080226)
\curveto(274.18671398,605.01080226)(273.42830865,604.69666092)(272.86921131,604.13756359)
\curveto(272.31011398,603.57846626)(271.99597265,602.82006092)(271.99597265,602.02937826)
\curveto(271.99597265,601.23869559)(272.31011398,600.48029026)(272.86921131,599.92119292)
\curveto(273.42830865,599.36209559)(274.18671398,599.04795426)(274.97739665,599.04795426)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(274.97739665,599.04795426)
\curveto(275.76807931,599.04795426)(276.52648465,599.36209559)(277.08558198,599.92119292)
\curveto(277.64467931,600.48029026)(277.95882065,601.23869559)(277.95882065,602.02937826)
\curveto(277.95882065,602.82006092)(277.64467931,603.57846626)(277.08558198,604.13756359)
\curveto(276.52648465,604.69666092)(275.76807931,605.01080226)(274.97739665,605.01080226)
\curveto(274.18671398,605.01080226)(273.42830865,604.69666092)(272.86921131,604.13756359)
\curveto(272.31011398,603.57846626)(271.99597265,602.82006092)(271.99597265,602.02937826)
\curveto(271.99597265,601.23869559)(272.31011398,600.48029026)(272.86921131,599.92119292)
\curveto(273.42830865,599.36209559)(274.18671398,599.04795426)(274.97739665,599.04795426)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(300.59608968,587.04067073)
\curveto(301.38677235,587.04067073)(302.14517768,587.35481206)(302.70427501,587.91390939)
\curveto(303.26337235,588.47300673)(303.57751368,589.23141206)(303.57751368,590.02209473)
\curveto(303.57751368,590.81277739)(303.26337235,591.57118273)(302.70427501,592.13028006)
\curveto(302.14517768,592.68937739)(301.38677235,593.00351873)(300.59608968,593.00351873)
\curveto(299.80540701,593.00351873)(299.04700168,592.68937739)(298.48790435,592.13028006)
\curveto(297.92880701,591.57118273)(297.61466568,590.81277739)(297.61466568,590.02209473)
\curveto(297.61466568,589.23141206)(297.92880701,588.47300673)(298.48790435,587.91390939)
\curveto(299.04700168,587.35481206)(299.80540701,587.04067073)(300.59608968,587.04067073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(300.59608968,587.04067073)
\curveto(301.38677235,587.04067073)(302.14517768,587.35481206)(302.70427501,587.91390939)
\curveto(303.26337235,588.47300673)(303.57751368,589.23141206)(303.57751368,590.02209473)
\curveto(303.57751368,590.81277739)(303.26337235,591.57118273)(302.70427501,592.13028006)
\curveto(302.14517768,592.68937739)(301.38677235,593.00351873)(300.59608968,593.00351873)
\curveto(299.80540701,593.00351873)(299.04700168,592.68937739)(298.48790435,592.13028006)
\curveto(297.92880701,591.57118273)(297.61466568,590.81277739)(297.61466568,590.02209473)
\curveto(297.61466568,589.23141206)(297.92880701,588.47300673)(298.48790435,587.91390939)
\curveto(299.04700168,587.35481206)(299.80540701,587.04067073)(300.59608968,587.04067073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(259.81986491,580.76414078)
\curveto(260.61054758,580.76414078)(261.36895291,581.07828211)(261.92805024,581.63737945)
\curveto(262.48714758,582.19647678)(262.80128891,582.95488211)(262.80128891,583.74556478)
\curveto(262.80128891,584.53624745)(262.48714758,585.29465278)(261.92805024,585.85375011)
\curveto(261.36895291,586.41284745)(260.61054758,586.72698878)(259.81986491,586.72698878)
\curveto(259.02918224,586.72698878)(258.27077691,586.41284745)(257.71167958,585.85375011)
\curveto(257.15258224,585.29465278)(256.83844091,584.53624745)(256.83844091,583.74556478)
\curveto(256.83844091,582.95488211)(257.15258224,582.19647678)(257.71167958,581.63737945)
\curveto(258.27077691,581.07828211)(259.02918224,580.76414078)(259.81986491,580.76414078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(259.81986491,580.76414078)
\curveto(260.61054758,580.76414078)(261.36895291,581.07828211)(261.92805024,581.63737945)
\curveto(262.48714758,582.19647678)(262.80128891,582.95488211)(262.80128891,583.74556478)
\curveto(262.80128891,584.53624745)(262.48714758,585.29465278)(261.92805024,585.85375011)
\curveto(261.36895291,586.41284745)(260.61054758,586.72698878)(259.81986491,586.72698878)
\curveto(259.02918224,586.72698878)(258.27077691,586.41284745)(257.71167958,585.85375011)
\curveto(257.15258224,585.29465278)(256.83844091,584.53624745)(256.83844091,583.74556478)
\curveto(256.83844091,582.95488211)(257.15258224,582.19647678)(257.71167958,581.63737945)
\curveto(258.27077691,581.07828211)(259.02918224,580.76414078)(259.81986491,580.76414078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(278.2493693,610.10349625)
\curveto(279.04005197,610.10349625)(279.7984573,610.41763758)(280.35755464,610.97673491)
\curveto(280.91665197,611.53583225)(281.2307933,612.29423758)(281.2307933,613.08492025)
\curveto(281.2307933,613.87560291)(280.91665197,614.63400825)(280.35755464,615.19310558)
\curveto(279.7984573,615.75220291)(279.04005197,616.06634425)(278.2493693,616.06634425)
\curveto(277.45868664,616.06634425)(276.7002813,615.75220291)(276.14118397,615.19310558)
\curveto(275.58208664,614.63400825)(275.2679453,613.87560291)(275.2679453,613.08492025)
\curveto(275.2679453,612.29423758)(275.58208664,611.53583225)(276.14118397,610.97673491)
\curveto(276.7002813,610.41763758)(277.45868664,610.10349625)(278.2493693,610.10349625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(278.2493693,610.10349625)
\curveto(279.04005197,610.10349625)(279.7984573,610.41763758)(280.35755464,610.97673491)
\curveto(280.91665197,611.53583225)(281.2307933,612.29423758)(281.2307933,613.08492025)
\curveto(281.2307933,613.87560291)(280.91665197,614.63400825)(280.35755464,615.19310558)
\curveto(279.7984573,615.75220291)(279.04005197,616.06634425)(278.2493693,616.06634425)
\curveto(277.45868664,616.06634425)(276.7002813,615.75220291)(276.14118397,615.19310558)
\curveto(275.58208664,614.63400825)(275.2679453,613.87560291)(275.2679453,613.08492025)
\curveto(275.2679453,612.29423758)(275.58208664,611.53583225)(276.14118397,610.97673491)
\curveto(276.7002813,610.41763758)(277.45868664,610.10349625)(278.2493693,610.10349625)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(246.58784993,621.63515315)
\curveto(247.3785326,621.63515315)(248.13693793,621.94929448)(248.69603527,622.50839182)
\curveto(249.2551326,623.06748915)(249.56927393,623.82589448)(249.56927393,624.61657715)
\curveto(249.56927393,625.40725982)(249.2551326,626.16566515)(248.69603527,626.72476248)
\curveto(248.13693793,627.28385982)(247.3785326,627.59800115)(246.58784993,627.59800115)
\curveto(245.79716727,627.59800115)(245.03876193,627.28385982)(244.4796646,626.72476248)
\curveto(243.92056727,626.16566515)(243.60642593,625.40725982)(243.60642593,624.61657715)
\curveto(243.60642593,623.82589448)(243.92056727,623.06748915)(244.4796646,622.50839182)
\curveto(245.03876193,621.94929448)(245.79716727,621.63515315)(246.58784993,621.63515315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(246.58784993,621.63515315)
\curveto(247.3785326,621.63515315)(248.13693793,621.94929448)(248.69603527,622.50839182)
\curveto(249.2551326,623.06748915)(249.56927393,623.82589448)(249.56927393,624.61657715)
\curveto(249.56927393,625.40725982)(249.2551326,626.16566515)(248.69603527,626.72476248)
\curveto(248.13693793,627.28385982)(247.3785326,627.59800115)(246.58784993,627.59800115)
\curveto(245.79716727,627.59800115)(245.03876193,627.28385982)(244.4796646,626.72476248)
\curveto(243.92056727,626.16566515)(243.60642593,625.40725982)(243.60642593,624.61657715)
\curveto(243.60642593,623.82589448)(243.92056727,623.06748915)(244.4796646,622.50839182)
\curveto(245.03876193,621.94929448)(245.79716727,621.63515315)(246.58784993,621.63515315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(327.71297201,585.23606461)
\curveto(328.50365467,585.23606461)(329.26206001,585.55020594)(329.82115734,586.10930327)
\curveto(330.38025467,586.66840061)(330.69439601,587.42680594)(330.69439601,588.21748861)
\curveto(330.69439601,589.00817127)(330.38025467,589.76657661)(329.82115734,590.32567394)
\curveto(329.26206001,590.88477127)(328.50365467,591.19891261)(327.71297201,591.19891261)
\curveto(326.92228934,591.19891261)(326.16388401,590.88477127)(325.60478667,590.32567394)
\curveto(325.04568934,589.76657661)(324.73154801,589.00817127)(324.73154801,588.21748861)
\curveto(324.73154801,587.42680594)(325.04568934,586.66840061)(325.60478667,586.10930327)
\curveto(326.16388401,585.55020594)(326.92228934,585.23606461)(327.71297201,585.23606461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(327.71297201,585.23606461)
\curveto(328.50365467,585.23606461)(329.26206001,585.55020594)(329.82115734,586.10930327)
\curveto(330.38025467,586.66840061)(330.69439601,587.42680594)(330.69439601,588.21748861)
\curveto(330.69439601,589.00817127)(330.38025467,589.76657661)(329.82115734,590.32567394)
\curveto(329.26206001,590.88477127)(328.50365467,591.19891261)(327.71297201,591.19891261)
\curveto(326.92228934,591.19891261)(326.16388401,590.88477127)(325.60478667,590.32567394)
\curveto(325.04568934,589.76657661)(324.73154801,589.00817127)(324.73154801,588.21748861)
\curveto(324.73154801,587.42680594)(325.04568934,586.66840061)(325.60478667,586.10930327)
\curveto(326.16388401,585.55020594)(326.92228934,585.23606461)(327.71297201,585.23606461)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(285.74224854,614.74871923)
\curveto(286.5329312,614.74871923)(287.29133654,615.06286056)(287.85043387,615.6219579)
\curveto(288.4095312,616.18105523)(288.72367254,616.93946056)(288.72367254,617.73014323)
\curveto(288.72367254,618.5208259)(288.4095312,619.27923123)(287.85043387,619.83832856)
\curveto(287.29133654,620.3974259)(286.5329312,620.71156723)(285.74224854,620.71156723)
\curveto(284.95156587,620.71156723)(284.19316054,620.3974259)(283.6340632,619.83832856)
\curveto(283.07496587,619.27923123)(282.76082454,618.5208259)(282.76082454,617.73014323)
\curveto(282.76082454,616.93946056)(283.07496587,616.18105523)(283.6340632,615.6219579)
\curveto(284.19316054,615.06286056)(284.95156587,614.74871923)(285.74224854,614.74871923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(285.74224854,614.74871923)
\curveto(286.5329312,614.74871923)(287.29133654,615.06286056)(287.85043387,615.6219579)
\curveto(288.4095312,616.18105523)(288.72367254,616.93946056)(288.72367254,617.73014323)
\curveto(288.72367254,618.5208259)(288.4095312,619.27923123)(287.85043387,619.83832856)
\curveto(287.29133654,620.3974259)(286.5329312,620.71156723)(285.74224854,620.71156723)
\curveto(284.95156587,620.71156723)(284.19316054,620.3974259)(283.6340632,619.83832856)
\curveto(283.07496587,619.27923123)(282.76082454,618.5208259)(282.76082454,617.73014323)
\curveto(282.76082454,616.93946056)(283.07496587,616.18105523)(283.6340632,615.6219579)
\curveto(284.19316054,615.06286056)(284.95156587,614.74871923)(285.74224854,614.74871923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(252.98488363,571.22243342)
\curveto(253.77556629,571.22243342)(254.53397163,571.53657476)(255.09306896,572.09567209)
\curveto(255.65216629,572.65476942)(255.96630763,573.41317476)(255.96630763,574.20385742)
\curveto(255.96630763,574.99454009)(255.65216629,575.75294542)(255.09306896,576.31204276)
\curveto(254.53397163,576.87114009)(253.77556629,577.18528142)(252.98488363,577.18528142)
\curveto(252.19420096,577.18528142)(251.43579563,576.87114009)(250.87669829,576.31204276)
\curveto(250.31760096,575.75294542)(250.00345963,574.99454009)(250.00345963,574.20385742)
\curveto(250.00345963,573.41317476)(250.31760096,572.65476942)(250.87669829,572.09567209)
\curveto(251.43579563,571.53657476)(252.19420096,571.22243342)(252.98488363,571.22243342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(252.98488363,571.22243342)
\curveto(253.77556629,571.22243342)(254.53397163,571.53657476)(255.09306896,572.09567209)
\curveto(255.65216629,572.65476942)(255.96630763,573.41317476)(255.96630763,574.20385742)
\curveto(255.96630763,574.99454009)(255.65216629,575.75294542)(255.09306896,576.31204276)
\curveto(254.53397163,576.87114009)(253.77556629,577.18528142)(252.98488363,577.18528142)
\curveto(252.19420096,577.18528142)(251.43579563,576.87114009)(250.87669829,576.31204276)
\curveto(250.31760096,575.75294542)(250.00345963,574.99454009)(250.00345963,574.20385742)
\curveto(250.00345963,573.41317476)(250.31760096,572.65476942)(250.87669829,572.09567209)
\curveto(251.43579563,571.53657476)(252.19420096,571.22243342)(252.98488363,571.22243342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(277.88472493,613.07940771)
\curveto(278.6754076,613.07940771)(279.43381293,613.39354904)(279.99291027,613.95264637)
\curveto(280.5520076,614.51174371)(280.86614893,615.27014904)(280.86614893,616.06083171)
\curveto(280.86614893,616.85151437)(280.5520076,617.60991971)(279.99291027,618.16901704)
\curveto(279.43381293,618.72811437)(278.6754076,619.04225571)(277.88472493,619.04225571)
\curveto(277.09404227,619.04225571)(276.33563693,618.72811437)(275.7765396,618.16901704)
\curveto(275.21744227,617.60991971)(274.90330093,616.85151437)(274.90330093,616.06083171)
\curveto(274.90330093,615.27014904)(275.21744227,614.51174371)(275.7765396,613.95264637)
\curveto(276.33563693,613.39354904)(277.09404227,613.07940771)(277.88472493,613.07940771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(277.88472493,613.07940771)
\curveto(278.6754076,613.07940771)(279.43381293,613.39354904)(279.99291027,613.95264637)
\curveto(280.5520076,614.51174371)(280.86614893,615.27014904)(280.86614893,616.06083171)
\curveto(280.86614893,616.85151437)(280.5520076,617.60991971)(279.99291027,618.16901704)
\curveto(279.43381293,618.72811437)(278.6754076,619.04225571)(277.88472493,619.04225571)
\curveto(277.09404227,619.04225571)(276.33563693,618.72811437)(275.7765396,618.16901704)
\curveto(275.21744227,617.60991971)(274.90330093,616.85151437)(274.90330093,616.06083171)
\curveto(274.90330093,615.27014904)(275.21744227,614.51174371)(275.7765396,613.95264637)
\curveto(276.33563693,613.39354904)(277.09404227,613.07940771)(277.88472493,613.07940771)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(284.60575358,570.51674495)
\curveto(285.39643625,570.51674495)(286.15484158,570.83088628)(286.71393891,571.38998361)
\curveto(287.27303625,571.94908095)(287.58717758,572.70748628)(287.58717758,573.49816895)
\curveto(287.58717758,574.28885161)(287.27303625,575.04725695)(286.71393891,575.60635428)
\curveto(286.15484158,576.16545161)(285.39643625,576.47959295)(284.60575358,576.47959295)
\curveto(283.81507091,576.47959295)(283.05666558,576.16545161)(282.49756825,575.60635428)
\curveto(281.93847091,575.04725695)(281.62432958,574.28885161)(281.62432958,573.49816895)
\curveto(281.62432958,572.70748628)(281.93847091,571.94908095)(282.49756825,571.38998361)
\curveto(283.05666558,570.83088628)(283.81507091,570.51674495)(284.60575358,570.51674495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(284.60575358,570.51674495)
\curveto(285.39643625,570.51674495)(286.15484158,570.83088628)(286.71393891,571.38998361)
\curveto(287.27303625,571.94908095)(287.58717758,572.70748628)(287.58717758,573.49816895)
\curveto(287.58717758,574.28885161)(287.27303625,575.04725695)(286.71393891,575.60635428)
\curveto(286.15484158,576.16545161)(285.39643625,576.47959295)(284.60575358,576.47959295)
\curveto(283.81507091,576.47959295)(283.05666558,576.16545161)(282.49756825,575.60635428)
\curveto(281.93847091,575.04725695)(281.62432958,574.28885161)(281.62432958,573.49816895)
\curveto(281.62432958,572.70748628)(281.93847091,571.94908095)(282.49756825,571.38998361)
\curveto(283.05666558,570.83088628)(283.81507091,570.51674495)(284.60575358,570.51674495)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(311.28299967,618.09495133)
\curveto(312.07368234,618.09495133)(312.83208767,618.40909266)(313.39118501,618.96818999)
\curveto(313.95028234,619.52728733)(314.26442367,620.28569266)(314.26442367,621.07637533)
\curveto(314.26442367,621.86705799)(313.95028234,622.62546333)(313.39118501,623.18456066)
\curveto(312.83208767,623.74365799)(312.07368234,624.05779933)(311.28299967,624.05779933)
\curveto(310.49231701,624.05779933)(309.73391167,623.74365799)(309.17481434,623.18456066)
\curveto(308.61571701,622.62546333)(308.30157567,621.86705799)(308.30157567,621.07637533)
\curveto(308.30157567,620.28569266)(308.61571701,619.52728733)(309.17481434,618.96818999)
\curveto(309.73391167,618.40909266)(310.49231701,618.09495133)(311.28299967,618.09495133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(311.28299967,618.09495133)
\curveto(312.07368234,618.09495133)(312.83208767,618.40909266)(313.39118501,618.96818999)
\curveto(313.95028234,619.52728733)(314.26442367,620.28569266)(314.26442367,621.07637533)
\curveto(314.26442367,621.86705799)(313.95028234,622.62546333)(313.39118501,623.18456066)
\curveto(312.83208767,623.74365799)(312.07368234,624.05779933)(311.28299967,624.05779933)
\curveto(310.49231701,624.05779933)(309.73391167,623.74365799)(309.17481434,623.18456066)
\curveto(308.61571701,622.62546333)(308.30157567,621.86705799)(308.30157567,621.07637533)
\curveto(308.30157567,620.28569266)(308.61571701,619.52728733)(309.17481434,618.96818999)
\curveto(309.73391167,618.40909266)(310.49231701,618.09495133)(311.28299967,618.09495133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(300.90197754,557.47157893)
\curveto(301.69266021,557.47157893)(302.45106554,557.78572026)(303.01016287,558.3448176)
\curveto(303.56926021,558.90391493)(303.88340154,559.66232026)(303.88340154,560.45300293)
\curveto(303.88340154,561.2436856)(303.56926021,562.00209093)(303.01016287,562.56118826)
\curveto(302.45106554,563.1202856)(301.69266021,563.43442693)(300.90197754,563.43442693)
\curveto(300.11129487,563.43442693)(299.35288954,563.1202856)(298.79379221,562.56118826)
\curveto(298.23469487,562.00209093)(297.92055354,561.2436856)(297.92055354,560.45300293)
\curveto(297.92055354,559.66232026)(298.23469487,558.90391493)(298.79379221,558.3448176)
\curveto(299.35288954,557.78572026)(300.11129487,557.47157893)(300.90197754,557.47157893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(300.90197754,557.47157893)
\curveto(301.69266021,557.47157893)(302.45106554,557.78572026)(303.01016287,558.3448176)
\curveto(303.56926021,558.90391493)(303.88340154,559.66232026)(303.88340154,560.45300293)
\curveto(303.88340154,561.2436856)(303.56926021,562.00209093)(303.01016287,562.56118826)
\curveto(302.45106554,563.1202856)(301.69266021,563.43442693)(300.90197754,563.43442693)
\curveto(300.11129487,563.43442693)(299.35288954,563.1202856)(298.79379221,562.56118826)
\curveto(298.23469487,562.00209093)(297.92055354,561.2436856)(297.92055354,560.45300293)
\curveto(297.92055354,559.66232026)(298.23469487,558.90391493)(298.79379221,558.3448176)
\curveto(299.35288954,557.78572026)(300.11129487,557.47157893)(300.90197754,557.47157893)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(273.02952067,557.20986018)
\curveto(273.82020334,557.20986018)(274.57860867,557.52400151)(275.137706,558.08309885)
\curveto(275.69680334,558.64219618)(276.01094467,559.40060151)(276.01094467,560.19128418)
\curveto(276.01094467,560.98196685)(275.69680334,561.74037218)(275.137706,562.29946951)
\curveto(274.57860867,562.85856685)(273.82020334,563.17270818)(273.02952067,563.17270818)
\curveto(272.238838,563.17270818)(271.48043267,562.85856685)(270.92133534,562.29946951)
\curveto(270.362238,561.74037218)(270.04809667,560.98196685)(270.04809667,560.19128418)
\curveto(270.04809667,559.40060151)(270.362238,558.64219618)(270.92133534,558.08309885)
\curveto(271.48043267,557.52400151)(272.238838,557.20986018)(273.02952067,557.20986018)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(273.02952067,557.20986018)
\curveto(273.82020334,557.20986018)(274.57860867,557.52400151)(275.137706,558.08309885)
\curveto(275.69680334,558.64219618)(276.01094467,559.40060151)(276.01094467,560.19128418)
\curveto(276.01094467,560.98196685)(275.69680334,561.74037218)(275.137706,562.29946951)
\curveto(274.57860867,562.85856685)(273.82020334,563.17270818)(273.02952067,563.17270818)
\curveto(272.238838,563.17270818)(271.48043267,562.85856685)(270.92133534,562.29946951)
\curveto(270.362238,561.74037218)(270.04809667,560.98196685)(270.04809667,560.19128418)
\curveto(270.04809667,559.40060151)(270.362238,558.64219618)(270.92133534,558.08309885)
\curveto(271.48043267,557.52400151)(272.238838,557.20986018)(273.02952067,557.20986018)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(246.33097331,605.08160497)
\curveto(247.12165597,605.08160497)(247.88006131,605.3957463)(248.43915864,605.95484364)
\curveto(248.99825597,606.51394097)(249.31239731,607.2723463)(249.31239731,608.06302897)
\curveto(249.31239731,608.85371164)(248.99825597,609.61211697)(248.43915864,610.1712143)
\curveto(247.88006131,610.73031164)(247.12165597,611.04445297)(246.33097331,611.04445297)
\curveto(245.54029064,611.04445297)(244.78188531,610.73031164)(244.22278797,610.1712143)
\curveto(243.66369064,609.61211697)(243.34954931,608.85371164)(243.34954931,608.06302897)
\curveto(243.34954931,607.2723463)(243.66369064,606.51394097)(244.22278797,605.95484364)
\curveto(244.78188531,605.3957463)(245.54029064,605.08160497)(246.33097331,605.08160497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(246.33097331,605.08160497)
\curveto(247.12165597,605.08160497)(247.88006131,605.3957463)(248.43915864,605.95484364)
\curveto(248.99825597,606.51394097)(249.31239731,607.2723463)(249.31239731,608.06302897)
\curveto(249.31239731,608.85371164)(248.99825597,609.61211697)(248.43915864,610.1712143)
\curveto(247.88006131,610.73031164)(247.12165597,611.04445297)(246.33097331,611.04445297)
\curveto(245.54029064,611.04445297)(244.78188531,610.73031164)(244.22278797,610.1712143)
\curveto(243.66369064,609.61211697)(243.34954931,608.85371164)(243.34954931,608.06302897)
\curveto(243.34954931,607.2723463)(243.66369064,606.51394097)(244.22278797,605.95484364)
\curveto(244.78188531,605.3957463)(245.54029064,605.08160497)(246.33097331,605.08160497)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(282.72131348,610.87225439)
\curveto(283.51199614,610.87225439)(284.27040148,611.18639572)(284.82949881,611.74549305)
\curveto(285.38859614,612.30459039)(285.70273748,613.06299572)(285.70273748,613.85367839)
\curveto(285.70273748,614.64436105)(285.38859614,615.40276639)(284.82949881,615.96186372)
\curveto(284.27040148,616.52096105)(283.51199614,616.83510239)(282.72131348,616.83510239)
\curveto(281.93063081,616.83510239)(281.17222548,616.52096105)(280.61312814,615.96186372)
\curveto(280.05403081,615.40276639)(279.73988948,614.64436105)(279.73988948,613.85367839)
\curveto(279.73988948,613.06299572)(280.05403081,612.30459039)(280.61312814,611.74549305)
\curveto(281.17222548,611.18639572)(281.93063081,610.87225439)(282.72131348,610.87225439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(282.72131348,610.87225439)
\curveto(283.51199614,610.87225439)(284.27040148,611.18639572)(284.82949881,611.74549305)
\curveto(285.38859614,612.30459039)(285.70273748,613.06299572)(285.70273748,613.85367839)
\curveto(285.70273748,614.64436105)(285.38859614,615.40276639)(284.82949881,615.96186372)
\curveto(284.27040148,616.52096105)(283.51199614,616.83510239)(282.72131348,616.83510239)
\curveto(281.93063081,616.83510239)(281.17222548,616.52096105)(280.61312814,615.96186372)
\curveto(280.05403081,615.40276639)(279.73988948,614.64436105)(279.73988948,613.85367839)
\curveto(279.73988948,613.06299572)(280.05403081,612.30459039)(280.61312814,611.74549305)
\curveto(281.17222548,611.18639572)(281.93063081,610.87225439)(282.72131348,610.87225439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(199.31032308,573.32867528)
\curveto(200.10100575,573.32867528)(200.85941108,573.64281662)(201.41850841,574.20191395)
\curveto(201.97760575,574.76101128)(202.29174708,575.51941662)(202.29174708,576.31009928)
\curveto(202.29174708,577.10078195)(201.97760575,577.85918728)(201.41850841,578.41828462)
\curveto(200.85941108,578.97738195)(200.10100575,579.29152328)(199.31032308,579.29152328)
\curveto(198.51964041,579.29152328)(197.76123508,578.97738195)(197.20213775,578.41828462)
\curveto(196.64304041,577.85918728)(196.32889908,577.10078195)(196.32889908,576.31009928)
\curveto(196.32889908,575.51941662)(196.64304041,574.76101128)(197.20213775,574.20191395)
\curveto(197.76123508,573.64281662)(198.51964041,573.32867528)(199.31032308,573.32867528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(199.31032308,573.32867528)
\curveto(200.10100575,573.32867528)(200.85941108,573.64281662)(201.41850841,574.20191395)
\curveto(201.97760575,574.76101128)(202.29174708,575.51941662)(202.29174708,576.31009928)
\curveto(202.29174708,577.10078195)(201.97760575,577.85918728)(201.41850841,578.41828462)
\curveto(200.85941108,578.97738195)(200.10100575,579.29152328)(199.31032308,579.29152328)
\curveto(198.51964041,579.29152328)(197.76123508,578.97738195)(197.20213775,578.41828462)
\curveto(196.64304041,577.85918728)(196.32889908,577.10078195)(196.32889908,576.31009928)
\curveto(196.32889908,575.51941662)(196.64304041,574.76101128)(197.20213775,574.20191395)
\curveto(197.76123508,573.64281662)(198.51964041,573.32867528)(199.31032308,573.32867528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(284.1042277,609.39382014)
\curveto(284.89491037,609.39382014)(285.6533157,609.70796147)(286.21241304,610.26705881)
\curveto(286.77151037,610.82615614)(287.0856517,611.58456147)(287.0856517,612.37524414)
\curveto(287.0856517,613.16592681)(286.77151037,613.92433214)(286.21241304,614.48342947)
\curveto(285.6533157,615.04252681)(284.89491037,615.35666814)(284.1042277,615.35666814)
\curveto(283.31354504,615.35666814)(282.5551397,615.04252681)(281.99604237,614.48342947)
\curveto(281.43694504,613.92433214)(281.1228037,613.16592681)(281.1228037,612.37524414)
\curveto(281.1228037,611.58456147)(281.43694504,610.82615614)(281.99604237,610.26705881)
\curveto(282.5551397,609.70796147)(283.31354504,609.39382014)(284.1042277,609.39382014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(284.1042277,609.39382014)
\curveto(284.89491037,609.39382014)(285.6533157,609.70796147)(286.21241304,610.26705881)
\curveto(286.77151037,610.82615614)(287.0856517,611.58456147)(287.0856517,612.37524414)
\curveto(287.0856517,613.16592681)(286.77151037,613.92433214)(286.21241304,614.48342947)
\curveto(285.6533157,615.04252681)(284.89491037,615.35666814)(284.1042277,615.35666814)
\curveto(283.31354504,615.35666814)(282.5551397,615.04252681)(281.99604237,614.48342947)
\curveto(281.43694504,613.92433214)(281.1228037,613.16592681)(281.1228037,612.37524414)
\curveto(281.1228037,611.58456147)(281.43694504,610.82615614)(281.99604237,610.26705881)
\curveto(282.5551397,609.70796147)(283.31354504,609.39382014)(284.1042277,609.39382014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(308.48504639,614.98065282)
\curveto(309.27572905,614.98065282)(310.03413439,615.29479416)(310.59323172,615.85389149)
\curveto(311.15232905,616.41298882)(311.46647039,617.17139416)(311.46647039,617.96207682)
\curveto(311.46647039,618.75275949)(311.15232905,619.51116482)(310.59323172,620.07026216)
\curveto(310.03413439,620.62935949)(309.27572905,620.94350082)(308.48504639,620.94350082)
\curveto(307.69436372,620.94350082)(306.93595839,620.62935949)(306.37686105,620.07026216)
\curveto(305.81776372,619.51116482)(305.50362239,618.75275949)(305.50362239,617.96207682)
\curveto(305.50362239,617.17139416)(305.81776372,616.41298882)(306.37686105,615.85389149)
\curveto(306.93595839,615.29479416)(307.69436372,614.98065282)(308.48504639,614.98065282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(308.48504639,614.98065282)
\curveto(309.27572905,614.98065282)(310.03413439,615.29479416)(310.59323172,615.85389149)
\curveto(311.15232905,616.41298882)(311.46647039,617.17139416)(311.46647039,617.96207682)
\curveto(311.46647039,618.75275949)(311.15232905,619.51116482)(310.59323172,620.07026216)
\curveto(310.03413439,620.62935949)(309.27572905,620.94350082)(308.48504639,620.94350082)
\curveto(307.69436372,620.94350082)(306.93595839,620.62935949)(306.37686105,620.07026216)
\curveto(305.81776372,619.51116482)(305.50362239,618.75275949)(305.50362239,617.96207682)
\curveto(305.50362239,617.17139416)(305.81776372,616.41298882)(306.37686105,615.85389149)
\curveto(306.93595839,615.29479416)(307.69436372,614.98065282)(308.48504639,614.98065282)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(249.97727458,596.27728368)
\curveto(250.76795724,596.27728368)(251.52636258,596.59142502)(252.08545991,597.15052235)
\curveto(252.64455724,597.70961968)(252.95869858,598.46802502)(252.95869858,599.25870768)
\curveto(252.95869858,600.04939035)(252.64455724,600.80779568)(252.08545991,601.36689302)
\curveto(251.52636258,601.92599035)(250.76795724,602.24013168)(249.97727458,602.24013168)
\curveto(249.18659191,602.24013168)(248.42818658,601.92599035)(247.86908924,601.36689302)
\curveto(247.30999191,600.80779568)(246.99585058,600.04939035)(246.99585058,599.25870768)
\curveto(246.99585058,598.46802502)(247.30999191,597.70961968)(247.86908924,597.15052235)
\curveto(248.42818658,596.59142502)(249.18659191,596.27728368)(249.97727458,596.27728368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(249.97727458,596.27728368)
\curveto(250.76795724,596.27728368)(251.52636258,596.59142502)(252.08545991,597.15052235)
\curveto(252.64455724,597.70961968)(252.95869858,598.46802502)(252.95869858,599.25870768)
\curveto(252.95869858,600.04939035)(252.64455724,600.80779568)(252.08545991,601.36689302)
\curveto(251.52636258,601.92599035)(250.76795724,602.24013168)(249.97727458,602.24013168)
\curveto(249.18659191,602.24013168)(248.42818658,601.92599035)(247.86908924,601.36689302)
\curveto(247.30999191,600.80779568)(246.99585058,600.04939035)(246.99585058,599.25870768)
\curveto(246.99585058,598.46802502)(247.30999191,597.70961968)(247.86908924,597.15052235)
\curveto(248.42818658,596.59142502)(249.18659191,596.27728368)(249.97727458,596.27728368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(298.87650553,601.79152522)
\curveto(299.6671882,601.79152522)(300.42559353,602.10566655)(300.98469087,602.66476389)
\curveto(301.5437882,603.22386122)(301.85792953,603.98226655)(301.85792953,604.77294922)
\curveto(301.85792953,605.56363189)(301.5437882,606.32203722)(300.98469087,606.88113455)
\curveto(300.42559353,607.44023189)(299.6671882,607.75437322)(298.87650553,607.75437322)
\curveto(298.08582287,607.75437322)(297.32741753,607.44023189)(296.7683202,606.88113455)
\curveto(296.20922287,606.32203722)(295.89508153,605.56363189)(295.89508153,604.77294922)
\curveto(295.89508153,603.98226655)(296.20922287,603.22386122)(296.7683202,602.66476389)
\curveto(297.32741753,602.10566655)(298.08582287,601.79152522)(298.87650553,601.79152522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(298.87650553,601.79152522)
\curveto(299.6671882,601.79152522)(300.42559353,602.10566655)(300.98469087,602.66476389)
\curveto(301.5437882,603.22386122)(301.85792953,603.98226655)(301.85792953,604.77294922)
\curveto(301.85792953,605.56363189)(301.5437882,606.32203722)(300.98469087,606.88113455)
\curveto(300.42559353,607.44023189)(299.6671882,607.75437322)(298.87650553,607.75437322)
\curveto(298.08582287,607.75437322)(297.32741753,607.44023189)(296.7683202,606.88113455)
\curveto(296.20922287,606.32203722)(295.89508153,605.56363189)(295.89508153,604.77294922)
\curveto(295.89508153,603.98226655)(296.20922287,603.22386122)(296.7683202,602.66476389)
\curveto(297.32741753,602.10566655)(298.08582287,601.79152522)(298.87650553,601.79152522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(243.46663411,558.43630061)
\curveto(244.25731678,558.43630061)(245.01572211,558.75044194)(245.57481945,559.30953928)
\curveto(246.13391678,559.86863661)(246.44805811,560.62704194)(246.44805811,561.41772461)
\curveto(246.44805811,562.20840728)(246.13391678,562.96681261)(245.57481945,563.52590994)
\curveto(245.01572211,564.08500728)(244.25731678,564.39914861)(243.46663411,564.39914861)
\curveto(242.67595145,564.39914861)(241.91754611,564.08500728)(241.35844878,563.52590994)
\curveto(240.79935145,562.96681261)(240.48521011,562.20840728)(240.48521011,561.41772461)
\curveto(240.48521011,560.62704194)(240.79935145,559.86863661)(241.35844878,559.30953928)
\curveto(241.91754611,558.75044194)(242.67595145,558.43630061)(243.46663411,558.43630061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(243.46663411,558.43630061)
\curveto(244.25731678,558.43630061)(245.01572211,558.75044194)(245.57481945,559.30953928)
\curveto(246.13391678,559.86863661)(246.44805811,560.62704194)(246.44805811,561.41772461)
\curveto(246.44805811,562.20840728)(246.13391678,562.96681261)(245.57481945,563.52590994)
\curveto(245.01572211,564.08500728)(244.25731678,564.39914861)(243.46663411,564.39914861)
\curveto(242.67595145,564.39914861)(241.91754611,564.08500728)(241.35844878,563.52590994)
\curveto(240.79935145,562.96681261)(240.48521011,562.20840728)(240.48521011,561.41772461)
\curveto(240.48521011,560.62704194)(240.79935145,559.86863661)(241.35844878,559.30953928)
\curveto(241.91754611,558.75044194)(242.67595145,558.43630061)(243.46663411,558.43630061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(294.96398926,576.27777196)
\curveto(295.75467192,576.27777196)(296.51307726,576.5919133)(297.07217459,577.15101063)
\curveto(297.63127192,577.71010796)(297.94541326,578.4685133)(297.94541326,579.25919596)
\curveto(297.94541326,580.04987863)(297.63127192,580.80828396)(297.07217459,581.3673813)
\curveto(296.51307726,581.92647863)(295.75467192,582.24061996)(294.96398926,582.24061996)
\curveto(294.17330659,582.24061996)(293.41490126,581.92647863)(292.85580392,581.3673813)
\curveto(292.29670659,580.80828396)(291.98256526,580.04987863)(291.98256526,579.25919596)
\curveto(291.98256526,578.4685133)(292.29670659,577.71010796)(292.85580392,577.15101063)
\curveto(293.41490126,576.5919133)(294.17330659,576.27777196)(294.96398926,576.27777196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(294.96398926,576.27777196)
\curveto(295.75467192,576.27777196)(296.51307726,576.5919133)(297.07217459,577.15101063)
\curveto(297.63127192,577.71010796)(297.94541326,578.4685133)(297.94541326,579.25919596)
\curveto(297.94541326,580.04987863)(297.63127192,580.80828396)(297.07217459,581.3673813)
\curveto(296.51307726,581.92647863)(295.75467192,582.24061996)(294.96398926,582.24061996)
\curveto(294.17330659,582.24061996)(293.41490126,581.92647863)(292.85580392,581.3673813)
\curveto(292.29670659,580.80828396)(291.98256526,580.04987863)(291.98256526,579.25919596)
\curveto(291.98256526,578.4685133)(292.29670659,577.71010796)(292.85580392,577.15101063)
\curveto(293.41490126,576.5919133)(294.17330659,576.27777196)(294.96398926,576.27777196)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(239.40696208,618.25303238)
\curveto(240.19764474,618.25303238)(240.95605008,618.56717371)(241.51514741,619.12627105)
\curveto(242.07424474,619.68536838)(242.38838608,620.44377371)(242.38838608,621.23445638)
\curveto(242.38838608,622.02513905)(242.07424474,622.78354438)(241.51514741,623.34264171)
\curveto(240.95605008,623.90173905)(240.19764474,624.21588038)(239.40696208,624.21588038)
\curveto(238.61627941,624.21588038)(237.85787408,623.90173905)(237.29877674,623.34264171)
\curveto(236.73967941,622.78354438)(236.42553808,622.02513905)(236.42553808,621.23445638)
\curveto(236.42553808,620.44377371)(236.73967941,619.68536838)(237.29877674,619.12627105)
\curveto(237.85787408,618.56717371)(238.61627941,618.25303238)(239.40696208,618.25303238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(239.40696208,618.25303238)
\curveto(240.19764474,618.25303238)(240.95605008,618.56717371)(241.51514741,619.12627105)
\curveto(242.07424474,619.68536838)(242.38838608,620.44377371)(242.38838608,621.23445638)
\curveto(242.38838608,622.02513905)(242.07424474,622.78354438)(241.51514741,623.34264171)
\curveto(240.95605008,623.90173905)(240.19764474,624.21588038)(239.40696208,624.21588038)
\curveto(238.61627941,624.21588038)(237.85787408,623.90173905)(237.29877674,623.34264171)
\curveto(236.73967941,622.78354438)(236.42553808,622.02513905)(236.42553808,621.23445638)
\curveto(236.42553808,620.44377371)(236.73967941,619.68536838)(237.29877674,619.12627105)
\curveto(237.85787408,618.56717371)(238.61627941,618.25303238)(239.40696208,618.25303238)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(272.55175781,593.99029638)
\curveto(273.34244048,593.99029638)(274.10084581,594.30443771)(274.65994315,594.86353504)
\curveto(275.21904048,595.42263238)(275.53318181,596.18103771)(275.53318181,596.97172038)
\curveto(275.53318181,597.76240304)(275.21904048,598.52080838)(274.65994315,599.07990571)
\curveto(274.10084581,599.63900304)(273.34244048,599.95314438)(272.55175781,599.95314438)
\curveto(271.76107515,599.95314438)(271.00266981,599.63900304)(270.44357248,599.07990571)
\curveto(269.88447515,598.52080838)(269.57033381,597.76240304)(269.57033381,596.97172038)
\curveto(269.57033381,596.18103771)(269.88447515,595.42263238)(270.44357248,594.86353504)
\curveto(271.00266981,594.30443771)(271.76107515,593.99029638)(272.55175781,593.99029638)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(272.55175781,593.99029638)
\curveto(273.34244048,593.99029638)(274.10084581,594.30443771)(274.65994315,594.86353504)
\curveto(275.21904048,595.42263238)(275.53318181,596.18103771)(275.53318181,596.97172038)
\curveto(275.53318181,597.76240304)(275.21904048,598.52080838)(274.65994315,599.07990571)
\curveto(274.10084581,599.63900304)(273.34244048,599.95314438)(272.55175781,599.95314438)
\curveto(271.76107515,599.95314438)(271.00266981,599.63900304)(270.44357248,599.07990571)
\curveto(269.88447515,598.52080838)(269.57033381,597.76240304)(269.57033381,596.97172038)
\curveto(269.57033381,596.18103771)(269.88447515,595.42263238)(270.44357248,594.86353504)
\curveto(271.00266981,594.30443771)(271.76107515,593.99029638)(272.55175781,593.99029638)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(208.16149902,551.49399918)
\curveto(208.95218169,551.49399918)(209.71058702,551.80814051)(210.26968436,552.36723784)
\curveto(210.82878169,552.92633518)(211.14292302,553.68474051)(211.14292302,554.47542318)
\curveto(211.14292302,555.26610584)(210.82878169,556.02451118)(210.26968436,556.58360851)
\curveto(209.71058702,557.14270584)(208.95218169,557.45684718)(208.16149902,557.45684718)
\curveto(207.37081636,557.45684718)(206.61241102,557.14270584)(206.05331369,556.58360851)
\curveto(205.49421636,556.02451118)(205.18007502,555.26610584)(205.18007502,554.47542318)
\curveto(205.18007502,553.68474051)(205.49421636,552.92633518)(206.05331369,552.36723784)
\curveto(206.61241102,551.80814051)(207.37081636,551.49399918)(208.16149902,551.49399918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(208.16149902,551.49399918)
\curveto(208.95218169,551.49399918)(209.71058702,551.80814051)(210.26968436,552.36723784)
\curveto(210.82878169,552.92633518)(211.14292302,553.68474051)(211.14292302,554.47542318)
\curveto(211.14292302,555.26610584)(210.82878169,556.02451118)(210.26968436,556.58360851)
\curveto(209.71058702,557.14270584)(208.95218169,557.45684718)(208.16149902,557.45684718)
\curveto(207.37081636,557.45684718)(206.61241102,557.14270584)(206.05331369,556.58360851)
\curveto(205.49421636,556.02451118)(205.18007502,555.26610584)(205.18007502,554.47542318)
\curveto(205.18007502,553.68474051)(205.49421636,552.92633518)(206.05331369,552.36723784)
\curveto(206.61241102,551.80814051)(207.37081636,551.49399918)(208.16149902,551.49399918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(241.07600911,617.86533707)
\curveto(241.86669178,617.86533707)(242.62509711,618.1794784)(243.18419445,618.73857573)
\curveto(243.74329178,619.29767307)(244.05743311,620.0560784)(244.05743311,620.84676107)
\curveto(244.05743311,621.63744373)(243.74329178,622.39584907)(243.18419445,622.9549464)
\curveto(242.62509711,623.51404373)(241.86669178,623.82818507)(241.07600911,623.82818507)
\curveto(240.28532645,623.82818507)(239.52692111,623.51404373)(238.96782378,622.9549464)
\curveto(238.40872645,622.39584907)(238.09458511,621.63744373)(238.09458511,620.84676107)
\curveto(238.09458511,620.0560784)(238.40872645,619.29767307)(238.96782378,618.73857573)
\curveto(239.52692111,618.1794784)(240.28532645,617.86533707)(241.07600911,617.86533707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(241.07600911,617.86533707)
\curveto(241.86669178,617.86533707)(242.62509711,618.1794784)(243.18419445,618.73857573)
\curveto(243.74329178,619.29767307)(244.05743311,620.0560784)(244.05743311,620.84676107)
\curveto(244.05743311,621.63744373)(243.74329178,622.39584907)(243.18419445,622.9549464)
\curveto(242.62509711,623.51404373)(241.86669178,623.82818507)(241.07600911,623.82818507)
\curveto(240.28532645,623.82818507)(239.52692111,623.51404373)(238.96782378,622.9549464)
\curveto(238.40872645,622.39584907)(238.09458511,621.63744373)(238.09458511,620.84676107)
\curveto(238.09458511,620.0560784)(238.40872645,619.29767307)(238.96782378,618.73857573)
\curveto(239.52692111,618.1794784)(240.28532645,617.86533707)(241.07600911,617.86533707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(282.17152913,586.90667821)
\curveto(282.9622118,586.90667821)(283.72061713,587.22081955)(284.27971447,587.77991688)
\curveto(284.8388118,588.33901421)(285.15295313,589.09741955)(285.15295313,589.88810221)
\curveto(285.15295313,590.67878488)(284.8388118,591.43719021)(284.27971447,591.99628755)
\curveto(283.72061713,592.55538488)(282.9622118,592.86952621)(282.17152913,592.86952621)
\curveto(281.38084647,592.86952621)(280.62244113,592.55538488)(280.0633438,591.99628755)
\curveto(279.50424647,591.43719021)(279.19010513,590.67878488)(279.19010513,589.88810221)
\curveto(279.19010513,589.09741955)(279.50424647,588.33901421)(280.0633438,587.77991688)
\curveto(280.62244113,587.22081955)(281.38084647,586.90667821)(282.17152913,586.90667821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(282.17152913,586.90667821)
\curveto(282.9622118,586.90667821)(283.72061713,587.22081955)(284.27971447,587.77991688)
\curveto(284.8388118,588.33901421)(285.15295313,589.09741955)(285.15295313,589.88810221)
\curveto(285.15295313,590.67878488)(284.8388118,591.43719021)(284.27971447,591.99628755)
\curveto(283.72061713,592.55538488)(282.9622118,592.86952621)(282.17152913,592.86952621)
\curveto(281.38084647,592.86952621)(280.62244113,592.55538488)(280.0633438,591.99628755)
\curveto(279.50424647,591.43719021)(279.19010513,590.67878488)(279.19010513,589.88810221)
\curveto(279.19010513,589.09741955)(279.50424647,588.33901421)(280.0633438,587.77991688)
\curveto(280.62244113,587.22081955)(281.38084647,586.90667821)(282.17152913,586.90667821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(295.5487264,586.01471044)
\curveto(296.33940907,586.01471044)(297.0978144,586.32885177)(297.65691173,586.88794911)
\curveto(298.21600907,587.44704644)(298.5301504,588.20545177)(298.5301504,588.99613444)
\curveto(298.5301504,589.78681711)(298.21600907,590.54522244)(297.65691173,591.10431977)
\curveto(297.0978144,591.66341711)(296.33940907,591.97755844)(295.5487264,591.97755844)
\curveto(294.75804373,591.97755844)(293.9996384,591.66341711)(293.44054107,591.10431977)
\curveto(292.88144373,590.54522244)(292.5673024,589.78681711)(292.5673024,588.99613444)
\curveto(292.5673024,588.20545177)(292.88144373,587.44704644)(293.44054107,586.88794911)
\curveto(293.9996384,586.32885177)(294.75804373,586.01471044)(295.5487264,586.01471044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(295.5487264,586.01471044)
\curveto(296.33940907,586.01471044)(297.0978144,586.32885177)(297.65691173,586.88794911)
\curveto(298.21600907,587.44704644)(298.5301504,588.20545177)(298.5301504,588.99613444)
\curveto(298.5301504,589.78681711)(298.21600907,590.54522244)(297.65691173,591.10431977)
\curveto(297.0978144,591.66341711)(296.33940907,591.97755844)(295.5487264,591.97755844)
\curveto(294.75804373,591.97755844)(293.9996384,591.66341711)(293.44054107,591.10431977)
\curveto(292.88144373,590.54522244)(292.5673024,589.78681711)(292.5673024,588.99613444)
\curveto(292.5673024,588.20545177)(292.88144373,587.44704644)(293.44054107,586.88794911)
\curveto(293.9996384,586.32885177)(294.75804373,586.01471044)(295.5487264,586.01471044)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(269.93829346,585.96645198)
\curveto(270.72897612,585.96645198)(271.48738146,586.28059331)(272.04647879,586.83969064)
\curveto(272.60557612,587.39878798)(272.91971746,588.15719331)(272.91971746,588.94787598)
\curveto(272.91971746,589.73855864)(272.60557612,590.49696398)(272.04647879,591.05606131)
\curveto(271.48738146,591.61515864)(270.72897612,591.92929998)(269.93829346,591.92929998)
\curveto(269.14761079,591.92929998)(268.38920546,591.61515864)(267.83010812,591.05606131)
\curveto(267.27101079,590.49696398)(266.95686946,589.73855864)(266.95686946,588.94787598)
\curveto(266.95686946,588.15719331)(267.27101079,587.39878798)(267.83010812,586.83969064)
\curveto(268.38920546,586.28059331)(269.14761079,585.96645198)(269.93829346,585.96645198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(269.93829346,585.96645198)
\curveto(270.72897612,585.96645198)(271.48738146,586.28059331)(272.04647879,586.83969064)
\curveto(272.60557612,587.39878798)(272.91971746,588.15719331)(272.91971746,588.94787598)
\curveto(272.91971746,589.73855864)(272.60557612,590.49696398)(272.04647879,591.05606131)
\curveto(271.48738146,591.61515864)(270.72897612,591.92929998)(269.93829346,591.92929998)
\curveto(269.14761079,591.92929998)(268.38920546,591.61515864)(267.83010812,591.05606131)
\curveto(267.27101079,590.49696398)(266.95686946,589.73855864)(266.95686946,588.94787598)
\curveto(266.95686946,588.15719331)(267.27101079,587.39878798)(267.83010812,586.83969064)
\curveto(268.38920546,586.28059331)(269.14761079,585.96645198)(269.93829346,585.96645198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(284.2093099,579.83180842)
\curveto(284.99999256,579.83180842)(285.7583979,580.14594976)(286.31749523,580.70504709)
\curveto(286.87659256,581.26414442)(287.1907339,582.02254976)(287.1907339,582.81323242)
\curveto(287.1907339,583.60391509)(286.87659256,584.36232042)(286.31749523,584.92141776)
\curveto(285.7583979,585.48051509)(284.99999256,585.79465642)(284.2093099,585.79465642)
\curveto(283.41862723,585.79465642)(282.6602219,585.48051509)(282.10112456,584.92141776)
\curveto(281.54202723,584.36232042)(281.2278859,583.60391509)(281.2278859,582.81323242)
\curveto(281.2278859,582.02254976)(281.54202723,581.26414442)(282.10112456,580.70504709)
\curveto(282.6602219,580.14594976)(283.41862723,579.83180842)(284.2093099,579.83180842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(284.2093099,579.83180842)
\curveto(284.99999256,579.83180842)(285.7583979,580.14594976)(286.31749523,580.70504709)
\curveto(286.87659256,581.26414442)(287.1907339,582.02254976)(287.1907339,582.81323242)
\curveto(287.1907339,583.60391509)(286.87659256,584.36232042)(286.31749523,584.92141776)
\curveto(285.7583979,585.48051509)(284.99999256,585.79465642)(284.2093099,585.79465642)
\curveto(283.41862723,585.79465642)(282.6602219,585.48051509)(282.10112456,584.92141776)
\curveto(281.54202723,584.36232042)(281.2278859,583.60391509)(281.2278859,582.81323242)
\curveto(281.2278859,582.02254976)(281.54202723,581.26414442)(282.10112456,580.70504709)
\curveto(282.6602219,580.14594976)(283.41862723,579.83180842)(284.2093099,579.83180842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(319.35695394,615.26780289)
\curveto(320.14763661,615.26780289)(320.90604194,615.58194422)(321.46513927,616.14104155)
\curveto(322.02423661,616.70013889)(322.33837794,617.45854422)(322.33837794,618.24922689)
\curveto(322.33837794,619.03990955)(322.02423661,619.79831489)(321.46513927,620.35741222)
\curveto(320.90604194,620.91650955)(320.14763661,621.23065089)(319.35695394,621.23065089)
\curveto(318.56627127,621.23065089)(317.80786594,620.91650955)(317.24876861,620.35741222)
\curveto(316.68967127,619.79831489)(316.37552994,619.03990955)(316.37552994,618.24922689)
\curveto(316.37552994,617.45854422)(316.68967127,616.70013889)(317.24876861,616.14104155)
\curveto(317.80786594,615.58194422)(318.56627127,615.26780289)(319.35695394,615.26780289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(319.35695394,615.26780289)
\curveto(320.14763661,615.26780289)(320.90604194,615.58194422)(321.46513927,616.14104155)
\curveto(322.02423661,616.70013889)(322.33837794,617.45854422)(322.33837794,618.24922689)
\curveto(322.33837794,619.03990955)(322.02423661,619.79831489)(321.46513927,620.35741222)
\curveto(320.90604194,620.91650955)(320.14763661,621.23065089)(319.35695394,621.23065089)
\curveto(318.56627127,621.23065089)(317.80786594,620.91650955)(317.24876861,620.35741222)
\curveto(316.68967127,619.79831489)(316.37552994,619.03990955)(316.37552994,618.24922689)
\curveto(316.37552994,617.45854422)(316.68967127,616.70013889)(317.24876861,616.14104155)
\curveto(317.80786594,615.58194422)(318.56627127,615.26780289)(319.35695394,615.26780289)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(249.14666748,582.56402685)
\curveto(249.93735015,582.56402685)(250.69575548,582.87816818)(251.25485281,583.43726551)
\curveto(251.81395015,583.99636285)(252.12809148,584.75476818)(252.12809148,585.54545085)
\curveto(252.12809148,586.33613351)(251.81395015,587.09453885)(251.25485281,587.65363618)
\curveto(250.69575548,588.21273351)(249.93735015,588.52687485)(249.14666748,588.52687485)
\curveto(248.35598481,588.52687485)(247.59757948,588.21273351)(247.03848215,587.65363618)
\curveto(246.47938481,587.09453885)(246.16524348,586.33613351)(246.16524348,585.54545085)
\curveto(246.16524348,584.75476818)(246.47938481,583.99636285)(247.03848215,583.43726551)
\curveto(247.59757948,582.87816818)(248.35598481,582.56402685)(249.14666748,582.56402685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(249.14666748,582.56402685)
\curveto(249.93735015,582.56402685)(250.69575548,582.87816818)(251.25485281,583.43726551)
\curveto(251.81395015,583.99636285)(252.12809148,584.75476818)(252.12809148,585.54545085)
\curveto(252.12809148,586.33613351)(251.81395015,587.09453885)(251.25485281,587.65363618)
\curveto(250.69575548,588.21273351)(249.93735015,588.52687485)(249.14666748,588.52687485)
\curveto(248.35598481,588.52687485)(247.59757948,588.21273351)(247.03848215,587.65363618)
\curveto(246.47938481,587.09453885)(246.16524348,586.33613351)(246.16524348,585.54545085)
\curveto(246.16524348,584.75476818)(246.47938481,583.99636285)(247.03848215,583.43726551)
\curveto(247.59757948,582.87816818)(248.35598481,582.56402685)(249.14666748,582.56402685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(334.47273763,569.68666682)
\curveto(335.2634203,569.68666682)(336.02182563,570.00080815)(336.58092296,570.55990549)
\curveto(337.1400203,571.11900282)(337.45416163,571.87740815)(337.45416163,572.66809082)
\curveto(337.45416163,573.45877349)(337.1400203,574.21717882)(336.58092296,574.77627615)
\curveto(336.02182563,575.33537349)(335.2634203,575.64951482)(334.47273763,575.64951482)
\curveto(333.68205496,575.64951482)(332.92364963,575.33537349)(332.3645523,574.77627615)
\curveto(331.80545496,574.21717882)(331.49131363,573.45877349)(331.49131363,572.66809082)
\curveto(331.49131363,571.87740815)(331.80545496,571.11900282)(332.3645523,570.55990549)
\curveto(332.92364963,570.00080815)(333.68205496,569.68666682)(334.47273763,569.68666682)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(334.47273763,569.68666682)
\curveto(335.2634203,569.68666682)(336.02182563,570.00080815)(336.58092296,570.55990549)
\curveto(337.1400203,571.11900282)(337.45416163,571.87740815)(337.45416163,572.66809082)
\curveto(337.45416163,573.45877349)(337.1400203,574.21717882)(336.58092296,574.77627615)
\curveto(336.02182563,575.33537349)(335.2634203,575.64951482)(334.47273763,575.64951482)
\curveto(333.68205496,575.64951482)(332.92364963,575.33537349)(332.3645523,574.77627615)
\curveto(331.80545496,574.21717882)(331.49131363,573.45877349)(331.49131363,572.66809082)
\curveto(331.49131363,571.87740815)(331.80545496,571.11900282)(332.3645523,570.55990549)
\curveto(332.92364963,570.00080815)(333.68205496,569.68666682)(334.47273763,569.68666682)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(285.63435872,553.79750666)
\curveto(286.42504139,553.79750666)(287.18344672,554.111648)(287.74254406,554.67074533)
\curveto(288.30164139,555.22984266)(288.61578272,555.988248)(288.61578272,556.77893066)
\curveto(288.61578272,557.56961333)(288.30164139,558.32801866)(287.74254406,558.887116)
\curveto(287.18344672,559.44621333)(286.42504139,559.76035466)(285.63435872,559.76035466)
\curveto(284.84367606,559.76035466)(284.08527072,559.44621333)(283.52617339,558.887116)
\curveto(282.96707606,558.32801866)(282.65293472,557.56961333)(282.65293472,556.77893066)
\curveto(282.65293472,555.988248)(282.96707606,555.22984266)(283.52617339,554.67074533)
\curveto(284.08527072,554.111648)(284.84367606,553.79750666)(285.63435872,553.79750666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(285.63435872,553.79750666)
\curveto(286.42504139,553.79750666)(287.18344672,554.111648)(287.74254406,554.67074533)
\curveto(288.30164139,555.22984266)(288.61578272,555.988248)(288.61578272,556.77893066)
\curveto(288.61578272,557.56961333)(288.30164139,558.32801866)(287.74254406,558.887116)
\curveto(287.18344672,559.44621333)(286.42504139,559.76035466)(285.63435872,559.76035466)
\curveto(284.84367606,559.76035466)(284.08527072,559.44621333)(283.52617339,558.887116)
\curveto(282.96707606,558.32801866)(282.65293472,557.56961333)(282.65293472,556.77893066)
\curveto(282.65293472,555.988248)(282.96707606,555.22984266)(283.52617339,554.67074533)
\curveto(284.08527072,554.111648)(284.84367606,553.79750666)(285.63435872,553.79750666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(317.03765869,588.71816096)
\curveto(317.82834136,588.71816096)(318.58674669,589.03230229)(319.14584402,589.59139963)
\curveto(319.70494136,590.15049696)(320.01908269,590.90890229)(320.01908269,591.69958496)
\curveto(320.01908269,592.49026763)(319.70494136,593.24867296)(319.14584402,593.80777029)
\curveto(318.58674669,594.36686763)(317.82834136,594.68100896)(317.03765869,594.68100896)
\curveto(316.24697602,594.68100896)(315.48857069,594.36686763)(314.92947336,593.80777029)
\curveto(314.37037602,593.24867296)(314.05623469,592.49026763)(314.05623469,591.69958496)
\curveto(314.05623469,590.90890229)(314.37037602,590.15049696)(314.92947336,589.59139963)
\curveto(315.48857069,589.03230229)(316.24697602,588.71816096)(317.03765869,588.71816096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(317.03765869,588.71816096)
\curveto(317.82834136,588.71816096)(318.58674669,589.03230229)(319.14584402,589.59139963)
\curveto(319.70494136,590.15049696)(320.01908269,590.90890229)(320.01908269,591.69958496)
\curveto(320.01908269,592.49026763)(319.70494136,593.24867296)(319.14584402,593.80777029)
\curveto(318.58674669,594.36686763)(317.82834136,594.68100896)(317.03765869,594.68100896)
\curveto(316.24697602,594.68100896)(315.48857069,594.36686763)(314.92947336,593.80777029)
\curveto(314.37037602,593.24867296)(314.05623469,592.49026763)(314.05623469,591.69958496)
\curveto(314.05623469,590.90890229)(314.37037602,590.15049696)(314.92947336,589.59139963)
\curveto(315.48857069,589.03230229)(316.24697602,588.71816096)(317.03765869,588.71816096)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(344.9239502,610.42209976)
\curveto(345.71463286,610.42209976)(346.4730382,610.7362411)(347.03213553,611.29533843)
\curveto(347.59123286,611.85443576)(347.9053742,612.6128411)(347.9053742,613.40352376)
\curveto(347.9053742,614.19420643)(347.59123286,614.95261176)(347.03213553,615.5117091)
\curveto(346.4730382,616.07080643)(345.71463286,616.38494776)(344.9239502,616.38494776)
\curveto(344.13326753,616.38494776)(343.3748622,616.07080643)(342.81576486,615.5117091)
\curveto(342.25666753,614.95261176)(341.9425262,614.19420643)(341.9425262,613.40352376)
\curveto(341.9425262,612.6128411)(342.25666753,611.85443576)(342.81576486,611.29533843)
\curveto(343.3748622,610.7362411)(344.13326753,610.42209976)(344.9239502,610.42209976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(344.9239502,610.42209976)
\curveto(345.71463286,610.42209976)(346.4730382,610.7362411)(347.03213553,611.29533843)
\curveto(347.59123286,611.85443576)(347.9053742,612.6128411)(347.9053742,613.40352376)
\curveto(347.9053742,614.19420643)(347.59123286,614.95261176)(347.03213553,615.5117091)
\curveto(346.4730382,616.07080643)(345.71463286,616.38494776)(344.9239502,616.38494776)
\curveto(344.13326753,616.38494776)(343.3748622,616.07080643)(342.81576486,615.5117091)
\curveto(342.25666753,614.95261176)(341.9425262,614.19420643)(341.9425262,613.40352376)
\curveto(341.9425262,612.6128411)(342.25666753,611.85443576)(342.81576486,611.29533843)
\curveto(343.3748622,610.7362411)(344.13326753,610.42209976)(344.9239502,610.42209976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(239.92559814,632.44708155)
\lineto(239.25622614,630.38696822)
\lineto(237.09009548,630.38696822)
\lineto(238.84253281,629.11374822)
\lineto(238.17316081,627.05363489)
\lineto(239.92559814,628.32685489)
\lineto(241.67803548,627.05363489)
\lineto(241.00866348,629.11374822)
\lineto(242.76110081,630.38696822)
\lineto(240.59497014,630.38696822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(239.92559814,632.44708155)
\lineto(239.25622614,630.38696822)
\lineto(237.09009548,630.38696822)
\lineto(238.84253281,629.11374822)
\lineto(238.17316081,627.05363489)
\lineto(239.92559814,628.32685489)
\lineto(241.67803548,627.05363489)
\lineto(241.00866348,629.11374822)
\lineto(242.76110081,630.38696822)
\lineto(240.59497014,630.38696822)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.38801402]
{
\newpath
\moveto(252.37719727,626.54534815)
\lineto(251.70782527,624.48523482)
\lineto(249.5416946,624.48523482)
\lineto(251.29413193,623.21201482)
\lineto(250.62475993,621.15190149)
\lineto(252.37719727,622.42512149)
\lineto(254.1296346,621.15190149)
\lineto(253.4602626,623.21201482)
\lineto(255.21269993,624.48523482)
\lineto(253.04656927,624.48523482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.38801402]
{
\newpath
\moveto(252.37719727,626.54534815)
\lineto(251.70782527,624.48523482)
\lineto(249.5416946,624.48523482)
\lineto(251.29413193,623.21201482)
\lineto(250.62475993,621.15190149)
\lineto(252.37719727,622.42512149)
\lineto(254.1296346,621.15190149)
\lineto(253.4602626,623.21201482)
\lineto(255.21269993,624.48523482)
\lineto(253.04656927,624.48523482)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.41576299]
{
\newpath
\moveto(257.40352376,624.68467107)
\lineto(256.73415176,622.62455774)
\lineto(254.5680211,622.62455774)
\lineto(256.32045843,621.35133774)
\lineto(255.65108643,619.2912244)
\lineto(257.40352376,620.5644444)
\lineto(259.1559611,619.2912244)
\lineto(258.4865891,621.35133774)
\lineto(260.23902643,622.62455774)
\lineto(258.07289576,622.62455774)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.41576299]
{
\newpath
\moveto(257.40352376,624.68467107)
\lineto(256.73415176,622.62455774)
\lineto(254.5680211,622.62455774)
\lineto(256.32045843,621.35133774)
\lineto(255.65108643,619.2912244)
\lineto(257.40352376,620.5644444)
\lineto(259.1559611,619.2912244)
\lineto(258.4865891,621.35133774)
\lineto(260.23902643,622.62455774)
\lineto(258.07289576,622.62455774)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.44923899]
{
\newpath
\moveto(255.09328206,622.4398794)
\lineto(254.42391006,620.37976607)
\lineto(252.2577794,620.37976607)
\lineto(254.01021673,619.10654607)
\lineto(253.34084473,617.04643274)
\lineto(255.09328206,618.31965274)
\lineto(256.8457194,617.04643274)
\lineto(256.1763474,619.10654607)
\lineto(257.92878473,620.37976607)
\lineto(255.76265406,620.37976607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.44923899]
{
\newpath
\moveto(255.09328206,622.4398794)
\lineto(254.42391006,620.37976607)
\lineto(252.2577794,620.37976607)
\lineto(254.01021673,619.10654607)
\lineto(253.34084473,617.04643274)
\lineto(255.09328206,618.31965274)
\lineto(256.8457194,617.04643274)
\lineto(256.1763474,619.10654607)
\lineto(257.92878473,620.37976607)
\lineto(255.76265406,620.37976607)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.54559499]
{
\newpath
\moveto(194.13798014,586.281188)
\lineto(193.46860814,584.22107466)
\lineto(191.30247748,584.22107466)
\lineto(193.05491481,582.94785466)
\lineto(192.38554281,580.88774133)
\lineto(194.13798014,582.16096133)
\lineto(195.89041748,580.88774133)
\lineto(195.22104548,582.94785466)
\lineto(196.97348281,584.22107466)
\lineto(194.80735214,584.22107466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.54559499]
{
\newpath
\moveto(194.13798014,586.281188)
\lineto(193.46860814,584.22107466)
\lineto(191.30247748,584.22107466)
\lineto(193.05491481,582.94785466)
\lineto(192.38554281,580.88774133)
\lineto(194.13798014,582.16096133)
\lineto(195.89041748,580.88774133)
\lineto(195.22104548,582.94785466)
\lineto(196.97348281,584.22107466)
\lineto(194.80735214,584.22107466)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.55587399]
{
\newpath
\moveto(198.09586589,520.17213852)
\lineto(197.42649389,518.11202518)
\lineto(195.26036322,518.11202518)
\lineto(197.01280055,516.83880518)
\lineto(196.34342855,514.77869185)
\lineto(198.09586589,516.05191185)
\lineto(199.84830322,514.77869185)
\lineto(199.17893122,516.83880518)
\lineto(200.93136855,518.11202518)
\lineto(198.76523789,518.11202518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.55587399]
{
\newpath
\moveto(198.09586589,520.17213852)
\lineto(197.42649389,518.11202518)
\lineto(195.26036322,518.11202518)
\lineto(197.01280055,516.83880518)
\lineto(196.34342855,514.77869185)
\lineto(198.09586589,516.05191185)
\lineto(199.84830322,514.77869185)
\lineto(199.17893122,516.83880518)
\lineto(200.93136855,518.11202518)
\lineto(198.76523789,518.11202518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.58695197]
{
\newpath
\moveto(281.06813558,643.01027328)
\lineto(280.39876358,640.95015995)
\lineto(278.23263291,640.95015995)
\lineto(279.98507025,639.67693995)
\lineto(279.31569825,637.61682662)
\lineto(281.06813558,638.89004662)
\lineto(282.82057291,637.61682662)
\lineto(282.15120091,639.67693995)
\lineto(283.90363825,640.95015995)
\lineto(281.73750758,640.95015995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.58695197]
{
\newpath
\moveto(281.06813558,643.01027328)
\lineto(280.39876358,640.95015995)
\lineto(278.23263291,640.95015995)
\lineto(279.98507025,639.67693995)
\lineto(279.31569825,637.61682662)
\lineto(281.06813558,638.89004662)
\lineto(282.82057291,637.61682662)
\lineto(282.15120091,639.67693995)
\lineto(283.90363825,640.95015995)
\lineto(281.73750758,640.95015995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.59344298]
{
\newpath
\moveto(208.71858724,535.23419093)
\lineto(208.04921524,533.17407759)
\lineto(205.88308457,533.17407759)
\lineto(207.63552191,531.90085759)
\lineto(206.96614991,529.84074426)
\lineto(208.71858724,531.11396426)
\lineto(210.47102457,529.84074426)
\lineto(209.80165257,531.90085759)
\lineto(211.55408991,533.17407759)
\lineto(209.38795924,533.17407759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.59344298]
{
\newpath
\moveto(208.71858724,535.23419093)
\lineto(208.04921524,533.17407759)
\lineto(205.88308457,533.17407759)
\lineto(207.63552191,531.90085759)
\lineto(206.96614991,529.84074426)
\lineto(208.71858724,531.11396426)
\lineto(210.47102457,529.84074426)
\lineto(209.80165257,531.90085759)
\lineto(211.55408991,533.17407759)
\lineto(209.38795924,533.17407759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.64024103]
{
\newpath
\moveto(246.58784993,627.59800115)
\lineto(245.91847793,625.53788782)
\lineto(243.75234727,625.53788782)
\lineto(245.5047846,624.26466782)
\lineto(244.8354126,622.20455448)
\lineto(246.58784993,623.47777448)
\lineto(248.34028727,622.20455448)
\lineto(247.67091527,624.26466782)
\lineto(249.4233526,625.53788782)
\lineto(247.25722193,625.53788782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.64024103]
{
\newpath
\moveto(246.58784993,627.59800115)
\lineto(245.91847793,625.53788782)
\lineto(243.75234727,625.53788782)
\lineto(245.5047846,624.26466782)
\lineto(244.8354126,622.20455448)
\lineto(246.58784993,623.47777448)
\lineto(248.34028727,622.20455448)
\lineto(247.67091527,624.26466782)
\lineto(249.4233526,625.53788782)
\lineto(247.25722193,625.53788782)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73262298]
{
\newpath
\moveto(199.31032308,579.29152328)
\lineto(198.64095108,577.23140995)
\lineto(196.47482041,577.23140995)
\lineto(198.22725775,575.95818995)
\lineto(197.55788575,573.89807662)
\lineto(199.31032308,575.17129662)
\lineto(201.06276041,573.89807662)
\lineto(200.39338841,575.95818995)
\lineto(202.14582575,577.23140995)
\lineto(199.97969508,577.23140995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.73262298]
{
\newpath
\moveto(199.31032308,579.29152328)
\lineto(198.64095108,577.23140995)
\lineto(196.47482041,577.23140995)
\lineto(198.22725775,575.95818995)
\lineto(197.55788575,573.89807662)
\lineto(199.31032308,575.17129662)
\lineto(201.06276041,573.89807662)
\lineto(200.39338841,575.95818995)
\lineto(202.14582575,577.23140995)
\lineto(199.97969508,577.23140995)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.75048298]
{
\newpath
\moveto(249.97727458,602.24013168)
\lineto(249.30790258,600.18001835)
\lineto(247.14177191,600.18001835)
\lineto(248.89420924,598.90679835)
\lineto(248.22483724,596.84668502)
\lineto(249.97727458,598.11990502)
\lineto(251.72971191,596.84668502)
\lineto(251.06033991,598.90679835)
\lineto(252.81277724,600.18001835)
\lineto(250.64664658,600.18001835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.75048298]
{
\newpath
\moveto(249.97727458,602.24013168)
\lineto(249.30790258,600.18001835)
\lineto(247.14177191,600.18001835)
\lineto(248.89420924,598.90679835)
\lineto(248.22483724,596.84668502)
\lineto(249.97727458,598.11990502)
\lineto(251.72971191,596.84668502)
\lineto(251.06033991,598.90679835)
\lineto(252.81277724,600.18001835)
\lineto(250.64664658,600.18001835)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.78445202]
{
\newpath
\moveto(239.40696208,624.21588038)
\lineto(238.73759008,622.15576705)
\lineto(236.57145941,622.15576705)
\lineto(238.32389674,620.88254705)
\lineto(237.65452474,618.82243371)
\lineto(239.40696208,620.09565371)
\lineto(241.15939941,618.82243371)
\lineto(240.49002741,620.88254705)
\lineto(242.24246474,622.15576705)
\lineto(240.07633408,622.15576705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.78445202]
{
\newpath
\moveto(239.40696208,624.21588038)
\lineto(238.73759008,622.15576705)
\lineto(236.57145941,622.15576705)
\lineto(238.32389674,620.88254705)
\lineto(237.65452474,618.82243371)
\lineto(239.40696208,620.09565371)
\lineto(241.15939941,618.82243371)
\lineto(240.49002741,620.88254705)
\lineto(242.24246474,622.15576705)
\lineto(240.07633408,622.15576705)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.78532499]
{
\newpath
\moveto(208.16149902,557.45684718)
\lineto(207.49212702,555.39673384)
\lineto(205.32599636,555.39673384)
\lineto(207.07843369,554.12351384)
\lineto(206.40906169,552.06340051)
\lineto(208.16149902,553.33662051)
\lineto(209.91393636,552.06340051)
\lineto(209.24456436,554.12351384)
\lineto(210.99700169,555.39673384)
\lineto(208.83087102,555.39673384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.78532499]
{
\newpath
\moveto(208.16149902,557.45684718)
\lineto(207.49212702,555.39673384)
\lineto(205.32599636,555.39673384)
\lineto(207.07843369,554.12351384)
\lineto(206.40906169,552.06340051)
\lineto(208.16149902,553.33662051)
\lineto(209.91393636,552.06340051)
\lineto(209.24456436,554.12351384)
\lineto(210.99700169,555.39673384)
\lineto(208.83087102,555.39673384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.86395103]
{
\newpath
\moveto(249.14666748,588.52687485)
\lineto(248.47729548,586.46676151)
\lineto(246.31116481,586.46676151)
\lineto(248.06360215,585.19354151)
\lineto(247.39423015,583.13342818)
\lineto(249.14666748,584.40664818)
\lineto(250.89910481,583.13342818)
\lineto(250.22973281,585.19354151)
\lineto(251.98217015,586.46676151)
\lineto(249.81603948,586.46676151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.86395103]
{
\newpath
\moveto(249.14666748,588.52687485)
\lineto(248.47729548,586.46676151)
\lineto(246.31116481,586.46676151)
\lineto(248.06360215,585.19354151)
\lineto(247.39423015,583.13342818)
\lineto(249.14666748,584.40664818)
\lineto(250.89910481,583.13342818)
\lineto(250.22973281,585.19354151)
\lineto(251.98217015,586.46676151)
\lineto(249.81603948,586.46676151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.9239502,616.38494776)
\lineto(344.2545782,614.32483443)
\lineto(342.08844753,614.32483443)
\lineto(343.84088486,613.05161443)
\lineto(343.17151286,610.9915011)
\lineto(344.9239502,612.2647211)
\lineto(346.67638753,610.9915011)
\lineto(346.00701553,613.05161443)
\lineto(347.75945286,614.32483443)
\lineto(345.5933222,614.32483443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(344.9239502,616.38494776)
\lineto(344.2545782,614.32483443)
\lineto(342.08844753,614.32483443)
\lineto(343.84088486,613.05161443)
\lineto(343.17151286,610.9915011)
\lineto(344.9239502,612.2647211)
\lineto(346.67638753,610.9915011)
\lineto(346.00701553,613.05161443)
\lineto(347.75945286,614.32483443)
\lineto(345.5933222,614.32483443)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.49411733,450.97411733)
\lineto(718.30588267,450.97411733)
\lineto(718.30588267,706.78588267)
\lineto(462.49411733,706.78588267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.80967067,514.04910133)
\lineto(566.28706933,584.859732)
\lineto(565.112752,686.98132)
\lineto(476.59267467,622.38339867)
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(481.80967067,514.04910133)
\lineto(566.28706933,584.859732)
\lineto(565.112752,686.98132)
\lineto(476.59267467,622.38339867)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.28706933,584.859732)
\lineto(701.84315333,545.45892933)
\lineto(706.680672,651.09797867)
\lineto(565.112752,686.98132)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(566.28706933,584.859732)
\lineto(701.84315333,545.45892933)
\lineto(706.680672,651.09797867)
\lineto(565.112752,686.98132)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.80967067,514.04910133)
\lineto(625.50574,467.117964)
\lineto(701.84315333,545.45892933)
\lineto(566.28706933,584.859732)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(481.80967067,514.04910133)
\lineto(625.50574,467.117964)
\lineto(701.84315333,545.45892933)
\lineto(566.28706933,584.859732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(481.80967067,514.04910133)
\lineto(625.50574,467.117964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.07469865,462.29207536)
\lineto(479.27452642,462.88001161)
\lineto(478.078431,460.98259405)
\lineto(479.89246593,460.39013024)
\closepath
\moveto(481.29589764,466.11655095)
\lineto(479.81337917,463.75819662)
\lineto(481.62147294,463.16767319)
\lineto(483.10993257,465.52408714)
\lineto(484.10012631,465.20068986)
\lineto(482.623549,462.84039514)
\lineto(484.5544268,462.20977045)
\lineto(484.24331862,461.25720407)
\lineto(482.07083355,461.9667377)
\lineto(480.88860084,460.06479258)
\lineto(482.85710599,459.42187879)
\lineto(482.5479382,458.47525357)
\lineto(480.33782577,459.1970763)
\lineto(478.85724768,456.84466312)
\lineto(477.86705394,457.1680604)
\lineto(479.34169086,459.52241396)
\lineto(477.52765593,460.11487777)
\lineto(476.053019,457.76052422)
\lineto(475.0568841,458.08586188)
\lineto(476.53746219,460.43827505)
\lineto(474.58876091,461.07472089)
\lineto(474.8979287,462.02134611)
\lineto(477.07635493,461.3098721)
\lineto(478.27046997,463.20793645)
\lineto(476.27820016,463.85861178)
\lineto(476.58930834,464.81117816)
\lineto(478.82318542,464.0815939)
\lineto(480.29382157,466.443829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.56889007,462.76153274)
\lineto(487.43505921,459.28991348)
\lineto(489.00748688,458.7763586)
\curveto(489.5897208,458.586201)(490.08842514,458.58988809)(490.50359991,458.78741986)
\curveto(490.92009494,458.98452043)(491.21932489,459.36164522)(491.40128975,459.91879423)
\curveto(491.58196103,460.47198247)(491.56236193,460.9510452)(491.34249245,461.35598242)
\curveto(491.12394322,461.76048845)(490.72355165,462.05782026)(490.14131773,462.24797786)
\closepath
\moveto(487.65495194,464.1974812)
\lineto(490.47700411,463.27579896)
\curveto(491.51340689,462.93730981)(492.21978272,462.44726451)(492.59613159,461.80566306)
\curveto(492.97380073,461.16363042)(493.01516614,460.39108575)(492.72022782,459.48802906)
\curveto(492.42227113,458.57573056)(491.9318147,457.97322618)(491.24885853,457.68051594)
\curveto(490.56722263,457.38737449)(489.70820328,457.41004835)(488.6718005,457.7485375)
\lineto(487.09937284,458.26209238)
\lineto(485.88663305,454.54886585)
\lineto(484.63700855,454.95699321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.94871331,455.11766861)
\curveto(495.02849326,455.41821248)(494.35652838,455.52151979)(493.93281867,455.42759054)
\curveto(493.50910896,455.33366129)(493.2142488,455.03254694)(493.0482382,454.52424749)
\curveto(492.91629211,454.12024844)(492.94485748,453.75587484)(493.13393432,453.43112667)
\curveto(493.32344235,453.10769876)(493.64660105,452.87138784)(494.10341043,452.72219389)
\curveto(494.73581417,452.51565083)(495.31588115,452.57385521)(495.84361137,452.89680703)
\curveto(496.3713416,453.21975885)(496.75637289,453.75222735)(496.99870525,454.49421253)
\lineto(497.08149495,454.74770212)
\closepath
\moveto(498.37415486,454.84712748)
\lineto(497.08250613,450.89229367)
\lineto(495.94378333,451.26420054)
\lineto(496.28723124,452.3157863)
\curveto(495.8900199,451.98088984)(495.46456534,451.77648784)(495.01086754,451.70258031)
\curveto(494.55716975,451.62867277)(494.04976596,451.68334824)(493.48865617,451.8666067)
\curveto(492.77967745,452.09815915)(492.28037767,452.4818546)(491.99075683,453.01769306)
\curveto(491.70245624,453.55310032)(491.66739863,454.15482931)(491.885584,454.82288002)
\curveto(492.13998986,455.60183243)(492.59262326,456.1041861)(493.24348421,456.32994103)
\curveto(493.89566541,456.55526476)(494.73929728,456.49889765)(495.7743798,456.1608397)
\lineto(497.3725525,455.63887649)
\lineto(497.40941979,455.75175858)
\curveto(497.58060475,456.27590113)(497.54068833,456.73749156)(497.28967052,457.13652987)
\curveto(497.03865271,457.53556818)(496.60156284,457.83684968)(495.97840091,458.04037436)
\curveto(495.58232341,458.16973328)(495.18062479,458.24832891)(494.77330503,458.27616128)
\curveto(494.36730552,458.30356245)(493.96030579,458.27869116)(493.55230584,458.20154741)
\lineto(493.89640054,459.25511355)
\curveto(494.36488787,459.28035821)(494.80812578,459.26855563)(495.22611429,459.21970581)
\curveto(495.64453399,459.17217624)(496.03924013,459.08782837)(496.41023272,458.96666219)
\curveto(497.41362905,458.63895295)(498.07792996,458.13415812)(498.40313546,457.4522777)
\curveto(498.72877215,456.77171754)(498.71911196,455.90333413)(498.37415486,454.84712748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(505.35971544,454.68275852)
\curveto(505.25579738,454.79851903)(505.13418918,454.89814084)(504.99489084,454.98162394)
\curveto(504.85602369,455.0664273)(504.69615242,455.13836594)(504.51527703,455.19743984)
\curveto(503.87099097,455.40786367)(503.30820961,455.36008577)(502.82693294,455.05410613)
\curveto(502.34565626,454.74812649)(501.97695261,454.20301996)(501.72082196,453.41878651)
\lineto(500.5281328,449.766952)
\lineto(499.38346884,450.14079925)
\lineto(501.64724978,457.07215544)
\lineto(502.79191375,456.69830818)
\lineto(502.44005751,455.62097739)
\curveto(502.81789617,455.96366206)(503.23145507,456.17414081)(503.68073423,456.25241364)
\curveto(504.13176483,456.33157554)(504.63189387,456.28146764)(505.18112133,456.10208995)
\curveto(505.25901657,456.07664936)(505.34376871,456.04312497)(505.43537774,456.00151676)
\curveto(505.52741796,455.96122882)(505.62741974,455.91176573)(505.73538307,455.85312752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.92644003,450.87914304)
\curveto(508.00621998,451.17968691)(507.3342551,451.28299422)(506.91054539,451.18906497)
\curveto(506.48683568,451.09513572)(506.19197552,450.79402137)(506.02596492,450.28572191)
\curveto(505.89401883,449.88172287)(505.9225842,449.51734926)(506.11166104,449.1926011)
\curveto(506.30116907,448.86917319)(506.62432777,448.63286226)(507.08113715,448.48366832)
\curveto(507.71354089,448.27712526)(508.29360787,448.33532964)(508.82133809,448.65828146)
\curveto(509.34906832,448.98123328)(509.73409961,449.51370178)(509.97643197,450.25568695)
\lineto(510.05922167,450.50917655)
\closepath
\moveto(511.35188158,450.6086019)
\lineto(510.06023285,446.6537681)
\lineto(508.92151005,447.02567497)
\lineto(509.26495796,448.07726072)
\curveto(508.86774662,447.74236426)(508.44229206,447.53796226)(507.98859426,447.46405473)
\curveto(507.53489647,447.3901472)(507.02749268,447.44482266)(506.46638289,447.62808112)
\curveto(505.75740417,447.85963357)(505.25810439,448.24332903)(504.96848355,448.77916749)
\curveto(504.68018296,449.31457475)(504.64512535,449.91630373)(504.86331072,450.58435445)
\curveto(505.11771658,451.36330685)(505.57034998,451.86566052)(506.22121093,452.09141545)
\curveto(506.87339213,452.31673919)(507.717024,452.26037208)(508.75210652,451.92231412)
\lineto(510.35027922,451.40035092)
\lineto(510.38714651,451.513233)
\curveto(510.55833147,452.03737556)(510.51841505,452.49896599)(510.26739724,452.8980043)
\curveto(510.01637943,453.2970426)(509.57928956,453.5983241)(508.95612763,453.80184879)
\curveto(508.56005013,453.9312077)(508.15835151,454.00980334)(507.75103175,454.03763571)
\curveto(507.34503224,454.06503688)(506.93803251,454.04016559)(506.53003256,453.96302184)
\lineto(506.87412726,455.01658798)
\curveto(507.34261459,455.04183264)(507.7858525,455.03003005)(508.20384101,454.98118023)
\curveto(508.62226071,454.93365067)(509.01696685,454.84930279)(509.38795944,454.72813661)
\curveto(510.39135576,454.40042737)(511.05565668,453.89563254)(511.38086218,453.21375213)
\curveto(511.70649887,452.53319197)(511.69683867,451.66480856)(511.35188158,450.6086019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.63045497,449.72606483)
\curveto(520.08293496,450.14518664)(520.54688377,450.41153186)(521.0223014,450.52510048)
\curveto(521.49771903,450.6386691)(522.00344028,450.60792054)(522.53946516,450.43285482)
\curveto(523.26164646,450.1969904)(523.73622137,449.76219607)(523.96318988,449.12847181)
\curveto(524.19058959,448.49606781)(524.15207713,447.71381462)(523.84765249,446.78171224)
\lineto(522.48097559,442.59715349)
\lineto(521.33631163,442.97100075)
\lineto(522.69069943,447.11793213)
\curveto(522.9075912,447.78202207)(522.95026433,448.3130705)(522.81871881,448.71107742)
\curveto(522.68892474,449.10997341)(522.38308056,449.38811474)(521.90118627,449.54550141)
\curveto(521.3110308,449.73824619)(520.78028683,449.69461574)(520.30895434,449.41461008)
\curveto(519.83937331,449.13549348)(519.49398093,448.65728892)(519.27277719,447.9799964)
\lineto(517.99341756,444.06278996)
\lineto(516.84875359,444.43663721)
\lineto(518.20314139,448.5835686)
\curveto(518.42132675,449.25161931)(518.46509121,449.7837724)(518.33443475,450.18002787)
\curveto(518.20377829,450.57628333)(517.89288201,450.85461359)(517.40174591,451.01501864)
\curveto(516.81951199,451.20517624)(516.29251319,451.15959208)(515.82074951,450.87826616)
\curveto(515.35030609,450.59650904)(515.0051293,450.1189646)(514.78521915,449.44563286)
\lineto(513.50585952,445.52842642)
\lineto(512.36119556,445.90227367)
\lineto(514.6249765,452.83362986)
\lineto(515.76964047,452.45978261)
\lineto(515.41778423,451.38245182)
\curveto(515.81672035,451.72262931)(516.23071045,451.93442832)(516.65975453,452.01784884)
\curveto(517.08879862,452.10126936)(517.55284948,452.06148351)(518.05190713,451.89849128)
\curveto(518.55624581,451.73377427)(518.94284358,451.46578599)(519.21170046,451.09452644)
\curveto(519.48098853,450.72458716)(519.62057337,450.26843328)(519.63045497,449.72606483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.36664787,447.14006201)
\lineto(531.01479163,446.06273122)
\curveto(530.74786841,446.33254422)(530.45415991,446.56508106)(530.13366615,446.76034172)
\curveto(529.81492384,446.95649144)(529.46939626,447.11536499)(529.09708341,447.23696237)
\curveto(528.53201285,447.42151442)(528.07996657,447.47345153)(527.74094456,447.39277371)
\curveto(527.40192256,447.3120959)(527.17570923,447.09814302)(527.06230459,446.75091508)
\curveto(526.97606531,446.48686342)(527.00936725,446.24659634)(527.16221038,446.03011385)
\curveto(527.31505352,445.81363135)(527.67490828,445.53757484)(528.24177465,445.20194431)
\lineto(528.60345203,444.98738874)
\curveto(529.35496339,444.55054272)(529.84950444,444.11872451)(530.08707515,443.69193411)
\curveto(530.32464586,443.2651437)(530.3511552,442.76921322)(530.16660315,442.20414266)
\curveto(529.95617932,441.5598566)(529.53471207,441.13279766)(528.90220139,440.92296583)
\curveto(528.27012191,440.71445427)(527.50849499,440.75572726)(526.61732062,441.04678481)
\curveto(526.24632803,441.16795099)(525.87135024,441.33059863)(525.49238725,441.53472773)
\curveto(525.11342427,441.73885684)(524.72497945,441.98553205)(524.3270528,442.27475339)
\lineto(524.71124876,443.45110355)
\curveto(525.06083257,443.09438903)(525.42170974,442.79462121)(525.79388026,442.55180009)
\curveto(526.16648198,442.31029923)(526.5534621,442.12400695)(526.95482063,441.99292325)
\curveto(527.49084551,441.81785752)(527.93273425,441.77508221)(528.28048686,441.86459731)
\curveto(528.62955973,441.95368121)(528.85864251,442.16523584)(528.96773519,442.49926119)
\curveto(529.06863514,442.80820164)(529.04173448,443.07925252)(528.88703321,443.31241384)
\curveto(528.7336522,443.54514396)(528.32880199,443.85342903)(527.67248256,444.23726906)
\lineto(527.30680441,444.45970618)
\curveto(526.65008046,444.83783397)(526.21484212,445.23202033)(526.0010894,445.64226526)
\curveto(525.78865693,446.05207899)(525.76997356,446.52499829)(525.94503928,447.06102317)
\curveto(526.15805029,447.71323078)(526.55338131,448.14078983)(527.13103235,448.34370033)
\curveto(527.70911459,448.54793109)(528.42327889,448.51120124)(529.27352525,448.23351078)
\curveto(529.69336739,448.09639033)(530.07865165,447.93622095)(530.429378,447.75300263)
\curveto(530.78185582,447.57067337)(531.09427911,447.36635983)(531.36664787,447.14006201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.25919706,447.10674444)
\curveto(540.39773009,446.33903905)(539.68054913,445.53443745)(539.10765419,444.69293966)
\curveto(538.5365107,443.85233092)(538.09527707,442.9554133)(537.78395329,442.00218679)
\curveto(537.47306071,441.05028054)(537.30029738,440.06275834)(537.2656633,439.03962019)
\curveto(537.23102923,438.01648205)(537.33329749,436.94278725)(537.57246809,435.81853579)
\lineto(536.58227435,436.14193307)
\curveto(536.28132279,437.31412284)(536.12989603,438.41848368)(536.12799407,439.45501558)
\curveto(536.1260921,440.49154748)(536.27605985,441.47190385)(536.57789731,442.39608467)
\curveto(536.87844118,443.31630472)(537.33341527,444.19266276)(537.94281958,445.02515877)
\curveto(538.55397535,445.85854384)(539.32936993,446.66020483)(540.26900332,447.43014172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.39568067,445.99255908)
\lineto(545.25922529,445.3839254)
\lineto(545.56231368,438.32650963)
\lineto(549.98641021,443.8400268)
\lineto(551.84995483,443.23139312)
\lineto(548.83201143,433.99090513)
\lineto(547.61209274,434.38933058)
\lineto(550.26201004,442.50297809)
\lineto(545.80986132,436.943832)
\lineto(544.55429565,437.35389975)
\lineto(544.24163209,444.46923354)
\lineto(541.59171479,436.35558603)
\lineto(540.37773727,436.75207109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.52746066,440.12807845)
\lineto(554.66618346,439.75617158)
\lineto(552.40240251,432.82481539)
\lineto(551.26367971,433.19672226)
\closepath
\moveto(554.40904164,442.82734659)
\lineto(555.54776444,442.45543972)
\lineto(555.07625121,441.01173725)
\lineto(553.9375284,441.38364412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.93041813,441.67726502)
\lineto(559.06914093,441.30535815)
\lineto(555.923779,431.67473382)
\lineto(554.7850562,432.04664069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.45179462,440.52718345)
\lineto(562.59051742,440.15527658)
\lineto(559.4451555,430.52465225)
\lineto(558.30643269,430.89655912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.09159013,436.67783374)
\lineto(565.23031293,436.30592687)
\lineto(562.96653199,429.37457068)
\lineto(561.82780919,429.74647755)
\closepath
\moveto(564.97317111,439.37710188)
\lineto(566.11189391,439.00519501)
\lineto(565.64038068,437.56149254)
\lineto(564.50165788,437.93339941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.03771384,433.8526026)
\curveto(569.4277545,434.05181532)(568.86736914,433.97111097)(568.35655776,433.61048954)
\curveto(567.84574638,433.24986811)(567.45494503,432.65499628)(567.18415371,431.82587405)
\curveto(566.91336239,430.99675183)(566.87639027,430.28631937)(567.07323735,429.69457669)
\curveto(567.27140469,429.10240281)(567.67744842,428.70606271)(568.29136854,428.5055564)
\curveto(568.89868737,428.30720607)(569.45730794,428.38921734)(569.96723026,428.75159023)
\curveto(570.47890403,429.11485217)(570.86948978,429.70906387)(571.13898751,430.53422532)
\curveto(571.40719166,431.355426)(571.44219672,432.06430927)(571.24400271,432.66087512)
\curveto(571.04712896,433.25700977)(570.64503267,433.65425227)(570.03771384,433.8526026)
\closepath
\moveto(570.35270279,434.8170513)
\curveto(571.34289653,434.49365402)(572.01531677,433.91753633)(572.3699635,433.08869822)
\curveto(572.72636169,432.26074918)(572.71871515,431.27774332)(572.34702388,430.13968065)
\curveto(571.97662619,429.00557875)(571.40258883,428.20755613)(570.62491179,427.7456128)
\curveto(569.8489862,427.28455852)(568.96592654,427.21573003)(567.9757328,427.5391273)
\curveto(566.98157828,427.86381817)(566.30805339,428.44102719)(565.95515811,429.27075436)
\curveto(565.60401428,430.10137059)(565.61364121,431.08372966)(565.9840389,432.21783155)
\curveto(566.35573017,433.35589423)(566.92778714,434.15456364)(567.70020982,434.61383979)
\curveto(568.47438395,435.074005)(569.35854828,435.14174217)(570.35270279,434.8170513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.23324488,428.36617764)
\lineto(578.86656799,424.18161889)
\lineto(577.72784518,424.55352576)
\lineto(579.08223298,428.70045715)
\curveto(579.29653758,429.35662554)(579.32866198,429.88892755)(579.17860617,430.29736319)
\curveto(579.02898156,430.70711909)(578.69869927,430.99543354)(578.1877593,431.16230654)
\curveto(577.57251892,431.36324405)(577.02329132,431.32565035)(576.54007651,431.04952545)
\curveto(576.0572929,430.77472082)(575.70529922,430.29867224)(575.48409548,429.62137972)
\lineto(574.20473585,425.70417328)
\lineto(573.06007189,426.07802053)
\lineto(575.32385283,433.00937672)
\lineto(576.4685168,432.63552946)
\lineto(576.11666056,431.55819867)
\curveto(576.52621209,431.88614266)(576.9487972,432.0929429)(577.38441591,432.17859941)
\curveto(577.82135487,432.26382473)(578.28143163,432.22752845)(578.76464617,432.06971058)
\curveto(579.56076194,431.80969916)(580.08238161,431.36684544)(580.32950519,430.74114941)
\curveto(580.57794902,430.11502218)(580.54586225,429.32336493)(580.23324488,428.36617764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(584.09918663,433.11520376)
\lineto(585.08938037,432.79180648)
\curveto(585.38946954,431.61697619)(585.5408963,430.51261536)(585.54366066,429.47872397)
\curveto(585.54685621,428.44615284)(585.39818205,427.46975725)(585.09763818,426.5495372)
\curveto(584.79580072,425.62535638)(584.33821278,424.74546877)(583.72487436,423.90987437)
\curveto(583.11153595,423.07427997)(582.33746163,422.27218779)(581.4026514,421.50359783)
\lineto(580.41245766,421.82699511)
\curveto(581.26910146,422.59335357)(581.98539336,423.39970662)(582.56133335,424.24605426)
\curveto(583.13727333,425.09240189)(583.58068962,425.99152884)(583.8915822,426.94343509)
\curveto(584.20290598,427.89666159)(584.37480692,428.88154328)(584.40728501,429.89808013)
\curveto(584.4401943,430.91593725)(584.33749484,431.98831179)(584.09918663,433.11520376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(508.642652,505.28544933)
\lineto(591.691052,577.47579733)
\lineto(591.59790533,680.26810533)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(545.11720933,493.37285867)
\lineto(626.15595733,567.45820933)
\lineto(627.563104,671.151976)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(582.598176,481.13157467)
\lineto(661.49141867,557.18758667)
\lineto(664.47685333,661.79541733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(621.12778667,468.547804)
\lineto(697.73084,546.65421733)
\lineto(702.37718,652.18878933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(509.36623333,505.91442667)
\lineto(507.192364,504.02477733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(499.41280467,482.577016)
\lineto(496.09197133,477.38743267)
\lineto(499.41280467,477.38743267)
\closepath
\moveto(499.06697133,483.72284933)
\lineto(500.721138,483.72284933)
\lineto(500.721138,477.38743267)
\lineto(502.108638,477.38743267)
\lineto(502.108638,476.29368267)
\lineto(500.721138,476.29368267)
\lineto(500.721138,474.002016)
\lineto(499.41280467,474.002016)
\lineto(499.41280467,476.29368267)
\lineto(495.02530467,476.29368267)
\lineto(495.02530467,477.56243267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(545.82406667,494.019064)
\lineto(543.70040133,492.077616)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(532.34239667,471.45812)
\lineto(537.50489667,471.45812)
\lineto(537.50489667,470.34978667)
\lineto(533.54656333,470.34978667)
\lineto(533.54656333,467.96853667)
\curveto(533.73684111,468.03381444)(533.92711889,468.08242556)(534.11739667,468.11437)
\curveto(534.30906333,468.14631444)(534.50073,468.16228667)(534.69239667,468.16228667)
\curveto(535.77711889,468.16228667)(536.63614667,467.86506444)(537.26948,467.27062)
\curveto(537.90420222,466.67617556)(538.22156333,465.87131444)(538.22156333,464.85603667)
\curveto(538.22156333,463.81020333)(537.89586889,462.99700889)(537.24448,462.41645333)
\curveto(536.59309111,461.83728667)(535.67503556,461.54770333)(534.49031333,461.54770333)
\curveto(534.08198,461.54770333)(533.66600778,461.58242556)(533.24239667,461.65187)
\curveto(532.82017444,461.72131444)(532.38336889,461.82548111)(531.93198,461.96437)
\lineto(531.93198,463.28728667)
\curveto(532.32225778,463.07478667)(532.72573,462.91645333)(533.14239667,462.81228667)
\curveto(533.55906333,462.70812)(533.99934111,462.65603667)(534.46323,462.65603667)
\curveto(535.21461889,462.65603667)(535.80906333,462.85325889)(536.24656333,463.24770333)
\curveto(536.68545222,463.64214778)(536.90489667,464.17825889)(536.90489667,464.85603667)
\curveto(536.90489667,465.53242556)(536.68545222,466.06784222)(536.24656333,466.46228667)
\curveto(535.80906333,466.85812)(535.21461889,467.05603667)(534.46323,467.05603667)
\curveto(534.11184111,467.05603667)(533.76114667,467.01714778)(533.41114667,466.93937)
\curveto(533.06253556,466.86159222)(532.70628556,466.74006444)(532.34239667,466.57478667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(583.287104,481.795728)
\lineto(581.21726,479.80032133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(572.84780067,454.515672)
\curveto(572.25752289,454.515672)(571.78946733,454.31358867)(571.443634,453.909422)
\curveto(571.09918956,453.50664422)(570.92696733,452.95386644)(570.92696733,452.25108867)
\curveto(570.92696733,451.55247756)(571.09918956,450.99969978)(571.443634,450.59275533)
\curveto(571.78946733,450.18719978)(572.25752289,449.984422)(572.84780067,449.984422)
\curveto(573.43807844,449.984422)(573.90543956,450.18719978)(574.249884,450.59275533)
\curveto(574.59432844,450.99969978)(574.76655067,451.55247756)(574.76655067,452.25108867)
\curveto(574.76655067,452.95386644)(574.59432844,453.50664422)(574.249884,453.909422)
\curveto(573.90543956,454.31358867)(573.43807844,454.515672)(572.84780067,454.515672)
\closepath
\moveto(575.45821733,458.63858867)
\lineto(575.45821733,457.440672)
\curveto(575.12766178,457.59622756)(574.79432844,457.71497756)(574.45821733,457.796922)
\curveto(574.12210622,457.88025533)(573.78877289,457.921922)(573.45821733,457.921922)
\curveto(572.59016178,457.921922)(571.92696733,457.62886644)(571.468634,457.04275533)
\curveto(571.01168956,456.45664422)(570.75057844,455.57122756)(570.68530067,454.38650533)
\curveto(570.94085622,454.76428311)(571.26168956,455.05386644)(571.64780067,455.25525533)
\curveto(572.03530067,455.45664422)(572.46099511,455.55733867)(572.924884,455.55733867)
\curveto(573.90127289,455.55733867)(574.67280067,455.26081089)(575.23946733,454.66775533)
\curveto(575.806134,454.07608867)(576.08946733,453.27053311)(576.08946733,452.25108867)
\curveto(576.08946733,451.25247756)(575.79432844,450.45108867)(575.20405067,449.846922)
\curveto(574.61377289,449.24414422)(573.82835622,448.94275533)(572.84780067,448.94275533)
\curveto(571.72280067,448.94275533)(570.86307844,449.37331089)(570.268634,450.234422)
\curveto(569.67418956,451.096922)(569.37696733,452.34622756)(569.37696733,453.98233867)
\curveto(569.37696733,455.51844978)(569.74155067,456.74344978)(570.47071733,457.65733867)
\curveto(571.199884,458.57122756)(572.17835622,459.028172)(573.406134,459.028172)
\curveto(573.73668956,459.028172)(574.07002289,458.99553311)(574.406134,458.93025533)
\curveto(574.74224511,458.86497756)(575.09293956,458.76775533)(575.45821733,458.63858867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(621.7975,469.23066133)
\lineto(619.785344,467.179016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(608.13843933,445.89365333)
\lineto(614.38843933,445.89365333)
\lineto(614.38843933,445.33323667)
\lineto(610.85927267,436.17282)
\lineto(609.486356,436.17282)
\lineto(612.80718933,444.78532)
\lineto(608.13843933,444.78532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(701.84315333,545.45892933)
\lineto(625.50574,467.117964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.89179496,442.93260866)
\lineto(667.25994832,444.33667058)
\lineto(673.72753505,441.49601891)
\lineto(670.7304925,447.8983027)
\lineto(672.09864586,449.30236462)
\lineto(679.06076376,442.51830131)
\lineto(678.16513946,441.59917044)
\lineto(672.05202393,447.55594442)
\lineto(675.07764526,441.10835967)
\lineto(674.15585012,440.16237109)
\lineto(667.63205983,443.01997391)
\lineto(673.74517536,437.06319993)
\lineto(672.85391286,436.14854535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.11646828,452.59509501)
\lineto(679.33509141,447.94033075)
\lineto(681.83004482,450.50076674)
\closepath
\moveto(675.66932984,452.96676482)
\lineto(676.7103477,454.03510524)
\lineto(686.25756303,449.90398784)
\lineto(685.3037813,448.92517315)
\lineto(682.8998203,450.0313934)
\lineto(679.84219382,446.89351643)
\lineto(681.0103096,444.51901495)
\lineto(680.04198852,443.5252793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(685.74012144,462.22720514)
\lineto(686.73236499,461.26033799)
\curveto(686.12772644,461.23089824)(685.57783494,461.10738773)(685.08269048,460.88980646)
\curveto(684.58655129,460.67319448)(684.14171575,460.36295822)(683.74818386,459.95909769)
\curveto(682.97275156,459.16331339)(682.62227278,458.31704954)(682.69674753,457.42030614)
\curveto(682.77122227,456.52356274)(683.26852245,455.62689424)(684.18864804,454.73030065)
\curveto(685.10578945,453.83661492)(686.01354594,453.36416077)(686.9119175,453.31293819)
\curveto(687.81028906,453.26171561)(688.64719099,453.63399647)(689.42262329,454.42978077)
\curveto(689.81615518,454.8336413)(690.11476535,455.28636324)(690.31845381,455.78794659)
\curveto(690.52214227,456.28952994)(690.63087085,456.84292073)(690.64463956,457.44811896)
\lineto(691.62942263,456.48852149)
\curveto(691.53240185,455.94117541)(691.36029037,455.42821497)(691.11308817,454.94964019)
\curveto(690.86586054,454.47302943)(690.5425729,454.02980959)(690.14322527,453.61998068)
\curveto(689.11577747,452.56556648)(687.98412737,452.04901669)(686.74827496,452.07033133)
\curveto(685.51239711,452.09360998)(684.33641445,452.6490212)(683.22032696,453.736565)
\curveto(682.10125529,454.82701667)(681.51457573,455.98918798)(681.46028828,457.22307894)
\curveto(681.4059754,458.45893392)(681.89254285,459.60406851)(682.91999064,460.65848271)
\curveto(683.32515402,461.07428001)(683.76226196,461.41240816)(684.23131447,461.67286717)
\curveto(684.70133627,461.93432091)(685.20427193,462.11910023)(685.74012144,462.22720514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.72104183,465.65156068)
\lineto(692.53274182,464.86061974)
\curveto(692.17286296,464.74006155)(691.83462521,464.57902342)(691.51802856,464.37750533)
\curveto(691.20140647,464.17795127)(690.90642548,463.93791725)(690.63308559,463.65740329)
\curveto(690.21822931,463.23165869)(689.97224194,462.84886172)(689.89512348,462.50901238)
\curveto(689.81800502,462.16916304)(689.91025284,461.87177668)(690.17186693,461.61685332)
\curveto(690.370813,461.42299524)(690.60113639,461.34691353)(690.86283707,461.38860817)
\curveto(691.12453776,461.43030282)(691.53100744,461.63151177)(692.08224612,461.99223502)
\lineto(692.43432363,462.22220469)
\curveto(693.15783901,462.70400264)(693.76350544,462.95739163)(694.25132292,462.98237167)
\curveto(694.73914039,463.00735171)(695.19592143,462.81241359)(695.62166603,462.39755731)
\curveto(696.10709446,461.92454361)(696.30448471,461.35792992)(696.21383678,460.69771623)
\curveto(696.12219412,460.03847184)(695.74923729,459.37312815)(695.09496629,458.70168514)
\curveto(694.8225957,458.42216591)(694.51123853,458.15736539)(694.1608948,457.9072836)
\curveto(693.81055107,457.6572018)(693.41784097,457.41737516)(692.9827645,457.18780368)
\lineto(692.09645974,458.0514414)
\curveto(692.57078861,458.20785819)(692.99898971,458.39952687)(693.38106306,458.62644746)
\curveto(693.76214168,458.85433733)(694.10001312,459.11948129)(694.39467739,459.42187932)
\curveto(694.78820928,459.82573986)(695.02149412,460.20346142)(695.0945319,460.555044)
\curveto(695.16853897,460.90762131)(695.07970911,461.2065252)(694.82804232,461.45175567)
\curveto(694.59527542,461.67856961)(694.34014737,461.77397353)(694.0626582,461.73796743)
\curveto(693.78613831,461.70295606)(693.33089883,461.47557884)(692.69693976,461.05583577)
\lineto(692.33602416,460.82575163)
\curveto(691.7070133,460.40312613)(691.16127623,460.18636279)(690.69881294,460.17546162)
\curveto(690.23731894,460.16555518)(689.80464168,460.3573679)(689.40078115,460.75089979)
\curveto(688.90938434,461.22972924)(688.70001788,461.77310669)(688.77268177,462.38103214)
\curveto(688.84435093,462.98992688)(689.19229701,463.61467743)(689.81652001,464.25528379)
\curveto(690.12475435,464.57160805)(690.43843298,464.84675148)(690.7575559,465.08071406)
\curveto(691.07665338,465.31664067)(691.39781536,465.50692288)(691.72104183,465.65156068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(696.11404571,474.51525949)
\curveto(696.42309874,473.40351171)(696.82890273,472.40498511)(697.33145768,471.51967969)
\curveto(697.83398719,470.63633829)(698.44434961,469.84475377)(699.16254494,469.14492612)
\curveto(699.87974554,468.44606776)(700.68983266,467.85546965)(701.59280629,467.3731318)
\curveto(702.49577992,466.89079394)(703.50450797,466.50902561)(704.61899042,466.22782681)
\lineto(703.89202264,465.48177903)
\curveto(702.70726792,465.72867364)(701.64933632,466.07984829)(700.71822782,466.53530299)
\curveto(699.78711933,466.99075768)(698.97340945,467.55773666)(698.27709819,468.23623992)
\curveto(697.58377112,468.91183531)(696.99792079,469.70668386)(696.51954722,470.62078558)
\curveto(696.04114822,471.53685132)(695.66365845,472.5863267)(695.38707793,473.76921171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.61146491,473.33812367)
\lineto(705.16145623,470.85334781)
\lineto(706.63429295,472.36484061)
\curveto(707.12766175,472.87115837)(707.38814017,473.34843186)(707.4157282,473.79666107)
\curveto(707.44428552,474.24588501)(707.24270769,474.68083299)(706.81099471,475.10150501)
\curveto(706.3753028,475.5260542)(705.93527954,475.7162985)(705.49092492,475.67223794)
\curveto(705.04654486,475.63014139)(704.57767043,475.35593424)(704.08430163,474.84961648)
\closepath
\moveto(699.74813353,476.12822601)
\lineto(701.84601989,474.08399261)
\lineto(703.20544964,475.47910197)
\curveto(703.65326179,475.9386674)(703.9006535,476.36469827)(703.94762477,476.75719457)
\curveto(703.9945706,477.15165489)(703.8409815,477.52141873)(703.48685749,477.86648611)
\curveto(703.13571767,478.20864561)(702.76309439,478.35163637)(702.36898766,478.29545839)
\curveto(701.97585022,478.24027514)(701.55537543,477.98290079)(701.10756327,477.52333536)
\closepath
\moveto(698.05630259,475.94130626)
\lineto(700.40150065,478.34805641)
\curveto(701.1013283,479.06625174)(701.7894633,479.47392827)(702.46590566,479.57108601)
\curveto(703.1433173,479.66923847)(703.75706608,479.45030592)(704.30715198,478.91428834)
\curveto(704.73389131,478.49846277)(704.97616533,478.06846172)(705.03397404,477.62428518)
\curveto(705.09178275,477.18010864)(704.96348141,476.73499468)(704.64907003,476.28894329)
\curveto(705.20023238,476.6555586)(705.75901415,476.81306931)(706.32541532,476.76147541)
\curveto(706.89082177,476.7108508)(707.40977345,476.45533203)(707.88227038,475.99491911)
\curveto(708.50397687,475.38911262)(708.77845744,474.70956517)(708.70571209,473.95627674)
\curveto(708.63197201,473.20395761)(708.2146555,472.43736637)(707.45376255,471.65650302)
\lineto(705.01842049,469.15724295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.14342344,480.7599471)
\lineto(706.97943638,481.61790205)
\lineto(712.20177086,476.5291276)
\lineto(711.36575791,475.67117265)
\closepath
\moveto(704.10969719,482.74166126)
\lineto(704.94571013,483.59961621)
\lineto(706.0334478,482.53969719)
\lineto(705.19743485,481.68174224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.69497635,485.39479369)
\lineto(707.53098929,486.25274864)
\lineto(714.78705002,479.18226002)
\lineto(713.95103708,478.32430507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(709.28025551,488.04792611)
\lineto(710.11626846,488.90588106)
\lineto(717.37232919,481.83539245)
\lineto(716.53631624,480.9774375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.89926093,488.71934437)
\lineto(714.73527387,489.57729932)
\lineto(719.95760835,484.48852487)
\lineto(719.1215954,483.63056992)
\closepath
\moveto(711.86553468,490.70105854)
\lineto(712.70154762,491.55901349)
\lineto(713.78928529,490.49909447)
\lineto(712.95327234,489.64113952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(719.05739122,492.80982235)
\curveto(718.60957907,492.35025692)(718.43485227,491.81172605)(718.53321083,491.19422976)
\curveto(718.63156938,490.57673346)(718.993094,489.96362814)(719.61778467,489.35491379)
\curveto(720.24247535,488.74619943)(720.86376979,488.39968185)(721.48166798,488.31536104)
\curveto(722.10053547,488.23203495)(722.63532922,488.42164672)(723.08604924,488.88419635)
\curveto(723.53192281,489.34177232)(723.70469831,489.87929573)(723.60437574,490.49676659)
\curveto(723.50402772,491.11620147)(723.14300047,491.72882215)(722.52129398,492.33462863)
\curveto(721.90257169,492.93752724)(721.28180006,493.28159616)(720.65897909,493.36683538)
\curveto(720.03712742,493.45306934)(719.50326479,493.26739833)(719.05739122,492.80982235)
\closepath
\moveto(718.33074068,493.51788897)
\curveto(719.05770846,494.26393675)(719.8713347,494.61332609)(720.7716194,494.56605699)
\curveto(721.67187867,494.52075191)(722.55073709,494.08033522)(723.40819467,493.24480692)
\curveto(724.26266807,492.41218649)(724.72570092,491.54503047)(724.79729323,490.64333886)
\curveto(724.86886011,489.74361126)(724.54115966,488.92072358)(723.81419188,488.1746758)
\curveto(723.08431623,487.42564382)(722.26922333,487.0757444)(721.36891319,487.12497752)
\curveto(720.46857761,487.17617466)(719.59117312,487.61808345)(718.73669973,488.45070387)
\curveto(717.87924214,489.28623217)(717.41475535,490.1518961)(717.34323936,491.04769565)
\curveto(717.27169792,491.94545922)(717.60086503,492.768857)(718.33074068,493.51788897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.47809553,499.54035296)
\lineto(731.63089346,496.46818713)
\lineto(730.79488051,495.61023218)
\lineto(727.6704324,498.65477324)
\curveto(727.1760514,499.13651055)(726.7124879,499.40011308)(726.2797419,499.44558082)
\curveto(725.84600116,499.49201785)(725.44157311,499.32275603)(725.06645773,498.93779538)
\curveto(724.61476842,498.47425102)(724.40627167,497.96474799)(724.44096748,497.40928628)
\curveto(724.47466856,496.85479386)(724.74666745,496.32892467)(725.25696413,495.83167871)
\lineto(728.20832915,492.95579417)
\lineto(727.3679544,492.09336294)
\lineto(722.14561993,497.18213739)
\lineto(722.98599468,498.04456862)
\lineto(723.79769467,497.25362768)
\curveto(723.68400297,497.76583263)(723.68478417,498.23630464)(723.80003824,498.66504371)
\curveto(723.91626161,499.09477751)(724.15175343,499.49168007)(724.5065137,499.85575139)
\curveto(725.0909958,500.45557381)(725.71850942,500.7283982)(726.38905458,500.67422458)
\curveto(727.06056902,500.62104569)(727.75691601,500.24308848)(728.47809553,499.54035296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(725.92099683,505.10452414)
\lineto(726.64796461,505.85057192)
\curveto(727.83470879,505.60173873)(728.8926404,505.25056408)(729.82175943,504.79704796)
\curveto(730.74988373,504.34450114)(731.56060942,503.78043003)(732.25393649,503.10483464)
\curveto(732.95024775,502.42633138)(733.53811298,501.62758023)(734.01753216,500.70858118)
\curveto(734.49695134,499.78958213)(734.87541039,498.74110148)(735.15290932,497.56313924)
\lineto(734.42594155,496.81709146)
\curveto(734.1159701,497.92391647)(733.70820209,498.92241763)(733.20263751,499.81259494)
\curveto(732.69707293,500.70277225)(732.08569034,501.49729009)(731.36848974,502.19614845)
\curveto(730.6502944,502.89597609)(729.84219675,503.48463562)(728.94419677,503.96212702)
\curveto(728.04520206,504.44058772)(727.03746874,504.82138676)(725.92099683,505.10452414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(487.042708,630.00935733)
\lineto(491.74910533,522.380532)
\lineto(634.52248933,476.371368)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(513.296044,649.16784667)
\lineto(516.75897867,543.34430533)
\lineto(657.16922,499.612484)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(538.24265733,667.37274933)
\lineto(540.57625733,563.30842)
\lineto(678.681052,521.68891733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(561.97774267,684.69353333)
\lineto(563.284256,582.34271467)
\lineto(699.14121333,542.68607467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(633.31959067,476.75900533)
\lineto(636.931384,475.59509467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(645.26659467,457.27120133)
\curveto(644.59020578,457.27120133)(644.081178,456.937868)(643.73951133,456.27120133)
\curveto(643.39923356,455.60592356)(643.22909467,454.60453467)(643.22909467,453.26703467)
\curveto(643.22909467,451.93509022)(643.39923356,450.93578467)(643.73951133,450.269118)
\curveto(644.081178,449.60245133)(644.59020578,449.269118)(645.26659467,449.269118)
\curveto(645.94853911,449.269118)(646.45965022,449.60245133)(646.799928,450.269118)
\curveto(647.14159467,450.93578467)(647.312428,451.93509022)(647.312428,453.26703467)
\curveto(647.312428,454.60453467)(647.14159467,455.60592356)(646.799928,456.27120133)
\curveto(646.45965022,456.937868)(645.94853911,457.27120133)(645.26659467,457.27120133)
\closepath
\moveto(645.26659467,458.312868)
\curveto(646.35687244,458.312868)(647.18951133,457.881618)(647.76451133,457.019118)
\curveto(648.33951133,456.15800689)(648.62701133,454.90731244)(648.62701133,453.26703467)
\curveto(648.62701133,451.63092356)(648.33951133,450.381618)(647.76451133,449.519118)
\curveto(647.18951133,448.65800689)(646.35687244,448.22745133)(645.26659467,448.22745133)
\curveto(644.17770578,448.22745133)(643.34576133,448.65800689)(642.77076133,449.519118)
\curveto(642.19576133,450.381618)(641.90826133,451.63092356)(641.90826133,453.26703467)
\curveto(641.90826133,454.90731244)(642.19576133,456.15800689)(642.77076133,457.019118)
\curveto(643.34576133,457.881618)(644.17770578,458.312868)(645.26659467,458.312868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(650.93716758,450.07120133)
\lineto(652.31216758,450.07120133)
\lineto(652.31216758,448.41703467)
\lineto(650.93716758,448.41703467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(659.1608655,453.65870133)
\curveto(659.79003217,453.52397911)(660.28100439,453.24342356)(660.63378217,452.81703467)
\curveto(660.98794883,452.39203467)(661.16503217,451.86703467)(661.16503217,451.24203467)
\curveto(661.16503217,450.28370133)(660.83517106,449.54134022)(660.17544883,449.01495133)
\curveto(659.51572661,448.48995133)(658.57822661,448.22745133)(657.36294883,448.22745133)
\curveto(656.95600439,448.22745133)(656.53655994,448.26772911)(656.1046155,448.34828467)
\curveto(655.67267106,448.42884022)(655.22683772,448.54967356)(654.7671155,448.71078467)
\lineto(654.7671155,449.97953467)
\curveto(655.13100439,449.76703467)(655.5296155,449.606618)(655.96294883,449.49828467)
\curveto(656.39767106,449.38995133)(656.85183772,449.33578467)(657.32544883,449.33578467)
\curveto(658.14905994,449.33578467)(658.77683772,449.49828467)(659.20878217,449.82328467)
\curveto(659.64072661,450.14828467)(659.85669883,450.62120133)(659.85669883,451.24203467)
\curveto(659.85669883,451.81564578)(659.65600439,452.26356244)(659.2546155,452.58578467)
\curveto(658.85322661,452.90939578)(658.29489328,453.07120133)(657.5796155,453.07120133)
\lineto(656.44628217,453.07120133)
\lineto(656.44628217,454.15245133)
\lineto(657.63169883,454.15245133)
\curveto(658.27753217,454.15245133)(658.77197661,454.281618)(659.11503217,454.53995133)
\curveto(659.45808772,454.79828467)(659.6296155,455.17050689)(659.6296155,455.656618)
\curveto(659.6296155,456.15522911)(659.45253217,456.537868)(659.0983655,456.80453467)
\curveto(658.74558772,457.07259022)(658.23933772,457.206618)(657.5796155,457.206618)
\curveto(657.21850439,457.206618)(656.83169883,457.16703467)(656.41919883,457.087868)
\curveto(656.00669883,457.01009022)(655.55322661,456.88925689)(655.05878217,456.725368)
\lineto(655.05878217,457.89620133)
\curveto(655.55878217,458.03509022)(656.02683772,458.13925689)(656.46294883,458.20870133)
\curveto(656.89905994,458.27814578)(657.31017106,458.312868)(657.69628217,458.312868)
\curveto(658.69489328,458.312868)(659.48447661,458.08578467)(660.06503217,457.631618)
\curveto(660.64697661,457.17884022)(660.93794883,456.56634022)(660.93794883,455.794118)
\curveto(660.93794883,455.25522911)(660.78378217,454.800368)(660.47544883,454.42953467)
\curveto(660.1671155,454.05870133)(659.72892106,453.80175689)(659.1608655,453.65870133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(655.98776533,499.98045733)
\lineto(659.53509333,498.87561467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.49152,480.98947867)
\curveto(666.81513111,480.98947867)(666.30610333,480.65614533)(665.96443667,479.98947867)
\curveto(665.62415889,479.32420089)(665.45402,478.322812)(665.45402,476.985312)
\curveto(665.45402,475.65336756)(665.62415889,474.654062)(665.96443667,473.98739533)
\curveto(666.30610333,473.32072867)(666.81513111,472.98739533)(667.49152,472.98739533)
\curveto(668.17346444,472.98739533)(668.68457556,473.32072867)(669.02485333,473.98739533)
\curveto(669.36652,474.654062)(669.53735333,475.65336756)(669.53735333,476.985312)
\curveto(669.53735333,478.322812)(669.36652,479.32420089)(669.02485333,479.98947867)
\curveto(668.68457556,480.65614533)(668.17346444,480.98947867)(667.49152,480.98947867)
\closepath
\moveto(667.49152,482.03114533)
\curveto(668.58179778,482.03114533)(669.41443667,481.59989533)(669.98943667,480.73739533)
\curveto(670.56443667,479.87628422)(670.85193667,478.62558978)(670.85193667,476.985312)
\curveto(670.85193667,475.34920089)(670.56443667,474.09989533)(669.98943667,473.23739533)
\curveto(669.41443667,472.37628422)(668.58179778,471.94572867)(667.49152,471.94572867)
\curveto(666.40263111,471.94572867)(665.57068667,472.37628422)(664.99568667,473.23739533)
\curveto(664.42068667,474.09989533)(664.13318667,475.34920089)(664.13318667,476.985312)
\curveto(664.13318667,478.62558978)(664.42068667,479.87628422)(664.99568667,480.73739533)
\curveto(665.57068667,481.59989533)(666.40263111,482.03114533)(667.49152,482.03114533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(673.16209292,473.78947867)
\lineto(674.53709292,473.78947867)
\lineto(674.53709292,472.135312)
\lineto(673.16209292,472.135312)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(681.0149575,480.710312)
\lineto(677.69412417,475.52072867)
\lineto(681.0149575,475.52072867)
\closepath
\moveto(680.66912417,481.85614533)
\lineto(682.32329083,481.85614533)
\lineto(682.32329083,475.52072867)
\lineto(683.71079083,475.52072867)
\lineto(683.71079083,474.42697867)
\lineto(682.32329083,474.42697867)
\lineto(682.32329083,472.135312)
\lineto(681.0149575,472.135312)
\lineto(681.0149575,474.42697867)
\lineto(676.6274575,474.42697867)
\lineto(676.6274575,475.69572867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(677.52042933,522.038684)
\lineto(681.00513733,520.98852667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(688.60181067,503.51822667)
\curveto(687.92542178,503.51822667)(687.416394,503.18489333)(687.07472733,502.51822667)
\curveto(686.73444956,501.85294889)(686.56431067,500.85156)(686.56431067,499.51406)
\curveto(686.56431067,498.18211556)(686.73444956,497.18281)(687.07472733,496.51614333)
\curveto(687.416394,495.84947667)(687.92542178,495.51614333)(688.60181067,495.51614333)
\curveto(689.28375511,495.51614333)(689.79486622,495.84947667)(690.135144,496.51614333)
\curveto(690.47681067,497.18281)(690.647644,498.18211556)(690.647644,499.51406)
\curveto(690.647644,500.85156)(690.47681067,501.85294889)(690.135144,502.51822667)
\curveto(689.79486622,503.18489333)(689.28375511,503.51822667)(688.60181067,503.51822667)
\closepath
\moveto(688.60181067,504.55989333)
\curveto(689.69208844,504.55989333)(690.52472733,504.12864333)(691.09972733,503.26614333)
\curveto(691.67472733,502.40503222)(691.96222733,501.15433778)(691.96222733,499.51406)
\curveto(691.96222733,497.87794889)(691.67472733,496.62864333)(691.09972733,495.76614333)
\curveto(690.52472733,494.90503222)(689.69208844,494.47447667)(688.60181067,494.47447667)
\curveto(687.51292178,494.47447667)(686.68097733,494.90503222)(686.10597733,495.76614333)
\curveto(685.53097733,496.62864333)(685.24347733,497.87794889)(685.24347733,499.51406)
\curveto(685.24347733,501.15433778)(685.53097733,502.40503222)(686.10597733,503.26614333)
\curveto(686.68097733,504.12864333)(687.51292178,504.55989333)(688.60181067,504.55989333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(694.27238358,496.31822667)
\lineto(695.64738358,496.31822667)
\lineto(695.64738358,494.66406)
\lineto(694.27238358,494.66406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.52524817,504.38489333)
\lineto(703.68774817,504.38489333)
\lineto(703.68774817,503.27656)
\lineto(699.72941483,503.27656)
\lineto(699.72941483,500.89531)
\curveto(699.91969261,500.96058778)(700.10997039,501.00919889)(700.30024817,501.04114333)
\curveto(700.49191483,501.07308778)(700.6835815,501.08906)(700.87524817,501.08906)
\curveto(701.95997039,501.08906)(702.81899817,500.79183778)(703.4523315,500.19739333)
\curveto(704.08705372,499.60294889)(704.40441483,498.79808778)(704.40441483,497.78281)
\curveto(704.40441483,496.73697667)(704.07872039,495.92378222)(703.4273315,495.34322667)
\curveto(702.77594261,494.76406)(701.85788706,494.47447667)(700.67316483,494.47447667)
\curveto(700.2648315,494.47447667)(699.84885928,494.50919889)(699.42524817,494.57864333)
\curveto(699.00302594,494.64808778)(698.56622039,494.75225444)(698.1148315,494.89114333)
\lineto(698.1148315,496.21406)
\curveto(698.50510928,496.00156)(698.9085815,495.84322667)(699.32524817,495.73906)
\curveto(699.74191483,495.63489333)(700.18219261,495.58281)(700.6460815,495.58281)
\curveto(701.39747039,495.58281)(701.99191483,495.78003222)(702.42941483,496.17447667)
\curveto(702.86830372,496.56892111)(703.08774817,497.10503222)(703.08774817,497.78281)
\curveto(703.08774817,498.45919889)(702.86830372,498.99461556)(702.42941483,499.38906)
\curveto(701.99191483,499.78489333)(701.39747039,499.98281)(700.6460815,499.98281)
\curveto(700.29469261,499.98281)(699.94399817,499.94392111)(699.59399817,499.86614333)
\curveto(699.24538706,499.78836556)(698.88913706,499.66683778)(698.52524817,499.50156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(698.00082133,543.01895467)
\lineto(701.424716,542.01952)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(708.679268,524.944744)
\curveto(708.00287911,524.944744)(707.49385133,524.61141067)(707.15218467,523.944744)
\curveto(706.81190689,523.27946622)(706.641768,522.27807733)(706.641768,520.94057733)
\curveto(706.641768,519.60863289)(706.81190689,518.60932733)(707.15218467,517.94266067)
\curveto(707.49385133,517.275994)(708.00287911,516.94266067)(708.679268,516.94266067)
\curveto(709.36121244,516.94266067)(709.87232356,517.275994)(710.21260133,517.94266067)
\curveto(710.554268,518.60932733)(710.72510133,519.60863289)(710.72510133,520.94057733)
\curveto(710.72510133,522.27807733)(710.554268,523.27946622)(710.21260133,523.944744)
\curveto(709.87232356,524.61141067)(709.36121244,524.944744)(708.679268,524.944744)
\closepath
\moveto(708.679268,525.98641067)
\curveto(709.76954578,525.98641067)(710.60218467,525.55516067)(711.17718467,524.69266067)
\curveto(711.75218467,523.83154956)(712.03968467,522.58085511)(712.03968467,520.94057733)
\curveto(712.03968467,519.30446622)(711.75218467,518.05516067)(711.17718467,517.19266067)
\curveto(710.60218467,516.33154956)(709.76954578,515.900994)(708.679268,515.900994)
\curveto(707.59037911,515.900994)(706.75843467,516.33154956)(706.18343467,517.19266067)
\curveto(705.60843467,518.05516067)(705.32093467,519.30446622)(705.32093467,520.94057733)
\curveto(705.32093467,522.58085511)(705.60843467,523.83154956)(706.18343467,524.69266067)
\curveto(706.75843467,525.55516067)(707.59037911,525.98641067)(708.679268,525.98641067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(714.34984092,517.744744)
\lineto(715.72484092,517.744744)
\lineto(715.72484092,516.09057733)
\lineto(714.34984092,516.09057733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(721.5652055,521.47391067)
\curveto(720.97492772,521.47391067)(720.50687217,521.27182733)(720.16103883,520.86766067)
\curveto(719.81659439,520.46488289)(719.64437217,519.91210511)(719.64437217,519.20932733)
\curveto(719.64437217,518.51071622)(719.81659439,517.95793844)(720.16103883,517.550994)
\curveto(720.50687217,517.14543844)(720.97492772,516.94266067)(721.5652055,516.94266067)
\curveto(722.15548328,516.94266067)(722.62284439,517.14543844)(722.96728883,517.550994)
\curveto(723.31173328,517.95793844)(723.4839555,518.51071622)(723.4839555,519.20932733)
\curveto(723.4839555,519.91210511)(723.31173328,520.46488289)(722.96728883,520.86766067)
\curveto(722.62284439,521.27182733)(722.15548328,521.47391067)(721.5652055,521.47391067)
\closepath
\moveto(724.17562217,525.59682733)
\lineto(724.17562217,524.39891067)
\curveto(723.84506661,524.55446622)(723.51173328,524.67321622)(723.17562217,524.75516067)
\curveto(722.83951106,524.838494)(722.50617772,524.88016067)(722.17562217,524.88016067)
\curveto(721.30756661,524.88016067)(720.64437217,524.58710511)(720.18603883,524.000994)
\curveto(719.72909439,523.41488289)(719.46798328,522.52946622)(719.4027055,521.344744)
\curveto(719.65826106,521.72252178)(719.97909439,522.01210511)(720.3652055,522.213494)
\curveto(720.7527055,522.41488289)(721.17839994,522.51557733)(721.64228883,522.51557733)
\curveto(722.61867772,522.51557733)(723.3902055,522.21904956)(723.95687217,521.625994)
\curveto(724.52353883,521.03432733)(724.80687217,520.22877178)(724.80687217,519.20932733)
\curveto(724.80687217,518.21071622)(724.51173328,517.40932733)(723.9214555,516.80516067)
\curveto(723.33117772,516.20238289)(722.54576106,515.900994)(721.5652055,515.900994)
\curveto(720.4402055,515.900994)(719.58048328,516.33154956)(718.98603883,517.19266067)
\curveto(718.39159439,518.05516067)(718.09437217,519.30446622)(718.09437217,520.94057733)
\curveto(718.09437217,522.47668844)(718.4589555,523.70168844)(719.18812217,524.61557733)
\curveto(719.91728883,525.52946622)(720.89576106,525.98641067)(722.12353883,525.98641067)
\curveto(722.45409439,525.98641067)(722.78742772,525.95377178)(723.12353883,525.888494)
\curveto(723.45964994,525.82321622)(723.81034439,525.725994)(724.17562217,525.59682733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(701.84315333,545.45892933)
\lineto(706.680672,651.09797867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(751.98070447,578.68026939)
\lineto(756.73146653,576.67543055)
\lineto(756.89500475,580.24668806)
\closepath
\moveto(750.65220486,577.99657582)
\lineto(750.72044109,579.48668094)
\lineto(760.60054513,582.74229079)
\lineto(760.53802702,581.37705482)
\lineto(758.00638425,580.60664154)
\lineto(757.80596416,576.22997804)
\lineto(760.25660023,575.23141178)
\lineto(760.1931291,573.84536429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(753.88730808,589.43790725)
\lineto(755.00696807,589.38663478)
\curveto(754.8041619,589.05667783)(754.64849675,588.72386699)(754.53997261,588.38820226)
\curveto(754.43144848,588.05253752)(754.36924458,587.71127579)(754.35336091,587.36441705)
\curveto(754.3177815,586.58745349)(754.53641362,585.97264189)(755.00925728,585.51998226)
\curveto(755.48077703,585.06877359)(756.16120981,584.8228064)(757.0505556,584.78208068)
\curveto(757.93990139,584.74135496)(758.64066009,584.9240734)(759.15283171,585.33023598)
\curveto(759.66367942,585.73784954)(759.93689298,586.3301381)(759.97247239,587.10710167)
\curveto(759.98835606,587.4539604)(759.95760182,587.79947896)(759.88020967,588.14365734)
\curveto(759.80281752,588.48783572)(759.67822082,588.83348056)(759.50641956,589.18059186)
\lineto(760.61359264,589.1298912)
\curveto(760.75367349,588.7884035)(760.85436613,588.43690157)(760.91567054,588.07538542)
\curveto(760.97842592,587.71519317)(761.00055932,587.33322526)(760.98207074,586.92948169)
\curveto(760.93181482,585.83202066)(760.5471057,584.97580617)(759.82794338,584.36083822)
\curveto(759.1088446,583.7472577)(758.16379767,583.46727907)(756.99280259,583.52090233)
\curveto(755.80515829,583.575288)(754.88634522,583.94409404)(754.2363634,584.62732044)
\curveto(753.58505767,585.31199781)(753.28542226,586.22249111)(753.33745715,587.35880032)
\curveto(753.35429383,587.72647057)(753.40890377,588.08406902)(753.50128696,588.43159565)
\curveto(753.59228272,588.77918581)(753.72095642,589.11462302)(753.88730808,589.43790725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(754.22265198,596.76096225)
\lineto(755.34231197,596.70968978)
\curveto(755.1395058,596.37973284)(754.98384064,596.046922)(754.87531651,595.71125726)
\curveto(754.76679238,595.37559253)(754.70458848,595.03433079)(754.68870481,594.68747206)
\curveto(754.6531254,593.9105085)(754.87175752,593.2956969)(755.34460118,592.84303726)
\curveto(755.81612093,592.3918286)(756.4965537,592.1458614)(757.3858995,592.10513568)
\curveto(758.27524529,592.06440997)(758.97600399,592.2471284)(759.4881756,592.65329099)
\curveto(759.99902331,593.06090455)(760.27223688,593.65319311)(760.30781629,594.43015667)
\curveto(760.32369995,594.7770154)(760.29294571,595.12253396)(760.21555356,595.46671234)
\curveto(760.13816142,595.81089072)(760.01356471,596.15653556)(759.84176346,596.50364687)
\lineto(760.94893653,596.4529462)
\curveto(761.08901739,596.1114585)(761.18971003,595.75995658)(761.25101444,595.39844042)
\curveto(761.31376982,595.03824817)(761.33590322,594.65628026)(761.31741463,594.25253669)
\curveto(761.26715871,593.15507566)(760.8824496,592.29886117)(760.16328728,591.68389322)
\curveto(759.4441885,591.0703127)(758.49914157,590.79033407)(757.32814649,590.84395733)
\curveto(756.14050218,590.898343)(755.22168912,591.26714904)(754.5717073,591.95037544)
\curveto(753.92040157,592.63505282)(753.62076615,593.54554611)(753.67280104,594.68185532)
\curveto(753.68963773,595.04952558)(753.74424767,595.40712402)(753.83663086,595.75465065)
\curveto(753.92762661,596.10224082)(754.05630032,596.43767802)(754.22265198,596.76096225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.44339484,598.52963191)
\lineto(754.03343291,598.73157684)
\lineto(754.08823156,599.92823947)
\lineto(758.45240814,599.72839119)
\curveto(759.1419633,599.69681446)(759.66560762,599.8070035)(760.02334111,600.05895831)
\curveto(760.3797507,600.31236409)(760.57028122,600.70822936)(760.59493267,601.24655411)
\curveto(760.62447629,601.89171135)(760.44179119,602.41102859)(760.04687737,602.80450582)
\curveto(759.65202709,603.19937048)(759.09872489,603.41309945)(758.38697077,603.44569273)
\lineto(754.25796441,603.63477189)
\lineto(754.31276306,604.83143452)
\lineto(761.59679646,604.49787754)
\lineto(761.54199781,603.30121491)
\lineto(760.42233782,603.35248738)
\curveto(760.85165082,603.04224592)(761.16503397,602.69004152)(761.36248728,602.29587417)
\curveto(761.56000413,601.90309426)(761.64713571,601.45280371)(761.62388203,600.94500252)
\curveto(761.58557062,600.10837926)(761.2963277,599.48484681)(760.75615325,599.07440517)
\curveto(760.21604233,598.66535097)(759.44512286,598.48375989)(758.44339484,598.52963191)
\closepath
\moveto(753.9965181,601.75100973)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(755.73647573,611.46543914)
\curveto(755.65261651,611.3344159)(755.58902878,611.19064643)(755.54571252,611.03413075)
\curveto(755.50100882,610.87767861)(755.47430485,610.70441324)(755.4656006,610.51433465)
\curveto(755.43459568,609.83726641)(755.63071039,609.30760178)(756.05394472,608.92534077)
\curveto(756.47717904,608.54307977)(757.10086438,608.33307947)(757.92500073,608.29533988)
\lineto(761.76264575,608.119603)
\lineto(761.7075612,606.91669691)
\lineto(754.4235278,607.2502539)
\lineto(754.47861236,608.45315998)
\lineto(755.61075926,608.4013157)
\curveto(755.17973083,608.67409641)(754.86659665,609.01655701)(754.67135672,609.42869748)
\curveto(754.47479289,609.84228891)(754.38972619,610.3376711)(754.41615661,610.91484403)
\curveto(754.41990515,610.99670269)(754.42961641,611.08732554)(754.44529039,611.18671258)
\curveto(754.45957693,611.28616315)(754.48058344,611.39573358)(754.50830991,611.51542386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.45129963,615.91726419)
\curveto(758.40701596,614.95022204)(758.4866298,614.27503997)(758.69014113,613.89171796)
\curveto(758.89365246,613.50839595)(759.26248935,613.30450452)(759.7966518,613.28004368)
\curveto(760.22120689,613.26060207)(760.56477058,613.38529407)(760.82734287,613.65411969)
\curveto(761.08852772,613.92300884)(761.23011165,614.29747966)(761.25209464,614.77753215)
\curveto(761.28252774,615.44211348)(761.07175483,615.98565762)(760.61977591,616.40816457)
\curveto(760.16779698,616.83067151)(759.55193831,617.05977823)(758.77219987,617.09548471)
\lineto(758.50581237,617.10768336)
\closepath
\moveto(758.06529674,618.32702787)
\lineto(762.22135808,618.13670978)
\lineto(762.16655944,616.94004715)
\lineto(761.06146751,616.99065251)
\curveto(761.49015549,616.69712381)(761.80060494,616.34157789)(761.99281586,615.92401475)
\curveto(762.18502678,615.50645161)(762.26763112,615.00284012)(762.24062889,614.41318027)
\curveto(762.20651078,613.66812771)(761.96984703,613.08459301)(761.53063766,612.66257617)
\curveto(761.09149182,612.24194677)(760.52089786,612.04770633)(759.81885579,612.07985487)
\curveto(759.00026918,612.11734033)(758.39540873,612.41963165)(758.00427444,612.98672885)
\curveto(757.61320369,613.55521348)(757.4425739,614.38333029)(757.49238508,615.47107928)
\lineto(757.56929379,617.15056926)
\lineto(757.4506681,617.15600148)
\curveto(756.89985643,617.18122474)(756.46562263,617.01966962)(756.14796671,616.67133613)
\curveto(755.83031078,616.32300263)(755.65648863,615.82140124)(755.62650027,615.16653195)
\curveto(755.60743987,614.75030147)(755.63880364,614.34218951)(755.72059158,613.94219605)
\curveto(755.80244305,613.54359004)(755.93494106,613.15795856)(756.11808561,612.78530161)
\lineto(755.01091253,612.83600227)
\curveto(754.86165889,613.28079551)(754.75484392,613.71113225)(754.69046762,614.12701251)
\curveto(754.62470388,614.5429563)(754.60074863,614.9458628)(754.61860187,615.33573201)
\curveto(754.66688822,616.39018256)(754.97626882,617.16503556)(755.54674368,617.660291)
\curveto(756.11583111,618.15560998)(756.9553488,618.3778556)(758.06529674,618.32702787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(755.56909049,626.16374349)
\lineto(756.68875048,626.11247102)
\curveto(756.4859443,625.78251407)(756.33027915,625.44970323)(756.22175502,625.1140385)
\curveto(756.11323088,624.77837376)(756.05102698,624.43711203)(756.03514332,624.09025329)
\curveto(755.99956391,623.31328973)(756.21819603,622.69847813)(756.69103968,622.2458185)
\curveto(757.16255944,621.79460983)(757.84299221,621.54864264)(758.732338,621.50791692)
\curveto(759.6216838,621.4671912)(760.3224425,621.64990964)(760.83461411,622.05607222)
\curveto(761.34546182,622.46368578)(761.61867538,623.05597434)(761.6542548,623.8329379)
\curveto(761.67013846,624.17979664)(761.63938422,624.52531519)(761.56199207,624.86949358)
\curveto(761.48459992,625.21367196)(761.36000322,625.5593168)(761.18820196,625.9064281)
\lineto(762.29537504,625.85572744)
\curveto(762.4354559,625.51423974)(762.53614853,625.16273781)(762.59745295,624.80122166)
\curveto(762.66020833,624.4410294)(762.68234173,624.05906149)(762.66385314,623.65531793)
\curveto(762.61359722,622.5578569)(762.2288881,621.70164241)(761.50972579,621.08667446)
\curveto(760.79062701,620.47309394)(759.84558008,620.19311531)(758.67458499,620.24673857)
\curveto(757.48694069,620.30112424)(756.56812763,620.66993028)(755.9181458,621.35315668)
\curveto(755.26684008,622.03783405)(754.96720466,622.94832735)(755.01923955,624.08463655)
\curveto(755.03607624,624.45230681)(755.09068617,624.80990526)(755.18306937,625.15743189)
\curveto(755.27406512,625.50502205)(755.40273883,625.84045925)(755.56909049,626.16374349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.48466187,630.92277383)
\curveto(764.33636978,630.54591797)(764.88666003,630.1905118)(765.13553262,629.85655531)
\curveto(765.38585619,629.52392272)(765.49872401,629.08913777)(765.4741361,628.55220045)
\lineto(765.43029718,627.59487034)
\lineto(764.42926288,627.6407106)
\lineto(764.46147495,628.34414012)
\curveto(764.47653267,628.67296219)(764.40983297,628.93183993)(764.26137586,629.12077332)
\curveto(764.11436973,629.31103062)(763.75525005,629.52977085)(763.18401682,629.77699403)
\lineto(762.648571,630.01632185)
\lineto(755.34622981,627.39971128)
\lineto(755.40426873,628.66713309)
\lineto(761.20464323,630.68307225)
\lineto(755.6127895,633.22069454)
\lineto(755.67082841,634.48811635)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(702.3376,556.25638933)
\lineto(566.16681333,595.317468)
\lineto(481.27724267,525.10529333)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(703.73274,586.72268267)
\lineto(565.82777867,624.80085467)
\lineto(479.773948,556.32217467)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(705.164232,617.98282133)
\lineto(565.48033733,655.01517467)
\lineto(478.229964,588.38402667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(701.19450667,556.58428933)
\lineto(704.62651733,555.59980533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(716.14342133,558.41937467)
\curveto(715.46703244,558.41937467)(714.95800467,558.08604133)(714.616338,557.41937467)
\curveto(714.27606022,556.75409689)(714.10592133,555.752708)(714.10592133,554.415208)
\curveto(714.10592133,553.08326356)(714.27606022,552.083958)(714.616338,551.41729133)
\curveto(714.95800467,550.75062467)(715.46703244,550.41729133)(716.14342133,550.41729133)
\curveto(716.82536578,550.41729133)(717.33647689,550.75062467)(717.67675467,551.41729133)
\curveto(718.01842133,552.083958)(718.18925467,553.08326356)(718.18925467,554.415208)
\curveto(718.18925467,555.752708)(718.01842133,556.75409689)(717.67675467,557.41937467)
\curveto(717.33647689,558.08604133)(716.82536578,558.41937467)(716.14342133,558.41937467)
\closepath
\moveto(716.14342133,559.46104133)
\curveto(717.23369911,559.46104133)(718.066338,559.02979133)(718.641338,558.16729133)
\curveto(719.216338,557.30618022)(719.503838,556.05548578)(719.503838,554.415208)
\curveto(719.503838,552.77909689)(719.216338,551.52979133)(718.641338,550.66729133)
\curveto(718.066338,549.80618022)(717.23369911,549.37562467)(716.14342133,549.37562467)
\curveto(715.05453244,549.37562467)(714.222588,549.80618022)(713.647588,550.66729133)
\curveto(713.072588,551.52979133)(712.785088,552.77909689)(712.785088,554.415208)
\curveto(712.785088,556.05548578)(713.072588,557.30618022)(713.647588,558.16729133)
\curveto(714.222588,559.02979133)(715.05453244,559.46104133)(716.14342133,559.46104133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(721.81399425,551.21937467)
\lineto(723.18899425,551.21937467)
\lineto(723.18899425,549.565208)
\lineto(721.81399425,549.565208)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(725.7210255,559.28604133)
\lineto(731.9710255,559.28604133)
\lineto(731.9710255,558.72562467)
\lineto(728.44185883,549.565208)
\lineto(727.06894217,549.565208)
\lineto(730.3897755,558.177708)
\lineto(725.7210255,558.177708)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(735.66868175,550.671458)
\lineto(740.25826508,550.671458)
\lineto(740.25826508,549.565208)
\lineto(734.08743175,549.565208)
\lineto(734.08743175,550.671458)
\curveto(734.58604286,551.18812467)(735.26590397,551.88118022)(736.12701508,552.75062467)
\curveto(736.98951508,553.621458)(737.53118175,554.18326356)(737.75201508,554.43604133)
\curveto(738.17284842,554.90826356)(738.46659842,555.30826356)(738.63326508,555.63604133)
\curveto(738.80132064,555.96381911)(738.88534842,556.28604133)(738.88534842,556.602708)
\curveto(738.88534842,557.11937467)(738.70409842,557.540208)(738.34159842,557.865208)
\curveto(737.97909842,558.19159689)(737.50687619,558.35479133)(736.92493175,558.35479133)
\curveto(736.51243175,558.35479133)(736.07701508,558.28326356)(735.61868175,558.140208)
\curveto(735.16173731,557.99715244)(734.67284842,557.77979133)(734.15201508,557.48812467)
\lineto(734.15201508,558.81729133)
\curveto(734.68118175,559.02979133)(735.17562619,559.190208)(735.63534842,559.29854133)
\curveto(736.09645953,559.40687467)(736.51798731,559.46104133)(736.89993175,559.46104133)
\curveto(737.90687619,559.46104133)(738.70965397,559.208958)(739.30826508,558.70479133)
\curveto(739.90687619,558.20201356)(740.20618175,557.52979133)(740.20618175,556.68812467)
\curveto(740.20618175,556.28812467)(740.13118175,555.908958)(739.98118175,555.55062467)
\curveto(739.83257064,555.19368022)(739.56034842,554.77215244)(739.16451508,554.28604133)
\curveto(739.05618175,554.15965244)(738.71104286,553.79576356)(738.12909842,553.19437467)
\curveto(737.54854286,552.59298578)(736.72840397,551.75201356)(735.66868175,550.671458)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(702.57439067,587.042524)
\lineto(706.05224267,586.082224)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.84529467,588.80096667)
\curveto(717.16890578,588.80096667)(716.659878,588.46763333)(716.31821133,587.80096667)
\curveto(715.97793356,587.13568889)(715.80779467,586.1343)(715.80779467,584.7968)
\curveto(715.80779467,583.46485556)(715.97793356,582.46555)(716.31821133,581.79888333)
\curveto(716.659878,581.13221667)(717.16890578,580.79888333)(717.84529467,580.79888333)
\curveto(718.52723911,580.79888333)(719.03835022,581.13221667)(719.378628,581.79888333)
\curveto(719.72029467,582.46555)(719.891128,583.46485556)(719.891128,584.7968)
\curveto(719.891128,586.1343)(719.72029467,587.13568889)(719.378628,587.80096667)
\curveto(719.03835022,588.46763333)(718.52723911,588.80096667)(717.84529467,588.80096667)
\closepath
\moveto(717.84529467,589.84263333)
\curveto(718.93557244,589.84263333)(719.76821133,589.41138333)(720.34321133,588.54888333)
\curveto(720.91821133,587.68777222)(721.20571133,586.43707778)(721.20571133,584.7968)
\curveto(721.20571133,583.16068889)(720.91821133,581.91138333)(720.34321133,581.04888333)
\curveto(719.76821133,580.18777222)(718.93557244,579.75721667)(717.84529467,579.75721667)
\curveto(716.75640578,579.75721667)(715.92446133,580.18777222)(715.34946133,581.04888333)
\curveto(714.77446133,581.91138333)(714.48696133,583.16068889)(714.48696133,584.7968)
\curveto(714.48696133,586.43707778)(714.77446133,587.68777222)(715.34946133,588.54888333)
\curveto(715.92446133,589.41138333)(716.75640578,589.84263333)(717.84529467,589.84263333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(723.51586758,581.60096667)
\lineto(724.89086758,581.60096667)
\lineto(724.89086758,579.9468)
\lineto(723.51586758,579.9468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(727.42289883,589.66763333)
\lineto(733.67289883,589.66763333)
\lineto(733.67289883,589.10721667)
\lineto(730.14373217,579.9468)
\lineto(728.7708155,579.9468)
\lineto(732.09164883,588.5593)
\lineto(727.42289883,588.5593)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(739.85180508,588.5218)
\lineto(736.53097175,583.33221667)
\lineto(739.85180508,583.33221667)
\closepath
\moveto(739.50597175,589.66763333)
\lineto(741.16013842,589.66763333)
\lineto(741.16013842,583.33221667)
\lineto(742.54763842,583.33221667)
\lineto(742.54763842,582.23846667)
\lineto(741.16013842,582.23846667)
\lineto(741.16013842,579.9468)
\lineto(739.85180508,579.9468)
\lineto(739.85180508,582.23846667)
\lineto(735.46430508,582.23846667)
\lineto(735.46430508,583.50721667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(703.99021333,618.294072)
\lineto(707.51514933,617.35955733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(719.591324,619.97081067)
\curveto(718.91493511,619.97081067)(718.40590733,619.63747733)(718.06424067,618.97081067)
\curveto(717.72396289,618.30553289)(717.553824,617.304144)(717.553824,615.966644)
\curveto(717.553824,614.63469956)(717.72396289,613.635394)(718.06424067,612.96872733)
\curveto(718.40590733,612.30206067)(718.91493511,611.96872733)(719.591324,611.96872733)
\curveto(720.27326844,611.96872733)(720.78437956,612.30206067)(721.12465733,612.96872733)
\curveto(721.466324,613.635394)(721.63715733,614.63469956)(721.63715733,615.966644)
\curveto(721.63715733,617.304144)(721.466324,618.30553289)(721.12465733,618.97081067)
\curveto(720.78437956,619.63747733)(720.27326844,619.97081067)(719.591324,619.97081067)
\closepath
\moveto(719.591324,621.01247733)
\curveto(720.68160178,621.01247733)(721.51424067,620.58122733)(722.08924067,619.71872733)
\curveto(722.66424067,618.85761622)(722.95174067,617.60692178)(722.95174067,615.966644)
\curveto(722.95174067,614.33053289)(722.66424067,613.08122733)(722.08924067,612.21872733)
\curveto(721.51424067,611.35761622)(720.68160178,610.92706067)(719.591324,610.92706067)
\curveto(718.50243511,610.92706067)(717.67049067,611.35761622)(717.09549067,612.21872733)
\curveto(716.52049067,613.08122733)(716.23299067,614.33053289)(716.23299067,615.966644)
\curveto(716.23299067,617.60692178)(716.52049067,618.85761622)(717.09549067,619.71872733)
\curveto(717.67049067,620.58122733)(718.50243511,621.01247733)(719.591324,621.01247733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(725.26189692,612.77081067)
\lineto(726.63689692,612.77081067)
\lineto(726.63689692,611.116644)
\lineto(725.26189692,611.116644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.16892817,620.83747733)
\lineto(735.41892817,620.83747733)
\lineto(735.41892817,620.27706067)
\lineto(731.8897615,611.116644)
\lineto(730.51684483,611.116644)
\lineto(733.83767817,619.729144)
\lineto(729.16892817,619.729144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(740.96033442,616.49997733)
\curveto(740.37005664,616.49997733)(739.90200108,616.297894)(739.55616775,615.89372733)
\curveto(739.21172331,615.49094956)(739.03950108,614.93817178)(739.03950108,614.235394)
\curveto(739.03950108,613.53678289)(739.21172331,612.98400511)(739.55616775,612.57706067)
\curveto(739.90200108,612.17150511)(740.37005664,611.96872733)(740.96033442,611.96872733)
\curveto(741.55061219,611.96872733)(742.01797331,612.17150511)(742.36241775,612.57706067)
\curveto(742.70686219,612.98400511)(742.87908442,613.53678289)(742.87908442,614.235394)
\curveto(742.87908442,614.93817178)(742.70686219,615.49094956)(742.36241775,615.89372733)
\curveto(742.01797331,616.297894)(741.55061219,616.49997733)(740.96033442,616.49997733)
\closepath
\moveto(743.57075108,620.622894)
\lineto(743.57075108,619.42497733)
\curveto(743.24019553,619.58053289)(742.90686219,619.69928289)(742.57075108,619.78122733)
\curveto(742.23463997,619.86456067)(741.90130664,619.90622733)(741.57075108,619.90622733)
\curveto(740.70269553,619.90622733)(740.03950108,619.61317178)(739.58116775,619.02706067)
\curveto(739.12422331,618.44094956)(738.86311219,617.55553289)(738.79783442,616.37081067)
\curveto(739.05338997,616.74858844)(739.37422331,617.03817178)(739.76033442,617.23956067)
\curveto(740.14783442,617.44094956)(740.57352886,617.541644)(741.03741775,617.541644)
\curveto(742.01380664,617.541644)(742.78533442,617.24511622)(743.35200108,616.65206067)
\curveto(743.91866775,616.060394)(744.20200108,615.25483844)(744.20200108,614.235394)
\curveto(744.20200108,613.23678289)(743.90686219,612.435394)(743.31658442,611.83122733)
\curveto(742.72630664,611.22844956)(741.94088997,610.92706067)(740.96033442,610.92706067)
\curveto(739.83533442,610.92706067)(738.97561219,611.35761622)(738.38116775,612.21872733)
\curveto(737.78672331,613.08122733)(737.48950108,614.33053289)(737.48950108,615.966644)
\curveto(737.48950108,617.50275511)(737.85408442,618.72775511)(738.58325108,619.641644)
\curveto(739.31241775,620.55553289)(740.29088997,621.01247733)(741.51866775,621.01247733)
\curveto(741.84922331,621.01247733)(742.18255664,620.97983844)(742.51866775,620.91456067)
\curveto(742.85477886,620.84928289)(743.20547331,620.75206067)(743.57075108,620.622894)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(586.24593099,543.98421603)
\curveto(587.61543366,543.98421603)(588.92902966,544.52832536)(589.89741499,545.49670936)
\curveto(590.86579899,546.46509469)(591.40990832,547.77869069)(591.40990832,549.14819336)
\curveto(591.40990832,550.51769603)(590.86579899,551.83129203)(589.89741499,552.79967736)
\curveto(588.92902966,553.76806136)(587.61543366,554.31217069)(586.24593099,554.31217069)
\curveto(584.87642832,554.31217069)(583.56283232,553.76806136)(582.59444699,552.79967736)
\curveto(581.62606299,551.83129203)(581.08195366,550.51769603)(581.08195366,549.14819336)
\curveto(581.08195366,547.77869069)(581.62606299,546.46509469)(582.59444699,545.49670936)
\curveto(583.56283232,544.52832536)(584.87642832,543.98421603)(586.24593099,543.98421603)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(586.24593099,543.98421603)
\curveto(587.61543366,543.98421603)(588.92902966,544.52832536)(589.89741499,545.49670936)
\curveto(590.86579899,546.46509469)(591.40990832,547.77869069)(591.40990832,549.14819336)
\curveto(591.40990832,550.51769603)(590.86579899,551.83129203)(589.89741499,552.79967736)
\curveto(588.92902966,553.76806136)(587.61543366,554.31217069)(586.24593099,554.31217069)
\curveto(584.87642832,554.31217069)(583.56283232,553.76806136)(582.59444699,552.79967736)
\curveto(581.62606299,551.83129203)(581.08195366,550.51769603)(581.08195366,549.14819336)
\curveto(581.08195366,547.77869069)(581.62606299,546.46509469)(582.59444699,545.49670936)
\curveto(583.56283232,544.52832536)(584.87642832,543.98421603)(586.24593099,543.98421603)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.31003699]
{
\newpath
\moveto(565.10290527,597.89050672)
\curveto(566.47240794,597.89050672)(567.78600394,598.43461605)(568.75438927,599.40300005)
\curveto(569.72277327,600.37138538)(570.26688261,601.68498138)(570.26688261,603.05448405)
\curveto(570.26688261,604.42398672)(569.72277327,605.73758272)(568.75438927,606.70596805)
\curveto(567.78600394,607.67435205)(566.47240794,608.21846138)(565.10290527,608.21846138)
\curveto(563.73340261,608.21846138)(562.41980661,607.67435205)(561.45142127,606.70596805)
\curveto(560.48303727,605.73758272)(559.93892794,604.42398672)(559.93892794,603.05448405)
\curveto(559.93892794,601.68498138)(560.48303727,600.37138538)(561.45142127,599.40300005)
\curveto(562.41980661,598.43461605)(563.73340261,597.89050672)(565.10290527,597.89050672)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.31003699]
{
\newpath
\moveto(565.10290527,597.89050672)
\curveto(566.47240794,597.89050672)(567.78600394,598.43461605)(568.75438927,599.40300005)
\curveto(569.72277327,600.37138538)(570.26688261,601.68498138)(570.26688261,603.05448405)
\curveto(570.26688261,604.42398672)(569.72277327,605.73758272)(568.75438927,606.70596805)
\curveto(567.78600394,607.67435205)(566.47240794,608.21846138)(565.10290527,608.21846138)
\curveto(563.73340261,608.21846138)(562.41980661,607.67435205)(561.45142127,606.70596805)
\curveto(560.48303727,605.73758272)(559.93892794,604.42398672)(559.93892794,603.05448405)
\curveto(559.93892794,601.68498138)(560.48303727,600.37138538)(561.45142127,599.40300005)
\curveto(562.41980661,598.43461605)(563.73340261,597.89050672)(565.10290527,597.89050672)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.36830002]
{
\newpath
\moveto(601.36918132,568.33561577)
\curveto(602.73868398,568.33561577)(604.05227998,568.8797251)(605.02066532,569.8481091)
\curveto(605.98904932,570.81649443)(606.53315865,572.13009043)(606.53315865,573.4995931)
\curveto(606.53315865,574.86909577)(605.98904932,576.18269177)(605.02066532,577.1510771)
\curveto(604.05227998,578.1194611)(602.73868398,578.66357043)(601.36918132,578.66357043)
\curveto(599.99967865,578.66357043)(598.68608265,578.1194611)(597.71769732,577.1510771)
\curveto(596.74931332,576.18269177)(596.20520398,574.86909577)(596.20520398,573.4995931)
\curveto(596.20520398,572.13009043)(596.74931332,570.81649443)(597.71769732,569.8481091)
\curveto(598.68608265,568.8797251)(599.99967865,568.33561577)(601.36918132,568.33561577)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.36830002]
{
\newpath
\moveto(601.36918132,568.33561577)
\curveto(602.73868398,568.33561577)(604.05227998,568.8797251)(605.02066532,569.8481091)
\curveto(605.98904932,570.81649443)(606.53315865,572.13009043)(606.53315865,573.4995931)
\curveto(606.53315865,574.86909577)(605.98904932,576.18269177)(605.02066532,577.1510771)
\curveto(604.05227998,578.1194611)(602.73868398,578.66357043)(601.36918132,578.66357043)
\curveto(599.99967865,578.66357043)(598.68608265,578.1194611)(597.71769732,577.1510771)
\curveto(596.74931332,576.18269177)(596.20520398,574.86909577)(596.20520398,573.4995931)
\curveto(596.20520398,572.13009043)(596.74931332,570.81649443)(597.71769732,569.8481091)
\curveto(598.68608265,568.8797251)(599.99967865,568.33561577)(601.36918132,568.33561577)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.58621502]
{
\newpath
\moveto(597.91125488,586.94849011)
\curveto(599.28075755,586.94849011)(600.59435355,587.49259945)(601.56273888,588.46098345)
\curveto(602.53112288,589.42936878)(603.07523222,590.74296478)(603.07523222,592.11246745)
\curveto(603.07523222,593.48197011)(602.53112288,594.79556611)(601.56273888,595.76395145)
\curveto(600.59435355,596.73233545)(599.28075755,597.27644478)(597.91125488,597.27644478)
\curveto(596.54175222,597.27644478)(595.22815622,596.73233545)(594.25977088,595.76395145)
\curveto(593.29138688,594.79556611)(592.74727755,593.48197011)(592.74727755,592.11246745)
\curveto(592.74727755,590.74296478)(593.29138688,589.42936878)(594.25977088,588.46098345)
\curveto(595.22815622,587.49259945)(596.54175222,586.94849011)(597.91125488,586.94849011)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.58621502]
{
\newpath
\moveto(597.91125488,586.94849011)
\curveto(599.28075755,586.94849011)(600.59435355,587.49259945)(601.56273888,588.46098345)
\curveto(602.53112288,589.42936878)(603.07523222,590.74296478)(603.07523222,592.11246745)
\curveto(603.07523222,593.48197011)(602.53112288,594.79556611)(601.56273888,595.76395145)
\curveto(600.59435355,596.73233545)(599.28075755,597.27644478)(597.91125488,597.27644478)
\curveto(596.54175222,597.27644478)(595.22815622,596.73233545)(594.25977088,595.76395145)
\curveto(593.29138688,594.79556611)(592.74727755,593.48197011)(592.74727755,592.11246745)
\curveto(592.74727755,590.74296478)(593.29138688,589.42936878)(594.25977088,588.46098345)
\curveto(595.22815622,587.49259945)(596.54175222,586.94849011)(597.91125488,586.94849011)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.60593402]
{
\newpath
\moveto(600.12398275,544.80412162)
\curveto(601.49348541,544.80412162)(602.80708141,545.34823096)(603.77546675,546.31661496)
\curveto(604.74385075,547.28500029)(605.28796008,548.59859629)(605.28796008,549.96809896)
\curveto(605.28796008,551.33760162)(604.74385075,552.65119762)(603.77546675,553.61958296)
\curveto(602.80708141,554.58796696)(601.49348541,555.13207629)(600.12398275,555.13207629)
\curveto(598.75448008,555.13207629)(597.44088408,554.58796696)(596.47249875,553.61958296)
\curveto(595.50411475,552.65119762)(594.96000541,551.33760162)(594.96000541,549.96809896)
\curveto(594.96000541,548.59859629)(595.50411475,547.28500029)(596.47249875,546.31661496)
\curveto(597.44088408,545.34823096)(598.75448008,544.80412162)(600.12398275,544.80412162)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.60593402]
{
\newpath
\moveto(600.12398275,544.80412162)
\curveto(601.49348541,544.80412162)(602.80708141,545.34823096)(603.77546675,546.31661496)
\curveto(604.74385075,547.28500029)(605.28796008,548.59859629)(605.28796008,549.96809896)
\curveto(605.28796008,551.33760162)(604.74385075,552.65119762)(603.77546675,553.61958296)
\curveto(602.80708141,554.58796696)(601.49348541,555.13207629)(600.12398275,555.13207629)
\curveto(598.75448008,555.13207629)(597.44088408,554.58796696)(596.47249875,553.61958296)
\curveto(595.50411475,552.65119762)(594.96000541,551.33760162)(594.96000541,549.96809896)
\curveto(594.96000541,548.59859629)(595.50411475,547.28500029)(596.47249875,546.31661496)
\curveto(597.44088408,545.34823096)(598.75448008,544.80412162)(600.12398275,544.80412162)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.61291403]
{
\newpath
\moveto(600.68595378,585.89066948)
\curveto(602.05545644,585.89066948)(603.36905244,586.43477881)(604.33743778,587.40316281)
\curveto(605.30582178,588.37154814)(605.84993111,589.68514414)(605.84993111,591.05464681)
\curveto(605.84993111,592.42414948)(605.30582178,593.73774548)(604.33743778,594.70613081)
\curveto(603.36905244,595.67451481)(602.05545644,596.21862414)(600.68595378,596.21862414)
\curveto(599.31645111,596.21862414)(598.00285511,595.67451481)(597.03446978,594.70613081)
\curveto(596.06608578,593.73774548)(595.52197644,592.42414948)(595.52197644,591.05464681)
\curveto(595.52197644,589.68514414)(596.06608578,588.37154814)(597.03446978,587.40316281)
\curveto(598.00285511,586.43477881)(599.31645111,585.89066948)(600.68595378,585.89066948)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.61291403]
{
\newpath
\moveto(600.68595378,585.89066948)
\curveto(602.05545644,585.89066948)(603.36905244,586.43477881)(604.33743778,587.40316281)
\curveto(605.30582178,588.37154814)(605.84993111,589.68514414)(605.84993111,591.05464681)
\curveto(605.84993111,592.42414948)(605.30582178,593.73774548)(604.33743778,594.70613081)
\curveto(603.36905244,595.67451481)(602.05545644,596.21862414)(600.68595378,596.21862414)
\curveto(599.31645111,596.21862414)(598.00285511,595.67451481)(597.03446978,594.70613081)
\curveto(596.06608578,593.73774548)(595.52197644,592.42414948)(595.52197644,591.05464681)
\curveto(595.52197644,589.68514414)(596.06608578,588.37154814)(597.03446978,587.40316281)
\curveto(598.00285511,586.43477881)(599.31645111,585.89066948)(600.68595378,585.89066948)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.64551598]
{
\newpath
\moveto(600.57637533,543.153731)
\curveto(601.94587799,543.153731)(603.25947399,543.69784033)(604.22785933,544.66622433)
\curveto(605.19624333,545.63460967)(605.74035266,546.94820567)(605.74035266,548.31770833)
\curveto(605.74035266,549.687211)(605.19624333,551.000807)(604.22785933,551.96919233)
\curveto(603.25947399,552.93757633)(601.94587799,553.48168567)(600.57637533,553.48168567)
\curveto(599.20687266,553.48168567)(597.89327666,552.93757633)(596.92489133,551.96919233)
\curveto(595.95650733,551.000807)(595.41239799,549.687211)(595.41239799,548.31770833)
\curveto(595.41239799,546.94820567)(595.95650733,545.63460967)(596.92489133,544.66622433)
\curveto(597.89327666,543.69784033)(599.20687266,543.153731)(600.57637533,543.153731)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.64551598]
{
\newpath
\moveto(600.57637533,543.153731)
\curveto(601.94587799,543.153731)(603.25947399,543.69784033)(604.22785933,544.66622433)
\curveto(605.19624333,545.63460967)(605.74035266,546.94820567)(605.74035266,548.31770833)
\curveto(605.74035266,549.687211)(605.19624333,551.000807)(604.22785933,551.96919233)
\curveto(603.25947399,552.93757633)(601.94587799,553.48168567)(600.57637533,553.48168567)
\curveto(599.20687266,553.48168567)(597.89327666,552.93757633)(596.92489133,551.96919233)
\curveto(595.95650733,551.000807)(595.41239799,549.687211)(595.41239799,548.31770833)
\curveto(595.41239799,546.94820567)(595.95650733,545.63460967)(596.92489133,544.66622433)
\curveto(597.89327666,543.69784033)(599.20687266,543.153731)(600.57637533,543.153731)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.69370002]
{
\newpath
\moveto(565.51261393,610.38684461)
\curveto(566.8821166,610.38684461)(568.1957126,610.93095394)(569.16409793,611.89933794)
\curveto(570.13248193,612.86772327)(570.67659127,614.18131927)(570.67659127,615.55082194)
\curveto(570.67659127,616.92032461)(570.13248193,618.23392061)(569.16409793,619.20230594)
\curveto(568.1957126,620.17068994)(566.8821166,620.71479927)(565.51261393,620.71479927)
\curveto(564.14311127,620.71479927)(562.82951527,620.17068994)(561.86112993,619.20230594)
\curveto(560.89274593,618.23392061)(560.3486366,616.92032461)(560.3486366,615.55082194)
\curveto(560.3486366,614.18131927)(560.89274593,612.86772327)(561.86112993,611.89933794)
\curveto(562.82951527,610.93095394)(564.14311127,610.38684461)(565.51261393,610.38684461)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.69370002]
{
\newpath
\moveto(565.51261393,610.38684461)
\curveto(566.8821166,610.38684461)(568.1957126,610.93095394)(569.16409793,611.89933794)
\curveto(570.13248193,612.86772327)(570.67659127,614.18131927)(570.67659127,615.55082194)
\curveto(570.67659127,616.92032461)(570.13248193,618.23392061)(569.16409793,619.20230594)
\curveto(568.1957126,620.17068994)(566.8821166,620.71479927)(565.51261393,620.71479927)
\curveto(564.14311127,620.71479927)(562.82951527,620.17068994)(561.86112993,619.20230594)
\curveto(560.89274593,618.23392061)(560.3486366,616.92032461)(560.3486366,615.55082194)
\curveto(560.3486366,614.18131927)(560.89274593,612.86772327)(561.86112993,611.89933794)
\curveto(562.82951527,610.93095394)(564.14311127,610.38684461)(565.51261393,610.38684461)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.88551801]
{
\newpath
\moveto(588.31323242,575.09025444)
\curveto(589.68273509,575.09025444)(590.99633109,575.63436377)(591.96471642,576.60274777)
\curveto(592.93310042,577.5711331)(593.47720976,578.8847291)(593.47720976,580.25423177)
\curveto(593.47720976,581.62373444)(592.93310042,582.93733044)(591.96471642,583.90571577)
\curveto(590.99633109,584.87409977)(589.68273509,585.4182091)(588.31323242,585.4182091)
\curveto(586.94372976,585.4182091)(585.63013376,584.87409977)(584.66174842,583.90571577)
\curveto(583.69336442,582.93733044)(583.14925509,581.62373444)(583.14925509,580.25423177)
\curveto(583.14925509,578.8847291)(583.69336442,577.5711331)(584.66174842,576.60274777)
\curveto(585.63013376,575.63436377)(586.94372976,575.09025444)(588.31323242,575.09025444)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.88551801]
{
\newpath
\moveto(588.31323242,575.09025444)
\curveto(589.68273509,575.09025444)(590.99633109,575.63436377)(591.96471642,576.60274777)
\curveto(592.93310042,577.5711331)(593.47720976,578.8847291)(593.47720976,580.25423177)
\curveto(593.47720976,581.62373444)(592.93310042,582.93733044)(591.96471642,583.90571577)
\curveto(590.99633109,584.87409977)(589.68273509,585.4182091)(588.31323242,585.4182091)
\curveto(586.94372976,585.4182091)(585.63013376,584.87409977)(584.66174842,583.90571577)
\curveto(583.69336442,582.93733044)(583.14925509,581.62373444)(583.14925509,580.25423177)
\curveto(583.14925509,578.8847291)(583.69336442,577.5711331)(584.66174842,576.60274777)
\curveto(585.63013376,575.63436377)(586.94372976,575.09025444)(588.31323242,575.09025444)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.89044499]
{
\newpath
\moveto(627.72025553,574.89502332)
\curveto(629.0897582,574.89502332)(630.4033542,575.43913265)(631.37173953,576.40751665)
\curveto(632.34012353,577.37590198)(632.88423287,578.68949798)(632.88423287,580.05900065)
\curveto(632.88423287,581.42850332)(632.34012353,582.74209932)(631.37173953,583.71048465)
\curveto(630.4033542,584.67886865)(629.0897582,585.22297798)(627.72025553,585.22297798)
\curveto(626.35075287,585.22297798)(625.03715687,584.67886865)(624.06877153,583.71048465)
\curveto(623.10038753,582.74209932)(622.5562782,581.42850332)(622.5562782,580.05900065)
\curveto(622.5562782,578.68949798)(623.10038753,577.37590198)(624.06877153,576.40751665)
\curveto(625.03715687,575.43913265)(626.35075287,574.89502332)(627.72025553,574.89502332)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.89044499]
{
\newpath
\moveto(627.72025553,574.89502332)
\curveto(629.0897582,574.89502332)(630.4033542,575.43913265)(631.37173953,576.40751665)
\curveto(632.34012353,577.37590198)(632.88423287,578.68949798)(632.88423287,580.05900065)
\curveto(632.88423287,581.42850332)(632.34012353,582.74209932)(631.37173953,583.71048465)
\curveto(630.4033542,584.67886865)(629.0897582,585.22297798)(627.72025553,585.22297798)
\curveto(626.35075287,585.22297798)(625.03715687,584.67886865)(624.06877153,583.71048465)
\curveto(623.10038753,582.74209932)(622.5562782,581.42850332)(622.5562782,580.05900065)
\curveto(622.5562782,578.68949798)(623.10038753,577.37590198)(624.06877153,576.40751665)
\curveto(625.03715687,575.43913265)(626.35075287,574.89502332)(627.72025553,574.89502332)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.92471099]
{
\newpath
\moveto(585.22558594,573.53743868)
\curveto(586.5950886,573.53743868)(587.9086846,574.08154802)(588.87706994,575.04993202)
\curveto(589.84545394,576.01831735)(590.38956327,577.33191335)(590.38956327,578.70141602)
\curveto(590.38956327,580.07091868)(589.84545394,581.38451468)(588.87706994,582.35290002)
\curveto(587.9086846,583.32128402)(586.5950886,583.86539335)(585.22558594,583.86539335)
\curveto(583.85608327,583.86539335)(582.54248727,583.32128402)(581.57410194,582.35290002)
\curveto(580.60571794,581.38451468)(580.0616086,580.07091868)(580.0616086,578.70141602)
\curveto(580.0616086,577.33191335)(580.60571794,576.01831735)(581.57410194,575.04993202)
\curveto(582.54248727,574.08154802)(583.85608327,573.53743868)(585.22558594,573.53743868)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.92471099]
{
\newpath
\moveto(585.22558594,573.53743868)
\curveto(586.5950886,573.53743868)(587.9086846,574.08154802)(588.87706994,575.04993202)
\curveto(589.84545394,576.01831735)(590.38956327,577.33191335)(590.38956327,578.70141602)
\curveto(590.38956327,580.07091868)(589.84545394,581.38451468)(588.87706994,582.35290002)
\curveto(587.9086846,583.32128402)(586.5950886,583.86539335)(585.22558594,583.86539335)
\curveto(583.85608327,583.86539335)(582.54248727,583.32128402)(581.57410194,582.35290002)
\curveto(580.60571794,581.38451468)(580.0616086,580.07091868)(580.0616086,578.70141602)
\curveto(580.0616086,577.33191335)(580.60571794,576.01831735)(581.57410194,575.04993202)
\curveto(582.54248727,574.08154802)(583.85608327,573.53743868)(585.22558594,573.53743868)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(556.4514974,612.73572156)
\curveto(557.82100006,612.73572156)(559.13459606,613.27983089)(560.1029814,614.24821489)
\curveto(561.0713654,615.21660023)(561.61547473,616.53019623)(561.61547473,617.89969889)
\curveto(561.61547473,619.26920156)(561.0713654,620.58279756)(560.1029814,621.55118289)
\curveto(559.13459606,622.51956689)(557.82100006,623.06367623)(556.4514974,623.06367623)
\curveto(555.08199473,623.06367623)(553.76839873,622.51956689)(552.8000134,621.55118289)
\curveto(551.8316294,620.58279756)(551.28752006,619.26920156)(551.28752006,617.89969889)
\curveto(551.28752006,616.53019623)(551.8316294,615.21660023)(552.8000134,614.24821489)
\curveto(553.76839873,613.27983089)(555.08199473,612.73572156)(556.4514974,612.73572156)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(556.4514974,612.73572156)
\curveto(557.82100006,612.73572156)(559.13459606,613.27983089)(560.1029814,614.24821489)
\curveto(561.0713654,615.21660023)(561.61547473,616.53019623)(561.61547473,617.89969889)
\curveto(561.61547473,619.26920156)(561.0713654,620.58279756)(560.1029814,621.55118289)
\curveto(559.13459606,622.51956689)(557.82100006,623.06367623)(556.4514974,623.06367623)
\curveto(555.08199473,623.06367623)(553.76839873,622.51956689)(552.8000134,621.55118289)
\curveto(551.8316294,620.58279756)(551.28752006,619.26920156)(551.28752006,617.89969889)
\curveto(551.28752006,616.53019623)(551.8316294,615.21660023)(552.8000134,614.24821489)
\curveto(553.76839873,613.27983089)(555.08199473,612.73572156)(556.4514974,612.73572156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(498.715,677.39094133)
\curveto(499.075,678.037608)(499.505,678.51427467)(500.005,678.82094133)
\curveto(500.505,679.127608)(501.09333333,679.28094133)(501.77,679.28094133)
\curveto(502.68166667,679.28094133)(503.385,678.96177467)(503.88,678.32344133)
\curveto(504.375,677.68677467)(504.6225,676.780108)(504.6225,675.60344133)
\lineto(504.6225,670.32094133)
\lineto(503.1775,670.32094133)
\lineto(503.1775,675.55594133)
\curveto(503.1775,676.39427467)(503.02833333,677.01594133)(502.73,677.42094133)
\curveto(502.43333333,677.827608)(501.98083333,678.03094133)(501.3725,678.03094133)
\curveto(500.6275,678.03094133)(500.03833333,677.78344133)(499.605,677.28844133)
\curveto(499.17333333,676.795108)(498.9575,676.12094133)(498.9575,675.26594133)
\lineto(498.9575,670.32094133)
\lineto(497.5125,670.32094133)
\lineto(497.5125,675.55594133)
\curveto(497.5125,676.39927467)(497.36416667,677.022608)(497.0675,677.42594133)
\curveto(496.77083333,677.82927467)(496.3125,678.03094133)(495.6925,678.03094133)
\curveto(494.9575,678.03094133)(494.37333333,677.782608)(493.94,677.28594133)
\curveto(493.50833333,676.78927467)(493.2925,676.11594133)(493.2925,675.26594133)
\lineto(493.2925,670.32094133)
\lineto(491.8475,670.32094133)
\lineto(491.8475,679.07094133)
\lineto(493.2925,679.07094133)
\lineto(493.2925,677.71094133)
\curveto(493.62083333,678.247608)(494.01416667,678.64344133)(494.4725,678.89844133)
\curveto(494.93083333,679.15344133)(495.475,679.28094133)(496.105,679.28094133)
\curveto(496.74166667,679.28094133)(497.2825,679.11927467)(497.7275,678.79594133)
\curveto(498.1725,678.47427467)(498.50166667,678.00594133)(498.715,677.39094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.4659375,674.71844133)
\curveto(510.30427083,674.71844133)(509.49927083,674.58594133)(509.0509375,674.32094133)
\curveto(508.60260417,674.05594133)(508.3784375,673.602608)(508.3784375,672.96094133)
\curveto(508.3784375,672.45094133)(508.54677083,672.04594133)(508.8834375,671.74594133)
\curveto(509.22010417,671.447608)(509.67677083,671.29844133)(510.2534375,671.29844133)
\curveto(511.05177083,671.29844133)(511.69177083,671.58094133)(512.1734375,672.14594133)
\curveto(512.65510417,672.71094133)(512.8959375,673.46177467)(512.8959375,674.39844133)
\lineto(512.8959375,674.71844133)
\closepath
\moveto(514.3334375,675.31344133)
\lineto(514.3334375,670.32094133)
\lineto(512.8959375,670.32094133)
\lineto(512.8959375,671.64844133)
\curveto(512.56760417,671.11844133)(512.1584375,670.72677467)(511.6684375,670.47344133)
\curveto(511.1784375,670.220108)(510.57927083,670.09344133)(509.8709375,670.09344133)
\curveto(508.9759375,670.09344133)(508.2634375,670.345108)(507.7334375,670.84844133)
\curveto(507.20510417,671.35177467)(506.9409375,672.025108)(506.9409375,672.86844133)
\curveto(506.9409375,673.85177467)(507.27010417,674.59344133)(507.9284375,675.09344133)
\curveto(508.5884375,675.59344133)(509.57177083,675.84344133)(510.8784375,675.84344133)
\lineto(512.8959375,675.84344133)
\lineto(512.8959375,675.98594133)
\curveto(512.8959375,676.647608)(512.6784375,677.15927467)(512.2434375,677.52094133)
\curveto(511.8084375,677.882608)(511.19760417,678.06344133)(510.4109375,678.06344133)
\curveto(509.9109375,678.06344133)(509.4234375,678.00344133)(508.9484375,677.88344133)
\curveto(508.47510417,677.76344133)(508.02010417,677.58344133)(507.5834375,677.34344133)
\lineto(507.5834375,678.67344133)
\curveto(508.1084375,678.87677467)(508.6184375,679.02844133)(509.1134375,679.12844133)
\curveto(509.6084375,679.230108)(510.09010417,679.28094133)(510.5584375,679.28094133)
\curveto(511.82510417,679.28094133)(512.7709375,678.952608)(513.3959375,678.29594133)
\curveto(514.0209375,677.64094133)(514.3334375,676.64677467)(514.3334375,675.31344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(517.238125,682.47844133)
\lineto(518.683125,682.47844133)
\lineto(518.683125,675.29844133)
\lineto(522.973125,679.07094133)
\lineto(524.808125,679.07094133)
\lineto(520.168125,674.97844133)
\lineto(525.005625,670.32094133)
\lineto(523.130625,670.32094133)
\lineto(518.683125,674.59344133)
\lineto(518.683125,670.32094133)
\lineto(517.238125,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(533.46375,675.05594133)
\lineto(533.46375,674.35344133)
\lineto(526.85375,674.35344133)
\curveto(526.91708333,673.36344133)(527.21541667,672.60927467)(527.74875,672.09094133)
\curveto(528.28208333,671.572608)(529.02541667,671.31344133)(529.97875,671.31344133)
\curveto(530.53041667,671.31344133)(531.06541667,671.38094133)(531.58375,671.51594133)
\curveto(532.10208333,671.65094133)(532.61708333,671.85427467)(533.12875,672.12594133)
\lineto(533.12875,670.76594133)
\curveto(532.61208333,670.547608)(532.08291667,670.38094133)(531.54125,670.26594133)
\curveto(530.99958333,670.15094133)(530.45041667,670.09344133)(529.89375,670.09344133)
\curveto(528.49708333,670.09344133)(527.39125,670.49927467)(526.57625,671.31094133)
\curveto(525.76125,672.12427467)(525.35375,673.22427467)(525.35375,674.61094133)
\curveto(525.35375,676.042608)(525.74041667,677.17844133)(526.51375,678.01844133)
\curveto(527.28708333,678.860108)(528.33041667,679.28094133)(529.64375,679.28094133)
\curveto(530.82041667,679.28094133)(531.75125,678.90177467)(532.43625,678.14344133)
\curveto(533.12125,677.38677467)(533.46375,676.357608)(533.46375,675.05594133)
\closepath
\moveto(532.02625,675.47844133)
\curveto(532.01625,676.26344133)(531.79625,676.890108)(531.36625,677.35844133)
\curveto(530.93625,677.82844133)(530.36708333,678.06344133)(529.65875,678.06344133)
\curveto(528.85708333,678.06344133)(528.21541667,677.83677467)(527.73375,677.38344133)
\curveto(527.25208333,676.930108)(526.97458333,676.29177467)(526.90125,675.46844133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(535.0975,675.34344133)
\lineto(539.3075,675.34344133)
\lineto(539.3075,674.06344133)
\lineto(535.0975,674.06344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.4484375,673.77344133)
\lineto(541.4484375,679.07094133)
\lineto(542.8859375,679.07094133)
\lineto(542.8859375,673.82844133)
\curveto(542.8859375,673.000108)(543.04677083,672.37844133)(543.3684375,671.96344133)
\curveto(543.69177083,671.550108)(544.17677083,671.34344133)(544.8234375,671.34344133)
\curveto(545.5984375,671.34344133)(546.2109375,671.59094133)(546.6609375,672.08594133)
\curveto(547.11260417,672.58094133)(547.3384375,673.25594133)(547.3384375,674.11094133)
\lineto(547.3384375,679.07094133)
\lineto(548.7759375,679.07094133)
\lineto(548.7759375,670.32094133)
\lineto(547.3384375,670.32094133)
\lineto(547.3384375,671.66594133)
\curveto(546.99010417,671.13427467)(546.58510417,670.73927467)(546.1234375,670.48094133)
\curveto(545.6634375,670.222608)(545.1284375,670.09344133)(544.5184375,670.09344133)
\curveto(543.5134375,670.09344133)(542.75010417,670.40594133)(542.2284375,671.03094133)
\curveto(541.7084375,671.65594133)(541.4484375,672.570108)(541.4484375,673.77344133)
\closepath
\moveto(545.0659375,679.28094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.1265625,671.63344133)
\lineto(553.1265625,666.99344133)
\lineto(551.6815625,666.99344133)
\lineto(551.6815625,679.07094133)
\lineto(553.1265625,679.07094133)
\lineto(553.1265625,677.74344133)
\curveto(553.42989583,678.26344133)(553.8115625,678.64927467)(554.2715625,678.90094133)
\curveto(554.73322917,679.15427467)(555.2840625,679.28094133)(555.9240625,679.28094133)
\curveto(556.98739583,679.28094133)(557.85072917,678.85927467)(558.5140625,678.01594133)
\curveto(559.1790625,677.172608)(559.5115625,676.06344133)(559.5115625,674.68844133)
\curveto(559.5115625,673.31344133)(559.1790625,672.20344133)(558.5140625,671.35844133)
\curveto(557.85072917,670.515108)(556.98739583,670.09344133)(555.9240625,670.09344133)
\curveto(555.2840625,670.09344133)(554.73322917,670.220108)(554.2715625,670.47344133)
\curveto(553.8115625,670.72677467)(553.42989583,671.11344133)(553.1265625,671.63344133)
\closepath
\moveto(558.0190625,674.68844133)
\curveto(558.0190625,675.745108)(557.8015625,676.57427467)(557.3665625,677.17594133)
\curveto(556.9315625,677.777608)(556.3340625,678.07844133)(555.5740625,678.07844133)
\curveto(554.81239583,678.07844133)(554.2140625,677.777608)(553.7790625,677.17594133)
\curveto(553.3440625,676.57427467)(553.1265625,675.745108)(553.1265625,674.68844133)
\curveto(553.1265625,673.63177467)(553.3440625,672.802608)(553.7790625,672.20094133)
\curveto(554.2140625,671.59927467)(554.81239583,671.29844133)(555.5740625,671.29844133)
\curveto(556.3340625,671.29844133)(556.9315625,671.59927467)(557.3665625,672.20094133)
\curveto(557.8015625,672.802608)(558.0190625,673.63177467)(558.0190625,674.68844133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.1678125,675.34344133)
\lineto(565.3778125,675.34344133)
\lineto(565.3778125,674.06344133)
\lineto(561.1678125,674.06344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.21625,679.07094133)
\lineto(567.73875,679.07094133)
\lineto(570.47375,671.72844133)
\lineto(573.20875,679.07094133)
\lineto(574.73125,679.07094133)
\lineto(571.44875,670.32094133)
\lineto(569.49625,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(582.2925,678.81344133)
\lineto(582.2925,677.45344133)
\curveto(581.8875,677.66177467)(581.46583333,677.817608)(581.0275,677.92094133)
\curveto(580.59083333,678.02594133)(580.1375,678.07844133)(579.6675,678.07844133)
\curveto(578.95416667,678.07844133)(578.41916667,677.96927467)(578.0625,677.75094133)
\curveto(577.70583333,677.532608)(577.5275,677.20427467)(577.5275,676.76594133)
\curveto(577.5275,676.432608)(577.655,676.17094133)(577.91,675.98094133)
\curveto(578.165,675.79094133)(578.67833333,675.610108)(579.45,675.43844133)
\lineto(579.9425,675.32844133)
\curveto(580.9625,675.110108)(581.6875,674.80177467)(582.1175,674.40344133)
\curveto(582.5475,674.005108)(582.7625,673.44927467)(582.7625,672.73594133)
\curveto(582.7625,671.922608)(582.44083333,671.27844133)(581.7975,670.80344133)
\curveto(581.15416667,670.330108)(580.27,670.09344133)(579.145,670.09344133)
\curveto(578.67666667,670.09344133)(578.18833333,670.13927467)(577.68,670.23094133)
\curveto(577.17166667,670.322608)(576.63666667,670.45927467)(576.075,670.64094133)
\lineto(576.075,672.12594133)
\curveto(576.60666667,671.84927467)(577.13,671.64177467)(577.645,671.50344133)
\curveto(578.16,671.36677467)(578.67083333,671.29844133)(579.1775,671.29844133)
\curveto(579.85416667,671.29844133)(580.37416667,671.41427467)(580.7375,671.64594133)
\curveto(581.1025,671.877608)(581.285,672.20427467)(581.285,672.62594133)
\curveto(581.285,673.01594133)(581.15333333,673.315108)(580.89,673.52344133)
\curveto(580.62833333,673.73177467)(580.05166667,673.932608)(579.16,674.12594133)
\lineto(578.66,674.24344133)
\curveto(577.77,674.430108)(577.12666667,674.717608)(576.73,675.10594133)
\curveto(576.335,675.49427467)(576.1375,676.02677467)(576.1375,676.70344133)
\curveto(576.1375,677.52677467)(576.42916667,678.16177467)(577.0125,678.60844133)
\curveto(577.59583333,679.05677467)(578.42416667,679.28094133)(579.4975,679.28094133)
\curveto(580.0275,679.28094133)(580.52666667,679.24177467)(580.995,679.16344133)
\curveto(581.465,679.08677467)(581.8975,678.970108)(582.2925,678.81344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(584.3259375,675.34344133)
\lineto(588.5359375,675.34344133)
\lineto(588.5359375,674.06344133)
\lineto(584.3259375,674.06344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(598.099375,675.60344133)
\lineto(598.099375,670.32094133)
\lineto(596.661875,670.32094133)
\lineto(596.661875,675.55594133)
\curveto(596.661875,676.38427467)(596.50020833,677.00344133)(596.176875,677.41344133)
\curveto(595.85354167,677.825108)(595.369375,678.03094133)(594.724375,678.03094133)
\curveto(593.94770833,678.03094133)(593.33520833,677.78344133)(592.886875,677.28844133)
\curveto(592.43854167,676.795108)(592.214375,676.12094133)(592.214375,675.26594133)
\lineto(592.214375,670.32094133)
\lineto(590.769375,670.32094133)
\lineto(590.769375,679.07094133)
\lineto(592.214375,679.07094133)
\lineto(592.214375,677.71094133)
\curveto(592.559375,678.237608)(592.964375,678.63094133)(593.429375,678.89094133)
\curveto(593.89604167,679.15094133)(594.434375,679.28094133)(595.044375,679.28094133)
\curveto(596.049375,679.28094133)(596.809375,678.970108)(597.324375,678.34844133)
\curveto(597.84104167,677.72677467)(598.099375,676.81177467)(598.099375,675.60344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(604.355,678.06344133)
\curveto(603.585,678.06344133)(602.97583333,677.762608)(602.5275,677.16094133)
\curveto(602.07916667,676.55927467)(601.855,675.735108)(601.855,674.68844133)
\curveto(601.855,673.64177467)(602.0775,672.817608)(602.5225,672.21594133)
\curveto(602.96916667,671.61427467)(603.58,671.31344133)(604.355,671.31344133)
\curveto(605.12166667,671.31344133)(605.72833333,671.615108)(606.175,672.21844133)
\curveto(606.62333333,672.82344133)(606.8475,673.64677467)(606.8475,674.68844133)
\curveto(606.8475,675.725108)(606.62333333,676.54677467)(606.175,677.15344133)
\curveto(605.72833333,677.760108)(605.12166667,678.06344133)(604.355,678.06344133)
\closepath
\moveto(604.355,679.28094133)
\curveto(605.605,679.28094133)(606.58666667,678.87427467)(607.3,678.06094133)
\curveto(608.015,677.24927467)(608.3725,676.125108)(608.3725,674.68844133)
\curveto(608.3725,673.25677467)(608.015,672.132608)(607.3,671.31594133)
\curveto(606.58666667,670.50094133)(605.605,670.09344133)(604.355,670.09344133)
\curveto(603.1,670.09344133)(602.11666667,670.50094133)(601.405,671.31594133)
\curveto(600.695,672.132608)(600.34,673.25677467)(600.34,674.68844133)
\curveto(600.34,676.125108)(600.695,677.24927467)(601.405,678.06094133)
\curveto(602.11666667,678.87427467)(603.1,679.28094133)(604.355,679.28094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(610.3290625,675.34344133)
\lineto(614.5390625,675.34344133)
\lineto(614.5390625,674.06344133)
\lineto(610.3290625,674.06344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(623.64,677.39094133)
\curveto(624,678.037608)(624.43,678.51427467)(624.93,678.82094133)
\curveto(625.43,679.127608)(626.01833333,679.28094133)(626.695,679.28094133)
\curveto(627.60666667,679.28094133)(628.31,678.96177467)(628.805,678.32344133)
\curveto(629.3,677.68677467)(629.5475,676.780108)(629.5475,675.60344133)
\lineto(629.5475,670.32094133)
\lineto(628.1025,670.32094133)
\lineto(628.1025,675.55594133)
\curveto(628.1025,676.39427467)(627.95333333,677.01594133)(627.655,677.42094133)
\curveto(627.35833333,677.827608)(626.90583333,678.03094133)(626.2975,678.03094133)
\curveto(625.5525,678.03094133)(624.96333333,677.78344133)(624.53,677.28844133)
\curveto(624.09833333,676.795108)(623.8825,676.12094133)(623.8825,675.26594133)
\lineto(623.8825,670.32094133)
\lineto(622.4375,670.32094133)
\lineto(622.4375,675.55594133)
\curveto(622.4375,676.39927467)(622.28916667,677.022608)(621.9925,677.42594133)
\curveto(621.69583333,677.82927467)(621.2375,678.03094133)(620.6175,678.03094133)
\curveto(619.8825,678.03094133)(619.29833333,677.782608)(618.865,677.28594133)
\curveto(618.43333333,676.78927467)(618.2175,676.11594133)(618.2175,675.26594133)
\lineto(618.2175,670.32094133)
\lineto(616.7725,670.32094133)
\lineto(616.7725,679.07094133)
\lineto(618.2175,679.07094133)
\lineto(618.2175,677.71094133)
\curveto(618.54583333,678.247608)(618.93916667,678.64344133)(619.3975,678.89844133)
\curveto(619.85583333,679.15344133)(620.4,679.28094133)(621.03,679.28094133)
\curveto(621.66666667,679.28094133)(622.2075,679.11927467)(622.6525,678.79594133)
\curveto(623.0975,678.47427467)(623.42666667,678.00594133)(623.64,677.39094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(636.3909375,674.71844133)
\curveto(635.22927083,674.71844133)(634.42427083,674.58594133)(633.9759375,674.32094133)
\curveto(633.52760417,674.05594133)(633.3034375,673.602608)(633.3034375,672.96094133)
\curveto(633.3034375,672.45094133)(633.47177083,672.04594133)(633.8084375,671.74594133)
\curveto(634.14510417,671.447608)(634.60177083,671.29844133)(635.1784375,671.29844133)
\curveto(635.97677083,671.29844133)(636.61677083,671.58094133)(637.0984375,672.14594133)
\curveto(637.58010417,672.71094133)(637.8209375,673.46177467)(637.8209375,674.39844133)
\lineto(637.8209375,674.71844133)
\closepath
\moveto(639.2584375,675.31344133)
\lineto(639.2584375,670.32094133)
\lineto(637.8209375,670.32094133)
\lineto(637.8209375,671.64844133)
\curveto(637.49260417,671.11844133)(637.0834375,670.72677467)(636.5934375,670.47344133)
\curveto(636.1034375,670.220108)(635.50427083,670.09344133)(634.7959375,670.09344133)
\curveto(633.9009375,670.09344133)(633.1884375,670.345108)(632.6584375,670.84844133)
\curveto(632.13010417,671.35177467)(631.8659375,672.025108)(631.8659375,672.86844133)
\curveto(631.8659375,673.85177467)(632.19510417,674.59344133)(632.8534375,675.09344133)
\curveto(633.5134375,675.59344133)(634.49677083,675.84344133)(635.8034375,675.84344133)
\lineto(637.8209375,675.84344133)
\lineto(637.8209375,675.98594133)
\curveto(637.8209375,676.647608)(637.6034375,677.15927467)(637.1684375,677.52094133)
\curveto(636.7334375,677.882608)(636.12260417,678.06344133)(635.3359375,678.06344133)
\curveto(634.8359375,678.06344133)(634.3484375,678.00344133)(633.8734375,677.88344133)
\curveto(633.40010417,677.76344133)(632.94510417,677.58344133)(632.5084375,677.34344133)
\lineto(632.5084375,678.67344133)
\curveto(633.0334375,678.87677467)(633.5434375,679.02844133)(634.0384375,679.12844133)
\curveto(634.5334375,679.230108)(635.01510417,679.28094133)(635.4834375,679.28094133)
\curveto(636.75010417,679.28094133)(637.6959375,678.952608)(638.3209375,678.29594133)
\curveto(638.9459375,677.64094133)(639.2584375,676.64677467)(639.2584375,675.31344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.163125,682.47844133)
\lineto(643.608125,682.47844133)
\lineto(643.608125,675.29844133)
\lineto(647.898125,679.07094133)
\lineto(649.733125,679.07094133)
\lineto(645.093125,674.97844133)
\lineto(649.930625,670.32094133)
\lineto(648.055625,670.32094133)
\lineto(643.608125,674.59344133)
\lineto(643.608125,670.32094133)
\lineto(642.163125,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.38875,675.05594133)
\lineto(658.38875,674.35344133)
\lineto(651.77875,674.35344133)
\curveto(651.84208333,673.36344133)(652.14041667,672.60927467)(652.67375,672.09094133)
\curveto(653.20708333,671.572608)(653.95041667,671.31344133)(654.90375,671.31344133)
\curveto(655.45541667,671.31344133)(655.99041667,671.38094133)(656.50875,671.51594133)
\curveto(657.02708333,671.65094133)(657.54208333,671.85427467)(658.05375,672.12594133)
\lineto(658.05375,670.76594133)
\curveto(657.53708333,670.547608)(657.00791667,670.38094133)(656.46625,670.26594133)
\curveto(655.92458333,670.15094133)(655.37541667,670.09344133)(654.81875,670.09344133)
\curveto(653.42208333,670.09344133)(652.31625,670.49927467)(651.50125,671.31094133)
\curveto(650.68625,672.12427467)(650.27875,673.22427467)(650.27875,674.61094133)
\curveto(650.27875,676.042608)(650.66541667,677.17844133)(651.43875,678.01844133)
\curveto(652.21208333,678.860108)(653.25541667,679.28094133)(654.56875,679.28094133)
\curveto(655.74541667,679.28094133)(656.67625,678.90177467)(657.36125,678.14344133)
\curveto(658.04625,677.38677467)(658.38875,676.357608)(658.38875,675.05594133)
\closepath
\moveto(656.95125,675.47844133)
\curveto(656.94125,676.26344133)(656.72125,676.890108)(656.29125,677.35844133)
\curveto(655.86125,677.82844133)(655.29208333,678.06344133)(654.58375,678.06344133)
\curveto(653.78208333,678.06344133)(653.14041667,677.83677467)(652.65875,677.38344133)
\curveto(652.17708333,676.930108)(651.89958333,676.29177467)(651.82625,675.46844133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(660.0225,675.34344133)
\lineto(664.2325,675.34344133)
\lineto(664.2325,674.06344133)
\lineto(660.0225,674.06344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(666.3734375,673.77344133)
\lineto(666.3734375,679.07094133)
\lineto(667.8109375,679.07094133)
\lineto(667.8109375,673.82844133)
\curveto(667.8109375,673.000108)(667.97177083,672.37844133)(668.2934375,671.96344133)
\curveto(668.61677083,671.550108)(669.10177083,671.34344133)(669.7484375,671.34344133)
\curveto(670.5234375,671.34344133)(671.1359375,671.59094133)(671.5859375,672.08594133)
\curveto(672.03760417,672.58094133)(672.2634375,673.25594133)(672.2634375,674.11094133)
\lineto(672.2634375,679.07094133)
\lineto(673.7009375,679.07094133)
\lineto(673.7009375,670.32094133)
\lineto(672.2634375,670.32094133)
\lineto(672.2634375,671.66594133)
\curveto(671.91510417,671.13427467)(671.51010417,670.73927467)(671.0484375,670.48094133)
\curveto(670.5884375,670.222608)(670.0534375,670.09344133)(669.4434375,670.09344133)
\curveto(668.4384375,670.09344133)(667.67510417,670.40594133)(667.1534375,671.03094133)
\curveto(666.6334375,671.65594133)(666.3734375,672.570108)(666.3734375,673.77344133)
\closepath
\moveto(669.9909375,679.28094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(676.8640625,672.30594133)
\lineto(678.5140625,672.30594133)
\lineto(678.5140625,670.32094133)
\lineto(676.8640625,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(681.95,672.30594133)
\lineto(683.6,672.30594133)
\lineto(683.6,670.32094133)
\lineto(681.95,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(687.0359375,672.30594133)
\lineto(688.6859375,672.30594133)
\lineto(688.6859375,670.32094133)
\lineto(687.0359375,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(528.5349528,571.44768791)
\lineto(524.45247013,569.09066524)
\lineto(524.45247013,564.37661991)
\lineto(528.5349528,562.01959724)
\lineto(532.61743547,564.37661991)
\lineto(532.61743547,569.09066524)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(528.5349528,571.44768791)
\lineto(524.45247013,569.09066524)
\lineto(524.45247013,564.37661991)
\lineto(528.5349528,562.01959724)
\lineto(532.61743547,564.37661991)
\lineto(532.61743547,569.09066524)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.35269201]
{
\newpath
\moveto(561.14375814,595.57614657)
\lineto(557.06127547,593.2191239)
\lineto(557.06127547,588.50507857)
\lineto(561.14375814,586.1480559)
\lineto(565.2262408,588.50507857)
\lineto(565.2262408,593.2191239)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.35269201]
{
\newpath
\moveto(561.14375814,595.57614657)
\lineto(557.06127547,593.2191239)
\lineto(557.06127547,588.50507857)
\lineto(561.14375814,586.1480559)
\lineto(565.2262408,588.50507857)
\lineto(565.2262408,593.2191239)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.47461799]
{
\newpath
\moveto(572.98763021,588.88795484)
\lineto(568.90514754,586.53093217)
\lineto(568.90514754,581.81688684)
\lineto(572.98763021,579.45986417)
\lineto(577.07011287,581.81688684)
\lineto(577.07011287,586.53093217)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.47461799]
{
\newpath
\moveto(572.98763021,588.88795484)
\lineto(568.90514754,586.53093217)
\lineto(568.90514754,581.81688684)
\lineto(572.98763021,579.45986417)
\lineto(577.07011287,581.81688684)
\lineto(577.07011287,586.53093217)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.49314001]
{
\newpath
\moveto(542.75569661,546.79790764)
\lineto(538.67321395,544.44088497)
\lineto(538.67321395,539.72683964)
\lineto(542.75569661,537.36981697)
\lineto(546.83817928,539.72683964)
\lineto(546.83817928,544.44088497)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.49314001]
{
\newpath
\moveto(542.75569661,546.79790764)
\lineto(538.67321395,544.44088497)
\lineto(538.67321395,539.72683964)
\lineto(542.75569661,537.36981697)
\lineto(546.83817928,539.72683964)
\lineto(546.83817928,544.44088497)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.59548998]
{
\newpath
\moveto(600.12398275,554.68214429)
\lineto(596.04150008,552.32512162)
\lineto(596.04150008,547.61107629)
\lineto(600.12398275,545.25405362)
\lineto(604.20646541,547.61107629)
\lineto(604.20646541,552.32512162)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.59548998]
{
\newpath
\moveto(600.12398275,554.68214429)
\lineto(596.04150008,552.32512162)
\lineto(596.04150008,547.61107629)
\lineto(600.12398275,545.25405362)
\lineto(604.20646541,547.61107629)
\lineto(604.20646541,552.32512162)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.59703898]
{
\newpath
\moveto(507.47912598,568.38335686)
\lineto(503.39664331,566.02633419)
\lineto(503.39664331,561.31228886)
\lineto(507.47912598,558.95526619)
\lineto(511.56160864,561.31228886)
\lineto(511.56160864,566.02633419)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.59703898]
{
\newpath
\moveto(507.47912598,568.38335686)
\lineto(503.39664331,566.02633419)
\lineto(503.39664331,561.31228886)
\lineto(507.47912598,558.95526619)
\lineto(511.56160864,561.31228886)
\lineto(511.56160864,566.02633419)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.65998697]
{
\newpath
\moveto(565.51261393,620.26486727)
\lineto(561.43013127,617.90784461)
\lineto(561.43013127,613.19379927)
\lineto(565.51261393,610.83677661)
\lineto(569.5950966,613.19379927)
\lineto(569.5950966,617.90784461)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.65998697]
{
\newpath
\moveto(565.51261393,620.26486727)
\lineto(561.43013127,617.90784461)
\lineto(561.43013127,613.19379927)
\lineto(565.51261393,610.83677661)
\lineto(569.5950966,613.19379927)
\lineto(569.5950966,617.90784461)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.687648]
{
\newpath
\moveto(552.11653646,604.95110588)
\lineto(548.03405379,602.59408321)
\lineto(548.03405379,597.88003788)
\lineto(552.11653646,595.52301521)
\lineto(556.19901912,597.88003788)
\lineto(556.19901912,602.59408321)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.687648]
{
\newpath
\moveto(552.11653646,604.95110588)
\lineto(548.03405379,602.59408321)
\lineto(548.03405379,597.88003788)
\lineto(552.11653646,595.52301521)
\lineto(556.19901912,597.88003788)
\lineto(556.19901912,602.59408321)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.741826]
{
\newpath
\moveto(511.64066569,532.45371005)
\lineto(507.55818302,530.09668738)
\lineto(507.55818302,525.38264205)
\lineto(511.64066569,523.02561938)
\lineto(515.72314836,525.38264205)
\lineto(515.72314836,530.09668738)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.741826]
{
\newpath
\moveto(511.64066569,532.45371005)
\lineto(507.55818302,530.09668738)
\lineto(507.55818302,525.38264205)
\lineto(511.64066569,523.02561938)
\lineto(515.72314836,525.38264205)
\lineto(515.72314836,530.09668738)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.81133598]
{
\newpath
\moveto(604.62691243,584.4082592)
\lineto(600.54442977,582.05123653)
\lineto(600.54442977,577.3371912)
\lineto(604.62691243,574.98016853)
\lineto(608.7093951,577.3371912)
\lineto(608.7093951,582.05123653)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.81133598]
{
\newpath
\moveto(604.62691243,584.4082592)
\lineto(600.54442977,582.05123653)
\lineto(600.54442977,577.3371912)
\lineto(604.62691243,574.98016853)
\lineto(608.7093951,577.3371912)
\lineto(608.7093951,582.05123653)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(544.28767904,588.40545158)
\lineto(540.20519637,586.04842892)
\lineto(540.20519637,581.33438358)
\lineto(544.28767904,578.97736092)
\lineto(548.3701617,581.33438358)
\lineto(548.3701617,586.04842892)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(544.28767904,588.40545158)
\lineto(540.20519637,586.04842892)
\lineto(540.20519637,581.33438358)
\lineto(544.28767904,578.97736092)
\lineto(548.3701617,581.33438358)
\lineto(548.3701617,586.04842892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(559.33052572,554.76658218)
\curveto(560.12120838,554.76658218)(560.87961372,555.08072352)(561.43871105,555.63982085)
\curveto(561.99780838,556.19891818)(562.31194972,556.95732352)(562.31194972,557.74800618)
\curveto(562.31194972,558.53868885)(561.99780838,559.29709418)(561.43871105,559.85619152)
\curveto(560.87961372,560.41528885)(560.12120838,560.72943018)(559.33052572,560.72943018)
\curveto(558.53984305,560.72943018)(557.78143772,560.41528885)(557.22234038,559.85619152)
\curveto(556.66324305,559.29709418)(556.34910172,558.53868885)(556.34910172,557.74800618)
\curveto(556.34910172,556.95732352)(556.66324305,556.19891818)(557.22234038,555.63982085)
\curveto(557.78143772,555.08072352)(558.53984305,554.76658218)(559.33052572,554.76658218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(559.33052572,554.76658218)
\curveto(560.12120838,554.76658218)(560.87961372,555.08072352)(561.43871105,555.63982085)
\curveto(561.99780838,556.19891818)(562.31194972,556.95732352)(562.31194972,557.74800618)
\curveto(562.31194972,558.53868885)(561.99780838,559.29709418)(561.43871105,559.85619152)
\curveto(560.87961372,560.41528885)(560.12120838,560.72943018)(559.33052572,560.72943018)
\curveto(558.53984305,560.72943018)(557.78143772,560.41528885)(557.22234038,559.85619152)
\curveto(556.66324305,559.29709418)(556.34910172,558.53868885)(556.34910172,557.74800618)
\curveto(556.34910172,556.95732352)(556.66324305,556.19891818)(557.22234038,555.63982085)
\curveto(557.78143772,555.08072352)(558.53984305,554.76658218)(559.33052572,554.76658218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(602.46891276,567.68190608)
\curveto(603.25959543,567.68190608)(604.01800076,567.99604741)(604.57709809,568.55514474)
\curveto(605.13619543,569.11424208)(605.45033676,569.87264741)(605.45033676,570.66333008)
\curveto(605.45033676,571.45401274)(605.13619543,572.21241808)(604.57709809,572.77151541)
\curveto(604.01800076,573.33061274)(603.25959543,573.64475408)(602.46891276,573.64475408)
\curveto(601.67823009,573.64475408)(600.91982476,573.33061274)(600.36072743,572.77151541)
\curveto(599.80163009,572.21241808)(599.48748876,571.45401274)(599.48748876,570.66333008)
\curveto(599.48748876,569.87264741)(599.80163009,569.11424208)(600.36072743,568.55514474)
\curveto(600.91982476,567.99604741)(601.67823009,567.68190608)(602.46891276,567.68190608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(602.46891276,567.68190608)
\curveto(603.25959543,567.68190608)(604.01800076,567.99604741)(604.57709809,568.55514474)
\curveto(605.13619543,569.11424208)(605.45033676,569.87264741)(605.45033676,570.66333008)
\curveto(605.45033676,571.45401274)(605.13619543,572.21241808)(604.57709809,572.77151541)
\curveto(604.01800076,573.33061274)(603.25959543,573.64475408)(602.46891276,573.64475408)
\curveto(601.67823009,573.64475408)(600.91982476,573.33061274)(600.36072743,572.77151541)
\curveto(599.80163009,572.21241808)(599.48748876,571.45401274)(599.48748876,570.66333008)
\curveto(599.48748876,569.87264741)(599.80163009,569.11424208)(600.36072743,568.55514474)
\curveto(600.91982476,567.99604741)(601.67823009,567.68190608)(602.46891276,567.68190608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(641.20166016,590.59641617)
\curveto(641.99234282,590.59641617)(642.75074816,590.9105575)(643.30984549,591.46965484)
\curveto(643.86894282,592.02875217)(644.18308416,592.7871575)(644.18308416,593.57784017)
\curveto(644.18308416,594.36852284)(643.86894282,595.12692817)(643.30984549,595.6860255)
\curveto(642.75074816,596.24512284)(641.99234282,596.55926417)(641.20166016,596.55926417)
\curveto(640.41097749,596.55926417)(639.65257216,596.24512284)(639.09347482,595.6860255)
\curveto(638.53437749,595.12692817)(638.22023616,594.36852284)(638.22023616,593.57784017)
\curveto(638.22023616,592.7871575)(638.53437749,592.02875217)(639.09347482,591.46965484)
\curveto(639.65257216,590.9105575)(640.41097749,590.59641617)(641.20166016,590.59641617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(641.20166016,590.59641617)
\curveto(641.99234282,590.59641617)(642.75074816,590.9105575)(643.30984549,591.46965484)
\curveto(643.86894282,592.02875217)(644.18308416,592.7871575)(644.18308416,593.57784017)
\curveto(644.18308416,594.36852284)(643.86894282,595.12692817)(643.30984549,595.6860255)
\curveto(642.75074816,596.24512284)(641.99234282,596.55926417)(641.20166016,596.55926417)
\curveto(640.41097749,596.55926417)(639.65257216,596.24512284)(639.09347482,595.6860255)
\curveto(638.53437749,595.12692817)(638.22023616,594.36852284)(638.22023616,593.57784017)
\curveto(638.22023616,592.7871575)(638.53437749,592.02875217)(639.09347482,591.46965484)
\curveto(639.65257216,590.9105575)(640.41097749,590.59641617)(641.20166016,590.59641617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(672.84956868,560.42592463)
\curveto(673.64025135,560.42592463)(674.39865668,560.74006597)(674.95775402,561.2991633)
\curveto(675.51685135,561.85826063)(675.83099268,562.61666597)(675.83099268,563.40734863)
\curveto(675.83099268,564.1980313)(675.51685135,564.95643663)(674.95775402,565.51553397)
\curveto(674.39865668,566.0746313)(673.64025135,566.38877263)(672.84956868,566.38877263)
\curveto(672.05888602,566.38877263)(671.30048068,566.0746313)(670.74138335,565.51553397)
\curveto(670.18228602,564.95643663)(669.86814468,564.1980313)(669.86814468,563.40734863)
\curveto(669.86814468,562.61666597)(670.18228602,561.85826063)(670.74138335,561.2991633)
\curveto(671.30048068,560.74006597)(672.05888602,560.42592463)(672.84956868,560.42592463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(672.84956868,560.42592463)
\curveto(673.64025135,560.42592463)(674.39865668,560.74006597)(674.95775402,561.2991633)
\curveto(675.51685135,561.85826063)(675.83099268,562.61666597)(675.83099268,563.40734863)
\curveto(675.83099268,564.1980313)(675.51685135,564.95643663)(674.95775402,565.51553397)
\curveto(674.39865668,566.0746313)(673.64025135,566.38877263)(672.84956868,566.38877263)
\curveto(672.05888602,566.38877263)(671.30048068,566.0746313)(670.74138335,565.51553397)
\curveto(670.18228602,564.95643663)(669.86814468,564.1980313)(669.86814468,563.40734863)
\curveto(669.86814468,562.61666597)(670.18228602,561.85826063)(670.74138335,561.2991633)
\curveto(671.30048068,560.74006597)(672.05888602,560.42592463)(672.84956868,560.42592463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(580.99365234,571.46657405)
\curveto(581.78433501,571.46657405)(582.54274034,571.78071538)(583.10183768,572.33981271)
\curveto(583.66093501,572.89891005)(583.97507634,573.65731538)(583.97507634,574.44799805)
\curveto(583.97507634,575.23868071)(583.66093501,575.99708605)(583.10183768,576.55618338)
\curveto(582.54274034,577.11528071)(581.78433501,577.42942205)(580.99365234,577.42942205)
\curveto(580.20296968,577.42942205)(579.44456434,577.11528071)(578.88546701,576.55618338)
\curveto(578.32636968,575.99708605)(578.01222834,575.23868071)(578.01222834,574.44799805)
\curveto(578.01222834,573.65731538)(578.32636968,572.89891005)(578.88546701,572.33981271)
\curveto(579.44456434,571.78071538)(580.20296968,571.46657405)(580.99365234,571.46657405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(580.99365234,571.46657405)
\curveto(581.78433501,571.46657405)(582.54274034,571.78071538)(583.10183768,572.33981271)
\curveto(583.66093501,572.89891005)(583.97507634,573.65731538)(583.97507634,574.44799805)
\curveto(583.97507634,575.23868071)(583.66093501,575.99708605)(583.10183768,576.55618338)
\curveto(582.54274034,577.11528071)(581.78433501,577.42942205)(580.99365234,577.42942205)
\curveto(580.20296968,577.42942205)(579.44456434,577.11528071)(578.88546701,576.55618338)
\curveto(578.32636968,575.99708605)(578.01222834,575.23868071)(578.01222834,574.44799805)
\curveto(578.01222834,573.65731538)(578.32636968,572.89891005)(578.88546701,572.33981271)
\curveto(579.44456434,571.78071538)(580.20296968,571.46657405)(580.99365234,571.46657405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(584.93916829,608.30544123)
\curveto(585.72985096,608.30544123)(586.48825629,608.61958257)(587.04735363,609.1786799)
\curveto(587.60645096,609.73777723)(587.92059229,610.49618257)(587.92059229,611.28686523)
\curveto(587.92059229,612.0775479)(587.60645096,612.83595323)(587.04735363,613.39505057)
\curveto(586.48825629,613.9541479)(585.72985096,614.26828923)(584.93916829,614.26828923)
\curveto(584.14848563,614.26828923)(583.39008029,613.9541479)(582.83098296,613.39505057)
\curveto(582.27188563,612.83595323)(581.95774429,612.0775479)(581.95774429,611.28686523)
\curveto(581.95774429,610.49618257)(582.27188563,609.73777723)(582.83098296,609.1786799)
\curveto(583.39008029,608.61958257)(584.14848563,608.30544123)(584.93916829,608.30544123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(584.93916829,608.30544123)
\curveto(585.72985096,608.30544123)(586.48825629,608.61958257)(587.04735363,609.1786799)
\curveto(587.60645096,609.73777723)(587.92059229,610.49618257)(587.92059229,611.28686523)
\curveto(587.92059229,612.0775479)(587.60645096,612.83595323)(587.04735363,613.39505057)
\curveto(586.48825629,613.9541479)(585.72985096,614.26828923)(584.93916829,614.26828923)
\curveto(584.14848563,614.26828923)(583.39008029,613.9541479)(582.83098296,613.39505057)
\curveto(582.27188563,612.83595323)(581.95774429,612.0775479)(581.95774429,611.28686523)
\curveto(581.95774429,610.49618257)(582.27188563,609.73777723)(582.83098296,609.1786799)
\curveto(583.39008029,608.61958257)(584.14848563,608.30544123)(584.93916829,608.30544123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(615.46236165,580.04136246)
\curveto(616.25304432,580.04136246)(617.01144965,580.35550379)(617.57054699,580.91460112)
\curveto(618.12964432,581.47369846)(618.44378565,582.23210379)(618.44378565,583.02278646)
\curveto(618.44378565,583.81346912)(618.12964432,584.57187446)(617.57054699,585.13097179)
\curveto(617.01144965,585.69006912)(616.25304432,586.00421046)(615.46236165,586.00421046)
\curveto(614.67167899,586.00421046)(613.91327365,585.69006912)(613.35417632,585.13097179)
\curveto(612.79507899,584.57187446)(612.48093765,583.81346912)(612.48093765,583.02278646)
\curveto(612.48093765,582.23210379)(612.79507899,581.47369846)(613.35417632,580.91460112)
\curveto(613.91327365,580.35550379)(614.67167899,580.04136246)(615.46236165,580.04136246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(615.46236165,580.04136246)
\curveto(616.25304432,580.04136246)(617.01144965,580.35550379)(617.57054699,580.91460112)
\curveto(618.12964432,581.47369846)(618.44378565,582.23210379)(618.44378565,583.02278646)
\curveto(618.44378565,583.81346912)(618.12964432,584.57187446)(617.57054699,585.13097179)
\curveto(617.01144965,585.69006912)(616.25304432,586.00421046)(615.46236165,586.00421046)
\curveto(614.67167899,586.00421046)(613.91327365,585.69006912)(613.35417632,585.13097179)
\curveto(612.79507899,584.57187446)(612.48093765,583.81346912)(612.48093765,583.02278646)
\curveto(612.48093765,582.23210379)(612.79507899,581.47369846)(613.35417632,580.91460112)
\curveto(613.91327365,580.35550379)(614.67167899,580.04136246)(615.46236165,580.04136246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(619.09354655,578.40854996)
\curveto(619.88422922,578.40854996)(620.64263455,578.72269129)(621.20173188,579.28178862)
\curveto(621.76082922,579.84088596)(622.07497055,580.59929129)(622.07497055,581.38997396)
\curveto(622.07497055,582.18065662)(621.76082922,582.93906196)(621.20173188,583.49815929)
\curveto(620.64263455,584.05725662)(619.88422922,584.37139796)(619.09354655,584.37139796)
\curveto(618.30286388,584.37139796)(617.54445855,584.05725662)(616.98536122,583.49815929)
\curveto(616.42626388,582.93906196)(616.11212255,582.18065662)(616.11212255,581.38997396)
\curveto(616.11212255,580.59929129)(616.42626388,579.84088596)(616.98536122,579.28178862)
\curveto(617.54445855,578.72269129)(618.30286388,578.40854996)(619.09354655,578.40854996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(619.09354655,578.40854996)
\curveto(619.88422922,578.40854996)(620.64263455,578.72269129)(621.20173188,579.28178862)
\curveto(621.76082922,579.84088596)(622.07497055,580.59929129)(622.07497055,581.38997396)
\curveto(622.07497055,582.18065662)(621.76082922,582.93906196)(621.20173188,583.49815929)
\curveto(620.64263455,584.05725662)(619.88422922,584.37139796)(619.09354655,584.37139796)
\curveto(618.30286388,584.37139796)(617.54445855,584.05725662)(616.98536122,583.49815929)
\curveto(616.42626388,582.93906196)(616.11212255,582.18065662)(616.11212255,581.38997396)
\curveto(616.11212255,580.59929129)(616.42626388,579.84088596)(616.98536122,579.28178862)
\curveto(617.54445855,578.72269129)(618.30286388,578.40854996)(619.09354655,578.40854996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(528.5349528,563.75221858)
\curveto(529.32563547,563.75221858)(530.0840408,564.06635991)(530.64313813,564.62545724)
\curveto(531.20223547,565.18455458)(531.5163768,565.94295991)(531.5163768,566.73364258)
\curveto(531.5163768,567.52432524)(531.20223547,568.28273058)(530.64313813,568.84182791)
\curveto(530.0840408,569.40092524)(529.32563547,569.71506658)(528.5349528,569.71506658)
\curveto(527.74427013,569.71506658)(526.9858648,569.40092524)(526.42676747,568.84182791)
\curveto(525.86767013,568.28273058)(525.5535288,567.52432524)(525.5535288,566.73364258)
\curveto(525.5535288,565.94295991)(525.86767013,565.18455458)(526.42676747,564.62545724)
\curveto(526.9858648,564.06635991)(527.74427013,563.75221858)(528.5349528,563.75221858)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(528.5349528,563.75221858)
\curveto(529.32563547,563.75221858)(530.0840408,564.06635991)(530.64313813,564.62545724)
\curveto(531.20223547,565.18455458)(531.5163768,565.94295991)(531.5163768,566.73364258)
\curveto(531.5163768,567.52432524)(531.20223547,568.28273058)(530.64313813,568.84182791)
\curveto(530.0840408,569.40092524)(529.32563547,569.71506658)(528.5349528,569.71506658)
\curveto(527.74427013,569.71506658)(526.9858648,569.40092524)(526.42676747,568.84182791)
\curveto(525.86767013,568.28273058)(525.5535288,567.52432524)(525.5535288,566.73364258)
\curveto(525.5535288,565.94295991)(525.86767013,565.18455458)(526.42676747,564.62545724)
\curveto(526.9858648,564.06635991)(527.74427013,563.75221858)(528.5349528,563.75221858)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(610.1944987,577.16762385)
\curveto(610.98518136,577.16762385)(611.7435867,577.48176518)(612.30268403,578.04086252)
\curveto(612.86178136,578.59995985)(613.1759227,579.35836518)(613.1759227,580.14904785)
\curveto(613.1759227,580.93973052)(612.86178136,581.69813585)(612.30268403,582.25723318)
\curveto(611.7435867,582.81633052)(610.98518136,583.13047185)(610.1944987,583.13047185)
\curveto(609.40381603,583.13047185)(608.6454107,582.81633052)(608.08631336,582.25723318)
\curveto(607.52721603,581.69813585)(607.2130747,580.93973052)(607.2130747,580.14904785)
\curveto(607.2130747,579.35836518)(607.52721603,578.59995985)(608.08631336,578.04086252)
\curveto(608.6454107,577.48176518)(609.40381603,577.16762385)(610.1944987,577.16762385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(610.1944987,577.16762385)
\curveto(610.98518136,577.16762385)(611.7435867,577.48176518)(612.30268403,578.04086252)
\curveto(612.86178136,578.59995985)(613.1759227,579.35836518)(613.1759227,580.14904785)
\curveto(613.1759227,580.93973052)(612.86178136,581.69813585)(612.30268403,582.25723318)
\curveto(611.7435867,582.81633052)(610.98518136,583.13047185)(610.1944987,583.13047185)
\curveto(609.40381603,583.13047185)(608.6454107,582.81633052)(608.08631336,582.25723318)
\curveto(607.52721603,581.69813585)(607.2130747,580.93973052)(607.2130747,580.14904785)
\curveto(607.2130747,579.35836518)(607.52721603,578.59995985)(608.08631336,578.04086252)
\curveto(608.6454107,577.48176518)(609.40381603,577.16762385)(610.1944987,577.16762385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(639.23128255,604.0276092)
\curveto(640.02196522,604.0276092)(640.78037055,604.34175054)(641.33946789,604.90084787)
\curveto(641.89856522,605.4599452)(642.21270655,606.21835054)(642.21270655,607.0090332)
\curveto(642.21270655,607.79971587)(641.89856522,608.5581212)(641.33946789,609.11721854)
\curveto(640.78037055,609.67631587)(640.02196522,609.9904572)(639.23128255,609.9904572)
\curveto(638.44059989,609.9904572)(637.68219455,609.67631587)(637.12309722,609.11721854)
\curveto(636.56399989,608.5581212)(636.24985855,607.79971587)(636.24985855,607.0090332)
\curveto(636.24985855,606.21835054)(636.56399989,605.4599452)(637.12309722,604.90084787)
\curveto(637.68219455,604.34175054)(638.44059989,604.0276092)(639.23128255,604.0276092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(639.23128255,604.0276092)
\curveto(640.02196522,604.0276092)(640.78037055,604.34175054)(641.33946789,604.90084787)
\curveto(641.89856522,605.4599452)(642.21270655,606.21835054)(642.21270655,607.0090332)
\curveto(642.21270655,607.79971587)(641.89856522,608.5581212)(641.33946789,609.11721854)
\curveto(640.78037055,609.67631587)(640.02196522,609.9904572)(639.23128255,609.9904572)
\curveto(638.44059989,609.9904572)(637.68219455,609.67631587)(637.12309722,609.11721854)
\curveto(636.56399989,608.5581212)(636.24985855,607.79971587)(636.24985855,607.0090332)
\curveto(636.24985855,606.21835054)(636.56399989,605.4599452)(637.12309722,604.90084787)
\curveto(637.68219455,604.34175054)(638.44059989,604.0276092)(639.23128255,604.0276092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(579.8441569,590.328187)
\curveto(580.63483957,590.328187)(581.3932449,590.64232834)(581.95234223,591.20142567)
\curveto(582.51143957,591.760523)(582.8255809,592.51892834)(582.8255809,593.309611)
\curveto(582.8255809,594.10029367)(582.51143957,594.858699)(581.95234223,595.41779634)
\curveto(581.3932449,595.97689367)(580.63483957,596.291035)(579.8441569,596.291035)
\curveto(579.05347423,596.291035)(578.2950689,595.97689367)(577.73597157,595.41779634)
\curveto(577.17687423,594.858699)(576.8627329,594.10029367)(576.8627329,593.309611)
\curveto(576.8627329,592.51892834)(577.17687423,591.760523)(577.73597157,591.20142567)
\curveto(578.2950689,590.64232834)(579.05347423,590.328187)(579.8441569,590.328187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(579.8441569,590.328187)
\curveto(580.63483957,590.328187)(581.3932449,590.64232834)(581.95234223,591.20142567)
\curveto(582.51143957,591.760523)(582.8255809,592.51892834)(582.8255809,593.309611)
\curveto(582.8255809,594.10029367)(582.51143957,594.858699)(581.95234223,595.41779634)
\curveto(581.3932449,595.97689367)(580.63483957,596.291035)(579.8441569,596.291035)
\curveto(579.05347423,596.291035)(578.2950689,595.97689367)(577.73597157,595.41779634)
\curveto(577.17687423,594.858699)(576.8627329,594.10029367)(576.8627329,593.309611)
\curveto(576.8627329,592.51892834)(577.17687423,591.760523)(577.73597157,591.20142567)
\curveto(578.2950689,590.64232834)(579.05347423,590.328187)(579.8441569,590.328187)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(646.41170247,562.89430842)
\curveto(647.20238514,562.89430842)(647.96079047,563.20844976)(648.51988781,563.76754709)
\curveto(649.07898514,564.32664442)(649.39312647,565.08504976)(649.39312647,565.87573242)
\curveto(649.39312647,566.66641509)(649.07898514,567.42482042)(648.51988781,567.98391776)
\curveto(647.96079047,568.54301509)(647.20238514,568.85715642)(646.41170247,568.85715642)
\curveto(645.62101981,568.85715642)(644.86261447,568.54301509)(644.30351714,567.98391776)
\curveto(643.74441981,567.42482042)(643.43027847,566.66641509)(643.43027847,565.87573242)
\curveto(643.43027847,565.08504976)(643.74441981,564.32664442)(644.30351714,563.76754709)
\curveto(644.86261447,563.20844976)(645.62101981,562.89430842)(646.41170247,562.89430842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(646.41170247,562.89430842)
\curveto(647.20238514,562.89430842)(647.96079047,563.20844976)(648.51988781,563.76754709)
\curveto(649.07898514,564.32664442)(649.39312647,565.08504976)(649.39312647,565.87573242)
\curveto(649.39312647,566.66641509)(649.07898514,567.42482042)(648.51988781,567.98391776)
\curveto(647.96079047,568.54301509)(647.20238514,568.85715642)(646.41170247,568.85715642)
\curveto(645.62101981,568.85715642)(644.86261447,568.54301509)(644.30351714,567.98391776)
\curveto(643.74441981,567.42482042)(643.43027847,566.66641509)(643.43027847,565.87573242)
\curveto(643.43027847,565.08504976)(643.74441981,564.32664442)(644.30351714,563.76754709)
\curveto(644.86261447,563.20844976)(645.62101981,562.89430842)(646.41170247,562.89430842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(595.75805664,547.37514338)
\curveto(596.54873931,547.37514338)(597.30714464,547.68928472)(597.86624197,548.24838205)
\curveto(598.42533931,548.80747938)(598.73948064,549.56588472)(598.73948064,550.35656738)
\curveto(598.73948064,551.14725005)(598.42533931,551.90565538)(597.86624197,552.46475272)
\curveto(597.30714464,553.02385005)(596.54873931,553.33799138)(595.75805664,553.33799138)
\curveto(594.96737397,553.33799138)(594.20896864,553.02385005)(593.64987131,552.46475272)
\curveto(593.09077397,551.90565538)(592.77663264,551.14725005)(592.77663264,550.35656738)
\curveto(592.77663264,549.56588472)(593.09077397,548.80747938)(593.64987131,548.24838205)
\curveto(594.20896864,547.68928472)(594.96737397,547.37514338)(595.75805664,547.37514338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(595.75805664,547.37514338)
\curveto(596.54873931,547.37514338)(597.30714464,547.68928472)(597.86624197,548.24838205)
\curveto(598.42533931,548.80747938)(598.73948064,549.56588472)(598.73948064,550.35656738)
\curveto(598.73948064,551.14725005)(598.42533931,551.90565538)(597.86624197,552.46475272)
\curveto(597.30714464,553.02385005)(596.54873931,553.33799138)(595.75805664,553.33799138)
\curveto(594.96737397,553.33799138)(594.20896864,553.02385005)(593.64987131,552.46475272)
\curveto(593.09077397,551.90565538)(592.77663264,551.14725005)(592.77663264,550.35656738)
\curveto(592.77663264,549.56588472)(593.09077397,548.80747938)(593.64987131,548.24838205)
\curveto(594.20896864,547.68928472)(594.96737397,547.37514338)(595.75805664,547.37514338)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(561.14375814,587.88067724)
\curveto(561.9344408,587.88067724)(562.69284614,588.19481857)(563.25194347,588.7539159)
\curveto(563.8110408,589.31301324)(564.12518214,590.07141857)(564.12518214,590.86210124)
\curveto(564.12518214,591.6527839)(563.8110408,592.41118924)(563.25194347,592.97028657)
\curveto(562.69284614,593.5293839)(561.9344408,593.84352524)(561.14375814,593.84352524)
\curveto(560.35307547,593.84352524)(559.59467014,593.5293839)(559.0355728,592.97028657)
\curveto(558.47647547,592.41118924)(558.16233414,591.6527839)(558.16233414,590.86210124)
\curveto(558.16233414,590.07141857)(558.47647547,589.31301324)(559.0355728,588.7539159)
\curveto(559.59467014,588.19481857)(560.35307547,587.88067724)(561.14375814,587.88067724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(561.14375814,587.88067724)
\curveto(561.9344408,587.88067724)(562.69284614,588.19481857)(563.25194347,588.7539159)
\curveto(563.8110408,589.31301324)(564.12518214,590.07141857)(564.12518214,590.86210124)
\curveto(564.12518214,591.6527839)(563.8110408,592.41118924)(563.25194347,592.97028657)
\curveto(562.69284614,593.5293839)(561.9344408,593.84352524)(561.14375814,593.84352524)
\curveto(560.35307547,593.84352524)(559.59467014,593.5293839)(559.0355728,592.97028657)
\curveto(558.47647547,592.41118924)(558.16233414,591.6527839)(558.16233414,590.86210124)
\curveto(558.16233414,590.07141857)(558.47647547,589.31301324)(559.0355728,588.7539159)
\curveto(559.59467014,588.19481857)(560.35307547,587.88067724)(561.14375814,587.88067724)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(612.00166829,587.35634455)
\curveto(612.79235096,587.35634455)(613.55075629,587.67048589)(614.10985363,588.22958322)
\curveto(614.66895096,588.78868055)(614.98309229,589.54708589)(614.98309229,590.33776855)
\curveto(614.98309229,591.12845122)(614.66895096,591.88685655)(614.10985363,592.44595389)
\curveto(613.55075629,593.00505122)(612.79235096,593.31919255)(612.00166829,593.31919255)
\curveto(611.21098563,593.31919255)(610.45258029,593.00505122)(609.89348296,592.44595389)
\curveto(609.33438563,591.88685655)(609.02024429,591.12845122)(609.02024429,590.33776855)
\curveto(609.02024429,589.54708589)(609.33438563,588.78868055)(609.89348296,588.22958322)
\curveto(610.45258029,587.67048589)(611.21098563,587.35634455)(612.00166829,587.35634455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(612.00166829,587.35634455)
\curveto(612.79235096,587.35634455)(613.55075629,587.67048589)(614.10985363,588.22958322)
\curveto(614.66895096,588.78868055)(614.98309229,589.54708589)(614.98309229,590.33776855)
\curveto(614.98309229,591.12845122)(614.66895096,591.88685655)(614.10985363,592.44595389)
\curveto(613.55075629,593.00505122)(612.79235096,593.31919255)(612.00166829,593.31919255)
\curveto(611.21098563,593.31919255)(610.45258029,593.00505122)(609.89348296,592.44595389)
\curveto(609.33438563,591.88685655)(609.02024429,591.12845122)(609.02024429,590.33776855)
\curveto(609.02024429,589.54708589)(609.33438563,588.78868055)(609.89348296,588.22958322)
\curveto(610.45258029,587.67048589)(611.21098563,587.35634455)(612.00166829,587.35634455)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(586.24593099,546.16676936)
\curveto(587.03661366,546.16676936)(587.79501899,546.48091069)(588.35411632,547.04000803)
\curveto(588.91321366,547.59910536)(589.22735499,548.35751069)(589.22735499,549.14819336)
\curveto(589.22735499,549.93887603)(588.91321366,550.69728136)(588.35411632,551.25637869)
\curveto(587.79501899,551.81547603)(587.03661366,552.12961736)(586.24593099,552.12961736)
\curveto(585.45524832,552.12961736)(584.69684299,551.81547603)(584.13774566,551.25637869)
\curveto(583.57864832,550.69728136)(583.26450699,549.93887603)(583.26450699,549.14819336)
\curveto(583.26450699,548.35751069)(583.57864832,547.59910536)(584.13774566,547.04000803)
\curveto(584.69684299,546.48091069)(585.45524832,546.16676936)(586.24593099,546.16676936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(586.24593099,546.16676936)
\curveto(587.03661366,546.16676936)(587.79501899,546.48091069)(588.35411632,547.04000803)
\curveto(588.91321366,547.59910536)(589.22735499,548.35751069)(589.22735499,549.14819336)
\curveto(589.22735499,549.93887603)(588.91321366,550.69728136)(588.35411632,551.25637869)
\curveto(587.79501899,551.81547603)(587.03661366,552.12961736)(586.24593099,552.12961736)
\curveto(585.45524832,552.12961736)(584.69684299,551.81547603)(584.13774566,551.25637869)
\curveto(583.57864832,550.69728136)(583.26450699,549.93887603)(583.26450699,549.14819336)
\curveto(583.26450699,548.35751069)(583.57864832,547.59910536)(584.13774566,547.04000803)
\curveto(584.69684299,546.48091069)(585.45524832,546.16676936)(586.24593099,546.16676936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(573.22041829,546.01995946)
\curveto(574.01110096,546.01995946)(574.76950629,546.3341008)(575.32860363,546.89319813)
\curveto(575.88770096,547.45229546)(576.20184229,548.2107008)(576.20184229,549.00138346)
\curveto(576.20184229,549.79206613)(575.88770096,550.55047146)(575.32860363,551.1095688)
\curveto(574.76950629,551.66866613)(574.01110096,551.98280746)(573.22041829,551.98280746)
\curveto(572.42973563,551.98280746)(571.67133029,551.66866613)(571.11223296,551.1095688)
\curveto(570.55313563,550.55047146)(570.23899429,549.79206613)(570.23899429,549.00138346)
\curveto(570.23899429,548.2107008)(570.55313563,547.45229546)(571.11223296,546.89319813)
\curveto(571.67133029,546.3341008)(572.42973563,546.01995946)(573.22041829,546.01995946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(573.22041829,546.01995946)
\curveto(574.01110096,546.01995946)(574.76950629,546.3341008)(575.32860363,546.89319813)
\curveto(575.88770096,547.45229546)(576.20184229,548.2107008)(576.20184229,549.00138346)
\curveto(576.20184229,549.79206613)(575.88770096,550.55047146)(575.32860363,551.1095688)
\curveto(574.76950629,551.66866613)(574.01110096,551.98280746)(573.22041829,551.98280746)
\curveto(572.42973563,551.98280746)(571.67133029,551.66866613)(571.11223296,551.1095688)
\curveto(570.55313563,550.55047146)(570.23899429,549.79206613)(570.23899429,549.00138346)
\curveto(570.23899429,548.2107008)(570.55313563,547.45229546)(571.11223296,546.89319813)
\curveto(571.67133029,546.3341008)(572.42973563,546.01995946)(573.22041829,546.01995946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(530.61905924,586.65871272)
\curveto(531.40974191,586.65871272)(532.16814724,586.97285405)(532.72724458,587.53195139)
\curveto(533.28634191,588.09104872)(533.60048324,588.84945405)(533.60048324,589.64013672)
\curveto(533.60048324,590.43081939)(533.28634191,591.18922472)(532.72724458,591.74832205)
\curveto(532.16814724,592.30741939)(531.40974191,592.62156072)(530.61905924,592.62156072)
\curveto(529.82837658,592.62156072)(529.06997124,592.30741939)(528.51087391,591.74832205)
\curveto(527.95177658,591.18922472)(527.63763524,590.43081939)(527.63763524,589.64013672)
\curveto(527.63763524,588.84945405)(527.95177658,588.09104872)(528.51087391,587.53195139)
\curveto(529.06997124,586.97285405)(529.82837658,586.65871272)(530.61905924,586.65871272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(530.61905924,586.65871272)
\curveto(531.40974191,586.65871272)(532.16814724,586.97285405)(532.72724458,587.53195139)
\curveto(533.28634191,588.09104872)(533.60048324,588.84945405)(533.60048324,589.64013672)
\curveto(533.60048324,590.43081939)(533.28634191,591.18922472)(532.72724458,591.74832205)
\curveto(532.16814724,592.30741939)(531.40974191,592.62156072)(530.61905924,592.62156072)
\curveto(529.82837658,592.62156072)(529.06997124,592.30741939)(528.51087391,591.74832205)
\curveto(527.95177658,591.18922472)(527.63763524,590.43081939)(527.63763524,589.64013672)
\curveto(527.63763524,588.84945405)(527.95177658,588.09104872)(528.51087391,587.53195139)
\curveto(529.06997124,586.97285405)(529.82837658,586.65871272)(530.61905924,586.65871272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(565.10290527,600.07306005)
\curveto(565.89358794,600.07306005)(566.65199327,600.38720138)(567.21109061,600.94629872)
\curveto(567.77018794,601.50539605)(568.08432927,602.26380138)(568.08432927,603.05448405)
\curveto(568.08432927,603.84516672)(567.77018794,604.60357205)(567.21109061,605.16266938)
\curveto(566.65199327,605.72176672)(565.89358794,606.03590805)(565.10290527,606.03590805)
\curveto(564.31222261,606.03590805)(563.55381727,605.72176672)(562.99471994,605.16266938)
\curveto(562.43562261,604.60357205)(562.12148127,603.84516672)(562.12148127,603.05448405)
\curveto(562.12148127,602.26380138)(562.43562261,601.50539605)(562.99471994,600.94629872)
\curveto(563.55381727,600.38720138)(564.31222261,600.07306005)(565.10290527,600.07306005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(565.10290527,600.07306005)
\curveto(565.89358794,600.07306005)(566.65199327,600.38720138)(567.21109061,600.94629872)
\curveto(567.77018794,601.50539605)(568.08432927,602.26380138)(568.08432927,603.05448405)
\curveto(568.08432927,603.84516672)(567.77018794,604.60357205)(567.21109061,605.16266938)
\curveto(566.65199327,605.72176672)(565.89358794,606.03590805)(565.10290527,606.03590805)
\curveto(564.31222261,606.03590805)(563.55381727,605.72176672)(562.99471994,605.16266938)
\curveto(562.43562261,604.60357205)(562.12148127,603.84516672)(562.12148127,603.05448405)
\curveto(562.12148127,602.26380138)(562.43562261,601.50539605)(562.99471994,600.94629872)
\curveto(563.55381727,600.38720138)(564.31222261,600.07306005)(565.10290527,600.07306005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(540.39489746,545.50470067)
\curveto(541.18558013,545.50470067)(541.94398546,545.81884201)(542.50308279,546.37793934)
\curveto(543.06218013,546.93703667)(543.37632146,547.69544201)(543.37632146,548.48612467)
\curveto(543.37632146,549.27680734)(543.06218013,550.03521267)(542.50308279,550.59431001)
\curveto(541.94398546,551.15340734)(541.18558013,551.46754867)(540.39489746,551.46754867)
\curveto(539.60421479,551.46754867)(538.84580946,551.15340734)(538.28671213,550.59431001)
\curveto(537.72761479,550.03521267)(537.41347346,549.27680734)(537.41347346,548.48612467)
\curveto(537.41347346,547.69544201)(537.72761479,546.93703667)(538.28671213,546.37793934)
\curveto(538.84580946,545.81884201)(539.60421479,545.50470067)(540.39489746,545.50470067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(540.39489746,545.50470067)
\curveto(541.18558013,545.50470067)(541.94398546,545.81884201)(542.50308279,546.37793934)
\curveto(543.06218013,546.93703667)(543.37632146,547.69544201)(543.37632146,548.48612467)
\curveto(543.37632146,549.27680734)(543.06218013,550.03521267)(542.50308279,550.59431001)
\curveto(541.94398546,551.15340734)(541.18558013,551.46754867)(540.39489746,551.46754867)
\curveto(539.60421479,551.46754867)(538.84580946,551.15340734)(538.28671213,550.59431001)
\curveto(537.72761479,550.03521267)(537.41347346,549.27680734)(537.41347346,548.48612467)
\curveto(537.41347346,547.69544201)(537.72761479,546.93703667)(538.28671213,546.37793934)
\curveto(538.84580946,545.81884201)(539.60421479,545.50470067)(540.39489746,545.50470067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(596.74865723,586.04779149)
\curveto(597.53933989,586.04779149)(598.29774523,586.36193283)(598.85684256,586.92103016)
\curveto(599.41593989,587.48012749)(599.73008123,588.23853283)(599.73008123,589.02921549)
\curveto(599.73008123,589.81989816)(599.41593989,590.57830349)(598.85684256,591.13740083)
\curveto(598.29774523,591.69649816)(597.53933989,592.01063949)(596.74865723,592.01063949)
\curveto(595.95797456,592.01063949)(595.19956923,591.69649816)(594.64047189,591.13740083)
\curveto(594.08137456,590.57830349)(593.76723323,589.81989816)(593.76723323,589.02921549)
\curveto(593.76723323,588.23853283)(594.08137456,587.48012749)(594.64047189,586.92103016)
\curveto(595.19956923,586.36193283)(595.95797456,586.04779149)(596.74865723,586.04779149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(596.74865723,586.04779149)
\curveto(597.53933989,586.04779149)(598.29774523,586.36193283)(598.85684256,586.92103016)
\curveto(599.41593989,587.48012749)(599.73008123,588.23853283)(599.73008123,589.02921549)
\curveto(599.73008123,589.81989816)(599.41593989,590.57830349)(598.85684256,591.13740083)
\curveto(598.29774523,591.69649816)(597.53933989,592.01063949)(596.74865723,592.01063949)
\curveto(595.95797456,592.01063949)(595.19956923,591.69649816)(594.64047189,591.13740083)
\curveto(594.08137456,590.57830349)(593.76723323,589.81989816)(593.76723323,589.02921549)
\curveto(593.76723323,588.23853283)(594.08137456,587.48012749)(594.64047189,586.92103016)
\curveto(595.19956923,586.36193283)(595.95797456,586.04779149)(596.74865723,586.04779149)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(639.06119792,558.76312353)
\curveto(639.85188058,558.76312353)(640.61028592,559.07726486)(641.16938325,559.63636219)
\curveto(641.72848058,560.19545953)(642.04262192,560.95386486)(642.04262192,561.74454753)
\curveto(642.04262192,562.53523019)(641.72848058,563.29363553)(641.16938325,563.85273286)
\curveto(640.61028592,564.41183019)(639.85188058,564.72597153)(639.06119792,564.72597153)
\curveto(638.27051525,564.72597153)(637.51210992,564.41183019)(636.95301258,563.85273286)
\curveto(636.39391525,563.29363553)(636.07977392,562.53523019)(636.07977392,561.74454753)
\curveto(636.07977392,560.95386486)(636.39391525,560.19545953)(636.95301258,559.63636219)
\curveto(637.51210992,559.07726486)(638.27051525,558.76312353)(639.06119792,558.76312353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(639.06119792,558.76312353)
\curveto(639.85188058,558.76312353)(640.61028592,559.07726486)(641.16938325,559.63636219)
\curveto(641.72848058,560.19545953)(642.04262192,560.95386486)(642.04262192,561.74454753)
\curveto(642.04262192,562.53523019)(641.72848058,563.29363553)(641.16938325,563.85273286)
\curveto(640.61028592,564.41183019)(639.85188058,564.72597153)(639.06119792,564.72597153)
\curveto(638.27051525,564.72597153)(637.51210992,564.41183019)(636.95301258,563.85273286)
\curveto(636.39391525,563.29363553)(636.07977392,562.53523019)(636.07977392,561.74454753)
\curveto(636.07977392,560.95386486)(636.39391525,560.19545953)(636.95301258,559.63636219)
\curveto(637.51210992,559.07726486)(638.27051525,558.76312353)(639.06119792,558.76312353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(669.02705892,571.32607112)
\curveto(669.81774159,571.32607112)(670.57614692,571.64021245)(671.13524425,572.19930978)
\curveto(671.69434159,572.75840712)(672.00848292,573.51681245)(672.00848292,574.30749512)
\curveto(672.00848292,575.09817778)(671.69434159,575.85658312)(671.13524425,576.41568045)
\curveto(670.57614692,576.97477778)(669.81774159,577.28891912)(669.02705892,577.28891912)
\curveto(668.23637625,577.28891912)(667.47797092,576.97477778)(666.91887359,576.41568045)
\curveto(666.35977625,575.85658312)(666.04563492,575.09817778)(666.04563492,574.30749512)
\curveto(666.04563492,573.51681245)(666.35977625,572.75840712)(666.91887359,572.19930978)
\curveto(667.47797092,571.64021245)(668.23637625,571.32607112)(669.02705892,571.32607112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(669.02705892,571.32607112)
\curveto(669.81774159,571.32607112)(670.57614692,571.64021245)(671.13524425,572.19930978)
\curveto(671.69434159,572.75840712)(672.00848292,573.51681245)(672.00848292,574.30749512)
\curveto(672.00848292,575.09817778)(671.69434159,575.85658312)(671.13524425,576.41568045)
\curveto(670.57614692,576.97477778)(669.81774159,577.28891912)(669.02705892,577.28891912)
\curveto(668.23637625,577.28891912)(667.47797092,576.97477778)(666.91887359,576.41568045)
\curveto(666.35977625,575.85658312)(666.04563492,575.09817778)(666.04563492,574.30749512)
\curveto(666.04563492,573.51681245)(666.35977625,572.75840712)(666.91887359,572.19930978)
\curveto(667.47797092,571.64021245)(668.23637625,571.32607112)(669.02705892,571.32607112)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(609.99084473,584.66457209)
\curveto(610.78152739,584.66457209)(611.53993273,584.97871343)(612.09903006,585.53781076)
\curveto(612.65812739,586.09690809)(612.97226873,586.85531343)(612.97226873,587.64599609)
\curveto(612.97226873,588.43667876)(612.65812739,589.19508409)(612.09903006,589.75418143)
\curveto(611.53993273,590.31327876)(610.78152739,590.62742009)(609.99084473,590.62742009)
\curveto(609.20016206,590.62742009)(608.44175673,590.31327876)(607.88265939,589.75418143)
\curveto(607.32356206,589.19508409)(607.00942073,588.43667876)(607.00942073,587.64599609)
\curveto(607.00942073,586.85531343)(607.32356206,586.09690809)(607.88265939,585.53781076)
\curveto(608.44175673,584.97871343)(609.20016206,584.66457209)(609.99084473,584.66457209)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(609.99084473,584.66457209)
\curveto(610.78152739,584.66457209)(611.53993273,584.97871343)(612.09903006,585.53781076)
\curveto(612.65812739,586.09690809)(612.97226873,586.85531343)(612.97226873,587.64599609)
\curveto(612.97226873,588.43667876)(612.65812739,589.19508409)(612.09903006,589.75418143)
\curveto(611.53993273,590.31327876)(610.78152739,590.62742009)(609.99084473,590.62742009)
\curveto(609.20016206,590.62742009)(608.44175673,590.31327876)(607.88265939,589.75418143)
\curveto(607.32356206,589.19508409)(607.00942073,588.43667876)(607.00942073,587.64599609)
\curveto(607.00942073,586.85531343)(607.32356206,586.09690809)(607.88265939,585.53781076)
\curveto(608.44175673,584.97871343)(609.20016206,584.66457209)(609.99084473,584.66457209)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(601.36918132,570.5181691)
\curveto(602.15986398,570.5181691)(602.91826932,570.83231043)(603.47736665,571.39140777)
\curveto(604.03646398,571.9505051)(604.35060532,572.70891043)(604.35060532,573.4995931)
\curveto(604.35060532,574.29027577)(604.03646398,575.0486811)(603.47736665,575.60777843)
\curveto(602.91826932,576.16687577)(602.15986398,576.4810171)(601.36918132,576.4810171)
\curveto(600.57849865,576.4810171)(599.82009332,576.16687577)(599.26099598,575.60777843)
\curveto(598.70189865,575.0486811)(598.38775732,574.29027577)(598.38775732,573.4995931)
\curveto(598.38775732,572.70891043)(598.70189865,571.9505051)(599.26099598,571.39140777)
\curveto(599.82009332,570.83231043)(600.57849865,570.5181691)(601.36918132,570.5181691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(601.36918132,570.5181691)
\curveto(602.15986398,570.5181691)(602.91826932,570.83231043)(603.47736665,571.39140777)
\curveto(604.03646398,571.9505051)(604.35060532,572.70891043)(604.35060532,573.4995931)
\curveto(604.35060532,574.29027577)(604.03646398,575.0486811)(603.47736665,575.60777843)
\curveto(602.91826932,576.16687577)(602.15986398,576.4810171)(601.36918132,576.4810171)
\curveto(600.57849865,576.4810171)(599.82009332,576.16687577)(599.26099598,575.60777843)
\curveto(598.70189865,575.0486811)(598.38775732,574.29027577)(598.38775732,573.4995931)
\curveto(598.38775732,572.70891043)(598.70189865,571.9505051)(599.26099598,571.39140777)
\curveto(599.82009332,570.83231043)(600.57849865,570.5181691)(601.36918132,570.5181691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(586.85139974,597.71262711)
\curveto(587.64208241,597.71262711)(588.40048774,598.02676844)(588.95958507,598.58586577)
\curveto(589.51868241,599.14496311)(589.83282374,599.90336844)(589.83282374,600.69405111)
\curveto(589.83282374,601.48473377)(589.51868241,602.24313911)(588.95958507,602.80223644)
\curveto(588.40048774,603.36133377)(587.64208241,603.67547511)(586.85139974,603.67547511)
\curveto(586.06071707,603.67547511)(585.30231174,603.36133377)(584.74321441,602.80223644)
\curveto(584.18411707,602.24313911)(583.86997574,601.48473377)(583.86997574,600.69405111)
\curveto(583.86997574,599.90336844)(584.18411707,599.14496311)(584.74321441,598.58586577)
\curveto(585.30231174,598.02676844)(586.06071707,597.71262711)(586.85139974,597.71262711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(586.85139974,597.71262711)
\curveto(587.64208241,597.71262711)(588.40048774,598.02676844)(588.95958507,598.58586577)
\curveto(589.51868241,599.14496311)(589.83282374,599.90336844)(589.83282374,600.69405111)
\curveto(589.83282374,601.48473377)(589.51868241,602.24313911)(588.95958507,602.80223644)
\curveto(588.40048774,603.36133377)(587.64208241,603.67547511)(586.85139974,603.67547511)
\curveto(586.06071707,603.67547511)(585.30231174,603.36133377)(584.74321441,602.80223644)
\curveto(584.18411707,602.24313911)(583.86997574,601.48473377)(583.86997574,600.69405111)
\curveto(583.86997574,599.90336844)(584.18411707,599.14496311)(584.74321441,598.58586577)
\curveto(585.30231174,598.02676844)(586.06071707,597.71262711)(586.85139974,597.71262711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(607.78434245,543.0226857)
\curveto(608.57502511,543.0226857)(609.33343045,543.33682703)(609.89252778,543.89592437)
\curveto(610.45162511,544.4550217)(610.76576645,545.21342703)(610.76576645,546.0041097)
\curveto(610.76576645,546.79479237)(610.45162511,547.5531977)(609.89252778,548.11229503)
\curveto(609.33343045,548.67139237)(608.57502511,548.9855337)(607.78434245,548.9855337)
\curveto(606.99365978,548.9855337)(606.23525445,548.67139237)(605.67615711,548.11229503)
\curveto(605.11705978,547.5531977)(604.80291845,546.79479237)(604.80291845,546.0041097)
\curveto(604.80291845,545.21342703)(605.11705978,544.4550217)(605.67615711,543.89592437)
\curveto(606.23525445,543.33682703)(606.99365978,543.0226857)(607.78434245,543.0226857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(607.78434245,543.0226857)
\curveto(608.57502511,543.0226857)(609.33343045,543.33682703)(609.89252778,543.89592437)
\curveto(610.45162511,544.4550217)(610.76576645,545.21342703)(610.76576645,546.0041097)
\curveto(610.76576645,546.79479237)(610.45162511,547.5531977)(609.89252778,548.11229503)
\curveto(609.33343045,548.67139237)(608.57502511,548.9855337)(607.78434245,548.9855337)
\curveto(606.99365978,548.9855337)(606.23525445,548.67139237)(605.67615711,548.11229503)
\curveto(605.11705978,547.5531977)(604.80291845,546.79479237)(604.80291845,546.0041097)
\curveto(604.80291845,545.21342703)(605.11705978,544.4550217)(605.67615711,543.89592437)
\curveto(606.23525445,543.33682703)(606.99365978,543.0226857)(607.78434245,543.0226857)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(557.88997396,582.31292821)
\curveto(558.68065662,582.31292821)(559.43906196,582.62706955)(559.99815929,583.18616688)
\curveto(560.55725662,583.74526421)(560.87139796,584.50366955)(560.87139796,585.29435221)
\curveto(560.87139796,586.08503488)(560.55725662,586.84344021)(559.99815929,587.40253755)
\curveto(559.43906196,587.96163488)(558.68065662,588.27577621)(557.88997396,588.27577621)
\curveto(557.09929129,588.27577621)(556.34088596,587.96163488)(555.78178862,587.40253755)
\curveto(555.22269129,586.84344021)(554.90854996,586.08503488)(554.90854996,585.29435221)
\curveto(554.90854996,584.50366955)(555.22269129,583.74526421)(555.78178862,583.18616688)
\curveto(556.34088596,582.62706955)(557.09929129,582.31292821)(557.88997396,582.31292821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(557.88997396,582.31292821)
\curveto(558.68065662,582.31292821)(559.43906196,582.62706955)(559.99815929,583.18616688)
\curveto(560.55725662,583.74526421)(560.87139796,584.50366955)(560.87139796,585.29435221)
\curveto(560.87139796,586.08503488)(560.55725662,586.84344021)(559.99815929,587.40253755)
\curveto(559.43906196,587.96163488)(558.68065662,588.27577621)(557.88997396,588.27577621)
\curveto(557.09929129,588.27577621)(556.34088596,587.96163488)(555.78178862,587.40253755)
\curveto(555.22269129,586.84344021)(554.90854996,586.08503488)(554.90854996,585.29435221)
\curveto(554.90854996,584.50366955)(555.22269129,583.74526421)(555.78178862,583.18616688)
\curveto(556.34088596,582.62706955)(557.09929129,582.31292821)(557.88997396,582.31292821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(576.91003418,568.65663752)
\curveto(577.70071685,568.65663752)(578.45912218,568.97077886)(579.01821951,569.52987619)
\curveto(579.57731685,570.08897352)(579.89145818,570.84737886)(579.89145818,571.63806152)
\curveto(579.89145818,572.42874419)(579.57731685,573.18714952)(579.01821951,573.74624686)
\curveto(578.45912218,574.30534419)(577.70071685,574.61948552)(576.91003418,574.61948552)
\curveto(576.11935151,574.61948552)(575.36094618,574.30534419)(574.80184885,573.74624686)
\curveto(574.24275151,573.18714952)(573.92861018,572.42874419)(573.92861018,571.63806152)
\curveto(573.92861018,570.84737886)(574.24275151,570.08897352)(574.80184885,569.52987619)
\curveto(575.36094618,568.97077886)(576.11935151,568.65663752)(576.91003418,568.65663752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(576.91003418,568.65663752)
\curveto(577.70071685,568.65663752)(578.45912218,568.97077886)(579.01821951,569.52987619)
\curveto(579.57731685,570.08897352)(579.89145818,570.84737886)(579.89145818,571.63806152)
\curveto(579.89145818,572.42874419)(579.57731685,573.18714952)(579.01821951,573.74624686)
\curveto(578.45912218,574.30534419)(577.70071685,574.61948552)(576.91003418,574.61948552)
\curveto(576.11935151,574.61948552)(575.36094618,574.30534419)(574.80184885,573.74624686)
\curveto(574.24275151,573.18714952)(573.92861018,572.42874419)(573.92861018,571.63806152)
\curveto(573.92861018,570.84737886)(574.24275151,570.08897352)(574.80184885,569.52987619)
\curveto(575.36094618,568.97077886)(576.11935151,568.65663752)(576.91003418,568.65663752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(593.57214355,554.20151871)
\curveto(594.36282622,554.20151871)(595.12123155,554.51566004)(595.68032889,555.07475737)
\curveto(596.23942622,555.63385471)(596.55356755,556.39226004)(596.55356755,557.18294271)
\curveto(596.55356755,557.97362537)(596.23942622,558.73203071)(595.68032889,559.29112804)
\curveto(595.12123155,559.85022537)(594.36282622,560.16436671)(593.57214355,560.16436671)
\curveto(592.78146089,560.16436671)(592.02305555,559.85022537)(591.46395822,559.29112804)
\curveto(590.90486089,558.73203071)(590.59071955,557.97362537)(590.59071955,557.18294271)
\curveto(590.59071955,556.39226004)(590.90486089,555.63385471)(591.46395822,555.07475737)
\curveto(592.02305555,554.51566004)(592.78146089,554.20151871)(593.57214355,554.20151871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(593.57214355,554.20151871)
\curveto(594.36282622,554.20151871)(595.12123155,554.51566004)(595.68032889,555.07475737)
\curveto(596.23942622,555.63385471)(596.55356755,556.39226004)(596.55356755,557.18294271)
\curveto(596.55356755,557.97362537)(596.23942622,558.73203071)(595.68032889,559.29112804)
\curveto(595.12123155,559.85022537)(594.36282622,560.16436671)(593.57214355,560.16436671)
\curveto(592.78146089,560.16436671)(592.02305555,559.85022537)(591.46395822,559.29112804)
\curveto(590.90486089,558.73203071)(590.59071955,557.97362537)(590.59071955,557.18294271)
\curveto(590.59071955,556.39226004)(590.90486089,555.63385471)(591.46395822,555.07475737)
\curveto(592.02305555,554.51566004)(592.78146089,554.20151871)(593.57214355,554.20151871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(616.48380534,567.59523616)
\curveto(617.27448801,567.59523616)(618.03289334,567.90937749)(618.59199067,568.46847482)
\curveto(619.15108801,569.02757216)(619.46522934,569.78597749)(619.46522934,570.57666016)
\curveto(619.46522934,571.36734282)(619.15108801,572.12574816)(618.59199067,572.68484549)
\curveto(618.03289334,573.24394282)(617.27448801,573.55808416)(616.48380534,573.55808416)
\curveto(615.69312267,573.55808416)(614.93471734,573.24394282)(614.37562001,572.68484549)
\curveto(613.81652267,572.12574816)(613.50238134,571.36734282)(613.50238134,570.57666016)
\curveto(613.50238134,569.78597749)(613.81652267,569.02757216)(614.37562001,568.46847482)
\curveto(614.93471734,567.90937749)(615.69312267,567.59523616)(616.48380534,567.59523616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(616.48380534,567.59523616)
\curveto(617.27448801,567.59523616)(618.03289334,567.90937749)(618.59199067,568.46847482)
\curveto(619.15108801,569.02757216)(619.46522934,569.78597749)(619.46522934,570.57666016)
\curveto(619.46522934,571.36734282)(619.15108801,572.12574816)(618.59199067,572.68484549)
\curveto(618.03289334,573.24394282)(617.27448801,573.55808416)(616.48380534,573.55808416)
\curveto(615.69312267,573.55808416)(614.93471734,573.24394282)(614.37562001,572.68484549)
\curveto(613.81652267,572.12574816)(613.50238134,571.36734282)(613.50238134,570.57666016)
\curveto(613.50238134,569.78597749)(613.81652267,569.02757216)(614.37562001,568.46847482)
\curveto(614.93471734,567.90937749)(615.69312267,567.59523616)(616.48380534,567.59523616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(649.32063802,553.5687469)
\curveto(650.11132069,553.5687469)(650.86972602,553.88288823)(651.42882335,554.44198557)
\curveto(651.98792069,555.0010829)(652.30206202,555.75948823)(652.30206202,556.5501709)
\curveto(652.30206202,557.34085357)(651.98792069,558.0992589)(651.42882335,558.65835623)
\curveto(650.86972602,559.21745357)(650.11132069,559.5315949)(649.32063802,559.5315949)
\curveto(648.52995535,559.5315949)(647.77155002,559.21745357)(647.21245269,558.65835623)
\curveto(646.65335535,558.0992589)(646.33921402,557.34085357)(646.33921402,556.5501709)
\curveto(646.33921402,555.75948823)(646.65335535,555.0010829)(647.21245269,554.44198557)
\curveto(647.77155002,553.88288823)(648.52995535,553.5687469)(649.32063802,553.5687469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(649.32063802,553.5687469)
\curveto(650.11132069,553.5687469)(650.86972602,553.88288823)(651.42882335,554.44198557)
\curveto(651.98792069,555.0010829)(652.30206202,555.75948823)(652.30206202,556.5501709)
\curveto(652.30206202,557.34085357)(651.98792069,558.0992589)(651.42882335,558.65835623)
\curveto(650.86972602,559.21745357)(650.11132069,559.5315949)(649.32063802,559.5315949)
\curveto(648.52995535,559.5315949)(647.77155002,559.21745357)(647.21245269,558.65835623)
\curveto(646.65335535,558.0992589)(646.33921402,557.34085357)(646.33921402,556.5501709)
\curveto(646.33921402,555.75948823)(646.65335535,555.0010829)(647.21245269,554.44198557)
\curveto(647.77155002,553.88288823)(648.52995535,553.5687469)(649.32063802,553.5687469)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(546.75431315,621.94712418)
\curveto(547.54499582,621.94712418)(548.30340115,622.26126551)(548.86249848,622.82036284)
\curveto(549.42159582,623.37946018)(549.73573715,624.13786551)(549.73573715,624.92854818)
\curveto(549.73573715,625.71923084)(549.42159582,626.47763618)(548.86249848,627.03673351)
\curveto(548.30340115,627.59583084)(547.54499582,627.90997218)(546.75431315,627.90997218)
\curveto(545.96363048,627.90997218)(545.20522515,627.59583084)(544.64612782,627.03673351)
\curveto(544.08703048,626.47763618)(543.77288915,625.71923084)(543.77288915,624.92854818)
\curveto(543.77288915,624.13786551)(544.08703048,623.37946018)(544.64612782,622.82036284)
\curveto(545.20522515,622.26126551)(545.96363048,621.94712418)(546.75431315,621.94712418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(546.75431315,621.94712418)
\curveto(547.54499582,621.94712418)(548.30340115,622.26126551)(548.86249848,622.82036284)
\curveto(549.42159582,623.37946018)(549.73573715,624.13786551)(549.73573715,624.92854818)
\curveto(549.73573715,625.71923084)(549.42159582,626.47763618)(548.86249848,627.03673351)
\curveto(548.30340115,627.59583084)(547.54499582,627.90997218)(546.75431315,627.90997218)
\curveto(545.96363048,627.90997218)(545.20522515,627.59583084)(544.64612782,627.03673351)
\curveto(544.08703048,626.47763618)(543.77288915,625.71923084)(543.77288915,624.92854818)
\curveto(543.77288915,624.13786551)(544.08703048,623.37946018)(544.64612782,622.82036284)
\curveto(545.20522515,622.26126551)(545.96363048,621.94712418)(546.75431315,621.94712418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(553.73583984,526.18084814)
\curveto(554.52652251,526.18084814)(555.28492784,526.49498947)(555.84402518,527.0540868)
\curveto(556.40312251,527.61318414)(556.71726384,528.37158947)(556.71726384,529.16227214)
\curveto(556.71726384,529.9529548)(556.40312251,530.71136014)(555.84402518,531.27045747)
\curveto(555.28492784,531.8295548)(554.52652251,532.14369614)(553.73583984,532.14369614)
\curveto(552.94515718,532.14369614)(552.18675184,531.8295548)(551.62765451,531.27045747)
\curveto(551.06855718,530.71136014)(550.75441584,529.9529548)(550.75441584,529.16227214)
\curveto(550.75441584,528.37158947)(551.06855718,527.61318414)(551.62765451,527.0540868)
\curveto(552.18675184,526.49498947)(552.94515718,526.18084814)(553.73583984,526.18084814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(553.73583984,526.18084814)
\curveto(554.52652251,526.18084814)(555.28492784,526.49498947)(555.84402518,527.0540868)
\curveto(556.40312251,527.61318414)(556.71726384,528.37158947)(556.71726384,529.16227214)
\curveto(556.71726384,529.9529548)(556.40312251,530.71136014)(555.84402518,531.27045747)
\curveto(555.28492784,531.8295548)(554.52652251,532.14369614)(553.73583984,532.14369614)
\curveto(552.94515718,532.14369614)(552.18675184,531.8295548)(551.62765451,531.27045747)
\curveto(551.06855718,530.71136014)(550.75441584,529.9529548)(550.75441584,529.16227214)
\curveto(550.75441584,528.37158947)(551.06855718,527.61318414)(551.62765451,527.0540868)
\curveto(552.18675184,526.49498947)(552.94515718,526.18084814)(553.73583984,526.18084814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(663.3330485,564.83811539)
\curveto(664.12373117,564.83811539)(664.8821365,565.15225672)(665.44123384,565.71135405)
\curveto(666.00033117,566.27045139)(666.3144725,567.02885672)(666.3144725,567.81953939)
\curveto(666.3144725,568.61022205)(666.00033117,569.36862739)(665.44123384,569.92772472)
\curveto(664.8821365,570.48682205)(664.12373117,570.80096339)(663.3330485,570.80096339)
\curveto(662.54236584,570.80096339)(661.7839605,570.48682205)(661.22486317,569.92772472)
\curveto(660.66576584,569.36862739)(660.3516245,568.61022205)(660.3516245,567.81953939)
\curveto(660.3516245,567.02885672)(660.66576584,566.27045139)(661.22486317,565.71135405)
\curveto(661.7839605,565.15225672)(662.54236584,564.83811539)(663.3330485,564.83811539)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(663.3330485,564.83811539)
\curveto(664.12373117,564.83811539)(664.8821365,565.15225672)(665.44123384,565.71135405)
\curveto(666.00033117,566.27045139)(666.3144725,567.02885672)(666.3144725,567.81953939)
\curveto(666.3144725,568.61022205)(666.00033117,569.36862739)(665.44123384,569.92772472)
\curveto(664.8821365,570.48682205)(664.12373117,570.80096339)(663.3330485,570.80096339)
\curveto(662.54236584,570.80096339)(661.7839605,570.48682205)(661.22486317,569.92772472)
\curveto(660.66576584,569.36862739)(660.3516245,568.61022205)(660.3516245,567.81953939)
\curveto(660.3516245,567.02885672)(660.66576584,566.27045139)(661.22486317,565.71135405)
\curveto(661.7839605,565.15225672)(662.54236584,564.83811539)(663.3330485,564.83811539)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(606.63228353,564.12758479)
\curveto(607.4229662,564.12758479)(608.18137153,564.44172612)(608.74046886,565.00082346)
\curveto(609.2995662,565.55992079)(609.61370753,566.31832612)(609.61370753,567.10900879)
\curveto(609.61370753,567.89969146)(609.2995662,568.65809679)(608.74046886,569.21719412)
\curveto(608.18137153,569.77629146)(607.4229662,570.09043279)(606.63228353,570.09043279)
\curveto(605.84160086,570.09043279)(605.08319553,569.77629146)(604.5240982,569.21719412)
\curveto(603.96500086,568.65809679)(603.65085953,567.89969146)(603.65085953,567.10900879)
\curveto(603.65085953,566.31832612)(603.96500086,565.55992079)(604.5240982,565.00082346)
\curveto(605.08319553,564.44172612)(605.84160086,564.12758479)(606.63228353,564.12758479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(606.63228353,564.12758479)
\curveto(607.4229662,564.12758479)(608.18137153,564.44172612)(608.74046886,565.00082346)
\curveto(609.2995662,565.55992079)(609.61370753,566.31832612)(609.61370753,567.10900879)
\curveto(609.61370753,567.89969146)(609.2995662,568.65809679)(608.74046886,569.21719412)
\curveto(608.18137153,569.77629146)(607.4229662,570.09043279)(606.63228353,570.09043279)
\curveto(605.84160086,570.09043279)(605.08319553,569.77629146)(604.5240982,569.21719412)
\curveto(603.96500086,568.65809679)(603.65085953,567.89969146)(603.65085953,567.10900879)
\curveto(603.65085953,566.31832612)(603.96500086,565.55992079)(604.5240982,565.00082346)
\curveto(605.08319553,564.44172612)(605.84160086,564.12758479)(606.63228353,564.12758479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(604.95719401,550.16282242)
\curveto(605.74787668,550.16282242)(606.50628201,550.47696375)(607.06537934,551.03606109)
\curveto(607.62447668,551.59515842)(607.93861801,552.35356375)(607.93861801,553.14424642)
\curveto(607.93861801,553.93492909)(607.62447668,554.69333442)(607.06537934,555.25243175)
\curveto(606.50628201,555.81152909)(605.74787668,556.12567042)(604.95719401,556.12567042)
\curveto(604.16651134,556.12567042)(603.40810601,555.81152909)(602.84900868,555.25243175)
\curveto(602.28991134,554.69333442)(601.97577001,553.93492909)(601.97577001,553.14424642)
\curveto(601.97577001,552.35356375)(602.28991134,551.59515842)(602.84900868,551.03606109)
\curveto(603.40810601,550.47696375)(604.16651134,550.16282242)(604.95719401,550.16282242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(604.95719401,550.16282242)
\curveto(605.74787668,550.16282242)(606.50628201,550.47696375)(607.06537934,551.03606109)
\curveto(607.62447668,551.59515842)(607.93861801,552.35356375)(607.93861801,553.14424642)
\curveto(607.93861801,553.93492909)(607.62447668,554.69333442)(607.06537934,555.25243175)
\curveto(606.50628201,555.81152909)(605.74787668,556.12567042)(604.95719401,556.12567042)
\curveto(604.16651134,556.12567042)(603.40810601,555.81152909)(602.84900868,555.25243175)
\curveto(602.28991134,554.69333442)(601.97577001,553.93492909)(601.97577001,553.14424642)
\curveto(601.97577001,552.35356375)(602.28991134,551.59515842)(602.84900868,551.03606109)
\curveto(603.40810601,550.47696375)(604.16651134,550.16282242)(604.95719401,550.16282242)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(600.12573242,563.89247737)
\curveto(600.91641509,563.89247737)(601.67482042,564.2066187)(602.23391776,564.76571603)
\curveto(602.79301509,565.32481337)(603.10715642,566.0832187)(603.10715642,566.87390137)
\curveto(603.10715642,567.66458403)(602.79301509,568.42298937)(602.23391776,568.9820867)
\curveto(601.67482042,569.54118403)(600.91641509,569.85532537)(600.12573242,569.85532537)
\curveto(599.33504976,569.85532537)(598.57664442,569.54118403)(598.01754709,568.9820867)
\curveto(597.45844976,568.42298937)(597.14430842,567.66458403)(597.14430842,566.87390137)
\curveto(597.14430842,566.0832187)(597.45844976,565.32481337)(598.01754709,564.76571603)
\curveto(598.57664442,564.2066187)(599.33504976,563.89247737)(600.12573242,563.89247737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(600.12573242,563.89247737)
\curveto(600.91641509,563.89247737)(601.67482042,564.2066187)(602.23391776,564.76571603)
\curveto(602.79301509,565.32481337)(603.10715642,566.0832187)(603.10715642,566.87390137)
\curveto(603.10715642,567.66458403)(602.79301509,568.42298937)(602.23391776,568.9820867)
\curveto(601.67482042,569.54118403)(600.91641509,569.85532537)(600.12573242,569.85532537)
\curveto(599.33504976,569.85532537)(598.57664442,569.54118403)(598.01754709,568.9820867)
\curveto(597.45844976,568.42298937)(597.14430842,567.66458403)(597.14430842,566.87390137)
\curveto(597.14430842,566.0832187)(597.45844976,565.32481337)(598.01754709,564.76571603)
\curveto(598.57664442,564.2066187)(599.33504976,563.89247737)(600.12573242,563.89247737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(647.89286296,563.55454605)
\curveto(648.68354562,563.55454605)(649.44195096,563.86868739)(650.00104829,564.42778472)
\curveto(650.56014562,564.98688205)(650.87428696,565.74528739)(650.87428696,566.53597005)
\curveto(650.87428696,567.32665272)(650.56014562,568.08505805)(650.00104829,568.64415539)
\curveto(649.44195096,569.20325272)(648.68354562,569.51739405)(647.89286296,569.51739405)
\curveto(647.10218029,569.51739405)(646.34377496,569.20325272)(645.78467762,568.64415539)
\curveto(645.22558029,568.08505805)(644.91143896,567.32665272)(644.91143896,566.53597005)
\curveto(644.91143896,565.74528739)(645.22558029,564.98688205)(645.78467762,564.42778472)
\curveto(646.34377496,563.86868739)(647.10218029,563.55454605)(647.89286296,563.55454605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(647.89286296,563.55454605)
\curveto(648.68354562,563.55454605)(649.44195096,563.86868739)(650.00104829,564.42778472)
\curveto(650.56014562,564.98688205)(650.87428696,565.74528739)(650.87428696,566.53597005)
\curveto(650.87428696,567.32665272)(650.56014562,568.08505805)(650.00104829,568.64415539)
\curveto(649.44195096,569.20325272)(648.68354562,569.51739405)(647.89286296,569.51739405)
\curveto(647.10218029,569.51739405)(646.34377496,569.20325272)(645.78467762,568.64415539)
\curveto(645.22558029,568.08505805)(644.91143896,567.32665272)(644.91143896,566.53597005)
\curveto(644.91143896,565.74528739)(645.22558029,564.98688205)(645.78467762,564.42778472)
\curveto(646.34377496,563.86868739)(647.10218029,563.55454605)(647.89286296,563.55454605)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(641.01664225,535.90020849)
\curveto(641.80732492,535.90020849)(642.56573025,536.21434982)(643.12482759,536.77344715)
\curveto(643.68392492,537.33254449)(643.99806625,538.09094982)(643.99806625,538.88163249)
\curveto(643.99806625,539.67231515)(643.68392492,540.43072049)(643.12482759,540.98981782)
\curveto(642.56573025,541.54891515)(641.80732492,541.86305649)(641.01664225,541.86305649)
\curveto(640.22595959,541.86305649)(639.46755425,541.54891515)(638.90845692,540.98981782)
\curveto(638.34935959,540.43072049)(638.03521825,539.67231515)(638.03521825,538.88163249)
\curveto(638.03521825,538.09094982)(638.34935959,537.33254449)(638.90845692,536.77344715)
\curveto(639.46755425,536.21434982)(640.22595959,535.90020849)(641.01664225,535.90020849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(641.01664225,535.90020849)
\curveto(641.80732492,535.90020849)(642.56573025,536.21434982)(643.12482759,536.77344715)
\curveto(643.68392492,537.33254449)(643.99806625,538.09094982)(643.99806625,538.88163249)
\curveto(643.99806625,539.67231515)(643.68392492,540.43072049)(643.12482759,540.98981782)
\curveto(642.56573025,541.54891515)(641.80732492,541.86305649)(641.01664225,541.86305649)
\curveto(640.22595959,541.86305649)(639.46755425,541.54891515)(638.90845692,540.98981782)
\curveto(638.34935959,540.43072049)(638.03521825,539.67231515)(638.03521825,538.88163249)
\curveto(638.03521825,538.09094982)(638.34935959,537.33254449)(638.90845692,536.77344715)
\curveto(639.46755425,536.21434982)(640.22595959,535.90020849)(641.01664225,535.90020849)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(552.12361654,549.45745946)
\curveto(552.9142992,549.45745946)(553.67270454,549.7716008)(554.23180187,550.33069813)
\curveto(554.7908992,550.88979546)(555.10504054,551.6482008)(555.10504054,552.43888346)
\curveto(555.10504054,553.22956613)(554.7908992,553.98797146)(554.23180187,554.5470688)
\curveto(553.67270454,555.10616613)(552.9142992,555.42030746)(552.12361654,555.42030746)
\curveto(551.33293387,555.42030746)(550.57452854,555.10616613)(550.0154312,554.5470688)
\curveto(549.45633387,553.98797146)(549.14219254,553.22956613)(549.14219254,552.43888346)
\curveto(549.14219254,551.6482008)(549.45633387,550.88979546)(550.0154312,550.33069813)
\curveto(550.57452854,549.7716008)(551.33293387,549.45745946)(552.12361654,549.45745946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(552.12361654,549.45745946)
\curveto(552.9142992,549.45745946)(553.67270454,549.7716008)(554.23180187,550.33069813)
\curveto(554.7908992,550.88979546)(555.10504054,551.6482008)(555.10504054,552.43888346)
\curveto(555.10504054,553.22956613)(554.7908992,553.98797146)(554.23180187,554.5470688)
\curveto(553.67270454,555.10616613)(552.9142992,555.42030746)(552.12361654,555.42030746)
\curveto(551.33293387,555.42030746)(550.57452854,555.10616613)(550.0154312,554.5470688)
\curveto(549.45633387,553.98797146)(549.14219254,553.22956613)(549.14219254,552.43888346)
\curveto(549.14219254,551.6482008)(549.45633387,550.88979546)(550.0154312,550.33069813)
\curveto(550.57452854,549.7716008)(551.33293387,549.45745946)(552.12361654,549.45745946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(568.17313639,604.10728043)
\curveto(568.96381906,604.10728043)(569.72222439,604.42142176)(570.28132173,604.98051909)
\curveto(570.84041906,605.53961643)(571.15456039,606.29802176)(571.15456039,607.08870443)
\curveto(571.15456039,607.87938709)(570.84041906,608.63779243)(570.28132173,609.19688976)
\curveto(569.72222439,609.75598709)(568.96381906,610.07012843)(568.17313639,610.07012843)
\curveto(567.38245373,610.07012843)(566.62404839,609.75598709)(566.06495106,609.19688976)
\curveto(565.50585373,608.63779243)(565.19171239,607.87938709)(565.19171239,607.08870443)
\curveto(565.19171239,606.29802176)(565.50585373,605.53961643)(566.06495106,604.98051909)
\curveto(566.62404839,604.42142176)(567.38245373,604.10728043)(568.17313639,604.10728043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(568.17313639,604.10728043)
\curveto(568.96381906,604.10728043)(569.72222439,604.42142176)(570.28132173,604.98051909)
\curveto(570.84041906,605.53961643)(571.15456039,606.29802176)(571.15456039,607.08870443)
\curveto(571.15456039,607.87938709)(570.84041906,608.63779243)(570.28132173,609.19688976)
\curveto(569.72222439,609.75598709)(568.96381906,610.07012843)(568.17313639,610.07012843)
\curveto(567.38245373,610.07012843)(566.62404839,609.75598709)(566.06495106,609.19688976)
\curveto(565.50585373,608.63779243)(565.19171239,607.87938709)(565.19171239,607.08870443)
\curveto(565.19171239,606.29802176)(565.50585373,605.53961643)(566.06495106,604.98051909)
\curveto(566.62404839,604.42142176)(567.38245373,604.10728043)(568.17313639,604.10728043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(597.91125488,589.13104345)
\curveto(598.70193755,589.13104345)(599.46034288,589.44518478)(600.01944022,590.00428211)
\curveto(600.57853755,590.56337945)(600.89267888,591.32178478)(600.89267888,592.11246745)
\curveto(600.89267888,592.90315011)(600.57853755,593.66155545)(600.01944022,594.22065278)
\curveto(599.46034288,594.77975011)(598.70193755,595.09389145)(597.91125488,595.09389145)
\curveto(597.12057222,595.09389145)(596.36216688,594.77975011)(595.80306955,594.22065278)
\curveto(595.24397222,593.66155545)(594.92983088,592.90315011)(594.92983088,592.11246745)
\curveto(594.92983088,591.32178478)(595.24397222,590.56337945)(595.80306955,590.00428211)
\curveto(596.36216688,589.44518478)(597.12057222,589.13104345)(597.91125488,589.13104345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(597.91125488,589.13104345)
\curveto(598.70193755,589.13104345)(599.46034288,589.44518478)(600.01944022,590.00428211)
\curveto(600.57853755,590.56337945)(600.89267888,591.32178478)(600.89267888,592.11246745)
\curveto(600.89267888,592.90315011)(600.57853755,593.66155545)(600.01944022,594.22065278)
\curveto(599.46034288,594.77975011)(598.70193755,595.09389145)(597.91125488,595.09389145)
\curveto(597.12057222,595.09389145)(596.36216688,594.77975011)(595.80306955,594.22065278)
\curveto(595.24397222,593.66155545)(594.92983088,592.90315011)(594.92983088,592.11246745)
\curveto(594.92983088,591.32178478)(595.24397222,590.56337945)(595.80306955,590.00428211)
\curveto(596.36216688,589.44518478)(597.12057222,589.13104345)(597.91125488,589.13104345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(587.69791667,533.87721858)
\curveto(588.48859933,533.87721858)(589.24700467,534.19135991)(589.806102,534.75045724)
\curveto(590.36519933,535.30955458)(590.67934067,536.06795991)(590.67934067,536.85864258)
\curveto(590.67934067,537.64932524)(590.36519933,538.40773058)(589.806102,538.96682791)
\curveto(589.24700467,539.52592524)(588.48859933,539.84006658)(587.69791667,539.84006658)
\curveto(586.907234,539.84006658)(586.14882867,539.52592524)(585.58973133,538.96682791)
\curveto(585.030634,538.40773058)(584.71649267,537.64932524)(584.71649267,536.85864258)
\curveto(584.71649267,536.06795991)(585.030634,535.30955458)(585.58973133,534.75045724)
\curveto(586.14882867,534.19135991)(586.907234,533.87721858)(587.69791667,533.87721858)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(587.69791667,533.87721858)
\curveto(588.48859933,533.87721858)(589.24700467,534.19135991)(589.806102,534.75045724)
\curveto(590.36519933,535.30955458)(590.67934067,536.06795991)(590.67934067,536.85864258)
\curveto(590.67934067,537.64932524)(590.36519933,538.40773058)(589.806102,538.96682791)
\curveto(589.24700467,539.52592524)(588.48859933,539.84006658)(587.69791667,539.84006658)
\curveto(586.907234,539.84006658)(586.14882867,539.52592524)(585.58973133,538.96682791)
\curveto(585.030634,538.40773058)(584.71649267,537.64932524)(584.71649267,536.85864258)
\curveto(584.71649267,536.06795991)(585.030634,535.30955458)(585.58973133,534.75045724)
\curveto(586.14882867,534.19135991)(586.907234,533.87721858)(587.69791667,533.87721858)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(624.66019694,561.35276383)
\curveto(625.45087961,561.35276383)(626.20928494,561.66690516)(626.76838227,562.22600249)
\curveto(627.32747961,562.78509983)(627.64162094,563.54350516)(627.64162094,564.33418783)
\curveto(627.64162094,565.12487049)(627.32747961,565.88327583)(626.76838227,566.44237316)
\curveto(626.20928494,567.00147049)(625.45087961,567.31561183)(624.66019694,567.31561183)
\curveto(623.86951427,567.31561183)(623.11110894,567.00147049)(622.55201161,566.44237316)
\curveto(621.99291427,565.88327583)(621.67877294,565.12487049)(621.67877294,564.33418783)
\curveto(621.67877294,563.54350516)(621.99291427,562.78509983)(622.55201161,562.22600249)
\curveto(623.11110894,561.66690516)(623.86951427,561.35276383)(624.66019694,561.35276383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(624.66019694,561.35276383)
\curveto(625.45087961,561.35276383)(626.20928494,561.66690516)(626.76838227,562.22600249)
\curveto(627.32747961,562.78509983)(627.64162094,563.54350516)(627.64162094,564.33418783)
\curveto(627.64162094,565.12487049)(627.32747961,565.88327583)(626.76838227,566.44237316)
\curveto(626.20928494,567.00147049)(625.45087961,567.31561183)(624.66019694,567.31561183)
\curveto(623.86951427,567.31561183)(623.11110894,567.00147049)(622.55201161,566.44237316)
\curveto(621.99291427,565.88327583)(621.67877294,565.12487049)(621.67877294,564.33418783)
\curveto(621.67877294,563.54350516)(621.99291427,562.78509983)(622.55201161,562.22600249)
\curveto(623.11110894,561.66690516)(623.86951427,561.35276383)(624.66019694,561.35276383)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(586.48999023,560.88271174)
\curveto(587.2806729,560.88271174)(588.03907823,561.19685308)(588.59817557,561.75595041)
\curveto(589.1572729,562.31504774)(589.47141423,563.07345308)(589.47141423,563.86413574)
\curveto(589.47141423,564.65481841)(589.1572729,565.41322374)(588.59817557,565.97232108)
\curveto(588.03907823,566.53141841)(587.2806729,566.84555974)(586.48999023,566.84555974)
\curveto(585.69930757,566.84555974)(584.94090223,566.53141841)(584.3818049,565.97232108)
\curveto(583.82270757,565.41322374)(583.50856623,564.65481841)(583.50856623,563.86413574)
\curveto(583.50856623,563.07345308)(583.82270757,562.31504774)(584.3818049,561.75595041)
\curveto(584.94090223,561.19685308)(585.69930757,560.88271174)(586.48999023,560.88271174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(586.48999023,560.88271174)
\curveto(587.2806729,560.88271174)(588.03907823,561.19685308)(588.59817557,561.75595041)
\curveto(589.1572729,562.31504774)(589.47141423,563.07345308)(589.47141423,563.86413574)
\curveto(589.47141423,564.65481841)(589.1572729,565.41322374)(588.59817557,565.97232108)
\curveto(588.03907823,566.53141841)(587.2806729,566.84555974)(586.48999023,566.84555974)
\curveto(585.69930757,566.84555974)(584.94090223,566.53141841)(584.3818049,565.97232108)
\curveto(583.82270757,565.41322374)(583.50856623,564.65481841)(583.50856623,563.86413574)
\curveto(583.50856623,563.07345308)(583.82270757,562.31504774)(584.3818049,561.75595041)
\curveto(584.94090223,561.19685308)(585.69930757,560.88271174)(586.48999023,560.88271174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(507.47912598,560.68788752)
\curveto(508.26980864,560.68788752)(509.02821398,561.00202886)(509.58731131,561.56112619)
\curveto(510.14640864,562.12022352)(510.46054998,562.87862886)(510.46054998,563.66931152)
\curveto(510.46054998,564.45999419)(510.14640864,565.21839952)(509.58731131,565.77749686)
\curveto(509.02821398,566.33659419)(508.26980864,566.65073552)(507.47912598,566.65073552)
\curveto(506.68844331,566.65073552)(505.93003798,566.33659419)(505.37094064,565.77749686)
\curveto(504.81184331,565.21839952)(504.49770198,564.45999419)(504.49770198,563.66931152)
\curveto(504.49770198,562.87862886)(504.81184331,562.12022352)(505.37094064,561.56112619)
\curveto(505.93003798,561.00202886)(506.68844331,560.68788752)(507.47912598,560.68788752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(507.47912598,560.68788752)
\curveto(508.26980864,560.68788752)(509.02821398,561.00202886)(509.58731131,561.56112619)
\curveto(510.14640864,562.12022352)(510.46054998,562.87862886)(510.46054998,563.66931152)
\curveto(510.46054998,564.45999419)(510.14640864,565.21839952)(509.58731131,565.77749686)
\curveto(509.02821398,566.33659419)(508.26980864,566.65073552)(507.47912598,566.65073552)
\curveto(506.68844331,566.65073552)(505.93003798,566.33659419)(505.37094064,565.77749686)
\curveto(504.81184331,565.21839952)(504.49770198,564.45999419)(504.49770198,563.66931152)
\curveto(504.49770198,562.87862886)(504.81184331,562.12022352)(505.37094064,561.56112619)
\curveto(505.93003798,561.00202886)(506.68844331,560.68788752)(507.47912598,560.68788752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(594.27624512,588.16501968)
\curveto(595.06692778,588.16501968)(595.82533312,588.47916102)(596.38443045,589.03825835)
\curveto(596.94352778,589.59735568)(597.25766912,590.35576102)(597.25766912,591.14644368)
\curveto(597.25766912,591.93712635)(596.94352778,592.69553168)(596.38443045,593.25462902)
\curveto(595.82533312,593.81372635)(595.06692778,594.12786768)(594.27624512,594.12786768)
\curveto(593.48556245,594.12786768)(592.72715712,593.81372635)(592.16805978,593.25462902)
\curveto(591.60896245,592.69553168)(591.29482112,591.93712635)(591.29482112,591.14644368)
\curveto(591.29482112,590.35576102)(591.60896245,589.59735568)(592.16805978,589.03825835)
\curveto(592.72715712,588.47916102)(593.48556245,588.16501968)(594.27624512,588.16501968)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(594.27624512,588.16501968)
\curveto(595.06692778,588.16501968)(595.82533312,588.47916102)(596.38443045,589.03825835)
\curveto(596.94352778,589.59735568)(597.25766912,590.35576102)(597.25766912,591.14644368)
\curveto(597.25766912,591.93712635)(596.94352778,592.69553168)(596.38443045,593.25462902)
\curveto(595.82533312,593.81372635)(595.06692778,594.12786768)(594.27624512,594.12786768)
\curveto(593.48556245,594.12786768)(592.72715712,593.81372635)(592.16805978,593.25462902)
\curveto(591.60896245,592.69553168)(591.29482112,591.93712635)(591.29482112,591.14644368)
\curveto(591.29482112,590.35576102)(591.60896245,589.59735568)(592.16805978,589.03825835)
\curveto(592.72715712,588.47916102)(593.48556245,588.16501968)(594.27624512,588.16501968)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(600.68595378,588.07322281)
\curveto(601.47663644,588.07322281)(602.23504178,588.38736414)(602.79413911,588.94646148)
\curveto(603.35323644,589.50555881)(603.66737778,590.26396414)(603.66737778,591.05464681)
\curveto(603.66737778,591.84532948)(603.35323644,592.60373481)(602.79413911,593.16283214)
\curveto(602.23504178,593.72192948)(601.47663644,594.03607081)(600.68595378,594.03607081)
\curveto(599.89527111,594.03607081)(599.13686578,593.72192948)(598.57776844,593.16283214)
\curveto(598.01867111,592.60373481)(597.70452978,591.84532948)(597.70452978,591.05464681)
\curveto(597.70452978,590.26396414)(598.01867111,589.50555881)(598.57776844,588.94646148)
\curveto(599.13686578,588.38736414)(599.89527111,588.07322281)(600.68595378,588.07322281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(600.68595378,588.07322281)
\curveto(601.47663644,588.07322281)(602.23504178,588.38736414)(602.79413911,588.94646148)
\curveto(603.35323644,589.50555881)(603.66737778,590.26396414)(603.66737778,591.05464681)
\curveto(603.66737778,591.84532948)(603.35323644,592.60373481)(602.79413911,593.16283214)
\curveto(602.23504178,593.72192948)(601.47663644,594.03607081)(600.68595378,594.03607081)
\curveto(599.89527111,594.03607081)(599.13686578,593.72192948)(598.57776844,593.16283214)
\curveto(598.01867111,592.60373481)(597.70452978,591.84532948)(597.70452978,591.05464681)
\curveto(597.70452978,590.26396414)(598.01867111,589.50555881)(598.57776844,588.94646148)
\curveto(599.13686578,588.38736414)(599.89527111,588.07322281)(600.68595378,588.07322281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(629.02856445,572.99562678)
\curveto(629.81924712,572.99562678)(630.57765245,573.30976811)(631.13674979,573.86886545)
\curveto(631.69584712,574.42796278)(632.00998845,575.18636811)(632.00998845,575.97705078)
\curveto(632.00998845,576.76773345)(631.69584712,577.52613878)(631.13674979,578.08523611)
\curveto(630.57765245,578.64433345)(629.81924712,578.95847478)(629.02856445,578.95847478)
\curveto(628.23788179,578.95847478)(627.47947645,578.64433345)(626.92037912,578.08523611)
\curveto(626.36128179,577.52613878)(626.04714045,576.76773345)(626.04714045,575.97705078)
\curveto(626.04714045,575.18636811)(626.36128179,574.42796278)(626.92037912,573.86886545)
\curveto(627.47947645,573.30976811)(628.23788179,572.99562678)(629.02856445,572.99562678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(629.02856445,572.99562678)
\curveto(629.81924712,572.99562678)(630.57765245,573.30976811)(631.13674979,573.86886545)
\curveto(631.69584712,574.42796278)(632.00998845,575.18636811)(632.00998845,575.97705078)
\curveto(632.00998845,576.76773345)(631.69584712,577.52613878)(631.13674979,578.08523611)
\curveto(630.57765245,578.64433345)(629.81924712,578.95847478)(629.02856445,578.95847478)
\curveto(628.23788179,578.95847478)(627.47947645,578.64433345)(626.92037912,578.08523611)
\curveto(626.36128179,577.52613878)(626.04714045,576.76773345)(626.04714045,575.97705078)
\curveto(626.04714045,575.18636811)(626.36128179,574.42796278)(626.92037912,573.86886545)
\curveto(627.47947645,573.30976811)(628.23788179,572.99562678)(629.02856445,572.99562678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(600.57637533,545.33628433)
\curveto(601.36705799,545.33628433)(602.12546333,545.65042567)(602.68456066,546.209523)
\curveto(603.24365799,546.76862033)(603.55779933,547.52702567)(603.55779933,548.31770833)
\curveto(603.55779933,549.108391)(603.24365799,549.86679633)(602.68456066,550.42589367)
\curveto(602.12546333,550.984991)(601.36705799,551.29913233)(600.57637533,551.29913233)
\curveto(599.78569266,551.29913233)(599.02728733,550.984991)(598.46818999,550.42589367)
\curveto(597.90909266,549.86679633)(597.59495133,549.108391)(597.59495133,548.31770833)
\curveto(597.59495133,547.52702567)(597.90909266,546.76862033)(598.46818999,546.209523)
\curveto(599.02728733,545.65042567)(599.78569266,545.33628433)(600.57637533,545.33628433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(600.57637533,545.33628433)
\curveto(601.36705799,545.33628433)(602.12546333,545.65042567)(602.68456066,546.209523)
\curveto(603.24365799,546.76862033)(603.55779933,547.52702567)(603.55779933,548.31770833)
\curveto(603.55779933,549.108391)(603.24365799,549.86679633)(602.68456066,550.42589367)
\curveto(602.12546333,550.984991)(601.36705799,551.29913233)(600.57637533,551.29913233)
\curveto(599.78569266,551.29913233)(599.02728733,550.984991)(598.46818999,550.42589367)
\curveto(597.90909266,549.86679633)(597.59495133,549.108391)(597.59495133,548.31770833)
\curveto(597.59495133,547.52702567)(597.90909266,546.76862033)(598.46818999,546.209523)
\curveto(599.02728733,545.65042567)(599.78569266,545.33628433)(600.57637533,545.33628433)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(581.12679036,572.68117366)
\curveto(581.91747303,572.68117366)(582.67587836,572.99531499)(583.2349757,573.55441232)
\curveto(583.79407303,574.11350966)(584.10821436,574.87191499)(584.10821436,575.66259766)
\curveto(584.10821436,576.45328032)(583.79407303,577.21168566)(583.2349757,577.77078299)
\curveto(582.67587836,578.32988032)(581.91747303,578.64402166)(581.12679036,578.64402166)
\curveto(580.3361077,578.64402166)(579.57770236,578.32988032)(579.01860503,577.77078299)
\curveto(578.4595077,577.21168566)(578.14536636,576.45328032)(578.14536636,575.66259766)
\curveto(578.14536636,574.87191499)(578.4595077,574.11350966)(579.01860503,573.55441232)
\curveto(579.57770236,572.99531499)(580.3361077,572.68117366)(581.12679036,572.68117366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(581.12679036,572.68117366)
\curveto(581.91747303,572.68117366)(582.67587836,572.99531499)(583.2349757,573.55441232)
\curveto(583.79407303,574.11350966)(584.10821436,574.87191499)(584.10821436,575.66259766)
\curveto(584.10821436,576.45328032)(583.79407303,577.21168566)(583.2349757,577.77078299)
\curveto(582.67587836,578.32988032)(581.91747303,578.64402166)(581.12679036,578.64402166)
\curveto(580.3361077,578.64402166)(579.57770236,578.32988032)(579.01860503,577.77078299)
\curveto(578.4595077,577.21168566)(578.14536636,576.45328032)(578.14536636,575.66259766)
\curveto(578.14536636,574.87191499)(578.4595077,574.11350966)(579.01860503,573.55441232)
\curveto(579.57770236,572.99531499)(580.3361077,572.68117366)(581.12679036,572.68117366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(674.4818929,572.13303726)
\curveto(675.27257557,572.13303726)(676.0309809,572.4471786)(676.59007824,573.00627593)
\curveto(677.14917557,573.56537326)(677.4633169,574.3237786)(677.4633169,575.11446126)
\curveto(677.4633169,575.90514393)(677.14917557,576.66354926)(676.59007824,577.2226466)
\curveto(676.0309809,577.78174393)(675.27257557,578.09588526)(674.4818929,578.09588526)
\curveto(673.69121024,578.09588526)(672.9328049,577.78174393)(672.37370757,577.2226466)
\curveto(671.81461024,576.66354926)(671.5004689,575.90514393)(671.5004689,575.11446126)
\curveto(671.5004689,574.3237786)(671.81461024,573.56537326)(672.37370757,573.00627593)
\curveto(672.9328049,572.4471786)(673.69121024,572.13303726)(674.4818929,572.13303726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(674.4818929,572.13303726)
\curveto(675.27257557,572.13303726)(676.0309809,572.4471786)(676.59007824,573.00627593)
\curveto(677.14917557,573.56537326)(677.4633169,574.3237786)(677.4633169,575.11446126)
\curveto(677.4633169,575.90514393)(677.14917557,576.66354926)(676.59007824,577.2226466)
\curveto(676.0309809,577.78174393)(675.27257557,578.09588526)(674.4818929,578.09588526)
\curveto(673.69121024,578.09588526)(672.9328049,577.78174393)(672.37370757,577.2226466)
\curveto(671.81461024,576.66354926)(671.5004689,575.90514393)(671.5004689,575.11446126)
\curveto(671.5004689,574.3237786)(671.81461024,573.56537326)(672.37370757,573.00627593)
\curveto(672.9328049,572.4471786)(673.69121024,572.13303726)(674.4818929,572.13303726)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(644.30773926,585.95863948)
\curveto(645.09842192,585.95863948)(645.85682726,586.27278081)(646.41592459,586.83187814)
\curveto(646.97502192,587.39097548)(647.28916326,588.14938081)(647.28916326,588.94006348)
\curveto(647.28916326,589.73074614)(646.97502192,590.48915148)(646.41592459,591.04824881)
\curveto(645.85682726,591.60734614)(645.09842192,591.92148748)(644.30773926,591.92148748)
\curveto(643.51705659,591.92148748)(642.75865126,591.60734614)(642.19955392,591.04824881)
\curveto(641.64045659,590.48915148)(641.32631526,589.73074614)(641.32631526,588.94006348)
\curveto(641.32631526,588.14938081)(641.64045659,587.39097548)(642.19955392,586.83187814)
\curveto(642.75865126,586.27278081)(643.51705659,585.95863948)(644.30773926,585.95863948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(644.30773926,585.95863948)
\curveto(645.09842192,585.95863948)(645.85682726,586.27278081)(646.41592459,586.83187814)
\curveto(646.97502192,587.39097548)(647.28916326,588.14938081)(647.28916326,588.94006348)
\curveto(647.28916326,589.73074614)(646.97502192,590.48915148)(646.41592459,591.04824881)
\curveto(645.85682726,591.60734614)(645.09842192,591.92148748)(644.30773926,591.92148748)
\curveto(643.51705659,591.92148748)(642.75865126,591.60734614)(642.19955392,591.04824881)
\curveto(641.64045659,590.48915148)(641.32631526,589.73074614)(641.32631526,588.94006348)
\curveto(641.32631526,588.14938081)(641.64045659,587.39097548)(642.19955392,586.83187814)
\curveto(642.75865126,586.27278081)(643.51705659,585.95863948)(644.30773926,585.95863948)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(589.06315104,557.50038752)
\curveto(589.85383371,557.50038752)(590.61223904,557.81452886)(591.17133638,558.37362619)
\curveto(591.73043371,558.93272352)(592.04457504,559.69112886)(592.04457504,560.48181152)
\curveto(592.04457504,561.27249419)(591.73043371,562.03089952)(591.17133638,562.58999686)
\curveto(590.61223904,563.14909419)(589.85383371,563.46323552)(589.06315104,563.46323552)
\curveto(588.27246838,563.46323552)(587.51406304,563.14909419)(586.95496571,562.58999686)
\curveto(586.39586837,562.03089952)(586.08172704,561.27249419)(586.08172704,560.48181152)
\curveto(586.08172704,559.69112886)(586.39586837,558.93272352)(586.95496571,558.37362619)
\curveto(587.51406304,557.81452886)(588.27246838,557.50038752)(589.06315104,557.50038752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(589.06315104,557.50038752)
\curveto(589.85383371,557.50038752)(590.61223904,557.81452886)(591.17133638,558.37362619)
\curveto(591.73043371,558.93272352)(592.04457504,559.69112886)(592.04457504,560.48181152)
\curveto(592.04457504,561.27249419)(591.73043371,562.03089952)(591.17133638,562.58999686)
\curveto(590.61223904,563.14909419)(589.85383371,563.46323552)(589.06315104,563.46323552)
\curveto(588.27246838,563.46323552)(587.51406304,563.14909419)(586.95496571,562.58999686)
\curveto(586.39586837,562.03089952)(586.08172704,561.27249419)(586.08172704,560.48181152)
\curveto(586.08172704,559.69112886)(586.39586837,558.93272352)(586.95496571,558.37362619)
\curveto(587.51406304,557.81452886)(588.27246838,557.50038752)(589.06315104,557.50038752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(547.49930827,570.81231786)
\curveto(548.28999093,570.81231786)(549.04839627,571.1264592)(549.6074936,571.68555653)
\curveto(550.16659093,572.24465386)(550.48073227,573.0030592)(550.48073227,573.79374186)
\curveto(550.48073227,574.58442453)(550.16659093,575.34282986)(549.6074936,575.9019272)
\curveto(549.04839627,576.46102453)(548.28999093,576.77516586)(547.49930827,576.77516586)
\curveto(546.7086256,576.77516586)(545.95022027,576.46102453)(545.39112293,575.9019272)
\curveto(544.8320256,575.34282986)(544.51788427,574.58442453)(544.51788427,573.79374186)
\curveto(544.51788427,573.0030592)(544.8320256,572.24465386)(545.39112293,571.68555653)
\curveto(545.95022027,571.1264592)(546.7086256,570.81231786)(547.49930827,570.81231786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(547.49930827,570.81231786)
\curveto(548.28999093,570.81231786)(549.04839627,571.1264592)(549.6074936,571.68555653)
\curveto(550.16659093,572.24465386)(550.48073227,573.0030592)(550.48073227,573.79374186)
\curveto(550.48073227,574.58442453)(550.16659093,575.34282986)(549.6074936,575.9019272)
\curveto(549.04839627,576.46102453)(548.28999093,576.77516586)(547.49930827,576.77516586)
\curveto(546.7086256,576.77516586)(545.95022027,576.46102453)(545.39112293,575.9019272)
\curveto(544.8320256,575.34282986)(544.51788427,574.58442453)(544.51788427,573.79374186)
\curveto(544.51788427,573.0030592)(544.8320256,572.24465386)(545.39112293,571.68555653)
\curveto(545.95022027,571.1264592)(546.7086256,570.81231786)(547.49930827,570.81231786)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(565.58907064,584.61175634)
\curveto(566.3797533,584.61175634)(567.13815864,584.92589767)(567.69725597,585.48499501)
\curveto(568.2563533,586.04409234)(568.57049464,586.80249767)(568.57049464,587.59318034)
\curveto(568.57049464,588.38386301)(568.2563533,589.14226834)(567.69725597,589.70136567)
\curveto(567.13815864,590.26046301)(566.3797533,590.57460434)(565.58907064,590.57460434)
\curveto(564.79838797,590.57460434)(564.03998264,590.26046301)(563.4808853,589.70136567)
\curveto(562.92178797,589.14226834)(562.60764664,588.38386301)(562.60764664,587.59318034)
\curveto(562.60764664,586.80249767)(562.92178797,586.04409234)(563.4808853,585.48499501)
\curveto(564.03998264,584.92589767)(564.79838797,584.61175634)(565.58907064,584.61175634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(565.58907064,584.61175634)
\curveto(566.3797533,584.61175634)(567.13815864,584.92589767)(567.69725597,585.48499501)
\curveto(568.2563533,586.04409234)(568.57049464,586.80249767)(568.57049464,587.59318034)
\curveto(568.57049464,588.38386301)(568.2563533,589.14226834)(567.69725597,589.70136567)
\curveto(567.13815864,590.26046301)(566.3797533,590.57460434)(565.58907064,590.57460434)
\curveto(564.79838797,590.57460434)(564.03998264,590.26046301)(563.4808853,589.70136567)
\curveto(562.92178797,589.14226834)(562.60764664,588.38386301)(562.60764664,587.59318034)
\curveto(562.60764664,586.80249767)(562.92178797,586.04409234)(563.4808853,585.48499501)
\curveto(564.03998264,584.92589767)(564.79838797,584.61175634)(565.58907064,584.61175634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(582.91463216,528.94622899)
\curveto(583.70531483,528.94622899)(584.46372016,529.26037033)(585.02281749,529.81946766)
\curveto(585.58191483,530.37856499)(585.89605616,531.13697033)(585.89605616,531.92765299)
\curveto(585.89605616,532.71833566)(585.58191483,533.47674099)(585.02281749,534.03583833)
\curveto(584.46372016,534.59493566)(583.70531483,534.90907699)(582.91463216,534.90907699)
\curveto(582.12394949,534.90907699)(581.36554416,534.59493566)(580.80644683,534.03583833)
\curveto(580.24734949,533.47674099)(579.93320816,532.71833566)(579.93320816,531.92765299)
\curveto(579.93320816,531.13697033)(580.24734949,530.37856499)(580.80644683,529.81946766)
\curveto(581.36554416,529.26037033)(582.12394949,528.94622899)(582.91463216,528.94622899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(582.91463216,528.94622899)
\curveto(583.70531483,528.94622899)(584.46372016,529.26037033)(585.02281749,529.81946766)
\curveto(585.58191483,530.37856499)(585.89605616,531.13697033)(585.89605616,531.92765299)
\curveto(585.89605616,532.71833566)(585.58191483,533.47674099)(585.02281749,534.03583833)
\curveto(584.46372016,534.59493566)(583.70531483,534.90907699)(582.91463216,534.90907699)
\curveto(582.12394949,534.90907699)(581.36554416,534.59493566)(580.80644683,534.03583833)
\curveto(580.24734949,533.47674099)(579.93320816,532.71833566)(579.93320816,531.92765299)
\curveto(579.93320816,531.13697033)(580.24734949,530.37856499)(580.80644683,529.81946766)
\curveto(581.36554416,529.26037033)(582.12394949,528.94622899)(582.91463216,528.94622899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(597.36722819,528.15602717)
\curveto(598.15791086,528.15602717)(598.91631619,528.47016851)(599.47541352,529.02926584)
\curveto(600.03451086,529.58836317)(600.34865219,530.34676851)(600.34865219,531.13745117)
\curveto(600.34865219,531.92813384)(600.03451086,532.68653917)(599.47541352,533.24563651)
\curveto(598.91631619,533.80473384)(598.15791086,534.11887517)(597.36722819,534.11887517)
\curveto(596.57654552,534.11887517)(595.81814019,533.80473384)(595.25904286,533.24563651)
\curveto(594.69994552,532.68653917)(594.38580419,531.92813384)(594.38580419,531.13745117)
\curveto(594.38580419,530.34676851)(594.69994552,529.58836317)(595.25904286,529.02926584)
\curveto(595.81814019,528.47016851)(596.57654552,528.15602717)(597.36722819,528.15602717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(597.36722819,528.15602717)
\curveto(598.15791086,528.15602717)(598.91631619,528.47016851)(599.47541352,529.02926584)
\curveto(600.03451086,529.58836317)(600.34865219,530.34676851)(600.34865219,531.13745117)
\curveto(600.34865219,531.92813384)(600.03451086,532.68653917)(599.47541352,533.24563651)
\curveto(598.91631619,533.80473384)(598.15791086,534.11887517)(597.36722819,534.11887517)
\curveto(596.57654552,534.11887517)(595.81814019,533.80473384)(595.25904286,533.24563651)
\curveto(594.69994552,532.68653917)(594.38580419,531.92813384)(594.38580419,531.13745117)
\curveto(594.38580419,530.34676851)(594.69994552,529.58836317)(595.25904286,529.02926584)
\curveto(595.81814019,528.47016851)(596.57654552,528.15602717)(597.36722819,528.15602717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(569.26310221,596.93992203)
\curveto(570.05378488,596.93992203)(570.81219021,597.25406336)(571.37128755,597.8131607)
\curveto(571.93038488,598.37225803)(572.24452621,599.13066336)(572.24452621,599.92134603)
\curveto(572.24452621,600.7120287)(571.93038488,601.47043403)(571.37128755,602.02953136)
\curveto(570.81219021,602.5886287)(570.05378488,602.90277003)(569.26310221,602.90277003)
\curveto(568.47241955,602.90277003)(567.71401421,602.5886287)(567.15491688,602.02953136)
\curveto(566.59581955,601.47043403)(566.28167821,600.7120287)(566.28167821,599.92134603)
\curveto(566.28167821,599.13066336)(566.59581955,598.37225803)(567.15491688,597.8131607)
\curveto(567.71401421,597.25406336)(568.47241955,596.93992203)(569.26310221,596.93992203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(569.26310221,596.93992203)
\curveto(570.05378488,596.93992203)(570.81219021,597.25406336)(571.37128755,597.8131607)
\curveto(571.93038488,598.37225803)(572.24452621,599.13066336)(572.24452621,599.92134603)
\curveto(572.24452621,600.7120287)(571.93038488,601.47043403)(571.37128755,602.02953136)
\curveto(570.81219021,602.5886287)(570.05378488,602.90277003)(569.26310221,602.90277003)
\curveto(568.47241955,602.90277003)(567.71401421,602.5886287)(567.15491688,602.02953136)
\curveto(566.59581955,601.47043403)(566.28167821,600.7120287)(566.28167821,599.92134603)
\curveto(566.28167821,599.13066336)(566.59581955,598.37225803)(567.15491688,597.8131607)
\curveto(567.71401421,597.25406336)(568.47241955,596.93992203)(569.26310221,596.93992203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(542.28592936,610.6571258)
\curveto(543.07661203,610.6571258)(543.83501736,610.97126714)(544.3941147,611.53036447)
\curveto(544.95321203,612.0894618)(545.26735336,612.84786714)(545.26735336,613.6385498)
\curveto(545.26735336,614.42923247)(544.95321203,615.1876378)(544.3941147,615.74673514)
\curveto(543.83501736,616.30583247)(543.07661203,616.6199738)(542.28592936,616.6199738)
\curveto(541.4952467,616.6199738)(540.73684136,616.30583247)(540.17774403,615.74673514)
\curveto(539.6186467,615.1876378)(539.30450536,614.42923247)(539.30450536,613.6385498)
\curveto(539.30450536,612.84786714)(539.6186467,612.0894618)(540.17774403,611.53036447)
\curveto(540.73684136,610.97126714)(541.4952467,610.6571258)(542.28592936,610.6571258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(542.28592936,610.6571258)
\curveto(543.07661203,610.6571258)(543.83501736,610.97126714)(544.3941147,611.53036447)
\curveto(544.95321203,612.0894618)(545.26735336,612.84786714)(545.26735336,613.6385498)
\curveto(545.26735336,614.42923247)(544.95321203,615.1876378)(544.3941147,615.74673514)
\curveto(543.83501736,616.30583247)(543.07661203,616.6199738)(542.28592936,616.6199738)
\curveto(541.4952467,616.6199738)(540.73684136,616.30583247)(540.17774403,615.74673514)
\curveto(539.6186467,615.1876378)(539.30450536,614.42923247)(539.30450536,613.6385498)
\curveto(539.30450536,612.84786714)(539.6186467,612.0894618)(540.17774403,611.53036447)
\curveto(540.73684136,610.97126714)(541.4952467,610.6571258)(542.28592936,610.6571258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(587.20495605,568.48541357)
\curveto(587.99563872,568.48541357)(588.75404405,568.7995549)(589.31314139,569.35865223)
\curveto(589.87223872,569.91774957)(590.18638005,570.6761549)(590.18638005,571.46683757)
\curveto(590.18638005,572.25752023)(589.87223872,573.01592557)(589.31314139,573.5750229)
\curveto(588.75404405,574.13412023)(587.99563872,574.44826157)(587.20495605,574.44826157)
\curveto(586.41427339,574.44826157)(585.65586805,574.13412023)(585.09677072,573.5750229)
\curveto(584.53767339,573.01592557)(584.22353205,572.25752023)(584.22353205,571.46683757)
\curveto(584.22353205,570.6761549)(584.53767339,569.91774957)(585.09677072,569.35865223)
\curveto(585.65586805,568.7995549)(586.41427339,568.48541357)(587.20495605,568.48541357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(587.20495605,568.48541357)
\curveto(587.99563872,568.48541357)(588.75404405,568.7995549)(589.31314139,569.35865223)
\curveto(589.87223872,569.91774957)(590.18638005,570.6761549)(590.18638005,571.46683757)
\curveto(590.18638005,572.25752023)(589.87223872,573.01592557)(589.31314139,573.5750229)
\curveto(588.75404405,574.13412023)(587.99563872,574.44826157)(587.20495605,574.44826157)
\curveto(586.41427339,574.44826157)(585.65586805,574.13412023)(585.09677072,573.5750229)
\curveto(584.53767339,573.01592557)(584.22353205,572.25752023)(584.22353205,571.46683757)
\curveto(584.22353205,570.6761549)(584.53767339,569.91774957)(585.09677072,569.35865223)
\curveto(585.65586805,568.7995549)(586.41427339,568.48541357)(587.20495605,568.48541357)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(559.59647624,582.2291066)
\curveto(560.3871589,582.2291066)(561.14556424,582.54324793)(561.70466157,583.10234527)
\curveto(562.2637589,583.6614426)(562.57790024,584.41984793)(562.57790024,585.2105306)
\curveto(562.57790024,586.00121327)(562.2637589,586.7596186)(561.70466157,587.31871593)
\curveto(561.14556424,587.87781327)(560.3871589,588.1919546)(559.59647624,588.1919546)
\curveto(558.80579357,588.1919546)(558.04738824,587.87781327)(557.4882909,587.31871593)
\curveto(556.92919357,586.7596186)(556.61505224,586.00121327)(556.61505224,585.2105306)
\curveto(556.61505224,584.41984793)(556.92919357,583.6614426)(557.4882909,583.10234527)
\curveto(558.04738824,582.54324793)(558.80579357,582.2291066)(559.59647624,582.2291066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(559.59647624,582.2291066)
\curveto(560.3871589,582.2291066)(561.14556424,582.54324793)(561.70466157,583.10234527)
\curveto(562.2637589,583.6614426)(562.57790024,584.41984793)(562.57790024,585.2105306)
\curveto(562.57790024,586.00121327)(562.2637589,586.7596186)(561.70466157,587.31871593)
\curveto(561.14556424,587.87781327)(560.3871589,588.1919546)(559.59647624,588.1919546)
\curveto(558.80579357,588.1919546)(558.04738824,587.87781327)(557.4882909,587.31871593)
\curveto(556.92919357,586.7596186)(556.61505224,586.00121327)(556.61505224,585.2105306)
\curveto(556.61505224,584.41984793)(556.92919357,583.6614426)(557.4882909,583.10234527)
\curveto(558.04738824,582.54324793)(558.80579357,582.2291066)(559.59647624,582.2291066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(562.77860514,568.03867691)
\curveto(563.56928781,568.03867691)(564.32769314,568.35281824)(564.88679048,568.91191558)
\curveto(565.44588781,569.47101291)(565.76002914,570.22941824)(565.76002914,571.02010091)
\curveto(565.76002914,571.81078358)(565.44588781,572.56918891)(564.88679048,573.12828624)
\curveto(564.32769314,573.68738358)(563.56928781,574.00152491)(562.77860514,574.00152491)
\curveto(561.98792248,574.00152491)(561.22951714,573.68738358)(560.67041981,573.12828624)
\curveto(560.11132248,572.56918891)(559.79718114,571.81078358)(559.79718114,571.02010091)
\curveto(559.79718114,570.22941824)(560.11132248,569.47101291)(560.67041981,568.91191558)
\curveto(561.22951714,568.35281824)(561.98792248,568.03867691)(562.77860514,568.03867691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(562.77860514,568.03867691)
\curveto(563.56928781,568.03867691)(564.32769314,568.35281824)(564.88679048,568.91191558)
\curveto(565.44588781,569.47101291)(565.76002914,570.22941824)(565.76002914,571.02010091)
\curveto(565.76002914,571.81078358)(565.44588781,572.56918891)(564.88679048,573.12828624)
\curveto(564.32769314,573.68738358)(563.56928781,574.00152491)(562.77860514,574.00152491)
\curveto(561.98792248,574.00152491)(561.22951714,573.68738358)(560.67041981,573.12828624)
\curveto(560.11132248,572.56918891)(559.79718114,571.81078358)(559.79718114,571.02010091)
\curveto(559.79718114,570.22941824)(560.11132248,569.47101291)(560.67041981,568.91191558)
\curveto(561.22951714,568.35281824)(561.98792248,568.03867691)(562.77860514,568.03867691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(604.91935221,568.00429377)
\curveto(605.71003488,568.00429377)(606.46844021,568.31843511)(607.02753755,568.87753244)
\curveto(607.58663488,569.43662977)(607.90077621,570.19503511)(607.90077621,570.98571777)
\curveto(607.90077621,571.77640044)(607.58663488,572.53480577)(607.02753755,573.09390311)
\curveto(606.46844021,573.65300044)(605.71003488,573.96714177)(604.91935221,573.96714177)
\curveto(604.12866955,573.96714177)(603.37026421,573.65300044)(602.81116688,573.09390311)
\curveto(602.25206955,572.53480577)(601.93792821,571.77640044)(601.93792821,570.98571777)
\curveto(601.93792821,570.19503511)(602.25206955,569.43662977)(602.81116688,568.87753244)
\curveto(603.37026421,568.31843511)(604.12866955,568.00429377)(604.91935221,568.00429377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(604.91935221,568.00429377)
\curveto(605.71003488,568.00429377)(606.46844021,568.31843511)(607.02753755,568.87753244)
\curveto(607.58663488,569.43662977)(607.90077621,570.19503511)(607.90077621,570.98571777)
\curveto(607.90077621,571.77640044)(607.58663488,572.53480577)(607.02753755,573.09390311)
\curveto(606.46844021,573.65300044)(605.71003488,573.96714177)(604.91935221,573.96714177)
\curveto(604.12866955,573.96714177)(603.37026421,573.65300044)(602.81116688,573.09390311)
\curveto(602.25206955,572.53480577)(601.93792821,571.77640044)(601.93792821,570.98571777)
\curveto(601.93792821,570.19503511)(602.25206955,569.43662977)(602.81116688,568.87753244)
\curveto(603.37026421,568.31843511)(604.12866955,568.00429377)(604.91935221,568.00429377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(576.64815267,609.47633967)
\curveto(577.43883534,609.47633967)(578.19724067,609.79048101)(578.756338,610.34957834)
\curveto(579.31543534,610.90867567)(579.62957667,611.66708101)(579.62957667,612.45776367)
\curveto(579.62957667,613.24844634)(579.31543534,614.00685167)(578.756338,614.56594901)
\curveto(578.19724067,615.12504634)(577.43883534,615.43918767)(576.64815267,615.43918767)
\curveto(575.85747,615.43918767)(575.09906467,615.12504634)(574.53996734,614.56594901)
\curveto(573.98087,614.00685167)(573.66672867,613.24844634)(573.66672867,612.45776367)
\curveto(573.66672867,611.66708101)(573.98087,610.90867567)(574.53996734,610.34957834)
\curveto(575.09906467,609.79048101)(575.85747,609.47633967)(576.64815267,609.47633967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(576.64815267,609.47633967)
\curveto(577.43883534,609.47633967)(578.19724067,609.79048101)(578.756338,610.34957834)
\curveto(579.31543534,610.90867567)(579.62957667,611.66708101)(579.62957667,612.45776367)
\curveto(579.62957667,613.24844634)(579.31543534,614.00685167)(578.756338,614.56594901)
\curveto(578.19724067,615.12504634)(577.43883534,615.43918767)(576.64815267,615.43918767)
\curveto(575.85747,615.43918767)(575.09906467,615.12504634)(574.53996734,614.56594901)
\curveto(573.98087,614.00685167)(573.66672867,613.24844634)(573.66672867,612.45776367)
\curveto(573.66672867,611.66708101)(573.98087,610.90867567)(574.53996734,610.34957834)
\curveto(575.09906467,609.79048101)(575.85747,609.47633967)(576.64815267,609.47633967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(631.00858561,581.4955454)
\curveto(631.79926828,581.4955454)(632.55767361,581.80968673)(633.11677095,582.36878407)
\curveto(633.67586828,582.9278814)(633.99000961,583.68628673)(633.99000961,584.4769694)
\curveto(633.99000961,585.26765207)(633.67586828,586.0260574)(633.11677095,586.58515473)
\curveto(632.55767361,587.14425207)(631.79926828,587.4583934)(631.00858561,587.4583934)
\curveto(630.21790295,587.4583934)(629.45949761,587.14425207)(628.90040028,586.58515473)
\curveto(628.34130295,586.0260574)(628.02716161,585.26765207)(628.02716161,584.4769694)
\curveto(628.02716161,583.68628673)(628.34130295,582.9278814)(628.90040028,582.36878407)
\curveto(629.45949761,581.80968673)(630.21790295,581.4955454)(631.00858561,581.4955454)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(631.00858561,581.4955454)
\curveto(631.79926828,581.4955454)(632.55767361,581.80968673)(633.11677095,582.36878407)
\curveto(633.67586828,582.9278814)(633.99000961,583.68628673)(633.99000961,584.4769694)
\curveto(633.99000961,585.26765207)(633.67586828,586.0260574)(633.11677095,586.58515473)
\curveto(632.55767361,587.14425207)(631.79926828,587.4583934)(631.00858561,587.4583934)
\curveto(630.21790295,587.4583934)(629.45949761,587.14425207)(628.90040028,586.58515473)
\curveto(628.34130295,586.0260574)(628.02716161,585.26765207)(628.02716161,584.4769694)
\curveto(628.02716161,583.68628673)(628.34130295,582.9278814)(628.90040028,582.36878407)
\curveto(629.45949761,581.80968673)(630.21790295,581.4955454)(631.00858561,581.4955454)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(589.02193197,566.62742203)
\curveto(589.81261463,566.62742203)(590.57101997,566.94156336)(591.1301173,567.5006607)
\curveto(591.68921463,568.05975803)(592.00335597,568.81816336)(592.00335597,569.60884603)
\curveto(592.00335597,570.3995287)(591.68921463,571.15793403)(591.1301173,571.71703136)
\curveto(590.57101997,572.2761287)(589.81261463,572.59027003)(589.02193197,572.59027003)
\curveto(588.2312493,572.59027003)(587.47284397,572.2761287)(586.91374663,571.71703136)
\curveto(586.3546493,571.15793403)(586.04050797,570.3995287)(586.04050797,569.60884603)
\curveto(586.04050797,568.81816336)(586.3546493,568.05975803)(586.91374663,567.5006607)
\curveto(587.47284397,566.94156336)(588.2312493,566.62742203)(589.02193197,566.62742203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(589.02193197,566.62742203)
\curveto(589.81261463,566.62742203)(590.57101997,566.94156336)(591.1301173,567.5006607)
\curveto(591.68921463,568.05975803)(592.00335597,568.81816336)(592.00335597,569.60884603)
\curveto(592.00335597,570.3995287)(591.68921463,571.15793403)(591.1301173,571.71703136)
\curveto(590.57101997,572.2761287)(589.81261463,572.59027003)(589.02193197,572.59027003)
\curveto(588.2312493,572.59027003)(587.47284397,572.2761287)(586.91374663,571.71703136)
\curveto(586.3546493,571.15793403)(586.04050797,570.3995287)(586.04050797,569.60884603)
\curveto(586.04050797,568.81816336)(586.3546493,568.05975803)(586.91374663,567.5006607)
\curveto(587.47284397,566.94156336)(588.2312493,566.62742203)(589.02193197,566.62742203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(511.64066569,524.75824071)
\curveto(512.43134836,524.75824071)(513.18975369,525.07238205)(513.74885102,525.63147938)
\curveto(514.30794836,526.19057671)(514.62208969,526.94898205)(514.62208969,527.73966471)
\curveto(514.62208969,528.53034738)(514.30794836,529.28875271)(513.74885102,529.84785005)
\curveto(513.18975369,530.40694738)(512.43134836,530.72108871)(511.64066569,530.72108871)
\curveto(510.84998302,530.72108871)(510.09157769,530.40694738)(509.53248036,529.84785005)
\curveto(508.97338302,529.28875271)(508.65924169,528.53034738)(508.65924169,527.73966471)
\curveto(508.65924169,526.94898205)(508.97338302,526.19057671)(509.53248036,525.63147938)
\curveto(510.09157769,525.07238205)(510.84998302,524.75824071)(511.64066569,524.75824071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(511.64066569,524.75824071)
\curveto(512.43134836,524.75824071)(513.18975369,525.07238205)(513.74885102,525.63147938)
\curveto(514.30794836,526.19057671)(514.62208969,526.94898205)(514.62208969,527.73966471)
\curveto(514.62208969,528.53034738)(514.30794836,529.28875271)(513.74885102,529.84785005)
\curveto(513.18975369,530.40694738)(512.43134836,530.72108871)(511.64066569,530.72108871)
\curveto(510.84998302,530.72108871)(510.09157769,530.40694738)(509.53248036,529.84785005)
\curveto(508.97338302,529.28875271)(508.65924169,528.53034738)(508.65924169,527.73966471)
\curveto(508.65924169,526.94898205)(508.97338302,526.19057671)(509.53248036,525.63147938)
\curveto(510.09157769,525.07238205)(510.84998302,524.75824071)(511.64066569,524.75824071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(581.17407227,538.68251643)
\curveto(581.96475493,538.68251643)(582.72316027,538.99665776)(583.2822576,539.5557551)
\curveto(583.84135493,540.11485243)(584.15549627,540.87325776)(584.15549627,541.66394043)
\curveto(584.15549627,542.4546231)(583.84135493,543.21302843)(583.2822576,543.77212576)
\curveto(582.72316027,544.3312231)(581.96475493,544.64536443)(581.17407227,544.64536443)
\curveto(580.3833896,544.64536443)(579.62498427,544.3312231)(579.06588693,543.77212576)
\curveto(578.5067896,543.21302843)(578.19264827,542.4546231)(578.19264827,541.66394043)
\curveto(578.19264827,540.87325776)(578.5067896,540.11485243)(579.06588693,539.5557551)
\curveto(579.62498427,538.99665776)(580.3833896,538.68251643)(581.17407227,538.68251643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(581.17407227,538.68251643)
\curveto(581.96475493,538.68251643)(582.72316027,538.99665776)(583.2822576,539.5557551)
\curveto(583.84135493,540.11485243)(584.15549627,540.87325776)(584.15549627,541.66394043)
\curveto(584.15549627,542.4546231)(583.84135493,543.21302843)(583.2822576,543.77212576)
\curveto(582.72316027,544.3312231)(581.96475493,544.64536443)(581.17407227,544.64536443)
\curveto(580.3833896,544.64536443)(579.62498427,544.3312231)(579.06588693,543.77212576)
\curveto(578.5067896,543.21302843)(578.19264827,542.4546231)(578.19264827,541.66394043)
\curveto(578.19264827,540.87325776)(578.5067896,540.11485243)(579.06588693,539.5557551)
\curveto(579.62498427,538.99665776)(580.3833896,538.68251643)(581.17407227,538.68251643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(632.76607259,550.44016617)
\curveto(633.55675526,550.44016617)(634.31516059,550.7543075)(634.87425792,551.31340484)
\curveto(635.43335526,551.87250217)(635.74749659,552.6309075)(635.74749659,553.42159017)
\curveto(635.74749659,554.21227284)(635.43335526,554.97067817)(634.87425792,555.5297755)
\curveto(634.31516059,556.08887284)(633.55675526,556.40301417)(632.76607259,556.40301417)
\curveto(631.97538992,556.40301417)(631.21698459,556.08887284)(630.65788726,555.5297755)
\curveto(630.09878992,554.97067817)(629.78464859,554.21227284)(629.78464859,553.42159017)
\curveto(629.78464859,552.6309075)(630.09878992,551.87250217)(630.65788726,551.31340484)
\curveto(631.21698459,550.7543075)(631.97538992,550.44016617)(632.76607259,550.44016617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(632.76607259,550.44016617)
\curveto(633.55675526,550.44016617)(634.31516059,550.7543075)(634.87425792,551.31340484)
\curveto(635.43335526,551.87250217)(635.74749659,552.6309075)(635.74749659,553.42159017)
\curveto(635.74749659,554.21227284)(635.43335526,554.97067817)(634.87425792,555.5297755)
\curveto(634.31516059,556.08887284)(633.55675526,556.40301417)(632.76607259,556.40301417)
\curveto(631.97538992,556.40301417)(631.21698459,556.08887284)(630.65788726,555.5297755)
\curveto(630.09878992,554.97067817)(629.78464859,554.21227284)(629.78464859,553.42159017)
\curveto(629.78464859,552.6309075)(630.09878992,551.87250217)(630.65788726,551.31340484)
\curveto(631.21698459,550.7543075)(631.97538992,550.44016617)(632.76607259,550.44016617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(616.03828939,564.39211116)
\curveto(616.82897205,564.39211116)(617.58737739,564.70625249)(618.14647472,565.26534982)
\curveto(618.70557205,565.82444716)(619.01971339,566.58285249)(619.01971339,567.37353516)
\curveto(619.01971339,568.16421782)(618.70557205,568.92262316)(618.14647472,569.48172049)
\curveto(617.58737739,570.04081782)(616.82897205,570.35495916)(616.03828939,570.35495916)
\curveto(615.24760672,570.35495916)(614.48920139,570.04081782)(613.93010405,569.48172049)
\curveto(613.37100672,568.92262316)(613.05686539,568.16421782)(613.05686539,567.37353516)
\curveto(613.05686539,566.58285249)(613.37100672,565.82444716)(613.93010405,565.26534982)
\curveto(614.48920139,564.70625249)(615.24760672,564.39211116)(616.03828939,564.39211116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(616.03828939,564.39211116)
\curveto(616.82897205,564.39211116)(617.58737739,564.70625249)(618.14647472,565.26534982)
\curveto(618.70557205,565.82444716)(619.01971339,566.58285249)(619.01971339,567.37353516)
\curveto(619.01971339,568.16421782)(618.70557205,568.92262316)(618.14647472,569.48172049)
\curveto(617.58737739,570.04081782)(616.82897205,570.35495916)(616.03828939,570.35495916)
\curveto(615.24760672,570.35495916)(614.48920139,570.04081782)(613.93010405,569.48172049)
\curveto(613.37100672,568.92262316)(613.05686539,568.16421782)(613.05686539,567.37353516)
\curveto(613.05686539,566.58285249)(613.37100672,565.82444716)(613.93010405,565.26534982)
\curveto(614.48920139,564.70625249)(615.24760672,564.39211116)(616.03828939,564.39211116)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(581.69986979,550.36916194)
\curveto(582.49055246,550.36916194)(583.24895779,550.68330327)(583.80805513,551.2424006)
\curveto(584.36715246,551.80149794)(584.68129379,552.55990327)(584.68129379,553.35058594)
\curveto(584.68129379,554.1412686)(584.36715246,554.89967394)(583.80805513,555.45877127)
\curveto(583.24895779,556.0178686)(582.49055246,556.33200994)(581.69986979,556.33200994)
\curveto(580.90918713,556.33200994)(580.15078179,556.0178686)(579.59168446,555.45877127)
\curveto(579.03258712,554.89967394)(578.71844579,554.1412686)(578.71844579,553.35058594)
\curveto(578.71844579,552.55990327)(579.03258712,551.80149794)(579.59168446,551.2424006)
\curveto(580.15078179,550.68330327)(580.90918713,550.36916194)(581.69986979,550.36916194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(581.69986979,550.36916194)
\curveto(582.49055246,550.36916194)(583.24895779,550.68330327)(583.80805513,551.2424006)
\curveto(584.36715246,551.80149794)(584.68129379,552.55990327)(584.68129379,553.35058594)
\curveto(584.68129379,554.1412686)(584.36715246,554.89967394)(583.80805513,555.45877127)
\curveto(583.24895779,556.0178686)(582.49055246,556.33200994)(581.69986979,556.33200994)
\curveto(580.90918713,556.33200994)(580.15078179,556.0178686)(579.59168446,555.45877127)
\curveto(579.03258712,554.89967394)(578.71844579,554.1412686)(578.71844579,553.35058594)
\curveto(578.71844579,552.55990327)(579.03258712,551.80149794)(579.59168446,551.2424006)
\curveto(580.15078179,550.68330327)(580.90918713,550.36916194)(581.69986979,550.36916194)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(531.21993001,591.96783544)
\curveto(532.01061268,591.96783544)(532.76901801,592.28197677)(533.32811535,592.84107411)
\curveto(533.88721268,593.40017144)(534.20135401,594.15857677)(534.20135401,594.94925944)
\curveto(534.20135401,595.73994211)(533.88721268,596.49834744)(533.32811535,597.05744477)
\curveto(532.76901801,597.61654211)(532.01061268,597.93068344)(531.21993001,597.93068344)
\curveto(530.42924735,597.93068344)(529.67084201,597.61654211)(529.11174468,597.05744477)
\curveto(528.55264735,596.49834744)(528.23850601,595.73994211)(528.23850601,594.94925944)
\curveto(528.23850601,594.15857677)(528.55264735,593.40017144)(529.11174468,592.84107411)
\curveto(529.67084201,592.28197677)(530.42924735,591.96783544)(531.21993001,591.96783544)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(531.21993001,591.96783544)
\curveto(532.01061268,591.96783544)(532.76901801,592.28197677)(533.32811535,592.84107411)
\curveto(533.88721268,593.40017144)(534.20135401,594.15857677)(534.20135401,594.94925944)
\curveto(534.20135401,595.73994211)(533.88721268,596.49834744)(533.32811535,597.05744477)
\curveto(532.76901801,597.61654211)(532.01061268,597.93068344)(531.21993001,597.93068344)
\curveto(530.42924735,597.93068344)(529.67084201,597.61654211)(529.11174468,597.05744477)
\curveto(528.55264735,596.49834744)(528.23850601,595.73994211)(528.23850601,594.94925944)
\curveto(528.23850601,594.15857677)(528.55264735,593.40017144)(529.11174468,592.84107411)
\curveto(529.67084201,592.28197677)(530.42924735,591.96783544)(531.21993001,591.96783544)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(588.31323242,577.27280777)
\curveto(589.10391509,577.27280777)(589.86232042,577.5869491)(590.42141776,578.14604644)
\curveto(590.98051509,578.70514377)(591.29465642,579.4635491)(591.29465642,580.25423177)
\curveto(591.29465642,581.04491444)(590.98051509,581.80331977)(590.42141776,582.3624171)
\curveto(589.86232042,582.92151444)(589.10391509,583.23565577)(588.31323242,583.23565577)
\curveto(587.52254976,583.23565577)(586.76414442,582.92151444)(586.20504709,582.3624171)
\curveto(585.64594976,581.80331977)(585.33180842,581.04491444)(585.33180842,580.25423177)
\curveto(585.33180842,579.4635491)(585.64594976,578.70514377)(586.20504709,578.14604644)
\curveto(586.76414442,577.5869491)(587.52254976,577.27280777)(588.31323242,577.27280777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(588.31323242,577.27280777)
\curveto(589.10391509,577.27280777)(589.86232042,577.5869491)(590.42141776,578.14604644)
\curveto(590.98051509,578.70514377)(591.29465642,579.4635491)(591.29465642,580.25423177)
\curveto(591.29465642,581.04491444)(590.98051509,581.80331977)(590.42141776,582.3624171)
\curveto(589.86232042,582.92151444)(589.10391509,583.23565577)(588.31323242,583.23565577)
\curveto(587.52254976,583.23565577)(586.76414442,582.92151444)(586.20504709,582.3624171)
\curveto(585.64594976,581.80331977)(585.33180842,581.04491444)(585.33180842,580.25423177)
\curveto(585.33180842,579.4635491)(585.64594976,578.70514377)(586.20504709,578.14604644)
\curveto(586.76414442,577.5869491)(587.52254976,577.27280777)(588.31323242,577.27280777)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(627.72025553,577.07757665)
\curveto(628.5109382,577.07757665)(629.26934353,577.39171798)(629.82844087,577.95081532)
\curveto(630.3875382,578.50991265)(630.70167953,579.26831798)(630.70167953,580.05900065)
\curveto(630.70167953,580.84968332)(630.3875382,581.60808865)(629.82844087,582.16718598)
\curveto(629.26934353,582.72628332)(628.5109382,583.04042465)(627.72025553,583.04042465)
\curveto(626.92957287,583.04042465)(626.17116753,582.72628332)(625.6120702,582.16718598)
\curveto(625.05297287,581.60808865)(624.73883153,580.84968332)(624.73883153,580.05900065)
\curveto(624.73883153,579.26831798)(625.05297287,578.50991265)(625.6120702,577.95081532)
\curveto(626.17116753,577.39171798)(626.92957287,577.07757665)(627.72025553,577.07757665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(627.72025553,577.07757665)
\curveto(628.5109382,577.07757665)(629.26934353,577.39171798)(629.82844087,577.95081532)
\curveto(630.3875382,578.50991265)(630.70167953,579.26831798)(630.70167953,580.05900065)
\curveto(630.70167953,580.84968332)(630.3875382,581.60808865)(629.82844087,582.16718598)
\curveto(629.26934353,582.72628332)(628.5109382,583.04042465)(627.72025553,583.04042465)
\curveto(626.92957287,583.04042465)(626.17116753,582.72628332)(625.6120702,582.16718598)
\curveto(625.05297287,581.60808865)(624.73883153,580.84968332)(624.73883153,580.05900065)
\curveto(624.73883153,579.26831798)(625.05297287,578.50991265)(625.6120702,577.95081532)
\curveto(626.17116753,577.39171798)(626.92957287,577.07757665)(627.72025553,577.07757665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(635.47668457,604.84800308)
\curveto(636.26736724,604.84800308)(637.02577257,605.16214442)(637.5848699,605.72124175)
\curveto(638.14396724,606.28033908)(638.45810857,607.03874442)(638.45810857,607.82942708)
\curveto(638.45810857,608.62010975)(638.14396724,609.37851508)(637.5848699,609.93761242)
\curveto(637.02577257,610.49670975)(636.26736724,610.81085108)(635.47668457,610.81085108)
\curveto(634.6860019,610.81085108)(633.92759657,610.49670975)(633.36849924,609.93761242)
\curveto(632.8094019,609.37851508)(632.49526057,608.62010975)(632.49526057,607.82942708)
\curveto(632.49526057,607.03874442)(632.8094019,606.28033908)(633.36849924,605.72124175)
\curveto(633.92759657,605.16214442)(634.6860019,604.84800308)(635.47668457,604.84800308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(635.47668457,604.84800308)
\curveto(636.26736724,604.84800308)(637.02577257,605.16214442)(637.5848699,605.72124175)
\curveto(638.14396724,606.28033908)(638.45810857,607.03874442)(638.45810857,607.82942708)
\curveto(638.45810857,608.62010975)(638.14396724,609.37851508)(637.5848699,609.93761242)
\curveto(637.02577257,610.49670975)(636.26736724,610.81085108)(635.47668457,610.81085108)
\curveto(634.6860019,610.81085108)(633.92759657,610.49670975)(633.36849924,609.93761242)
\curveto(632.8094019,609.37851508)(632.49526057,608.62010975)(632.49526057,607.82942708)
\curveto(632.49526057,607.03874442)(632.8094019,606.28033908)(633.36849924,605.72124175)
\curveto(633.92759657,605.16214442)(634.6860019,604.84800308)(635.47668457,604.84800308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(604.62691243,576.71278987)
\curveto(605.4175951,576.71278987)(606.17600043,577.0269312)(606.73509777,577.58602853)
\curveto(607.2941951,578.14512587)(607.60833643,578.9035312)(607.60833643,579.69421387)
\curveto(607.60833643,580.48489653)(607.2941951,581.24330187)(606.73509777,581.8023992)
\curveto(606.17600043,582.36149653)(605.4175951,582.67563787)(604.62691243,582.67563787)
\curveto(603.83622977,582.67563787)(603.07782443,582.36149653)(602.5187271,581.8023992)
\curveto(601.95962977,581.24330187)(601.64548843,580.48489653)(601.64548843,579.69421387)
\curveto(601.64548843,578.9035312)(601.95962977,578.14512587)(602.5187271,577.58602853)
\curveto(603.07782443,577.0269312)(603.83622977,576.71278987)(604.62691243,576.71278987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(604.62691243,576.71278987)
\curveto(605.4175951,576.71278987)(606.17600043,577.0269312)(606.73509777,577.58602853)
\curveto(607.2941951,578.14512587)(607.60833643,578.9035312)(607.60833643,579.69421387)
\curveto(607.60833643,580.48489653)(607.2941951,581.24330187)(606.73509777,581.8023992)
\curveto(606.17600043,582.36149653)(605.4175951,582.67563787)(604.62691243,582.67563787)
\curveto(603.83622977,582.67563787)(603.07782443,582.36149653)(602.5187271,581.8023992)
\curveto(601.95962977,581.24330187)(601.64548843,580.48489653)(601.64548843,579.69421387)
\curveto(601.64548843,578.9035312)(601.95962977,578.14512587)(602.5187271,577.58602853)
\curveto(603.07782443,577.0269312)(603.83622977,576.71278987)(604.62691243,576.71278987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(607.96048991,548.5633758)
\curveto(608.75117258,548.5633758)(609.50957791,548.87751714)(610.06867524,549.43661447)
\curveto(610.62777258,549.9957118)(610.94191391,550.75411714)(610.94191391,551.5447998)
\curveto(610.94191391,552.33548247)(610.62777258,553.0938878)(610.06867524,553.65298514)
\curveto(609.50957791,554.21208247)(608.75117258,554.5262238)(607.96048991,554.5262238)
\curveto(607.16980724,554.5262238)(606.41140191,554.21208247)(605.85230458,553.65298514)
\curveto(605.29320724,553.0938878)(604.97906591,552.33548247)(604.97906591,551.5447998)
\curveto(604.97906591,550.75411714)(605.29320724,549.9957118)(605.85230458,549.43661447)
\curveto(606.41140191,548.87751714)(607.16980724,548.5633758)(607.96048991,548.5633758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(607.96048991,548.5633758)
\curveto(608.75117258,548.5633758)(609.50957791,548.87751714)(610.06867524,549.43661447)
\curveto(610.62777258,549.9957118)(610.94191391,550.75411714)(610.94191391,551.5447998)
\curveto(610.94191391,552.33548247)(610.62777258,553.0938878)(610.06867524,553.65298514)
\curveto(609.50957791,554.21208247)(608.75117258,554.5262238)(607.96048991,554.5262238)
\curveto(607.16980724,554.5262238)(606.41140191,554.21208247)(605.85230458,553.65298514)
\curveto(605.29320724,553.0938878)(604.97906591,552.33548247)(604.97906591,551.5447998)
\curveto(604.97906591,550.75411714)(605.29320724,549.9957118)(605.85230458,549.43661447)
\curveto(606.41140191,548.87751714)(607.16980724,548.5633758)(607.96048991,548.5633758)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(585.26900228,576.49200536)
\curveto(586.05968495,576.49200536)(586.81809028,576.8061467)(587.37718761,577.36524403)
\curveto(587.93628495,577.92434136)(588.25042628,578.6827467)(588.25042628,579.47342936)
\curveto(588.25042628,580.26411203)(587.93628495,581.02251736)(587.37718761,581.5816147)
\curveto(586.81809028,582.14071203)(586.05968495,582.45485336)(585.26900228,582.45485336)
\curveto(584.47831961,582.45485336)(583.71991428,582.14071203)(583.16081695,581.5816147)
\curveto(582.60171961,581.02251736)(582.28757828,580.26411203)(582.28757828,579.47342936)
\curveto(582.28757828,578.6827467)(582.60171961,577.92434136)(583.16081695,577.36524403)
\curveto(583.71991428,576.8061467)(584.47831961,576.49200536)(585.26900228,576.49200536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(585.26900228,576.49200536)
\curveto(586.05968495,576.49200536)(586.81809028,576.8061467)(587.37718761,577.36524403)
\curveto(587.93628495,577.92434136)(588.25042628,578.6827467)(588.25042628,579.47342936)
\curveto(588.25042628,580.26411203)(587.93628495,581.02251736)(587.37718761,581.5816147)
\curveto(586.81809028,582.14071203)(586.05968495,582.45485336)(585.26900228,582.45485336)
\curveto(584.47831961,582.45485336)(583.71991428,582.14071203)(583.16081695,581.5816147)
\curveto(582.60171961,581.02251736)(582.28757828,580.26411203)(582.28757828,579.47342936)
\curveto(582.28757828,578.6827467)(582.60171961,577.92434136)(583.16081695,577.36524403)
\curveto(583.71991428,576.8061467)(584.47831961,576.49200536)(585.26900228,576.49200536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(646.57185872,604.24863785)
\curveto(647.36254139,604.24863785)(648.12094672,604.56277918)(648.68004406,605.12187652)
\curveto(649.23914139,605.68097385)(649.55328272,606.43937918)(649.55328272,607.23006185)
\curveto(649.55328272,608.02074452)(649.23914139,608.77914985)(648.68004406,609.33824718)
\curveto(648.12094672,609.89734452)(647.36254139,610.21148585)(646.57185872,610.21148585)
\curveto(645.78117606,610.21148585)(645.02277072,609.89734452)(644.46367339,609.33824718)
\curveto(643.90457606,608.77914985)(643.59043472,608.02074452)(643.59043472,607.23006185)
\curveto(643.59043472,606.43937918)(643.90457606,605.68097385)(644.46367339,605.12187652)
\curveto(645.02277072,604.56277918)(645.78117606,604.24863785)(646.57185872,604.24863785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(646.57185872,604.24863785)
\curveto(647.36254139,604.24863785)(648.12094672,604.56277918)(648.68004406,605.12187652)
\curveto(649.23914139,605.68097385)(649.55328272,606.43937918)(649.55328272,607.23006185)
\curveto(649.55328272,608.02074452)(649.23914139,608.77914985)(648.68004406,609.33824718)
\curveto(648.12094672,609.89734452)(647.36254139,610.21148585)(646.57185872,610.21148585)
\curveto(645.78117606,610.21148585)(645.02277072,609.89734452)(644.46367339,609.33824718)
\curveto(643.90457606,608.77914985)(643.59043472,608.02074452)(643.59043472,607.23006185)
\curveto(643.59043472,606.43937918)(643.90457606,605.68097385)(644.46367339,605.12187652)
\curveto(645.02277072,604.56277918)(645.78117606,604.24863785)(646.57185872,604.24863785)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(585.22558594,575.71999202)
\curveto(586.0162686,575.71999202)(586.77467394,576.03413335)(587.33377127,576.59323068)
\curveto(587.8928686,577.15232802)(588.20700994,577.91073335)(588.20700994,578.70141602)
\curveto(588.20700994,579.49209868)(587.8928686,580.25050402)(587.33377127,580.80960135)
\curveto(586.77467394,581.36869868)(586.0162686,581.68284002)(585.22558594,581.68284002)
\curveto(584.43490327,581.68284002)(583.67649794,581.36869868)(583.1174006,580.80960135)
\curveto(582.55830327,580.25050402)(582.24416194,579.49209868)(582.24416194,578.70141602)
\curveto(582.24416194,577.91073335)(582.55830327,577.15232802)(583.1174006,576.59323068)
\curveto(583.67649794,576.03413335)(584.43490327,575.71999202)(585.22558594,575.71999202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(585.22558594,575.71999202)
\curveto(586.0162686,575.71999202)(586.77467394,576.03413335)(587.33377127,576.59323068)
\curveto(587.8928686,577.15232802)(588.20700994,577.91073335)(588.20700994,578.70141602)
\curveto(588.20700994,579.49209868)(587.8928686,580.25050402)(587.33377127,580.80960135)
\curveto(586.77467394,581.36869868)(586.0162686,581.68284002)(585.22558594,581.68284002)
\curveto(584.43490327,581.68284002)(583.67649794,581.36869868)(583.1174006,580.80960135)
\curveto(582.55830327,580.25050402)(582.24416194,579.49209868)(582.24416194,578.70141602)
\curveto(582.24416194,577.91073335)(582.55830327,577.15232802)(583.1174006,576.59323068)
\curveto(583.67649794,576.03413335)(584.43490327,575.71999202)(585.22558594,575.71999202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(616.43839518,546.08001806)
\curveto(617.22907785,546.08001806)(617.98748318,546.39415939)(618.54658052,546.95325672)
\curveto(619.10567785,547.51235406)(619.41981918,548.27075939)(619.41981918,549.06144206)
\curveto(619.41981918,549.85212472)(619.10567785,550.61053006)(618.54658052,551.16962739)
\curveto(617.98748318,551.72872472)(617.22907785,552.04286606)(616.43839518,552.04286606)
\curveto(615.64771252,552.04286606)(614.88930718,551.72872472)(614.33020985,551.16962739)
\curveto(613.77111252,550.61053006)(613.45697118,549.85212472)(613.45697118,549.06144206)
\curveto(613.45697118,548.27075939)(613.77111252,547.51235406)(614.33020985,546.95325672)
\curveto(614.88930718,546.39415939)(615.64771252,546.08001806)(616.43839518,546.08001806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(616.43839518,546.08001806)
\curveto(617.22907785,546.08001806)(617.98748318,546.39415939)(618.54658052,546.95325672)
\curveto(619.10567785,547.51235406)(619.41981918,548.27075939)(619.41981918,549.06144206)
\curveto(619.41981918,549.85212472)(619.10567785,550.61053006)(618.54658052,551.16962739)
\curveto(617.98748318,551.72872472)(617.22907785,552.04286606)(616.43839518,552.04286606)
\curveto(615.64771252,552.04286606)(614.88930718,551.72872472)(614.33020985,551.16962739)
\curveto(613.77111252,550.61053006)(613.45697118,549.85212472)(613.45697118,549.06144206)
\curveto(613.45697118,548.27075939)(613.77111252,547.51235406)(614.33020985,546.95325672)
\curveto(614.88930718,546.39415939)(615.64771252,546.08001806)(616.43839518,546.08001806)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(609.86291504,573.13543798)
\curveto(610.65359771,573.13543798)(611.41200304,573.44957931)(611.97110037,574.00867665)
\curveto(612.53019771,574.56777398)(612.84433904,575.32617931)(612.84433904,576.11686198)
\curveto(612.84433904,576.90754465)(612.53019771,577.66594998)(611.97110037,578.22504731)
\curveto(611.41200304,578.78414465)(610.65359771,579.09828598)(609.86291504,579.09828598)
\curveto(609.07223237,579.09828598)(608.31382704,578.78414465)(607.75472971,578.22504731)
\curveto(607.19563237,577.66594998)(606.88149104,576.90754465)(606.88149104,576.11686198)
\curveto(606.88149104,575.32617931)(607.19563237,574.56777398)(607.75472971,574.00867665)
\curveto(608.31382704,573.44957931)(609.07223237,573.13543798)(609.86291504,573.13543798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(609.86291504,573.13543798)
\curveto(610.65359771,573.13543798)(611.41200304,573.44957931)(611.97110037,574.00867665)
\curveto(612.53019771,574.56777398)(612.84433904,575.32617931)(612.84433904,576.11686198)
\curveto(612.84433904,576.90754465)(612.53019771,577.66594998)(611.97110037,578.22504731)
\curveto(611.41200304,578.78414465)(610.65359771,579.09828598)(609.86291504,579.09828598)
\curveto(609.07223237,579.09828598)(608.31382704,578.78414465)(607.75472971,578.22504731)
\curveto(607.19563237,577.66594998)(606.88149104,576.90754465)(606.88149104,576.11686198)
\curveto(606.88149104,575.32617931)(607.19563237,574.56777398)(607.75472971,574.00867665)
\curveto(608.31382704,573.44957931)(609.07223237,573.13543798)(609.86291504,573.13543798)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(556.4514974,614.91827489)
\curveto(557.24218006,614.91827489)(558.0005854,615.23241623)(558.55968273,615.79151356)
\curveto(559.11878006,616.35061089)(559.4329214,617.10901623)(559.4329214,617.89969889)
\curveto(559.4329214,618.69038156)(559.11878006,619.44878689)(558.55968273,620.00788423)
\curveto(558.0005854,620.56698156)(557.24218006,620.88112289)(556.4514974,620.88112289)
\curveto(555.66081473,620.88112289)(554.9024094,620.56698156)(554.34331206,620.00788423)
\curveto(553.78421473,619.44878689)(553.4700734,618.69038156)(553.4700734,617.89969889)
\curveto(553.4700734,617.10901623)(553.78421473,616.35061089)(554.34331206,615.79151356)
\curveto(554.9024094,615.23241623)(555.66081473,614.91827489)(556.4514974,614.91827489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(556.4514974,614.91827489)
\curveto(557.24218006,614.91827489)(558.0005854,615.23241623)(558.55968273,615.79151356)
\curveto(559.11878006,616.35061089)(559.4329214,617.10901623)(559.4329214,617.89969889)
\curveto(559.4329214,618.69038156)(559.11878006,619.44878689)(558.55968273,620.00788423)
\curveto(558.0005854,620.56698156)(557.24218006,620.88112289)(556.4514974,620.88112289)
\curveto(555.66081473,620.88112289)(554.9024094,620.56698156)(554.34331206,620.00788423)
\curveto(553.78421473,619.44878689)(553.4700734,618.69038156)(553.4700734,617.89969889)
\curveto(553.4700734,617.10901623)(553.78421473,616.35061089)(554.34331206,615.79151356)
\curveto(554.9024094,615.23241623)(555.66081473,614.91827489)(556.4514974,614.91827489)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(629.66536458,528.98289078)
\curveto(630.45604725,528.98289078)(631.21445258,529.29703211)(631.77354992,529.85612945)
\curveto(632.33264725,530.41522678)(632.64678858,531.17363211)(632.64678858,531.96431478)
\curveto(632.64678858,532.75499745)(632.33264725,533.51340278)(631.77354992,534.07250011)
\curveto(631.21445258,534.63159745)(630.45604725,534.94573878)(629.66536458,534.94573878)
\curveto(628.87468192,534.94573878)(628.11627658,534.63159745)(627.55717925,534.07250011)
\curveto(626.99808192,533.51340278)(626.68394058,532.75499745)(626.68394058,531.96431478)
\curveto(626.68394058,531.17363211)(626.99808192,530.41522678)(627.55717925,529.85612945)
\curveto(628.11627658,529.29703211)(628.87468192,528.98289078)(629.66536458,528.98289078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(629.66536458,528.98289078)
\curveto(630.45604725,528.98289078)(631.21445258,529.29703211)(631.77354992,529.85612945)
\curveto(632.33264725,530.41522678)(632.64678858,531.17363211)(632.64678858,531.96431478)
\curveto(632.64678858,532.75499745)(632.33264725,533.51340278)(631.77354992,534.07250011)
\curveto(631.21445258,534.63159745)(630.45604725,534.94573878)(629.66536458,534.94573878)
\curveto(628.87468192,534.94573878)(628.11627658,534.63159745)(627.55717925,534.07250011)
\curveto(626.99808192,533.51340278)(626.68394058,532.75499745)(626.68394058,531.96431478)
\curveto(626.68394058,531.17363211)(626.99808192,530.41522678)(627.55717925,529.85612945)
\curveto(628.11627658,529.29703211)(628.87468192,528.98289078)(629.66536458,528.98289078)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(610.75756836,556.46730647)
\curveto(611.54825103,556.46730647)(612.30665636,556.7814478)(612.86575369,557.34054514)
\curveto(613.42485103,557.89964247)(613.73899236,558.6580478)(613.73899236,559.44873047)
\curveto(613.73899236,560.23941314)(613.42485103,560.99781847)(612.86575369,561.5569158)
\curveto(612.30665636,562.11601314)(611.54825103,562.43015447)(610.75756836,562.43015447)
\curveto(609.96688569,562.43015447)(609.20848036,562.11601314)(608.64938303,561.5569158)
\curveto(608.09028569,560.99781847)(607.77614436,560.23941314)(607.77614436,559.44873047)
\curveto(607.77614436,558.6580478)(608.09028569,557.89964247)(608.64938303,557.34054514)
\curveto(609.20848036,556.7814478)(609.96688569,556.46730647)(610.75756836,556.46730647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(610.75756836,556.46730647)
\curveto(611.54825103,556.46730647)(612.30665636,556.7814478)(612.86575369,557.34054514)
\curveto(613.42485103,557.89964247)(613.73899236,558.6580478)(613.73899236,559.44873047)
\curveto(613.73899236,560.23941314)(613.42485103,560.99781847)(612.86575369,561.5569158)
\curveto(612.30665636,562.11601314)(611.54825103,562.43015447)(610.75756836,562.43015447)
\curveto(609.96688569,562.43015447)(609.20848036,562.11601314)(608.64938303,561.5569158)
\curveto(608.09028569,560.99781847)(607.77614436,560.23941314)(607.77614436,559.44873047)
\curveto(607.77614436,558.6580478)(608.09028569,557.89964247)(608.64938303,557.34054514)
\curveto(609.20848036,556.7814478)(609.96688569,556.46730647)(610.75756836,556.46730647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(544.28767904,580.70998225)
\curveto(545.0783617,580.70998225)(545.83676704,581.02412358)(546.39586437,581.58322092)
\curveto(546.9549617,582.14231825)(547.26910304,582.90072358)(547.26910304,583.69140625)
\curveto(547.26910304,584.48208892)(546.9549617,585.24049425)(546.39586437,585.79959158)
\curveto(545.83676704,586.35868892)(545.0783617,586.67283025)(544.28767904,586.67283025)
\curveto(543.49699637,586.67283025)(542.73859104,586.35868892)(542.1794937,585.79959158)
\curveto(541.62039637,585.24049425)(541.30625504,584.48208892)(541.30625504,583.69140625)
\curveto(541.30625504,582.90072358)(541.62039637,582.14231825)(542.1794937,581.58322092)
\curveto(542.73859104,581.02412358)(543.49699637,580.70998225)(544.28767904,580.70998225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(544.28767904,580.70998225)
\curveto(545.0783617,580.70998225)(545.83676704,581.02412358)(546.39586437,581.58322092)
\curveto(546.9549617,582.14231825)(547.26910304,582.90072358)(547.26910304,583.69140625)
\curveto(547.26910304,584.48208892)(546.9549617,585.24049425)(546.39586437,585.79959158)
\curveto(545.83676704,586.35868892)(545.0783617,586.67283025)(544.28767904,586.67283025)
\curveto(543.49699637,586.67283025)(542.73859104,586.35868892)(542.1794937,585.79959158)
\curveto(541.62039637,585.24049425)(541.30625504,584.48208892)(541.30625504,583.69140625)
\curveto(541.30625504,582.90072358)(541.62039637,582.14231825)(542.1794937,581.58322092)
\curveto(542.73859104,581.02412358)(543.49699637,580.70998225)(544.28767904,580.70998225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(537.47713216,566.07253108)
\curveto(538.26781483,566.07253108)(539.02622016,566.38667241)(539.58531749,566.94576974)
\curveto(540.14441483,567.50486708)(540.45855616,568.26327241)(540.45855616,569.05395508)
\curveto(540.45855616,569.84463774)(540.14441483,570.60304308)(539.58531749,571.16214041)
\curveto(539.02622016,571.72123774)(538.26781483,572.03537908)(537.47713216,572.03537908)
\curveto(536.68644949,572.03537908)(535.92804416,571.72123774)(535.36894683,571.16214041)
\curveto(534.80984949,570.60304308)(534.49570816,569.84463774)(534.49570816,569.05395508)
\curveto(534.49570816,568.26327241)(534.80984949,567.50486708)(535.36894683,566.94576974)
\curveto(535.92804416,566.38667241)(536.68644949,566.07253108)(537.47713216,566.07253108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(537.47713216,566.07253108)
\curveto(538.26781483,566.07253108)(539.02622016,566.38667241)(539.58531749,566.94576974)
\curveto(540.14441483,567.50486708)(540.45855616,568.26327241)(540.45855616,569.05395508)
\curveto(540.45855616,569.84463774)(540.14441483,570.60304308)(539.58531749,571.16214041)
\curveto(539.02622016,571.72123774)(538.26781483,572.03537908)(537.47713216,572.03537908)
\curveto(536.68644949,572.03537908)(535.92804416,571.72123774)(535.36894683,571.16214041)
\curveto(534.80984949,570.60304308)(534.49570816,569.84463774)(534.49570816,569.05395508)
\curveto(534.49570816,568.26327241)(534.80984949,567.50486708)(535.36894683,566.94576974)
\curveto(535.92804416,566.38667241)(536.68644949,566.07253108)(537.47713216,566.07253108)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(593.53279622,613.42197769)
\curveto(594.32347889,613.42197769)(595.08188422,613.73611903)(595.64098156,614.29521636)
\curveto(596.20007889,614.85431369)(596.51422022,615.61271903)(596.51422022,616.40340169)
\curveto(596.51422022,617.19408436)(596.20007889,617.95248969)(595.64098156,618.51158703)
\curveto(595.08188422,619.07068436)(594.32347889,619.38482569)(593.53279622,619.38482569)
\curveto(592.74211356,619.38482569)(591.98370822,619.07068436)(591.42461089,618.51158703)
\curveto(590.86551356,617.95248969)(590.55137222,617.19408436)(590.55137222,616.40340169)
\curveto(590.55137222,615.61271903)(590.86551356,614.85431369)(591.42461089,614.29521636)
\curveto(591.98370822,613.73611903)(592.74211356,613.42197769)(593.53279622,613.42197769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(593.53279622,613.42197769)
\curveto(594.32347889,613.42197769)(595.08188422,613.73611903)(595.64098156,614.29521636)
\curveto(596.20007889,614.85431369)(596.51422022,615.61271903)(596.51422022,616.40340169)
\curveto(596.51422022,617.19408436)(596.20007889,617.95248969)(595.64098156,618.51158703)
\curveto(595.08188422,619.07068436)(594.32347889,619.38482569)(593.53279622,619.38482569)
\curveto(592.74211356,619.38482569)(591.98370822,619.07068436)(591.42461089,618.51158703)
\curveto(590.86551356,617.95248969)(590.55137222,617.19408436)(590.55137222,616.40340169)
\curveto(590.55137222,615.61271903)(590.86551356,614.85431369)(591.42461089,614.29521636)
\curveto(591.98370822,613.73611903)(592.74211356,613.42197769)(593.53279622,613.42197769)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(584.97001139,596.95188492)
\curveto(585.76069406,596.95188492)(586.51909939,597.26602625)(587.07819673,597.82512359)
\curveto(587.63729406,598.38422092)(587.95143539,599.14262625)(587.95143539,599.93330892)
\curveto(587.95143539,600.72399159)(587.63729406,601.48239692)(587.07819673,602.04149425)
\curveto(586.51909939,602.60059159)(585.76069406,602.91473292)(584.97001139,602.91473292)
\curveto(584.17932873,602.91473292)(583.42092339,602.60059159)(582.86182606,602.04149425)
\curveto(582.30272873,601.48239692)(581.98858739,600.72399159)(581.98858739,599.93330892)
\curveto(581.98858739,599.14262625)(582.30272873,598.38422092)(582.86182606,597.82512359)
\curveto(583.42092339,597.26602625)(584.17932873,596.95188492)(584.97001139,596.95188492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(584.97001139,596.95188492)
\curveto(585.76069406,596.95188492)(586.51909939,597.26602625)(587.07819673,597.82512359)
\curveto(587.63729406,598.38422092)(587.95143539,599.14262625)(587.95143539,599.93330892)
\curveto(587.95143539,600.72399159)(587.63729406,601.48239692)(587.07819673,602.04149425)
\curveto(586.51909939,602.60059159)(585.76069406,602.91473292)(584.97001139,602.91473292)
\curveto(584.17932873,602.91473292)(583.42092339,602.60059159)(582.86182606,602.04149425)
\curveto(582.30272873,601.48239692)(581.98858739,600.72399159)(581.98858739,599.93330892)
\curveto(581.98858739,599.14262625)(582.30272873,598.38422092)(582.86182606,597.82512359)
\curveto(583.42092339,597.26602625)(584.17932873,596.95188492)(584.97001139,596.95188492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(530.61905924,592.62156072)
\lineto(529.94968724,590.56144739)
\lineto(527.78355658,590.56144739)
\lineto(529.53599391,589.28822739)
\lineto(528.86662191,587.22811405)
\lineto(530.61905924,588.50133405)
\lineto(532.37149658,587.22811405)
\lineto(531.70212458,589.28822739)
\lineto(533.45456191,590.56144739)
\lineto(531.28843124,590.56144739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(530.61905924,592.62156072)
\lineto(529.94968724,590.56144739)
\lineto(527.78355658,590.56144739)
\lineto(529.53599391,589.28822739)
\lineto(528.86662191,587.22811405)
\lineto(530.61905924,588.50133405)
\lineto(532.37149658,587.22811405)
\lineto(531.70212458,589.28822739)
\lineto(533.45456191,590.56144739)
\lineto(531.28843124,590.56144739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.38510904]
{
\newpath
\moveto(546.75431315,627.90997218)
\lineto(546.08494115,625.84985884)
\lineto(543.91881048,625.84985884)
\lineto(545.67124782,624.57663884)
\lineto(545.00187582,622.51652551)
\lineto(546.75431315,623.78974551)
\lineto(548.50675048,622.51652551)
\lineto(547.83737848,624.57663884)
\lineto(549.58981582,625.84985884)
\lineto(547.42368515,625.84985884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.38510904]
{
\newpath
\moveto(546.75431315,627.90997218)
\lineto(546.08494115,625.84985884)
\lineto(543.91881048,625.84985884)
\lineto(545.67124782,624.57663884)
\lineto(545.00187582,622.51652551)
\lineto(546.75431315,623.78974551)
\lineto(548.50675048,622.51652551)
\lineto(547.83737848,624.57663884)
\lineto(549.58981582,625.84985884)
\lineto(547.42368515,625.84985884)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.48038]
{
\newpath
\moveto(507.47912598,566.65073552)
\lineto(506.80975398,564.59062219)
\lineto(504.64362331,564.59062219)
\lineto(506.39606064,563.31740219)
\lineto(505.72668864,561.25728886)
\lineto(507.47912598,562.53050886)
\lineto(509.23156331,561.25728886)
\lineto(508.56219131,563.31740219)
\lineto(510.31462864,564.59062219)
\lineto(508.14849798,564.59062219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.48038]
{
\newpath
\moveto(507.47912598,566.65073552)
\lineto(506.80975398,564.59062219)
\lineto(504.64362331,564.59062219)
\lineto(506.39606064,563.31740219)
\lineto(505.72668864,561.25728886)
\lineto(507.47912598,562.53050886)
\lineto(509.23156331,561.25728886)
\lineto(508.56219131,563.31740219)
\lineto(510.31462864,564.59062219)
\lineto(508.14849798,564.59062219)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.561364]
{
\newpath
\moveto(542.28592936,616.6199738)
\lineto(541.61655736,614.55986047)
\lineto(539.4504267,614.55986047)
\lineto(541.20286403,613.28664047)
\lineto(540.53349203,611.22652714)
\lineto(542.28592936,612.49974714)
\lineto(544.0383667,611.22652714)
\lineto(543.3689947,613.28664047)
\lineto(545.12143203,614.55986047)
\lineto(542.95530136,614.55986047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.561364]
{
\newpath
\moveto(542.28592936,616.6199738)
\lineto(541.61655736,614.55986047)
\lineto(539.4504267,614.55986047)
\lineto(541.20286403,613.28664047)
\lineto(540.53349203,611.22652714)
\lineto(542.28592936,612.49974714)
\lineto(544.0383667,611.22652714)
\lineto(543.3689947,613.28664047)
\lineto(545.12143203,614.55986047)
\lineto(542.95530136,614.55986047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.59798598]
{
\newpath
\moveto(511.64066569,530.72108871)
\lineto(510.97129369,528.66097538)
\lineto(508.80516302,528.66097538)
\lineto(510.55760036,527.38775538)
\lineto(509.88822836,525.32764205)
\lineto(511.64066569,526.60086205)
\lineto(513.39310302,525.32764205)
\lineto(512.72373102,527.38775538)
\lineto(514.47616836,528.66097538)
\lineto(512.31003769,528.66097538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.59798598]
{
\newpath
\moveto(511.64066569,530.72108871)
\lineto(510.97129369,528.66097538)
\lineto(508.80516302,528.66097538)
\lineto(510.55760036,527.38775538)
\lineto(509.88822836,525.32764205)
\lineto(511.64066569,526.60086205)
\lineto(513.39310302,525.32764205)
\lineto(512.72373102,527.38775538)
\lineto(514.47616836,528.66097538)
\lineto(512.31003769,528.66097538)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.63506299]
{
\newpath
\moveto(531.21993001,597.93068344)
\lineto(530.55055801,595.87057011)
\lineto(528.38442735,595.87057011)
\lineto(530.13686468,594.59735011)
\lineto(529.46749268,592.53723677)
\lineto(531.21993001,593.81045677)
\lineto(532.97236735,592.53723677)
\lineto(532.30299535,594.59735011)
\lineto(534.05543268,595.87057011)
\lineto(531.88930201,595.87057011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.63506299]
{
\newpath
\moveto(531.21993001,597.93068344)
\lineto(530.55055801,595.87057011)
\lineto(528.38442735,595.87057011)
\lineto(530.13686468,594.59735011)
\lineto(529.46749268,592.53723677)
\lineto(531.21993001,593.81045677)
\lineto(532.97236735,592.53723677)
\lineto(532.30299535,594.59735011)
\lineto(534.05543268,595.87057011)
\lineto(531.88930201,595.87057011)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.71434599]
{
\newpath
\moveto(556.4514974,620.88112289)
\lineto(555.7821254,618.82100956)
\lineto(553.61599473,618.82100956)
\lineto(555.36843206,617.54778956)
\lineto(554.69906006,615.48767623)
\lineto(556.4514974,616.76089623)
\lineto(558.20393473,615.48767623)
\lineto(557.53456273,617.54778956)
\lineto(559.28700006,618.82100956)
\lineto(557.1208694,618.82100956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.71434599]
{
\newpath
\moveto(556.4514974,620.88112289)
\lineto(555.7821254,618.82100956)
\lineto(553.61599473,618.82100956)
\lineto(555.36843206,617.54778956)
\lineto(554.69906006,615.48767623)
\lineto(556.4514974,616.76089623)
\lineto(558.20393473,615.48767623)
\lineto(557.53456273,617.54778956)
\lineto(559.28700006,618.82100956)
\lineto(557.1208694,618.82100956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.80769098]
{
\newpath
\moveto(544.28767904,586.67283025)
\lineto(543.61830704,584.61271692)
\lineto(541.45217637,584.61271692)
\lineto(543.2046137,583.33949692)
\lineto(542.5352417,581.27938358)
\lineto(544.28767904,582.55260358)
\lineto(546.04011637,581.27938358)
\lineto(545.37074437,583.33949692)
\lineto(547.1231817,584.61271692)
\lineto(544.95705104,584.61271692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.80769098]
{
\newpath
\moveto(544.28767904,586.67283025)
\lineto(543.61830704,584.61271692)
\lineto(541.45217637,584.61271692)
\lineto(543.2046137,583.33949692)
\lineto(542.5352417,581.27938358)
\lineto(544.28767904,582.55260358)
\lineto(546.04011637,581.27938358)
\lineto(545.37074437,583.33949692)
\lineto(547.1231817,584.61271692)
\lineto(544.95705104,584.61271692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.81475502]
{
\newpath
\moveto(537.47713216,572.03537908)
\lineto(536.80776016,569.97526574)
\lineto(534.64162949,569.97526574)
\lineto(536.39406683,568.70204574)
\lineto(535.72469483,566.64193241)
\lineto(537.47713216,567.91515241)
\lineto(539.22956949,566.64193241)
\lineto(538.56019749,568.70204574)
\lineto(540.31263483,569.97526574)
\lineto(538.14650416,569.97526574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.81475502]
{
\newpath
\moveto(537.47713216,572.03537908)
\lineto(536.80776016,569.97526574)
\lineto(534.64162949,569.97526574)
\lineto(536.39406683,568.70204574)
\lineto(535.72469483,566.64193241)
\lineto(537.47713216,567.91515241)
\lineto(539.22956949,566.64193241)
\lineto(538.56019749,568.70204574)
\lineto(540.31263483,569.97526574)
\lineto(538.14650416,569.97526574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.96633399]
{
\newpath
\moveto(593.53279622,619.38482569)
\lineto(592.86342422,617.32471236)
\lineto(590.69729356,617.32471236)
\lineto(592.44973089,616.05149236)
\lineto(591.78035889,613.99137903)
\lineto(593.53279622,615.26459903)
\lineto(595.28523356,613.99137903)
\lineto(594.61586156,616.05149236)
\lineto(596.36829889,617.32471236)
\lineto(594.20216822,617.32471236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.96633399]
{
\newpath
\moveto(593.53279622,619.38482569)
\lineto(592.86342422,617.32471236)
\lineto(590.69729356,617.32471236)
\lineto(592.44973089,616.05149236)
\lineto(591.78035889,613.99137903)
\lineto(593.53279622,615.26459903)
\lineto(595.28523356,613.99137903)
\lineto(594.61586156,616.05149236)
\lineto(596.36829889,617.32471236)
\lineto(594.20216822,617.32471236)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(584.97001139,602.91473292)
\lineto(584.30063939,600.85461959)
\lineto(582.13450873,600.85461959)
\lineto(583.88694606,599.58139959)
\lineto(583.21757406,597.52128625)
\lineto(584.97001139,598.79450625)
\lineto(586.72244873,597.52128625)
\lineto(586.05307673,599.58139959)
\lineto(587.80551406,600.85461959)
\lineto(585.63938339,600.85461959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(584.97001139,602.91473292)
\lineto(584.30063939,600.85461959)
\lineto(582.13450873,600.85461959)
\lineto(583.88694606,599.58139959)
\lineto(583.21757406,597.52128625)
\lineto(584.97001139,598.79450625)
\lineto(586.72244873,597.52128625)
\lineto(586.05307673,599.58139959)
\lineto(587.80551406,600.85461959)
\lineto(585.63938339,600.85461959)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.6,450.97411733)
\lineto(1033.41176533,450.97411733)
\lineto(1033.41176533,706.78588267)
\lineto(777.6,706.78588267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.915552,514.04910133)
\lineto(881.392952,584.859732)
\lineto(880.21863467,686.98132)
\lineto(791.698556,622.38339867)
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(796.915552,514.04910133)
\lineto(881.392952,584.859732)
\lineto(880.21863467,686.98132)
\lineto(791.698556,622.38339867)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(881.392952,584.859732)
\lineto(1016.949036,545.45892933)
\lineto(1021.78655467,651.09797867)
\lineto(880.21863467,686.98132)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(881.392952,584.859732)
\lineto(1016.949036,545.45892933)
\lineto(1021.78655467,651.09797867)
\lineto(880.21863467,686.98132)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.915552,514.04910133)
\lineto(940.61162267,467.117964)
\lineto(1016.949036,545.45892933)
\lineto(881.392952,584.859732)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(796.915552,514.04910133)
\lineto(940.61162267,467.117964)
\lineto(1016.949036,545.45892933)
\lineto(881.392952,584.859732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(796.915552,514.04910133)
\lineto(940.61162267,467.117964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.18057998,462.29207536)
\lineto(794.38040776,462.88001161)
\lineto(793.18431233,460.98259405)
\lineto(794.99834727,460.39013024)
\closepath
\moveto(796.40177897,466.11655095)
\lineto(794.9192605,463.75819662)
\lineto(796.72735427,463.16767319)
\lineto(798.2158139,465.52408714)
\lineto(799.20600765,465.20068986)
\lineto(797.72943034,462.84039514)
\lineto(799.66030813,462.20977045)
\lineto(799.34919995,461.25720407)
\lineto(797.17671488,461.9667377)
\lineto(795.99448217,460.06479258)
\lineto(797.96298733,459.42187879)
\lineto(797.65381953,458.47525357)
\lineto(795.4437071,459.1970763)
\lineto(793.96312901,456.84466312)
\lineto(792.97293527,457.1680604)
\lineto(794.4475722,459.52241396)
\lineto(792.63353726,460.11487777)
\lineto(791.15890034,457.76052422)
\lineto(790.16276543,458.08586188)
\lineto(791.64334352,460.43827505)
\lineto(789.69464224,461.07472089)
\lineto(790.00381004,462.02134611)
\lineto(792.18223627,461.3098721)
\lineto(793.3763513,463.20793645)
\lineto(791.3840815,463.85861178)
\lineto(791.69518968,464.81117816)
\lineto(793.92906676,464.0815939)
\lineto(795.3997029,466.443829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.6747714,462.76153274)
\lineto(802.54094055,459.28991348)
\lineto(804.11336821,458.7763586)
\curveto(804.69560213,458.586201)(805.19430647,458.58988809)(805.60948124,458.78741986)
\curveto(806.02597627,458.98452043)(806.32520622,459.36164522)(806.50717109,459.91879423)
\curveto(806.68784237,460.47198247)(806.66824327,460.9510452)(806.44837378,461.35598242)
\curveto(806.22982456,461.76048845)(805.82943299,462.05782026)(805.24719907,462.24797786)
\closepath
\moveto(802.76083328,464.1974812)
\lineto(805.58288544,463.27579896)
\curveto(806.61928822,462.93730981)(807.32566405,462.44726451)(807.70201293,461.80566306)
\curveto(808.07968206,461.16363042)(808.12104747,460.39108575)(807.82610915,459.48802906)
\curveto(807.52815246,458.57573056)(807.03769603,457.97322618)(806.35473987,457.68051594)
\curveto(805.67310396,457.38737449)(804.81408462,457.41004835)(803.77768183,457.7485375)
\lineto(802.20525417,458.26209238)
\lineto(800.99251438,454.54886585)
\lineto(799.74288988,454.95699321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(811.05459465,455.11766861)
\curveto(810.1343746,455.41821248)(809.46240971,455.52151979)(809.0387,455.42759054)
\curveto(808.61499029,455.33366129)(808.32013013,455.03254694)(808.15411953,454.52424749)
\curveto(808.02217344,454.12024844)(808.05073881,453.75587484)(808.23981565,453.43112667)
\curveto(808.42932368,453.10769876)(808.75248238,452.87138784)(809.20929176,452.72219389)
\curveto(809.8416955,452.51565083)(810.42176248,452.57385521)(810.9494927,452.89680703)
\curveto(811.47722293,453.21975885)(811.86225422,453.75222735)(812.10458658,454.49421253)
\lineto(812.18737629,454.74770212)
\closepath
\moveto(813.48003619,454.84712748)
\lineto(812.18838746,450.89229367)
\lineto(811.04966466,451.26420054)
\lineto(811.39311257,452.3157863)
\curveto(810.99590124,451.98088984)(810.57044667,451.77648784)(810.11674888,451.70258031)
\curveto(809.66305108,451.62867277)(809.15564729,451.68334824)(808.5945375,451.8666067)
\curveto(807.88555878,452.09815915)(807.386259,452.4818546)(807.09663816,453.01769306)
\curveto(806.80833758,453.55310032)(806.77327997,454.15482931)(806.99146533,454.82288002)
\curveto(807.24587119,455.60183243)(807.69850459,456.1041861)(808.34936554,456.32994103)
\curveto(809.00154675,456.55526476)(809.84517861,456.49889765)(810.88026114,456.1608397)
\lineto(812.47843384,455.63887649)
\lineto(812.51530113,455.75175858)
\curveto(812.68648608,456.27590113)(812.64656966,456.73749156)(812.39555185,457.13652987)
\curveto(812.14453404,457.53556818)(811.70744417,457.83684968)(811.08428224,458.04037436)
\curveto(810.68820475,458.16973328)(810.28650612,458.24832891)(809.87918636,458.27616128)
\curveto(809.47318686,458.30356245)(809.06618713,458.27869116)(808.65818717,458.20154741)
\lineto(809.00228187,459.25511355)
\curveto(809.4707692,459.28035821)(809.91400712,459.26855563)(810.33199562,459.21970581)
\curveto(810.75041532,459.17217624)(811.14512147,459.08782837)(811.51611405,458.96666219)
\curveto(812.51951038,458.63895295)(813.18381129,458.13415812)(813.50901679,457.4522777)
\curveto(813.83465349,456.77171754)(813.82499329,455.90333413)(813.48003619,454.84712748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(820.46559678,454.68275852)
\curveto(820.36167872,454.79851903)(820.24007052,454.89814084)(820.10077217,454.98162394)
\curveto(819.96190503,455.0664273)(819.80203376,455.13836594)(819.62115837,455.19743984)
\curveto(818.97687231,455.40786367)(818.41409094,455.36008577)(817.93281427,455.05410613)
\curveto(817.4515376,454.74812649)(817.08283394,454.20301996)(816.8267033,453.41878651)
\lineto(815.63401413,449.766952)
\lineto(814.48935017,450.14079925)
\lineto(816.75313112,457.07215544)
\lineto(817.89779508,456.69830818)
\lineto(817.54593884,455.62097739)
\curveto(817.9237775,455.96366206)(818.3373364,456.17414081)(818.78661556,456.25241364)
\curveto(819.23764617,456.33157554)(819.7377752,456.28146764)(820.28700266,456.10208995)
\curveto(820.36489791,456.07664936)(820.44965004,456.04312497)(820.54125907,456.00151676)
\curveto(820.63329929,455.96122882)(820.73330107,455.91176573)(820.8412644,455.85312752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(824.03232137,450.87914304)
\curveto(823.11210132,451.17968691)(822.44013643,451.28299422)(822.01642672,451.18906497)
\curveto(821.59271701,451.09513572)(821.29785685,450.79402137)(821.13184625,450.28572191)
\curveto(820.99990016,449.88172287)(821.02846553,449.51734926)(821.21754237,449.1926011)
\curveto(821.4070504,448.86917319)(821.7302091,448.63286226)(822.18701848,448.48366832)
\curveto(822.81942222,448.27712526)(823.3994892,448.33532964)(823.92721942,448.65828146)
\curveto(824.45494965,448.98123328)(824.83998094,449.51370178)(825.0823133,450.25568695)
\lineto(825.16510301,450.50917655)
\closepath
\moveto(826.45776291,450.6086019)
\lineto(825.16611418,446.6537681)
\lineto(824.02739138,447.02567497)
\lineto(824.37083929,448.07726072)
\curveto(823.97362796,447.74236426)(823.54817339,447.53796226)(823.0944756,447.46405473)
\curveto(822.6407778,447.3901472)(822.13337401,447.44482266)(821.57226422,447.62808112)
\curveto(820.8632855,447.85963357)(820.36398572,448.24332903)(820.07436488,448.77916749)
\curveto(819.7860643,449.31457475)(819.75100669,449.91630373)(819.96919205,450.58435445)
\curveto(820.22359791,451.36330685)(820.67623131,451.86566052)(821.32709226,452.09141545)
\curveto(821.97927347,452.31673919)(822.82290533,452.26037208)(823.85798786,451.92231412)
\lineto(825.45616056,451.40035092)
\lineto(825.49302785,451.513233)
\curveto(825.6642128,452.03737556)(825.62429638,452.49896599)(825.37327857,452.8980043)
\curveto(825.12226076,453.2970426)(824.68517089,453.5983241)(824.06200896,453.80184879)
\curveto(823.66593147,453.9312077)(823.26423284,454.00980334)(822.85691308,454.03763571)
\curveto(822.45091358,454.06503688)(822.04391385,454.04016559)(821.63591389,453.96302184)
\lineto(821.98000859,455.01658798)
\curveto(822.44849592,455.04183264)(822.89173384,455.03003005)(823.30972234,454.98118023)
\curveto(823.72814204,454.93365067)(824.12284819,454.84930279)(824.49384077,454.72813661)
\curveto(825.4972371,454.40042737)(826.16153801,453.89563254)(826.48674351,453.21375213)
\curveto(826.81238021,452.53319197)(826.80272001,451.66480856)(826.45776291,450.6086019)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(834.73633631,449.72606483)
\curveto(835.1888163,450.14518664)(835.65276511,450.41153186)(836.12818273,450.52510048)
\curveto(836.60360036,450.6386691)(837.10932162,450.60792054)(837.6453465,450.43285482)
\curveto(838.3675278,450.1969904)(838.8421027,449.76219607)(839.06907122,449.12847181)
\curveto(839.29647092,448.49606781)(839.25795846,447.71381462)(838.95353382,446.78171224)
\lineto(837.58685692,442.59715349)
\lineto(836.44219296,442.97100075)
\lineto(837.79658076,447.11793213)
\curveto(838.01347253,447.78202207)(838.05614566,448.3130705)(837.92460014,448.71107742)
\curveto(837.79480607,449.10997341)(837.4889619,449.38811474)(837.00706761,449.54550141)
\curveto(836.41691214,449.73824619)(835.88616816,449.69461574)(835.41483567,449.41461008)
\curveto(834.94525464,449.13549348)(834.59986226,448.65728892)(834.37865852,447.9799964)
\lineto(833.09929889,444.06278996)
\lineto(831.95463492,444.43663721)
\lineto(833.30902272,448.5835686)
\curveto(833.52720809,449.25161931)(833.57097254,449.7837724)(833.44031608,450.18002787)
\curveto(833.30965962,450.57628333)(832.99876334,450.85461359)(832.50762725,451.01501864)
\curveto(831.92539333,451.20517624)(831.39839453,451.15959208)(830.92663085,450.87826616)
\curveto(830.45618742,450.59650904)(830.11101064,450.1189646)(829.89110049,449.44563286)
\lineto(828.61174085,445.52842642)
\lineto(827.46707689,445.90227367)
\lineto(829.73085784,452.83362986)
\lineto(830.8755218,452.45978261)
\lineto(830.52366556,451.38245182)
\curveto(830.92260168,451.72262931)(831.33659178,451.93442832)(831.76563587,452.01784884)
\curveto(832.19467995,452.10126936)(832.65873082,452.06148351)(833.15778846,451.89849128)
\curveto(833.66212714,451.73377427)(834.04872492,451.46578599)(834.31758179,451.09452644)
\curveto(834.58686986,450.72458716)(834.7264547,450.26843328)(834.73633631,449.72606483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(846.4725292,447.14006201)
\lineto(846.12067297,446.06273122)
\curveto(845.85374974,446.33254422)(845.56004124,446.56508106)(845.23954748,446.76034172)
\curveto(844.92080517,446.95649144)(844.57527759,447.11536499)(844.20296475,447.23696237)
\curveto(843.63789419,447.42151442)(843.1858479,447.47345153)(842.8468259,447.39277371)
\curveto(842.50780389,447.3120959)(842.28159057,447.09814302)(842.16818592,446.75091508)
\curveto(842.08194665,446.48686342)(842.11524858,446.24659634)(842.26809172,446.03011385)
\curveto(842.42093485,445.81363135)(842.78078961,445.53757484)(843.34765599,445.20194431)
\lineto(843.70933336,444.98738874)
\curveto(844.46084473,444.55054272)(844.95538577,444.11872451)(845.19295648,443.69193411)
\curveto(845.4305272,443.2651437)(845.45703653,442.76921322)(845.27248448,442.20414266)
\curveto(845.06206066,441.5598566)(844.6405934,441.13279766)(844.00808272,440.92296583)
\curveto(843.37600324,440.71445427)(842.61437632,440.75572726)(841.72320195,441.04678481)
\curveto(841.35220936,441.16795099)(840.97723158,441.33059863)(840.59826859,441.53472773)
\curveto(840.2193056,441.73885684)(839.83086078,441.98553205)(839.43293413,442.27475339)
\lineto(839.8171301,443.45110355)
\curveto(840.1667139,443.09438903)(840.52759107,442.79462121)(840.89976159,442.55180009)
\curveto(841.27236331,442.31029923)(841.65934344,442.12400695)(842.06070197,441.99292325)
\curveto(842.59672684,441.81785752)(843.03861559,441.77508221)(843.3863682,441.86459731)
\curveto(843.73544107,441.95368121)(843.96452384,442.16523584)(844.07361652,442.49926119)
\curveto(844.17451647,442.80820164)(844.14761581,443.07925252)(843.99291455,443.31241384)
\curveto(843.83953354,443.54514396)(843.43468332,443.85342903)(842.7783639,444.23726906)
\lineto(842.41268574,444.45970618)
\curveto(841.75596179,444.83783397)(841.32072346,445.23202033)(841.10697073,445.64226526)
\curveto(840.89453826,446.05207899)(840.87585489,446.52499829)(841.05092062,447.06102317)
\curveto(841.26393162,447.71323078)(841.65926265,448.14078983)(842.23691369,448.34370033)
\curveto(842.81499592,448.54793109)(843.52916022,448.51120124)(844.37940658,448.23351078)
\curveto(844.79924873,448.09639033)(845.18453298,447.93622095)(845.53525934,447.75300263)
\curveto(845.88773715,447.57067337)(846.20016044,447.36635983)(846.4725292,447.14006201)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(856.3650784,447.10674444)
\curveto(855.50361142,446.33903905)(854.78643047,445.53443745)(854.21353552,444.69293966)
\curveto(853.64239204,443.85233092)(853.2011584,442.9554133)(852.88983462,442.00218679)
\curveto(852.57894204,441.05028054)(852.40617871,440.06275834)(852.37154464,439.03962019)
\curveto(852.33691056,438.01648205)(852.43917883,436.94278725)(852.67834943,435.81853579)
\lineto(851.68815569,436.14193307)
\curveto(851.38720412,437.31412284)(851.23577736,438.41848368)(851.2338754,439.45501558)
\curveto(851.23197344,440.49154748)(851.38194119,441.47190385)(851.68377865,442.39608467)
\curveto(851.98432252,443.31630472)(852.43929661,444.19266276)(853.04870092,445.02515877)
\curveto(853.65985668,445.85854384)(854.43525126,446.66020483)(855.37488466,447.43014172)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(858.501562,445.99255908)
\lineto(860.36510662,445.3839254)
\lineto(860.66819501,438.32650963)
\lineto(865.09229154,443.8400268)
\lineto(866.95583616,443.23139312)
\lineto(863.93789276,433.99090513)
\lineto(862.71797407,434.38933058)
\lineto(865.36789137,442.50297809)
\lineto(860.91574265,436.943832)
\lineto(859.66017699,437.35389975)
\lineto(859.34751342,444.46923354)
\lineto(856.69759613,436.35558603)
\lineto(855.4836186,436.75207109)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(868.63334199,440.12807845)
\lineto(869.77206479,439.75617158)
\lineto(867.50828385,432.82481539)
\lineto(866.36956104,433.19672226)
\closepath
\moveto(869.51492297,442.82734659)
\lineto(870.65364577,442.45543972)
\lineto(870.18213254,441.01173725)
\lineto(869.04340974,441.38364412)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.03629946,441.67726502)
\lineto(874.17502226,441.30535815)
\lineto(871.02966034,431.67473382)
\lineto(869.89093753,432.04664069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(876.55767595,440.52718345)
\lineto(877.69639876,440.15527658)
\lineto(874.55103683,430.52465225)
\lineto(873.41231403,430.89655912)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(879.19747147,436.67783374)
\lineto(880.33619427,436.30592687)
\lineto(878.07241332,429.37457068)
\lineto(876.93369052,429.74647755)
\closepath
\moveto(880.07905245,439.37710188)
\lineto(881.21777525,439.00519501)
\lineto(880.74626202,437.56149254)
\lineto(879.60753921,437.93339941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(885.14359518,433.8526026)
\curveto(884.53363583,434.05181532)(883.97325047,433.97111097)(883.46243909,433.61048954)
\curveto(882.95162771,433.24986811)(882.56082636,432.65499628)(882.29003504,431.82587405)
\curveto(882.01924372,430.99675183)(881.9822716,430.28631937)(882.17911869,429.69457669)
\curveto(882.37728603,429.10240281)(882.78332976,428.70606271)(883.39724988,428.5055564)
\curveto(884.0045687,428.30720607)(884.56318928,428.38921734)(885.07311159,428.75159023)
\curveto(885.58478536,429.11485217)(885.97537111,429.70906387)(886.24486885,430.53422532)
\curveto(886.51307299,431.355426)(886.54807806,432.06430927)(886.34988405,432.66087512)
\curveto(886.15301029,433.25700977)(885.750914,433.65425227)(885.14359518,433.8526026)
\closepath
\moveto(885.45858413,434.8170513)
\curveto(886.44877787,434.49365402)(887.1211981,433.91753633)(887.47584484,433.08869822)
\curveto(887.83224302,432.26074918)(887.82459648,431.27774332)(887.45290521,430.13968065)
\curveto(887.08250753,429.00557875)(886.50847017,428.20755613)(885.73079312,427.7456128)
\curveto(884.95486754,427.28455852)(884.07180787,427.21573003)(883.08161413,427.5391273)
\curveto(882.08745962,427.86381817)(881.41393472,428.44102719)(881.06103944,429.27075436)
\curveto(880.70989562,430.10137059)(880.71952255,431.08372966)(881.08992023,432.21783155)
\curveto(881.4616115,433.35589423)(882.03366848,434.15456364)(882.80609115,434.61383979)
\curveto(883.58026529,435.074005)(884.46442961,435.14174217)(885.45858413,434.8170513)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(895.33912622,428.36617764)
\lineto(893.97244932,424.18161889)
\lineto(892.83372652,424.55352576)
\lineto(894.18811432,428.70045715)
\curveto(894.40241891,429.35662554)(894.43454331,429.88892755)(894.2844875,430.29736319)
\curveto(894.13486289,430.70711909)(893.8045806,430.99543354)(893.29364063,431.16230654)
\curveto(892.67840025,431.36324405)(892.12917266,431.32565035)(891.64595785,431.04952545)
\curveto(891.16317423,430.77472082)(890.81118056,430.29867224)(890.58997682,429.62137972)
\lineto(889.31061719,425.70417328)
\lineto(888.16595322,426.07802053)
\lineto(890.42973417,433.00937672)
\lineto(891.57439813,432.63552946)
\lineto(891.22254189,431.55819867)
\curveto(891.63209342,431.88614266)(892.05467854,432.0929429)(892.49029724,432.17859941)
\curveto(892.9272362,432.26382473)(893.38731296,432.22752845)(893.87052751,432.06971058)
\curveto(894.66664327,431.80969916)(895.18826294,431.36684544)(895.43538652,430.74114941)
\curveto(895.68383035,430.11502218)(895.65174359,429.32336493)(895.33912622,428.36617764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(899.20506796,433.11520376)
\lineto(900.1952617,432.79180648)
\curveto(900.49535087,431.61697619)(900.64677763,430.51261536)(900.64954199,429.47872397)
\curveto(900.65273754,428.44615284)(900.50406338,427.46975725)(900.20351951,426.5495372)
\curveto(899.90168205,425.62535638)(899.44409411,424.74546877)(898.8307557,423.90987437)
\curveto(898.21741728,423.07427997)(897.44334296,422.27218779)(896.50853273,421.50359783)
\lineto(895.51833899,421.82699511)
\curveto(896.3749828,422.59335357)(897.09127469,423.39970662)(897.66721468,424.24605426)
\curveto(898.24315467,425.09240189)(898.68657095,425.99152884)(898.99746353,426.94343509)
\curveto(899.30878731,427.89666159)(899.48068825,428.88154328)(899.51316634,429.89808013)
\curveto(899.54607563,430.91593725)(899.44337617,431.98831179)(899.20506796,433.11520376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(819.55030533,506.65659067)
\lineto(902.825052,578.63026667)
\lineto(902.561484,681.31805867)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(856.01115067,494.74847867)
\lineto(937.285912,568.61385467)
\lineto(938.518012,672.204128)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(893.47924133,482.5114)
\lineto(972.61839067,558.34409867)
\lineto(975.42407333,662.84951733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(931.99690267,469.931532)
\lineto(1008.85597867,547.81126133)
\lineto(1013.31778267,653.24456667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(820.27576533,507.2836)
\lineto(818.096256,505.39986667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(810.31445667,483.98857733)
\lineto(806.99362333,478.798994)
\lineto(810.31445667,478.798994)
\closepath
\moveto(809.96862333,485.13441067)
\lineto(811.62279,485.13441067)
\lineto(811.62279,478.798994)
\lineto(813.01029,478.798994)
\lineto(813.01029,477.705244)
\lineto(811.62279,477.705244)
\lineto(811.62279,475.41357733)
\lineto(810.31445667,475.41357733)
\lineto(810.31445667,477.705244)
\lineto(805.92695667,477.705244)
\lineto(805.92695667,478.973994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(856.71997467,495.39268267)
\lineto(854.59040267,493.457252)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(843.22971933,472.874492)
\lineto(848.39221933,472.874492)
\lineto(848.39221933,471.76615867)
\lineto(844.433886,471.76615867)
\lineto(844.433886,469.38490867)
\curveto(844.62416378,469.45018644)(844.81444156,469.49879756)(845.00471933,469.530742)
\curveto(845.196386,469.56268644)(845.38805267,469.57865867)(845.57971933,469.57865867)
\curveto(846.66444156,469.57865867)(847.52346933,469.28143644)(848.15680267,468.686992)
\curveto(848.79152489,468.09254756)(849.108886,467.28768644)(849.108886,466.27240867)
\curveto(849.108886,465.22657533)(848.78319156,464.41338089)(848.13180267,463.83282533)
\curveto(847.48041378,463.25365867)(846.56235822,462.96407533)(845.377636,462.96407533)
\curveto(844.96930267,462.96407533)(844.55333044,462.99879756)(844.12971933,463.068242)
\curveto(843.70749711,463.13768644)(843.27069156,463.24185311)(842.81930267,463.380742)
\lineto(842.81930267,464.70365867)
\curveto(843.20958044,464.49115867)(843.61305267,464.33282533)(844.02971933,464.22865867)
\curveto(844.446386,464.124492)(844.88666378,464.07240867)(845.35055267,464.07240867)
\curveto(846.10194156,464.07240867)(846.696386,464.26963089)(847.133886,464.66407533)
\curveto(847.57277489,465.05851978)(847.79221933,465.59463089)(847.79221933,466.27240867)
\curveto(847.79221933,466.94879756)(847.57277489,467.48421422)(847.133886,467.87865867)
\curveto(846.696386,468.274492)(846.10194156,468.47240867)(845.35055267,468.47240867)
\curveto(844.99916378,468.47240867)(844.64846933,468.43351978)(844.29846933,468.355742)
\curveto(843.94985822,468.27796422)(843.59360822,468.15643644)(843.22971933,467.99115867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(894.17022933,483.17351733)
\lineto(892.09420533,481.18423067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(883.72161267,455.93658133)
\curveto(883.13133489,455.93658133)(882.66327933,455.734498)(882.317446,455.33033133)
\curveto(881.97300156,454.92755356)(881.80077933,454.37477578)(881.80077933,453.671998)
\curveto(881.80077933,452.97338689)(881.97300156,452.42060911)(882.317446,452.01366467)
\curveto(882.66327933,451.60810911)(883.13133489,451.40533133)(883.72161267,451.40533133)
\curveto(884.31189044,451.40533133)(884.77925156,451.60810911)(885.123696,452.01366467)
\curveto(885.46814044,452.42060911)(885.64036267,452.97338689)(885.64036267,453.671998)
\curveto(885.64036267,454.37477578)(885.46814044,454.92755356)(885.123696,455.33033133)
\curveto(884.77925156,455.734498)(884.31189044,455.93658133)(883.72161267,455.93658133)
\closepath
\moveto(886.33202933,460.059498)
\lineto(886.33202933,458.86158133)
\curveto(886.00147378,459.01713689)(885.66814044,459.13588689)(885.33202933,459.21783133)
\curveto(884.99591822,459.30116467)(884.66258489,459.34283133)(884.33202933,459.34283133)
\curveto(883.46397378,459.34283133)(882.80077933,459.04977578)(882.342446,458.46366467)
\curveto(881.88550156,457.87755356)(881.62439044,456.99213689)(881.55911267,455.80741467)
\curveto(881.81466822,456.18519244)(882.13550156,456.47477578)(882.52161267,456.67616467)
\curveto(882.90911267,456.87755356)(883.33480711,456.978248)(883.798696,456.978248)
\curveto(884.77508489,456.978248)(885.54661267,456.68172022)(886.11327933,456.08866467)
\curveto(886.679946,455.496998)(886.96327933,454.69144244)(886.96327933,453.671998)
\curveto(886.96327933,452.67338689)(886.66814044,451.871998)(886.07786267,451.26783133)
\curveto(885.48758489,450.66505356)(884.70216822,450.36366467)(883.72161267,450.36366467)
\curveto(882.59661267,450.36366467)(881.73689044,450.79422022)(881.142446,451.65533133)
\curveto(880.54800156,452.51783133)(880.25077933,453.76713689)(880.25077933,455.403248)
\curveto(880.25077933,456.93935911)(880.61536267,458.16435911)(881.34452933,459.078248)
\curveto(882.073696,459.99213689)(883.05216822,460.44908133)(884.279946,460.44908133)
\curveto(884.61050156,460.44908133)(884.94383489,460.41644244)(885.279946,460.35116467)
\curveto(885.61605711,460.28588689)(885.96675156,460.18866467)(886.33202933,460.059498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(932.668768,470.61232)
\lineto(930.65015067,468.566896)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(918.999646,447.31879333)
\lineto(925.249646,447.31879333)
\lineto(925.249646,446.75837667)
\lineto(921.72047933,437.59796)
\lineto(920.34756267,437.59796)
\lineto(923.668396,446.21046)
\lineto(918.999646,446.21046)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1016.949036,545.45892933)
\lineto(940.61162267,467.117964)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(980.99767763,442.93260866)
\lineto(982.36583099,444.33667058)
\lineto(988.83341772,441.49601891)
\lineto(985.83637516,447.8983027)
\lineto(987.20452852,449.30236462)
\lineto(994.16664643,442.51830131)
\lineto(993.27102212,441.59917044)
\lineto(987.1579066,447.55594442)
\lineto(990.18352793,441.10835967)
\lineto(989.26173278,440.16237109)
\lineto(982.7379425,443.01997391)
\lineto(988.85105803,437.06319993)
\lineto(987.95979553,436.14854535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(992.22235095,452.59509501)
\lineto(994.44097407,447.94033075)
\lineto(996.93592749,450.50076674)
\closepath
\moveto(990.77521251,452.96676482)
\lineto(991.81623037,454.03510524)
\lineto(1001.36344569,449.90398784)
\lineto(1000.40966397,448.92517315)
\lineto(998.00570297,450.0313934)
\lineto(994.94807649,446.89351643)
\lineto(996.11619227,444.51901495)
\lineto(995.14787118,443.5252793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1000.84600411,462.22720514)
\lineto(1001.83824766,461.26033799)
\curveto(1001.23360911,461.23089824)(1000.6837176,461.10738773)(1000.18857314,460.88980646)
\curveto(999.69243395,460.67319448)(999.24759841,460.36295822)(998.85406652,459.95909769)
\curveto(998.07863423,459.16331339)(997.72815545,458.31704954)(997.8026302,457.42030614)
\curveto(997.87710494,456.52356274)(998.37440511,455.62689424)(999.29453071,454.73030065)
\curveto(1000.21167212,453.83661492)(1001.1194286,453.36416077)(1002.01780016,453.31293819)
\curveto(1002.91617173,453.26171561)(1003.75307366,453.63399647)(1004.52850595,454.42978077)
\curveto(1004.92203784,454.8336413)(1005.22064802,455.28636324)(1005.42433648,455.78794659)
\curveto(1005.62802494,456.28952994)(1005.73675352,456.84292073)(1005.75052223,457.44811896)
\lineto(1006.7353053,456.48852149)
\curveto(1006.63828452,455.94117541)(1006.46617303,455.42821497)(1006.21897084,454.94964019)
\curveto(1005.9717432,454.47302943)(1005.64845557,454.02980959)(1005.24910793,453.61998068)
\curveto(1004.22166014,452.56556648)(1003.09001004,452.04901669)(1001.85415763,452.07033133)
\curveto(1000.61827978,452.09360998)(999.44229711,452.6490212)(998.32620963,453.736565)
\curveto(997.20713796,454.82701667)(996.6204584,455.98918798)(996.56617095,457.22307894)
\curveto(996.51185806,458.45893392)(996.99842552,459.60406851)(998.02587331,460.65848271)
\curveto(998.43103668,461.07428001)(998.86814463,461.41240816)(999.33719714,461.67286717)
\curveto(999.80721894,461.93432091)(1000.31015459,462.11910023)(1000.84600411,462.22720514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1006.8269245,465.65156068)
\lineto(1007.63862449,464.86061974)
\curveto(1007.27874563,464.74006155)(1006.94050788,464.57902342)(1006.62391122,464.37750533)
\curveto(1006.30728913,464.17795127)(1006.01230815,463.93791725)(1005.73896826,463.65740329)
\curveto(1005.32411198,463.23165869)(1005.07812461,462.84886172)(1005.00100615,462.50901238)
\curveto(1004.92388769,462.16916304)(1005.01613551,461.87177668)(1005.27774959,461.61685332)
\curveto(1005.47669567,461.42299524)(1005.70701905,461.34691353)(1005.96871974,461.38860817)
\curveto(1006.23042043,461.43030282)(1006.63689011,461.63151177)(1007.18812878,461.99223502)
\lineto(1007.54020629,462.22220469)
\curveto(1008.26372168,462.70400264)(1008.86938811,462.95739163)(1009.35720559,462.98237167)
\curveto(1009.84502306,463.00735171)(1010.3018041,462.81241359)(1010.7275487,462.39755731)
\curveto(1011.21297712,461.92454361)(1011.41036737,461.35792992)(1011.31971945,460.69771623)
\curveto(1011.22807679,460.03847184)(1010.85511996,459.37312815)(1010.20084896,458.70168514)
\curveto(1009.92847837,458.42216591)(1009.6171212,458.15736539)(1009.26677747,457.9072836)
\curveto(1008.91643373,457.6572018)(1008.52372363,457.41737516)(1008.08864717,457.18780368)
\lineto(1007.2023424,458.0514414)
\curveto(1007.67667127,458.20785819)(1008.10487238,458.39952687)(1008.48694573,458.62644746)
\curveto(1008.86802434,458.85433733)(1009.20589579,459.11948129)(1009.50056006,459.42187932)
\curveto(1009.89409195,459.82573986)(1010.12737679,460.20346142)(1010.20041457,460.555044)
\curveto(1010.27442163,460.90762131)(1010.18559178,461.2065252)(1009.93392499,461.45175567)
\curveto(1009.70115808,461.67856961)(1009.44603004,461.77397353)(1009.16854087,461.73796743)
\curveto(1008.89202098,461.70295606)(1008.4367815,461.47557884)(1007.80282243,461.05583577)
\lineto(1007.44190683,460.82575163)
\curveto(1006.81289597,460.40312613)(1006.26715889,460.18636279)(1005.80469561,460.17546162)
\curveto(1005.34320161,460.16555518)(1004.91052435,460.3573679)(1004.50666381,460.75089979)
\curveto(1004.01526701,461.22972924)(1003.80590055,461.77310669)(1003.87856444,462.38103214)
\curveto(1003.9502336,462.98992688)(1004.29817968,463.61467743)(1004.92240268,464.25528379)
\curveto(1005.23063701,464.57160805)(1005.54431564,464.84675148)(1005.86343857,465.08071406)
\curveto(1006.18253605,465.31664067)(1006.50369803,465.50692288)(1006.8269245,465.65156068)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1011.21992837,474.51525949)
\curveto(1011.52898141,473.40351171)(1011.9347854,472.40498511)(1012.43734035,471.51967969)
\curveto(1012.93986986,470.63633829)(1013.55023228,469.84475377)(1014.26842761,469.14492612)
\curveto(1014.98562821,468.44606776)(1015.79571533,467.85546965)(1016.69868896,467.3731318)
\curveto(1017.60166259,466.89079394)(1018.61039063,466.50902561)(1019.72487309,466.22782681)
\lineto(1018.99790531,465.48177903)
\curveto(1017.81315059,465.72867364)(1016.75521898,466.07984829)(1015.82411049,466.53530299)
\curveto(1014.893002,466.99075768)(1014.07929212,467.55773666)(1013.38298085,468.23623992)
\curveto(1012.68965378,468.91183531)(1012.10380346,469.70668386)(1011.62542989,470.62078558)
\curveto(1011.14703088,471.53685132)(1010.76954112,472.5863267)(1010.49296059,473.76921171)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1017.71734758,473.33812367)
\lineto(1020.2673389,470.85334781)
\lineto(1021.74017562,472.36484061)
\curveto(1022.23354442,472.87115837)(1022.49402283,473.34843186)(1022.52161087,473.79666107)
\curveto(1022.55016819,474.24588501)(1022.34859036,474.68083299)(1021.91687737,475.10150501)
\curveto(1021.48118547,475.5260542)(1021.04116221,475.7162985)(1020.59680759,475.67223794)
\curveto(1020.15242753,475.63014139)(1019.6835531,475.35593424)(1019.1901843,474.84961648)
\closepath
\moveto(1014.85401619,476.12822601)
\lineto(1016.95190256,474.08399261)
\lineto(1018.3113323,475.47910197)
\curveto(1018.75914445,475.9386674)(1019.00653617,476.36469827)(1019.05350743,476.75719457)
\curveto(1019.10045326,477.15165489)(1018.94686417,477.52141873)(1018.59274016,477.86648611)
\curveto(1018.24160033,478.20864561)(1017.86897706,478.35163637)(1017.47487033,478.29545839)
\curveto(1017.08173289,478.24027514)(1016.66125809,477.98290079)(1016.21344594,477.52333536)
\closepath
\moveto(1013.16218526,475.94130626)
\lineto(1015.50738331,478.34805641)
\curveto(1016.20721096,479.06625174)(1016.89534597,479.47392827)(1017.57178832,479.57108601)
\curveto(1018.24919997,479.66923847)(1018.86294874,479.45030592)(1019.41303464,478.91428834)
\curveto(1019.83977397,478.49846277)(1020.08204799,478.06846172)(1020.13985671,477.62428518)
\curveto(1020.19766542,477.18010864)(1020.06936408,476.73499468)(1019.7549527,476.28894329)
\curveto(1020.30611505,476.6555586)(1020.86489681,476.81306931)(1021.43129799,476.76147541)
\curveto(1021.99670443,476.7108508)(1022.51565612,476.45533203)(1022.98815305,475.99491911)
\curveto(1023.60985954,475.38911262)(1023.8843401,474.70956517)(1023.81159475,473.95627674)
\curveto(1023.73785467,473.20395761)(1023.32053816,472.43736637)(1022.55964522,471.65650302)
\lineto(1020.12430316,469.15724295)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1021.24930611,480.7599471)
\lineto(1022.08531905,481.61790205)
\lineto(1027.30765353,476.5291276)
\lineto(1026.47164058,475.67117265)
\closepath
\moveto(1019.21557985,482.74166126)
\lineto(1020.0515928,483.59961621)
\lineto(1021.13933046,482.53969719)
\lineto(1020.30331752,481.68174224)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1021.80085902,485.39479369)
\lineto(1022.63687196,486.25274864)
\lineto(1029.89293269,479.18226002)
\lineto(1029.05691974,478.32430507)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1024.38613818,488.04792611)
\lineto(1025.22215112,488.90588106)
\lineto(1032.47821185,481.83539245)
\lineto(1031.64219891,480.9774375)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1029.0051436,488.71934437)
\lineto(1029.84115654,489.57729932)
\lineto(1035.06349102,484.48852487)
\lineto(1034.22747807,483.63056992)
\closepath
\moveto(1026.97141734,490.70105854)
\lineto(1027.80743029,491.55901349)
\lineto(1028.89516795,490.49909447)
\lineto(1028.05915501,489.64113952)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1034.16327389,492.80982235)
\curveto(1033.71546174,492.35025692)(1033.54073494,491.81172605)(1033.63909349,491.19422976)
\curveto(1033.73745205,490.57673346)(1034.09897666,489.96362814)(1034.72366734,489.35491379)
\curveto(1035.34835802,488.74619943)(1035.96965245,488.39968185)(1036.58755065,488.31536104)
\curveto(1037.20641813,488.23203495)(1037.74121189,488.42164672)(1038.19193191,488.88419635)
\curveto(1038.63780548,489.34177232)(1038.81058098,489.87929573)(1038.7102584,490.49676659)
\curveto(1038.60991039,491.11620147)(1038.24888313,491.72882215)(1037.62717665,492.33462863)
\curveto(1037.00845436,492.93752724)(1036.38768273,493.28159616)(1035.76486176,493.36683538)
\curveto(1035.14301008,493.45306934)(1034.60914746,493.26739833)(1034.16327389,492.80982235)
\closepath
\moveto(1033.43662335,493.51788897)
\curveto(1034.16359113,494.26393675)(1034.97721737,494.61332609)(1035.87750207,494.56605699)
\curveto(1036.77776133,494.52075191)(1037.65661976,494.08033522)(1038.51407734,493.24480692)
\curveto(1039.36855073,492.41218649)(1039.83158359,491.54503047)(1039.9031759,490.64333886)
\curveto(1039.97474278,489.74361126)(1039.64704232,488.92072358)(1038.92007455,488.1746758)
\curveto(1038.1901989,487.42564382)(1037.375106,487.0757444)(1036.47479586,487.12497752)
\curveto(1035.57446027,487.17617466)(1034.69705579,487.61808345)(1033.84258239,488.45070387)
\curveto(1032.98512481,489.28623217)(1032.52063802,490.1518961)(1032.44912202,491.04769565)
\curveto(1032.37758059,491.94545922)(1032.7067477,492.768857)(1033.43662335,493.51788897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1043.5839782,499.54035296)
\lineto(1046.73677612,496.46818713)
\lineto(1045.90076318,495.61023218)
\lineto(1042.77631507,498.65477324)
\curveto(1042.28193407,499.13651055)(1041.81837057,499.40011308)(1041.38562456,499.44558082)
\curveto(1040.95188383,499.49201785)(1040.54745577,499.32275603)(1040.1723404,498.93779538)
\curveto(1039.72065109,498.47425102)(1039.51215434,497.96474799)(1039.54685015,497.40928628)
\curveto(1039.58055123,496.85479386)(1039.85255011,496.32892467)(1040.3628468,495.83167871)
\lineto(1043.31421182,492.95579417)
\lineto(1042.47383707,492.09336294)
\lineto(1037.25150259,497.18213739)
\lineto(1038.09187735,498.04456862)
\lineto(1038.90357733,497.25362768)
\curveto(1038.78988564,497.76583263)(1038.79066683,498.23630464)(1038.90592091,498.66504371)
\curveto(1039.02214427,499.09477751)(1039.25763609,499.49168007)(1039.61239637,499.85575139)
\curveto(1040.19687846,500.45557381)(1040.82439209,500.7283982)(1041.49493724,500.67422458)
\curveto(1042.16645169,500.62104569)(1042.86279867,500.24308848)(1043.5839782,499.54035296)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1041.0268795,505.10452414)
\lineto(1041.75384728,505.85057192)
\curveto(1042.94059146,505.60173873)(1043.99852306,505.25056408)(1044.9276421,504.79704796)
\curveto(1045.8557664,504.34450114)(1046.66649209,503.78043003)(1047.35981916,503.10483464)
\curveto(1048.05613042,502.42633138)(1048.64399564,501.62758023)(1049.12341482,500.70858118)
\curveto(1049.602834,499.78958213)(1049.98129306,498.74110148)(1050.25879199,497.56313924)
\lineto(1049.53182421,496.81709146)
\curveto(1049.22185277,497.92391647)(1048.81408475,498.92241763)(1048.30852017,499.81259494)
\curveto(1047.80295559,500.70277225)(1047.191573,501.49729009)(1046.4743724,502.19614845)
\curveto(1045.75617707,502.89597609)(1044.94807942,503.48463562)(1044.05007943,503.96212702)
\curveto(1043.15108472,504.44058772)(1042.14335141,504.82138676)(1041.0268795,505.10452414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(804.677916,631.855144)
\lineto(809.26206533,524.39819333)
\lineto(951.81058667,478.61085733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(819.9949,643.03278133)
\lineto(823.84989867,536.626004)
\lineto(965.023912,492.17098)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(834.86133733,653.88163067)
\lineto(838.02696533,548.50950133)
\lineto(977.84586667,505.32946)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(849.29682,664.415988)
\lineto(851.810372,560.06302667)
\lineto(990.29358667,518.10388133)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(863.31981733,674.64933333)
\lineto(865.216292,571.30013467)
\lineto(1002.38321867,530.51081867)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(876.94776267,684.59438667)
\lineto(878.260024,582.23364933)
\lineto(1014.12999733,542.565904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(950.60973333,478.99657867)
\lineto(954.21538,477.83842533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(958.27242133,459.55671333)
\curveto(957.59603244,459.55671333)(957.08700467,459.22338)(956.745338,458.55671333)
\curveto(956.40506022,457.89143556)(956.23492133,456.89004667)(956.23492133,455.55254667)
\curveto(956.23492133,454.22060222)(956.40506022,453.22129667)(956.745338,452.55463)
\curveto(957.08700467,451.88796333)(957.59603244,451.55463)(958.27242133,451.55463)
\curveto(958.95436578,451.55463)(959.46547689,451.88796333)(959.80575467,452.55463)
\curveto(960.14742133,453.22129667)(960.31825467,454.22060222)(960.31825467,455.55254667)
\curveto(960.31825467,456.89004667)(960.14742133,457.89143556)(959.80575467,458.55671333)
\curveto(959.46547689,459.22338)(958.95436578,459.55671333)(958.27242133,459.55671333)
\closepath
\moveto(958.27242133,460.59838)
\curveto(959.36269911,460.59838)(960.195338,460.16713)(960.770338,459.30463)
\curveto(961.345338,458.44351889)(961.632838,457.19282444)(961.632838,455.55254667)
\curveto(961.632838,453.91643556)(961.345338,452.66713)(960.770338,451.80463)
\curveto(960.195338,450.94351889)(959.36269911,450.51296333)(958.27242133,450.51296333)
\curveto(957.18353244,450.51296333)(956.351588,450.94351889)(955.776588,451.80463)
\curveto(955.201588,452.66713)(954.914088,453.91643556)(954.914088,455.55254667)
\curveto(954.914088,457.19282444)(955.201588,458.44351889)(955.776588,459.30463)
\curveto(956.351588,460.16713)(957.18353244,460.59838)(958.27242133,460.59838)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(963.94299425,452.35671333)
\lineto(965.31799425,452.35671333)
\lineto(965.31799425,450.70254667)
\lineto(963.94299425,450.70254667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(972.16669217,455.94421333)
\curveto(972.79585883,455.80949111)(973.28683106,455.52893556)(973.63960883,455.10254667)
\curveto(973.9937755,454.67754667)(974.17085883,454.15254667)(974.17085883,453.52754667)
\curveto(974.17085883,452.56921333)(973.84099772,451.82685222)(973.1812755,451.30046333)
\curveto(972.52155328,450.77546333)(971.58405328,450.51296333)(970.3687755,450.51296333)
\curveto(969.96183106,450.51296333)(969.54238661,450.55324111)(969.11044217,450.63379667)
\curveto(968.67849772,450.71435222)(968.23266439,450.83518556)(967.77294217,450.99629667)
\lineto(967.77294217,452.26504667)
\curveto(968.13683106,452.05254667)(968.53544217,451.89213)(968.9687755,451.78379667)
\curveto(969.40349772,451.67546333)(969.85766439,451.62129667)(970.3312755,451.62129667)
\curveto(971.15488661,451.62129667)(971.78266439,451.78379667)(972.21460883,452.10879667)
\curveto(972.64655328,452.43379667)(972.8625255,452.90671333)(972.8625255,453.52754667)
\curveto(972.8625255,454.10115778)(972.66183106,454.54907444)(972.26044217,454.87129667)
\curveto(971.85905328,455.19490778)(971.30071994,455.35671333)(970.58544217,455.35671333)
\lineto(969.45210883,455.35671333)
\lineto(969.45210883,456.43796333)
\lineto(970.6375255,456.43796333)
\curveto(971.28335883,456.43796333)(971.77780328,456.56713)(972.12085883,456.82546333)
\curveto(972.46391439,457.08379667)(972.63544217,457.45601889)(972.63544217,457.94213)
\curveto(972.63544217,458.44074111)(972.45835883,458.82338)(972.10419217,459.09004667)
\curveto(971.75141439,459.35810222)(971.24516439,459.49213)(970.58544217,459.49213)
\curveto(970.22433106,459.49213)(969.8375255,459.45254667)(969.4250255,459.37338)
\curveto(969.0125255,459.29560222)(968.55905328,459.17476889)(968.06460883,459.01088)
\lineto(968.06460883,460.18171333)
\curveto(968.56460883,460.32060222)(969.03266439,460.42476889)(969.4687755,460.49421333)
\curveto(969.90488661,460.56365778)(970.31599772,460.59838)(970.70210883,460.59838)
\curveto(971.70071994,460.59838)(972.49030328,460.37129667)(973.07085883,459.91713)
\curveto(973.65280328,459.46435222)(973.9437755,458.85185222)(973.9437755,458.07963)
\curveto(973.9437755,457.54074111)(973.78960883,457.08588)(973.4812755,456.71504667)
\curveto(973.17294217,456.34421333)(972.73474772,456.08726889)(972.16669217,455.94421333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(976.67893175,460.42338)
\lineto(981.84143175,460.42338)
\lineto(981.84143175,459.31504667)
\lineto(977.88309842,459.31504667)
\lineto(977.88309842,456.93379667)
\curveto(978.07337619,456.99907444)(978.26365397,457.04768556)(978.45393175,457.07963)
\curveto(978.64559842,457.11157444)(978.83726508,457.12754667)(979.02893175,457.12754667)
\curveto(980.11365397,457.12754667)(980.97268175,456.83032444)(981.60601508,456.23588)
\curveto(982.24073731,455.64143556)(982.55809842,454.83657444)(982.55809842,453.82129667)
\curveto(982.55809842,452.77546333)(982.23240397,451.96226889)(981.58101508,451.38171333)
\curveto(980.92962619,450.80254667)(980.01157064,450.51296333)(978.82684842,450.51296333)
\curveto(978.41851508,450.51296333)(978.00254286,450.54768556)(977.57893175,450.61713)
\curveto(977.15670953,450.68657444)(976.71990397,450.79074111)(976.26851508,450.92963)
\lineto(976.26851508,452.25254667)
\curveto(976.65879286,452.04004667)(977.06226508,451.88171333)(977.47893175,451.77754667)
\curveto(977.89559842,451.67338)(978.33587619,451.62129667)(978.79976508,451.62129667)
\curveto(979.55115397,451.62129667)(980.14559842,451.81851889)(980.58309842,452.21296333)
\curveto(981.02198731,452.60740778)(981.24143175,453.14351889)(981.24143175,453.82129667)
\curveto(981.24143175,454.49768556)(981.02198731,455.03310222)(980.58309842,455.42754667)
\curveto(980.14559842,455.82338)(979.55115397,456.02129667)(978.79976508,456.02129667)
\curveto(978.44837619,456.02129667)(978.09768175,455.98240778)(977.74768175,455.90463)
\curveto(977.39907064,455.82685222)(977.04282064,455.70532444)(976.67893175,455.54004667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(963.83553733,492.54519333)
\lineto(967.403668,491.42160533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(971.239704,473.39530267)
\curveto(970.56331511,473.39530267)(970.05428733,473.06196933)(969.71262067,472.39530267)
\curveto(969.37234289,471.73002489)(969.202204,470.728636)(969.202204,469.391136)
\curveto(969.202204,468.05919156)(969.37234289,467.059886)(969.71262067,466.39321933)
\curveto(970.05428733,465.72655267)(970.56331511,465.39321933)(971.239704,465.39321933)
\curveto(971.92164844,465.39321933)(972.43275956,465.72655267)(972.77303733,466.39321933)
\curveto(973.114704,467.059886)(973.28553733,468.05919156)(973.28553733,469.391136)
\curveto(973.28553733,470.728636)(973.114704,471.73002489)(972.77303733,472.39530267)
\curveto(972.43275956,473.06196933)(971.92164844,473.39530267)(971.239704,473.39530267)
\closepath
\moveto(971.239704,474.43696933)
\curveto(972.32998178,474.43696933)(973.16262067,474.00571933)(973.73762067,473.14321933)
\curveto(974.31262067,472.28210822)(974.60012067,471.03141378)(974.60012067,469.391136)
\curveto(974.60012067,467.75502489)(974.31262067,466.50571933)(973.73762067,465.64321933)
\curveto(973.16262067,464.78210822)(972.32998178,464.35155267)(971.239704,464.35155267)
\curveto(970.15081511,464.35155267)(969.31887067,464.78210822)(968.74387067,465.64321933)
\curveto(968.16887067,466.50571933)(967.88137067,467.75502489)(967.88137067,469.391136)
\curveto(967.88137067,471.03141378)(968.16887067,472.28210822)(968.74387067,473.14321933)
\curveto(969.31887067,474.00571933)(970.15081511,474.43696933)(971.239704,474.43696933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(976.91027692,466.19530267)
\lineto(978.28527692,466.19530267)
\lineto(978.28527692,464.541136)
\lineto(976.91027692,464.541136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(984.7631415,473.116136)
\lineto(981.44230817,467.92655267)
\lineto(984.7631415,467.92655267)
\closepath
\moveto(984.41730817,474.26196933)
\lineto(986.07147483,474.26196933)
\lineto(986.07147483,467.92655267)
\lineto(987.45897483,467.92655267)
\lineto(987.45897483,466.83280267)
\lineto(986.07147483,466.83280267)
\lineto(986.07147483,464.541136)
\lineto(984.7631415,464.541136)
\lineto(984.7631415,466.83280267)
\lineto(980.3756415,466.83280267)
\lineto(980.3756415,468.10155267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(992.44413108,473.39530267)
\curveto(991.76774219,473.39530267)(991.25871442,473.06196933)(990.91704775,472.39530267)
\curveto(990.57676997,471.73002489)(990.40663108,470.728636)(990.40663108,469.391136)
\curveto(990.40663108,468.05919156)(990.57676997,467.059886)(990.91704775,466.39321933)
\curveto(991.25871442,465.72655267)(991.76774219,465.39321933)(992.44413108,465.39321933)
\curveto(993.12607553,465.39321933)(993.63718664,465.72655267)(993.97746442,466.39321933)
\curveto(994.31913108,467.059886)(994.48996442,468.05919156)(994.48996442,469.391136)
\curveto(994.48996442,470.728636)(994.31913108,471.73002489)(993.97746442,472.39530267)
\curveto(993.63718664,473.06196933)(993.12607553,473.39530267)(992.44413108,473.39530267)
\closepath
\moveto(992.44413108,474.43696933)
\curveto(993.53440886,474.43696933)(994.36704775,474.00571933)(994.94204775,473.14321933)
\curveto(995.51704775,472.28210822)(995.80454775,471.03141378)(995.80454775,469.391136)
\curveto(995.80454775,467.75502489)(995.51704775,466.50571933)(994.94204775,465.64321933)
\curveto(994.36704775,464.78210822)(993.53440886,464.35155267)(992.44413108,464.35155267)
\curveto(991.35524219,464.35155267)(990.52329775,464.78210822)(989.94829775,465.64321933)
\curveto(989.37329775,466.50571933)(989.08579775,467.75502489)(989.08579775,469.391136)
\curveto(989.08579775,471.03141378)(989.37329775,472.28210822)(989.94829775,473.14321933)
\curveto(990.52329775,474.00571933)(991.35524219,474.43696933)(992.44413108,474.43696933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(976.669764,505.69267333)
\lineto(980.201004,504.60212533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(983.82259733,486.82367467)
\curveto(983.14620844,486.82367467)(982.63718067,486.49034133)(982.295514,485.82367467)
\curveto(981.95523622,485.15839689)(981.78509733,484.157008)(981.78509733,482.819508)
\curveto(981.78509733,481.48756356)(981.95523622,480.488258)(982.295514,479.82159133)
\curveto(982.63718067,479.15492467)(983.14620844,478.82159133)(983.82259733,478.82159133)
\curveto(984.50454178,478.82159133)(985.01565289,479.15492467)(985.35593067,479.82159133)
\curveto(985.69759733,480.488258)(985.86843067,481.48756356)(985.86843067,482.819508)
\curveto(985.86843067,484.157008)(985.69759733,485.15839689)(985.35593067,485.82367467)
\curveto(985.01565289,486.49034133)(984.50454178,486.82367467)(983.82259733,486.82367467)
\closepath
\moveto(983.82259733,487.86534133)
\curveto(984.91287511,487.86534133)(985.745514,487.43409133)(986.320514,486.57159133)
\curveto(986.895514,485.71048022)(987.183014,484.45978578)(987.183014,482.819508)
\curveto(987.183014,481.18339689)(986.895514,479.93409133)(986.320514,479.07159133)
\curveto(985.745514,478.21048022)(984.91287511,477.77992467)(983.82259733,477.77992467)
\curveto(982.73370844,477.77992467)(981.901764,478.21048022)(981.326764,479.07159133)
\curveto(980.751764,479.93409133)(980.464264,481.18339689)(980.464264,482.819508)
\curveto(980.464264,484.45978578)(980.751764,485.71048022)(981.326764,486.57159133)
\curveto(981.901764,487.43409133)(982.73370844,487.86534133)(983.82259733,487.86534133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(989.49317025,479.62367467)
\lineto(990.86817025,479.62367467)
\lineto(990.86817025,477.969508)
\lineto(989.49317025,477.969508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(997.34603483,486.544508)
\lineto(994.0252015,481.35492467)
\lineto(997.34603483,481.35492467)
\closepath
\moveto(997.0002015,487.69034133)
\lineto(998.65436817,487.69034133)
\lineto(998.65436817,481.35492467)
\lineto(1000.04186817,481.35492467)
\lineto(1000.04186817,480.26117467)
\lineto(998.65436817,480.26117467)
\lineto(998.65436817,477.969508)
\lineto(997.34603483,477.969508)
\lineto(997.34603483,480.26117467)
\lineto(992.95853483,480.26117467)
\lineto(992.95853483,481.52992467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1002.22910775,487.69034133)
\lineto(1007.39160775,487.69034133)
\lineto(1007.39160775,486.582008)
\lineto(1003.43327442,486.582008)
\lineto(1003.43327442,484.200758)
\curveto(1003.62355219,484.26603578)(1003.81382997,484.31464689)(1004.00410775,484.34659133)
\curveto(1004.19577442,484.37853578)(1004.38744108,484.394508)(1004.57910775,484.394508)
\curveto(1005.66382997,484.394508)(1006.52285775,484.09728578)(1007.15619108,483.50284133)
\curveto(1007.79091331,482.90839689)(1008.10827442,482.10353578)(1008.10827442,481.088258)
\curveto(1008.10827442,480.04242467)(1007.78257997,479.22923022)(1007.13119108,478.64867467)
\curveto(1006.47980219,478.069508)(1005.56174664,477.77992467)(1004.37702442,477.77992467)
\curveto(1003.96869108,477.77992467)(1003.55271886,477.81464689)(1003.12910775,477.88409133)
\curveto(1002.70688553,477.95353578)(1002.27007997,478.05770244)(1001.81869108,478.19659133)
\lineto(1001.81869108,479.519508)
\curveto(1002.20896886,479.307008)(1002.61244108,479.14867467)(1003.02910775,479.044508)
\curveto(1003.44577442,478.94034133)(1003.88605219,478.888258)(1004.34994108,478.888258)
\curveto(1005.10132997,478.888258)(1005.69577442,479.08548022)(1006.13327442,479.47992467)
\curveto(1006.57216331,479.87436911)(1006.79160775,480.41048022)(1006.79160775,481.088258)
\curveto(1006.79160775,481.76464689)(1006.57216331,482.30006356)(1006.13327442,482.694508)
\curveto(1005.69577442,483.09034133)(1005.10132997,483.288258)(1004.34994108,483.288258)
\curveto(1003.99855219,483.288258)(1003.64785775,483.24936911)(1003.29785775,483.17159133)
\curveto(1002.94924664,483.09381356)(1002.59299664,482.97228578)(1002.22910775,482.807008)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(989.12955067,518.45657467)
\lineto(992.62451867,517.39763067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(996.03794267,499.85980133)
\curveto(995.36155378,499.85980133)(994.852526,499.526468)(994.51085933,498.85980133)
\curveto(994.17058156,498.19452356)(994.00044267,497.19313467)(994.00044267,495.85563467)
\curveto(994.00044267,494.52369022)(994.17058156,493.52438467)(994.51085933,492.857718)
\curveto(994.852526,492.19105133)(995.36155378,491.857718)(996.03794267,491.857718)
\curveto(996.71988711,491.857718)(997.23099822,492.19105133)(997.571276,492.857718)
\curveto(997.91294267,493.52438467)(998.083776,494.52369022)(998.083776,495.85563467)
\curveto(998.083776,497.19313467)(997.91294267,498.19452356)(997.571276,498.85980133)
\curveto(997.23099822,499.526468)(996.71988711,499.85980133)(996.03794267,499.85980133)
\closepath
\moveto(996.03794267,500.901468)
\curveto(997.12822044,500.901468)(997.96085933,500.470218)(998.53585933,499.607718)
\curveto(999.11085933,498.74660689)(999.39835933,497.49591244)(999.39835933,495.85563467)
\curveto(999.39835933,494.21952356)(999.11085933,492.970218)(998.53585933,492.107718)
\curveto(997.96085933,491.24660689)(997.12822044,490.81605133)(996.03794267,490.81605133)
\curveto(994.94905378,490.81605133)(994.11710933,491.24660689)(993.54210933,492.107718)
\curveto(992.96710933,492.970218)(992.67960933,494.21952356)(992.67960933,495.85563467)
\curveto(992.67960933,497.49591244)(992.96710933,498.74660689)(993.54210933,499.607718)
\curveto(994.11710933,500.470218)(994.94905378,500.901468)(996.03794267,500.901468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1001.70851558,492.65980133)
\lineto(1003.08351558,492.65980133)
\lineto(1003.08351558,491.00563467)
\lineto(1001.70851558,491.00563467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1005.96138017,500.726468)
\lineto(1011.12388017,500.726468)
\lineto(1011.12388017,499.61813467)
\lineto(1007.16554683,499.61813467)
\lineto(1007.16554683,497.23688467)
\curveto(1007.35582461,497.30216244)(1007.54610239,497.35077356)(1007.73638017,497.382718)
\curveto(1007.92804683,497.41466244)(1008.1197135,497.43063467)(1008.31138017,497.43063467)
\curveto(1009.39610239,497.43063467)(1010.25513017,497.13341244)(1010.8884635,496.538968)
\curveto(1011.52318572,495.94452356)(1011.84054683,495.13966244)(1011.84054683,494.12438467)
\curveto(1011.84054683,493.07855133)(1011.51485239,492.26535689)(1010.8634635,491.68480133)
\curveto(1010.21207461,491.10563467)(1009.29401906,490.81605133)(1008.10929683,490.81605133)
\curveto(1007.7009635,490.81605133)(1007.28499128,490.85077356)(1006.86138017,490.920218)
\curveto(1006.43915794,490.98966244)(1006.00235239,491.09382911)(1005.5509635,491.232718)
\lineto(1005.5509635,492.55563467)
\curveto(1005.94124128,492.34313467)(1006.3447135,492.18480133)(1006.76138017,492.08063467)
\curveto(1007.17804683,491.976468)(1007.61832461,491.92438467)(1008.0822135,491.92438467)
\curveto(1008.83360239,491.92438467)(1009.42804683,492.12160689)(1009.86554683,492.51605133)
\curveto(1010.30443572,492.91049578)(1010.52388017,493.44660689)(1010.52388017,494.12438467)
\curveto(1010.52388017,494.80077356)(1010.30443572,495.33619022)(1009.86554683,495.73063467)
\curveto(1009.42804683,496.126468)(1008.83360239,496.32438467)(1008.0822135,496.32438467)
\curveto(1007.73082461,496.32438467)(1007.38013017,496.28549578)(1007.03013017,496.207718)
\curveto(1006.68151906,496.12994022)(1006.32526906,496.00841244)(1005.96138017,495.84313467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1017.24236975,499.85980133)
\curveto(1016.56598086,499.85980133)(1016.05695308,499.526468)(1015.71528642,498.85980133)
\curveto(1015.37500864,498.19452356)(1015.20486975,497.19313467)(1015.20486975,495.85563467)
\curveto(1015.20486975,494.52369022)(1015.37500864,493.52438467)(1015.71528642,492.857718)
\curveto(1016.05695308,492.19105133)(1016.56598086,491.857718)(1017.24236975,491.857718)
\curveto(1017.92431419,491.857718)(1018.43542531,492.19105133)(1018.77570308,492.857718)
\curveto(1019.11736975,493.52438467)(1019.28820308,494.52369022)(1019.28820308,495.85563467)
\curveto(1019.28820308,497.19313467)(1019.11736975,498.19452356)(1018.77570308,498.85980133)
\curveto(1018.43542531,499.526468)(1017.92431419,499.85980133)(1017.24236975,499.85980133)
\closepath
\moveto(1017.24236975,500.901468)
\curveto(1018.33264753,500.901468)(1019.16528642,500.470218)(1019.74028642,499.607718)
\curveto(1020.31528642,498.74660689)(1020.60278642,497.49591244)(1020.60278642,495.85563467)
\curveto(1020.60278642,494.21952356)(1020.31528642,492.970218)(1019.74028642,492.107718)
\curveto(1019.16528642,491.24660689)(1018.33264753,490.81605133)(1017.24236975,490.81605133)
\curveto(1016.15348086,490.81605133)(1015.32153642,491.24660689)(1014.74653642,492.107718)
\curveto(1014.17153642,492.970218)(1013.88403642,494.21952356)(1013.88403642,495.85563467)
\curveto(1013.88403642,497.49591244)(1014.17153642,498.74660689)(1014.74653642,499.607718)
\curveto(1015.32153642,500.470218)(1016.15348086,500.901468)(1017.24236975,500.901468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1001.23104667,530.85344)
\lineto(1004.69035333,529.82474667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1007.90161333,512.520624)
\curveto(1007.22522444,512.520624)(1006.71619667,512.18729067)(1006.37453,511.520624)
\curveto(1006.03425222,510.85534622)(1005.86411333,509.85395733)(1005.86411333,508.51645733)
\curveto(1005.86411333,507.18451289)(1006.03425222,506.18520733)(1006.37453,505.51854067)
\curveto(1006.71619667,504.851874)(1007.22522444,504.51854067)(1007.90161333,504.51854067)
\curveto(1008.58355778,504.51854067)(1009.09466889,504.851874)(1009.43494667,505.51854067)
\curveto(1009.77661333,506.18520733)(1009.94744667,507.18451289)(1009.94744667,508.51645733)
\curveto(1009.94744667,509.85395733)(1009.77661333,510.85534622)(1009.43494667,511.520624)
\curveto(1009.09466889,512.18729067)(1008.58355778,512.520624)(1007.90161333,512.520624)
\closepath
\moveto(1007.90161333,513.56229067)
\curveto(1008.99189111,513.56229067)(1009.82453,513.13104067)(1010.39953,512.26854067)
\curveto(1010.97453,511.40742956)(1011.26203,510.15673511)(1011.26203,508.51645733)
\curveto(1011.26203,506.88034622)(1010.97453,505.63104067)(1010.39953,504.76854067)
\curveto(1009.82453,503.90742956)(1008.99189111,503.476874)(1007.90161333,503.476874)
\curveto(1006.81272444,503.476874)(1005.98078,503.90742956)(1005.40578,504.76854067)
\curveto(1004.83078,505.63104067)(1004.54328,506.88034622)(1004.54328,508.51645733)
\curveto(1004.54328,510.15673511)(1004.83078,511.40742956)(1005.40578,512.26854067)
\curveto(1005.98078,513.13104067)(1006.81272444,513.56229067)(1007.90161333,513.56229067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1013.57218625,505.320624)
\lineto(1014.94718625,505.320624)
\lineto(1014.94718625,503.66645733)
\lineto(1013.57218625,503.66645733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1017.82505083,513.38729067)
\lineto(1022.98755083,513.38729067)
\lineto(1022.98755083,512.27895733)
\lineto(1019.0292175,512.27895733)
\lineto(1019.0292175,509.89770733)
\curveto(1019.21949528,509.96298511)(1019.40977306,510.01159622)(1019.60005083,510.04354067)
\curveto(1019.7917175,510.07548511)(1019.98338417,510.09145733)(1020.17505083,510.09145733)
\curveto(1021.25977306,510.09145733)(1022.11880083,509.79423511)(1022.75213417,509.19979067)
\curveto(1023.38685639,508.60534622)(1023.7042175,507.80048511)(1023.7042175,506.78520733)
\curveto(1023.7042175,505.739374)(1023.37852306,504.92617956)(1022.72713417,504.345624)
\curveto(1022.07574528,503.76645733)(1021.15768972,503.476874)(1019.9729675,503.476874)
\curveto(1019.56463417,503.476874)(1019.14866194,503.51159622)(1018.72505083,503.58104067)
\curveto(1018.30282861,503.65048511)(1017.86602306,503.75465178)(1017.41463417,503.89354067)
\lineto(1017.41463417,505.21645733)
\curveto(1017.80491194,505.00395733)(1018.20838417,504.845624)(1018.62505083,504.74145733)
\curveto(1019.0417175,504.63729067)(1019.48199528,504.58520733)(1019.94588417,504.58520733)
\curveto(1020.69727306,504.58520733)(1021.2917175,504.78242956)(1021.7292175,505.176874)
\curveto(1022.16810639,505.57131844)(1022.38755083,506.10742956)(1022.38755083,506.78520733)
\curveto(1022.38755083,507.46159622)(1022.16810639,507.99701289)(1021.7292175,508.39145733)
\curveto(1021.2917175,508.78729067)(1020.69727306,508.98520733)(1019.94588417,508.98520733)
\curveto(1019.59449528,508.98520733)(1019.24380083,508.94631844)(1018.89380083,508.86854067)
\curveto(1018.54518972,508.79076289)(1018.18893972,508.66923511)(1017.82505083,508.50395733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1026.30812375,513.38729067)
\lineto(1031.47062375,513.38729067)
\lineto(1031.47062375,512.27895733)
\lineto(1027.51229042,512.27895733)
\lineto(1027.51229042,509.89770733)
\curveto(1027.70256819,509.96298511)(1027.89284597,510.01159622)(1028.08312375,510.04354067)
\curveto(1028.27479042,510.07548511)(1028.46645708,510.09145733)(1028.65812375,510.09145733)
\curveto(1029.74284597,510.09145733)(1030.60187375,509.79423511)(1031.23520708,509.19979067)
\curveto(1031.86992931,508.60534622)(1032.18729042,507.80048511)(1032.18729042,506.78520733)
\curveto(1032.18729042,505.739374)(1031.86159597,504.92617956)(1031.21020708,504.345624)
\curveto(1030.55881819,503.76645733)(1029.64076264,503.476874)(1028.45604042,503.476874)
\curveto(1028.04770708,503.476874)(1027.63173486,503.51159622)(1027.20812375,503.58104067)
\curveto(1026.78590153,503.65048511)(1026.34909597,503.75465178)(1025.89770708,503.89354067)
\lineto(1025.89770708,505.21645733)
\curveto(1026.28798486,505.00395733)(1026.69145708,504.845624)(1027.10812375,504.74145733)
\curveto(1027.52479042,504.63729067)(1027.96506819,504.58520733)(1028.42895708,504.58520733)
\curveto(1029.18034597,504.58520733)(1029.77479042,504.78242956)(1030.21229042,505.176874)
\curveto(1030.65117931,505.57131844)(1030.87062375,506.10742956)(1030.87062375,506.78520733)
\curveto(1030.87062375,507.46159622)(1030.65117931,507.99701289)(1030.21229042,508.39145733)
\curveto(1029.77479042,508.78729067)(1029.18034597,508.98520733)(1028.42895708,508.98520733)
\curveto(1028.07756819,508.98520733)(1027.72687375,508.94631844)(1027.37687375,508.86854067)
\curveto(1027.02826264,508.79076289)(1026.67201264,508.66923511)(1026.30812375,508.50395733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1012.98948933,542.89888)
\lineto(1016.413736,541.89915733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1019.42857867,524.82211733)
\curveto(1018.75218978,524.82211733)(1018.243162,524.488784)(1017.90149533,523.82211733)
\curveto(1017.56121756,523.15683956)(1017.39107867,522.15545067)(1017.39107867,520.81795067)
\curveto(1017.39107867,519.48600622)(1017.56121756,518.48670067)(1017.90149533,517.820034)
\curveto(1018.243162,517.15336733)(1018.75218978,516.820034)(1019.42857867,516.820034)
\curveto(1020.11052311,516.820034)(1020.62163422,517.15336733)(1020.961912,517.820034)
\curveto(1021.30357867,518.48670067)(1021.474412,519.48600622)(1021.474412,520.81795067)
\curveto(1021.474412,522.15545067)(1021.30357867,523.15683956)(1020.961912,523.82211733)
\curveto(1020.62163422,524.488784)(1020.11052311,524.82211733)(1019.42857867,524.82211733)
\closepath
\moveto(1019.42857867,525.863784)
\curveto(1020.51885644,525.863784)(1021.35149533,525.432534)(1021.92649533,524.570034)
\curveto(1022.50149533,523.70892289)(1022.78899533,522.45822844)(1022.78899533,520.81795067)
\curveto(1022.78899533,519.18183956)(1022.50149533,517.932534)(1021.92649533,517.070034)
\curveto(1021.35149533,516.20892289)(1020.51885644,515.77836733)(1019.42857867,515.77836733)
\curveto(1018.33968978,515.77836733)(1017.50774533,516.20892289)(1016.93274533,517.070034)
\curveto(1016.35774533,517.932534)(1016.07024533,519.18183956)(1016.07024533,520.81795067)
\curveto(1016.07024533,522.45822844)(1016.35774533,523.70892289)(1016.93274533,524.570034)
\curveto(1017.50774533,525.432534)(1018.33968978,525.863784)(1019.42857867,525.863784)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1025.09915158,517.62211733)
\lineto(1026.47415158,517.62211733)
\lineto(1026.47415158,515.96795067)
\lineto(1025.09915158,515.96795067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1032.31451617,521.351284)
\curveto(1031.72423839,521.351284)(1031.25618283,521.14920067)(1030.9103495,520.745034)
\curveto(1030.56590506,520.34225622)(1030.39368283,519.78947844)(1030.39368283,519.08670067)
\curveto(1030.39368283,518.38808956)(1030.56590506,517.83531178)(1030.9103495,517.42836733)
\curveto(1031.25618283,517.02281178)(1031.72423839,516.820034)(1032.31451617,516.820034)
\curveto(1032.90479394,516.820034)(1033.37215506,517.02281178)(1033.7165995,517.42836733)
\curveto(1034.06104394,517.83531178)(1034.23326617,518.38808956)(1034.23326617,519.08670067)
\curveto(1034.23326617,519.78947844)(1034.06104394,520.34225622)(1033.7165995,520.745034)
\curveto(1033.37215506,521.14920067)(1032.90479394,521.351284)(1032.31451617,521.351284)
\closepath
\moveto(1034.92493283,525.47420067)
\lineto(1034.92493283,524.276284)
\curveto(1034.59437728,524.43183956)(1034.26104394,524.55058956)(1033.92493283,524.632534)
\curveto(1033.58882172,524.71586733)(1033.25548839,524.757534)(1032.92493283,524.757534)
\curveto(1032.05687728,524.757534)(1031.39368283,524.46447844)(1030.9353495,523.87836733)
\curveto(1030.47840506,523.29225622)(1030.21729394,522.40683956)(1030.15201617,521.22211733)
\curveto(1030.40757172,521.59989511)(1030.72840506,521.88947844)(1031.11451617,522.09086733)
\curveto(1031.50201617,522.29225622)(1031.92771061,522.39295067)(1032.3915995,522.39295067)
\curveto(1033.36798839,522.39295067)(1034.13951617,522.09642289)(1034.70618283,521.50336733)
\curveto(1035.2728495,520.91170067)(1035.55618283,520.10614511)(1035.55618283,519.08670067)
\curveto(1035.55618283,518.08808956)(1035.26104394,517.28670067)(1034.67076617,516.682534)
\curveto(1034.08048839,516.07975622)(1033.29507172,515.77836733)(1032.31451617,515.77836733)
\curveto(1031.18951617,515.77836733)(1030.32979394,516.20892289)(1029.7353495,517.070034)
\curveto(1029.14090506,517.932534)(1028.84368283,519.18183956)(1028.84368283,520.81795067)
\curveto(1028.84368283,522.35406178)(1029.20826617,523.57906178)(1029.93743283,524.49295067)
\curveto(1030.6665995,525.40683956)(1031.64507172,525.863784)(1032.8728495,525.863784)
\curveto(1033.20340506,525.863784)(1033.53673839,525.83114511)(1033.8728495,525.76586733)
\curveto(1034.20896061,525.70058956)(1034.55965506,525.60336733)(1034.92493283,525.47420067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1040.63300575,524.82211733)
\curveto(1039.95661686,524.82211733)(1039.44758908,524.488784)(1039.10592242,523.82211733)
\curveto(1038.76564464,523.15683956)(1038.59550575,522.15545067)(1038.59550575,520.81795067)
\curveto(1038.59550575,519.48600622)(1038.76564464,518.48670067)(1039.10592242,517.820034)
\curveto(1039.44758908,517.15336733)(1039.95661686,516.820034)(1040.63300575,516.820034)
\curveto(1041.31495019,516.820034)(1041.82606131,517.15336733)(1042.16633908,517.820034)
\curveto(1042.50800575,518.48670067)(1042.67883908,519.48600622)(1042.67883908,520.81795067)
\curveto(1042.67883908,522.15545067)(1042.50800575,523.15683956)(1042.16633908,523.82211733)
\curveto(1041.82606131,524.488784)(1041.31495019,524.82211733)(1040.63300575,524.82211733)
\closepath
\moveto(1040.63300575,525.863784)
\curveto(1041.72328353,525.863784)(1042.55592242,525.432534)(1043.13092242,524.570034)
\curveto(1043.70592242,523.70892289)(1043.99342242,522.45822844)(1043.99342242,520.81795067)
\curveto(1043.99342242,519.18183956)(1043.70592242,517.932534)(1043.13092242,517.070034)
\curveto(1042.55592242,516.20892289)(1041.72328353,515.77836733)(1040.63300575,515.77836733)
\curveto(1039.54411686,515.77836733)(1038.71217242,516.20892289)(1038.13717242,517.070034)
\curveto(1037.56217242,517.932534)(1037.27467242,519.18183956)(1037.27467242,520.81795067)
\curveto(1037.27467242,522.45822844)(1037.56217242,523.70892289)(1038.13717242,524.570034)
\curveto(1038.71217242,525.432534)(1039.54411686,525.863784)(1040.63300575,525.863784)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1016.949036,545.45892933)
\lineto(1021.78655467,651.09797867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1067.08658713,578.68026939)
\lineto(1071.83734919,576.67543055)
\lineto(1072.00088742,580.24668806)
\closepath
\moveto(1065.75808753,577.99657582)
\lineto(1065.82632376,579.48668094)
\lineto(1075.7064278,582.74229079)
\lineto(1075.64390969,581.37705482)
\lineto(1073.11226692,580.60664154)
\lineto(1072.91184682,576.22997804)
\lineto(1075.3624829,575.23141178)
\lineto(1075.29901177,573.84536429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1068.99319075,589.43790725)
\lineto(1070.11285074,589.38663478)
\curveto(1069.91004457,589.05667783)(1069.75437941,588.72386699)(1069.64585528,588.38820226)
\curveto(1069.53733115,588.05253752)(1069.47512725,587.71127579)(1069.45924358,587.36441705)
\curveto(1069.42366417,586.58745349)(1069.64229629,585.97264189)(1070.11513995,585.51998226)
\curveto(1070.5866597,585.06877359)(1071.26709247,584.8228064)(1072.15643827,584.78208068)
\curveto(1073.04578406,584.74135496)(1073.74654276,584.9240734)(1074.25871437,585.33023598)
\curveto(1074.76956208,585.73784954)(1075.04277565,586.3301381)(1075.07835506,587.10710167)
\curveto(1075.09423872,587.4539604)(1075.06348448,587.79947896)(1074.98609233,588.14365734)
\curveto(1074.90870019,588.48783572)(1074.78410348,588.83348056)(1074.61230223,589.18059186)
\lineto(1075.7194753,589.1298912)
\curveto(1075.85955616,588.7884035)(1075.9602488,588.43690157)(1076.02155321,588.07538542)
\curveto(1076.08430859,587.71519317)(1076.10644199,587.33322526)(1076.0879534,586.92948169)
\curveto(1076.03769748,585.83202066)(1075.65298837,584.97580617)(1074.93382605,584.36083822)
\curveto(1074.21472727,583.7472577)(1073.26968034,583.46727907)(1072.09868526,583.52090233)
\curveto(1070.91104095,583.575288)(1069.99222789,583.94409404)(1069.34224607,584.62732044)
\curveto(1068.69094034,585.31199781)(1068.39130492,586.22249111)(1068.44333981,587.35880032)
\curveto(1068.4601765,587.72647057)(1068.51478644,588.08406902)(1068.60716963,588.43159565)
\curveto(1068.69816538,588.77918581)(1068.82683909,589.11462302)(1068.99319075,589.43790725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1069.32853465,596.76096225)
\lineto(1070.44819464,596.70968978)
\curveto(1070.24538846,596.37973284)(1070.08972331,596.046922)(1069.98119918,595.71125726)
\curveto(1069.87267504,595.37559253)(1069.81047114,595.03433079)(1069.79458748,594.68747206)
\curveto(1069.75900807,593.9105085)(1069.97764019,593.2956969)(1070.45048384,592.84303726)
\curveto(1070.9220036,592.3918286)(1071.60243637,592.1458614)(1072.49178216,592.10513568)
\curveto(1073.38112795,592.06440997)(1074.08188666,592.2471284)(1074.59405827,592.65329099)
\curveto(1075.10490598,593.06090455)(1075.37811954,593.65319311)(1075.41369895,594.43015667)
\curveto(1075.42958262,594.7770154)(1075.39882838,595.12253396)(1075.32143623,595.46671234)
\curveto(1075.24404408,595.81089072)(1075.11944738,596.15653556)(1074.94764612,596.50364687)
\lineto(1076.0548192,596.4529462)
\curveto(1076.19490006,596.1114585)(1076.29559269,595.75995658)(1076.35689711,595.39844042)
\curveto(1076.41965249,595.03824817)(1076.44178589,594.65628026)(1076.4232973,594.25253669)
\curveto(1076.37304138,593.15507566)(1075.98833226,592.29886117)(1075.26916995,591.68389322)
\curveto(1074.55007117,591.0703127)(1073.60502424,590.79033407)(1072.43402915,590.84395733)
\curveto(1071.24638485,590.898343)(1070.32757179,591.26714904)(1069.67758996,591.95037544)
\curveto(1069.02628424,592.63505282)(1068.72664882,593.54554611)(1068.77868371,594.68185532)
\curveto(1068.7955204,595.04952558)(1068.85013033,595.40712402)(1068.94251353,595.75465065)
\curveto(1069.03350928,596.10224082)(1069.16218299,596.43767802)(1069.32853465,596.76096225)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1073.54927751,598.52963191)
\lineto(1069.13931558,598.73157684)
\lineto(1069.19411422,599.92823947)
\lineto(1073.5582908,599.72839119)
\curveto(1074.24784597,599.69681446)(1074.77149029,599.8070035)(1075.12922378,600.05895831)
\curveto(1075.48563337,600.31236409)(1075.67616389,600.70822936)(1075.70081534,601.24655411)
\curveto(1075.73035895,601.89171135)(1075.54767386,602.41102859)(1075.15276004,602.80450582)
\curveto(1074.75790976,603.19937048)(1074.20460756,603.41309945)(1073.49285344,603.44569273)
\lineto(1069.36384708,603.63477189)
\lineto(1069.41864573,604.83143452)
\lineto(1076.70267912,604.49787754)
\lineto(1076.64788047,603.30121491)
\lineto(1075.52822048,603.35248738)
\curveto(1075.95753348,603.04224592)(1076.27091664,602.69004152)(1076.46836995,602.29587417)
\curveto(1076.6658868,601.90309426)(1076.75301838,601.45280371)(1076.72976469,600.94500252)
\curveto(1076.69145329,600.10837926)(1076.40221036,599.48484681)(1075.86203591,599.07440517)
\curveto(1075.321925,598.66535097)(1074.55100553,598.48375989)(1073.54927751,598.52963191)
\closepath
\moveto(1069.10240076,601.75100973)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1070.8423584,611.46543914)
\curveto(1070.75849918,611.3344159)(1070.69491144,611.19064643)(1070.65159518,611.03413075)
\curveto(1070.60689149,610.87767861)(1070.58018752,610.70441324)(1070.57148327,610.51433465)
\curveto(1070.54047835,609.83726641)(1070.73659306,609.30760178)(1071.15982738,608.92534077)
\curveto(1071.58306171,608.54307977)(1072.20674705,608.33307947)(1073.0308834,608.29533988)
\lineto(1076.86852842,608.119603)
\lineto(1076.81344387,606.91669691)
\lineto(1069.52941047,607.2502539)
\lineto(1069.58449502,608.45315998)
\lineto(1070.71664193,608.4013157)
\curveto(1070.28561349,608.67409641)(1069.97247931,609.01655701)(1069.77723939,609.42869748)
\curveto(1069.58067556,609.84228891)(1069.49560886,610.3376711)(1069.52203928,610.91484403)
\curveto(1069.52578782,610.99670269)(1069.53549908,611.08732554)(1069.55117306,611.18671258)
\curveto(1069.5654596,611.28616315)(1069.5864661,611.39573358)(1069.61419258,611.51542386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1073.55718229,615.91726419)
\curveto(1073.51289863,614.95022204)(1073.59251247,614.27503997)(1073.7960238,613.89171796)
\curveto(1073.99953513,613.50839595)(1074.36837201,613.30450452)(1074.90253446,613.28004368)
\curveto(1075.32708955,613.26060207)(1075.67065324,613.38529407)(1075.93322553,613.65411969)
\curveto(1076.19441039,613.92300884)(1076.33599431,614.29747966)(1076.35797731,614.77753215)
\curveto(1076.38841041,615.44211348)(1076.1776375,615.98565762)(1075.72565858,616.40816457)
\curveto(1075.27367965,616.83067151)(1074.65782097,617.05977823)(1073.87808254,617.09548471)
\lineto(1073.61169503,617.10768336)
\closepath
\moveto(1073.17117941,618.32702787)
\lineto(1077.32724075,618.13670978)
\lineto(1077.2724421,616.94004715)
\lineto(1076.16735018,616.99065251)
\curveto(1076.59603816,616.69712381)(1076.90648761,616.34157789)(1077.09869853,615.92401475)
\curveto(1077.29090945,615.50645161)(1077.37351379,615.00284012)(1077.34651156,614.41318027)
\curveto(1077.31239344,613.66812771)(1077.0757297,613.08459301)(1076.63652033,612.66257617)
\curveto(1076.19737449,612.24194677)(1075.62678053,612.04770633)(1074.92473846,612.07985487)
\curveto(1074.10615184,612.11734033)(1073.5012914,612.41963165)(1073.11015711,612.98672885)
\curveto(1072.71908636,613.55521348)(1072.54845657,614.38333029)(1072.59826774,615.47107928)
\lineto(1072.67517645,617.15056926)
\lineto(1072.55655077,617.15600148)
\curveto(1072.0057391,617.18122474)(1071.5715053,617.01966962)(1071.25384937,616.67133613)
\curveto(1070.93619345,616.32300263)(1070.7623713,615.82140124)(1070.73238294,615.16653195)
\curveto(1070.71332254,614.75030147)(1070.74468631,614.34218951)(1070.82647425,613.94219605)
\curveto(1070.90832572,613.54359004)(1071.04082373,613.15795856)(1071.22396827,612.78530161)
\lineto(1070.1167952,612.83600227)
\curveto(1069.96754156,613.28079551)(1069.86072658,613.71113225)(1069.79635028,614.12701251)
\curveto(1069.73058655,614.5429563)(1069.7066313,614.9458628)(1069.72448454,615.33573201)
\curveto(1069.77277088,616.39018256)(1070.08215149,617.16503556)(1070.65262635,617.660291)
\curveto(1071.22171378,618.15560998)(1072.06123146,618.3778556)(1073.17117941,618.32702787)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1070.67497315,626.16374349)
\lineto(1071.79463314,626.11247102)
\curveto(1071.59182697,625.78251407)(1071.43616182,625.44970323)(1071.32763768,625.1140385)
\curveto(1071.21911355,624.77837376)(1071.15690965,624.43711203)(1071.14102598,624.09025329)
\curveto(1071.10544657,623.31328973)(1071.32407869,622.69847813)(1071.79692235,622.2458185)
\curveto(1072.26844211,621.79460983)(1072.94887488,621.54864264)(1073.83822067,621.50791692)
\curveto(1074.72756646,621.4671912)(1075.42832516,621.64990964)(1075.94049678,622.05607222)
\curveto(1076.45134449,622.46368578)(1076.72455805,623.05597434)(1076.76013746,623.8329379)
\curveto(1076.77602113,624.17979664)(1076.74526689,624.52531519)(1076.66787474,624.86949358)
\curveto(1076.59048259,625.21367196)(1076.46588589,625.5593168)(1076.29408463,625.9064281)
\lineto(1077.40125771,625.85572744)
\curveto(1077.54133857,625.51423974)(1077.6420312,625.16273781)(1077.70333561,624.80122166)
\curveto(1077.766091,624.4410294)(1077.78822439,624.05906149)(1077.76973581,623.65531793)
\curveto(1077.71947989,622.5578569)(1077.33477077,621.70164241)(1076.61560846,621.08667446)
\curveto(1075.89650968,620.47309394)(1074.95146274,620.19311531)(1073.78046766,620.24673857)
\curveto(1072.59282336,620.30112424)(1071.6740103,620.66993028)(1071.02402847,621.35315668)
\curveto(1070.37272274,622.03783405)(1070.07308733,622.94832735)(1070.12512222,624.08463655)
\curveto(1070.1419589,624.45230681)(1070.19656884,624.80990526)(1070.28895203,625.15743189)
\curveto(1070.37994779,625.50502205)(1070.5086215,625.84045925)(1070.67497315,626.16374349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1078.59054453,630.92277383)
\curveto(1079.44225244,630.54591797)(1079.9925427,630.1905118)(1080.24141529,629.85655531)
\curveto(1080.49173886,629.52392272)(1080.60460668,629.08913777)(1080.58001877,628.55220045)
\lineto(1080.53617985,627.59487034)
\lineto(1079.53514554,627.6407106)
\lineto(1079.56735762,628.34414012)
\curveto(1079.58241533,628.67296219)(1079.51571564,628.93183993)(1079.36725853,629.12077332)
\curveto(1079.22025239,629.31103062)(1078.86113271,629.52977085)(1078.28989949,629.77699403)
\lineto(1077.75445367,630.01632185)
\lineto(1070.45211248,627.39971128)
\lineto(1070.5101514,628.66713309)
\lineto(1076.31052589,630.68307225)
\lineto(1070.71867216,633.22069454)
\lineto(1070.77671108,634.48811635)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1017.75246933,563.003864)
\lineto(881.19757333,601.850352)
\lineto(796.050312,532.016388)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1018.782872,585.50523733)
\lineto(880.9472,623.623376)
\lineto(794.93993067,555.07415333)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1019.83298133,608.43693067)
\lineto(880.692272,645.792648)
\lineto(793.80749467,578.58992267)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1020.90336667,631.81140667)
\lineto(880.43266,668.369084)
\lineto(792.65234,602.57747867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1016.60599867,563.33000667)
\lineto(1020.04815733,562.35079733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1031.62623867,565.148372)
\curveto(1030.94984978,565.148372)(1030.440822,564.81503867)(1030.09915533,564.148372)
\curveto(1029.75887756,563.48309422)(1029.58873867,562.48170533)(1029.58873867,561.14420533)
\curveto(1029.58873867,559.81226089)(1029.75887756,558.81295533)(1030.09915533,558.14628867)
\curveto(1030.440822,557.479622)(1030.94984978,557.14628867)(1031.62623867,557.14628867)
\curveto(1032.30818311,557.14628867)(1032.81929422,557.479622)(1033.159572,558.14628867)
\curveto(1033.50123867,558.81295533)(1033.672072,559.81226089)(1033.672072,561.14420533)
\curveto(1033.672072,562.48170533)(1033.50123867,563.48309422)(1033.159572,564.148372)
\curveto(1032.81929422,564.81503867)(1032.30818311,565.148372)(1031.62623867,565.148372)
\closepath
\moveto(1031.62623867,566.19003867)
\curveto(1032.71651644,566.19003867)(1033.54915533,565.75878867)(1034.12415533,564.89628867)
\curveto(1034.69915533,564.03517756)(1034.98665533,562.78448311)(1034.98665533,561.14420533)
\curveto(1034.98665533,559.50809422)(1034.69915533,558.25878867)(1034.12415533,557.39628867)
\curveto(1033.54915533,556.53517756)(1032.71651644,556.104622)(1031.62623867,556.104622)
\curveto(1030.53734978,556.104622)(1029.70540533,556.53517756)(1029.13040533,557.39628867)
\curveto(1028.55540533,558.25878867)(1028.26790533,559.50809422)(1028.26790533,561.14420533)
\curveto(1028.26790533,562.78448311)(1028.55540533,564.03517756)(1029.13040533,564.89628867)
\curveto(1029.70540533,565.75878867)(1030.53734978,566.19003867)(1031.62623867,566.19003867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1037.29681158,557.948372)
\lineto(1038.67181158,557.948372)
\lineto(1038.67181158,556.29420533)
\lineto(1037.29681158,556.29420533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1041.20384283,566.01503867)
\lineto(1047.45384283,566.01503867)
\lineto(1047.45384283,565.454622)
\lineto(1043.92467617,556.29420533)
\lineto(1042.5517595,556.29420533)
\lineto(1045.87259283,564.90670533)
\lineto(1041.20384283,564.90670533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1052.99524908,561.67753867)
\curveto(1052.40497131,561.67753867)(1051.93691575,561.47545533)(1051.59108242,561.07128867)
\curveto(1051.24663797,560.66851089)(1051.07441575,560.11573311)(1051.07441575,559.41295533)
\curveto(1051.07441575,558.71434422)(1051.24663797,558.16156644)(1051.59108242,557.754622)
\curveto(1051.93691575,557.34906644)(1052.40497131,557.14628867)(1052.99524908,557.14628867)
\curveto(1053.58552686,557.14628867)(1054.05288797,557.34906644)(1054.39733242,557.754622)
\curveto(1054.74177686,558.16156644)(1054.91399908,558.71434422)(1054.91399908,559.41295533)
\curveto(1054.91399908,560.11573311)(1054.74177686,560.66851089)(1054.39733242,561.07128867)
\curveto(1054.05288797,561.47545533)(1053.58552686,561.67753867)(1052.99524908,561.67753867)
\closepath
\moveto(1055.60566575,565.80045533)
\lineto(1055.60566575,564.60253867)
\curveto(1055.27511019,564.75809422)(1054.94177686,564.87684422)(1054.60566575,564.95878867)
\curveto(1054.26955464,565.042122)(1053.93622131,565.08378867)(1053.60566575,565.08378867)
\curveto(1052.73761019,565.08378867)(1052.07441575,564.79073311)(1051.61608242,564.204622)
\curveto(1051.15913797,563.61851089)(1050.89802686,562.73309422)(1050.83274908,561.548372)
\curveto(1051.08830464,561.92614978)(1051.40913797,562.21573311)(1051.79524908,562.417122)
\curveto(1052.18274908,562.61851089)(1052.60844353,562.71920533)(1053.07233242,562.71920533)
\curveto(1054.04872131,562.71920533)(1054.82024908,562.42267756)(1055.38691575,561.829622)
\curveto(1055.95358242,561.23795533)(1056.23691575,560.43239978)(1056.23691575,559.41295533)
\curveto(1056.23691575,558.41434422)(1055.94177686,557.61295533)(1055.35149908,557.00878867)
\curveto(1054.76122131,556.40601089)(1053.97580464,556.104622)(1052.99524908,556.104622)
\curveto(1051.87024908,556.104622)(1051.01052686,556.53517756)(1050.41608242,557.39628867)
\curveto(1049.82163797,558.25878867)(1049.52441575,559.50809422)(1049.52441575,561.14420533)
\curveto(1049.52441575,562.68031644)(1049.88899908,563.90531644)(1050.61816575,564.81920533)
\curveto(1051.34733242,565.73309422)(1052.32580464,566.19003867)(1053.55358242,566.19003867)
\curveto(1053.88413797,566.19003867)(1054.21747131,566.15739978)(1054.55358242,566.092122)
\curveto(1054.88969353,566.02684422)(1055.24038797,565.929622)(1055.60566575,565.80045533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1017.625132,585.825408)
\lineto(1021.101152,584.86412267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1032.88317333,587.58696933)
\curveto(1032.20678444,587.58696933)(1031.69775667,587.253636)(1031.35609,586.58696933)
\curveto(1031.01581222,585.92169156)(1030.84567333,584.92030267)(1030.84567333,583.58280267)
\curveto(1030.84567333,582.25085822)(1031.01581222,581.25155267)(1031.35609,580.584886)
\curveto(1031.69775667,579.91821933)(1032.20678444,579.584886)(1032.88317333,579.584886)
\curveto(1033.56511778,579.584886)(1034.07622889,579.91821933)(1034.41650667,580.584886)
\curveto(1034.75817333,581.25155267)(1034.92900667,582.25085822)(1034.92900667,583.58280267)
\curveto(1034.92900667,584.92030267)(1034.75817333,585.92169156)(1034.41650667,586.58696933)
\curveto(1034.07622889,587.253636)(1033.56511778,587.58696933)(1032.88317333,587.58696933)
\closepath
\moveto(1032.88317333,588.628636)
\curveto(1033.97345111,588.628636)(1034.80609,588.197386)(1035.38109,587.334886)
\curveto(1035.95609,586.47377489)(1036.24359,585.22308044)(1036.24359,583.58280267)
\curveto(1036.24359,581.94669156)(1035.95609,580.697386)(1035.38109,579.834886)
\curveto(1034.80609,578.97377489)(1033.97345111,578.54321933)(1032.88317333,578.54321933)
\curveto(1031.79428444,578.54321933)(1030.96234,578.97377489)(1030.38734,579.834886)
\curveto(1029.81234,580.697386)(1029.52484,581.94669156)(1029.52484,583.58280267)
\curveto(1029.52484,585.22308044)(1029.81234,586.47377489)(1030.38734,587.334886)
\curveto(1030.96234,588.197386)(1031.79428444,588.628636)(1032.88317333,588.628636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1038.55374625,580.38696933)
\lineto(1039.92874625,580.38696933)
\lineto(1039.92874625,578.73280267)
\lineto(1038.55374625,578.73280267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1042.4607775,588.453636)
\lineto(1048.7107775,588.453636)
\lineto(1048.7107775,587.89321933)
\lineto(1045.18161083,578.73280267)
\lineto(1043.80869417,578.73280267)
\lineto(1047.1295275,587.34530267)
\lineto(1042.4607775,587.34530267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1054.08760042,583.34946933)
\curveto(1053.46260042,583.34946933)(1052.97093375,583.18210822)(1052.61260042,582.847386)
\curveto(1052.25565597,582.51266378)(1052.07718375,582.05294156)(1052.07718375,581.46821933)
\curveto(1052.07718375,580.88210822)(1052.25565597,580.42169156)(1052.61260042,580.08696933)
\curveto(1052.97093375,579.75224711)(1053.46260042,579.584886)(1054.08760042,579.584886)
\curveto(1054.71260042,579.584886)(1055.20496153,579.75294156)(1055.56468375,580.08905267)
\curveto(1055.92579486,580.42655267)(1056.10635042,580.88627489)(1056.10635042,581.46821933)
\curveto(1056.10635042,582.05294156)(1055.92718375,582.51266378)(1055.56885042,582.847386)
\curveto(1055.21190597,583.18210822)(1054.71815597,583.34946933)(1054.08760042,583.34946933)
\closepath
\moveto(1052.77301708,583.90780267)
\curveto(1052.20912819,584.04669156)(1051.76954486,584.30919156)(1051.45426708,584.69530267)
\curveto(1051.14037819,585.08280267)(1050.98343375,585.55433044)(1050.98343375,586.109886)
\curveto(1050.98343375,586.88627489)(1051.25982264,587.50016378)(1051.81260042,587.95155267)
\curveto(1052.36676708,588.40294156)(1053.12510042,588.628636)(1054.08760042,588.628636)
\curveto(1055.05565597,588.628636)(1055.81537819,588.40294156)(1056.36676708,587.95155267)
\curveto(1056.91815597,587.50016378)(1057.19385042,586.88627489)(1057.19385042,586.109886)
\curveto(1057.19385042,585.55433044)(1057.03621153,585.08280267)(1056.72093375,584.69530267)
\curveto(1056.40704486,584.30919156)(1055.97023931,584.04669156)(1055.41051708,583.90780267)
\curveto(1056.04385042,583.76058044)(1056.53690597,583.47169156)(1056.88968375,583.041136)
\curveto(1057.24385042,582.61196933)(1057.42093375,582.08766378)(1057.42093375,581.46821933)
\curveto(1057.42093375,580.52516378)(1057.13343375,579.80155267)(1056.55843375,579.297386)
\curveto(1055.98343375,578.79460822)(1055.15982264,578.54321933)(1054.08760042,578.54321933)
\curveto(1053.01676708,578.54321933)(1052.19315597,578.79460822)(1051.61676708,579.297386)
\curveto(1051.04176708,579.80155267)(1050.75426708,580.52516378)(1050.75426708,581.46821933)
\curveto(1050.75426708,582.08766378)(1050.93204486,582.61196933)(1051.28760042,583.041136)
\curveto(1051.64454486,583.47169156)(1052.13968375,583.76058044)(1052.77301708,583.90780267)
\closepath
\moveto(1052.29176708,585.984886)
\curveto(1052.29176708,585.48210822)(1052.44871153,585.08974711)(1052.76260042,584.80780267)
\curveto(1053.07787819,584.52585822)(1053.51954486,584.384886)(1054.08760042,584.384886)
\curveto(1054.65287819,584.384886)(1055.09454486,584.52585822)(1055.41260042,584.80780267)
\curveto(1055.73204486,585.08974711)(1055.89176708,585.48210822)(1055.89176708,585.984886)
\curveto(1055.89176708,586.48905267)(1055.73204486,586.88210822)(1055.41260042,587.16405267)
\curveto(1055.09454486,587.44599711)(1054.65287819,587.58696933)(1054.08760042,587.58696933)
\curveto(1053.51954486,587.58696933)(1053.07787819,587.44599711)(1052.76260042,587.16405267)
\curveto(1052.44871153,586.88210822)(1052.29176708,586.48905267)(1052.29176708,585.984886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1018.663748,608.75084)
\lineto(1022.17430133,607.80834533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1034.16404267,610.45285733)
\curveto(1033.48765378,610.45285733)(1032.978626,610.119524)(1032.63695933,609.45285733)
\curveto(1032.29668156,608.78757956)(1032.12654267,607.78619067)(1032.12654267,606.44869067)
\curveto(1032.12654267,605.11674622)(1032.29668156,604.11744067)(1032.63695933,603.450774)
\curveto(1032.978626,602.78410733)(1033.48765378,602.450774)(1034.16404267,602.450774)
\curveto(1034.84598711,602.450774)(1035.35709822,602.78410733)(1035.697376,603.450774)
\curveto(1036.03904267,604.11744067)(1036.209876,605.11674622)(1036.209876,606.44869067)
\curveto(1036.209876,607.78619067)(1036.03904267,608.78757956)(1035.697376,609.45285733)
\curveto(1035.35709822,610.119524)(1034.84598711,610.45285733)(1034.16404267,610.45285733)
\closepath
\moveto(1034.16404267,611.494524)
\curveto(1035.25432044,611.494524)(1036.08695933,611.063274)(1036.66195933,610.200774)
\curveto(1037.23695933,609.33966289)(1037.52445933,608.08896844)(1037.52445933,606.44869067)
\curveto(1037.52445933,604.81257956)(1037.23695933,603.563274)(1036.66195933,602.700774)
\curveto(1036.08695933,601.83966289)(1035.25432044,601.40910733)(1034.16404267,601.40910733)
\curveto(1033.07515378,601.40910733)(1032.24320933,601.83966289)(1031.66820933,602.700774)
\curveto(1031.09320933,603.563274)(1030.80570933,604.81257956)(1030.80570933,606.44869067)
\curveto(1030.80570933,608.08896844)(1031.09320933,609.33966289)(1031.66820933,610.200774)
\curveto(1032.24320933,611.063274)(1033.07515378,611.494524)(1034.16404267,611.494524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1039.83461558,603.25285733)
\lineto(1041.20961558,603.25285733)
\lineto(1041.20961558,601.59869067)
\lineto(1039.83461558,601.59869067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1046.88539683,606.21535733)
\curveto(1046.26039683,606.21535733)(1045.76873017,606.04799622)(1045.41039683,605.713274)
\curveto(1045.05345239,605.37855178)(1044.87498017,604.91882956)(1044.87498017,604.33410733)
\curveto(1044.87498017,603.74799622)(1045.05345239,603.28757956)(1045.41039683,602.95285733)
\curveto(1045.76873017,602.61813511)(1046.26039683,602.450774)(1046.88539683,602.450774)
\curveto(1047.51039683,602.450774)(1048.00275794,602.61882956)(1048.36248017,602.95494067)
\curveto(1048.72359128,603.29244067)(1048.90414683,603.75216289)(1048.90414683,604.33410733)
\curveto(1048.90414683,604.91882956)(1048.72498017,605.37855178)(1048.36664683,605.713274)
\curveto(1048.00970239,606.04799622)(1047.51595239,606.21535733)(1046.88539683,606.21535733)
\closepath
\moveto(1045.5708135,606.77369067)
\curveto(1045.00692461,606.91257956)(1044.56734128,607.17507956)(1044.2520635,607.56119067)
\curveto(1043.93817461,607.94869067)(1043.78123017,608.42021844)(1043.78123017,608.975774)
\curveto(1043.78123017,609.75216289)(1044.05761906,610.36605178)(1044.61039683,610.81744067)
\curveto(1045.1645635,611.26882956)(1045.92289683,611.494524)(1046.88539683,611.494524)
\curveto(1047.85345239,611.494524)(1048.61317461,611.26882956)(1049.1645635,610.81744067)
\curveto(1049.71595239,610.36605178)(1049.99164683,609.75216289)(1049.99164683,608.975774)
\curveto(1049.99164683,608.42021844)(1049.83400794,607.94869067)(1049.51873017,607.56119067)
\curveto(1049.20484128,607.17507956)(1048.76803572,606.91257956)(1048.2083135,606.77369067)
\curveto(1048.84164683,606.62646844)(1049.33470239,606.33757956)(1049.68748017,605.907024)
\curveto(1050.04164683,605.47785733)(1050.21873017,604.95355178)(1050.21873017,604.33410733)
\curveto(1050.21873017,603.39105178)(1049.93123017,602.66744067)(1049.35623017,602.163274)
\curveto(1048.78123017,601.66049622)(1047.95761906,601.40910733)(1046.88539683,601.40910733)
\curveto(1045.8145635,601.40910733)(1044.99095239,601.66049622)(1044.4145635,602.163274)
\curveto(1043.8395635,602.66744067)(1043.5520635,603.39105178)(1043.5520635,604.33410733)
\curveto(1043.5520635,604.95355178)(1043.72984128,605.47785733)(1044.08539683,605.907024)
\curveto(1044.44234128,606.33757956)(1044.93748017,606.62646844)(1045.5708135,606.77369067)
\closepath
\moveto(1045.0895635,608.850774)
\curveto(1045.0895635,608.34799622)(1045.24650794,607.95563511)(1045.56039683,607.67369067)
\curveto(1045.87567461,607.39174622)(1046.31734128,607.250774)(1046.88539683,607.250774)
\curveto(1047.45067461,607.250774)(1047.89234128,607.39174622)(1048.21039683,607.67369067)
\curveto(1048.52984128,607.95563511)(1048.6895635,608.34799622)(1048.6895635,608.850774)
\curveto(1048.6895635,609.35494067)(1048.52984128,609.74799622)(1048.21039683,610.02994067)
\curveto(1047.89234128,610.31188511)(1047.45067461,610.45285733)(1046.88539683,610.45285733)
\curveto(1046.31734128,610.45285733)(1045.87567461,610.31188511)(1045.56039683,610.02994067)
\curveto(1045.24650794,609.74799622)(1045.0895635,609.35494067)(1045.0895635,608.850774)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1055.36846975,610.45285733)
\curveto(1054.69208086,610.45285733)(1054.18305308,610.119524)(1053.84138642,609.45285733)
\curveto(1053.50110864,608.78757956)(1053.33096975,607.78619067)(1053.33096975,606.44869067)
\curveto(1053.33096975,605.11674622)(1053.50110864,604.11744067)(1053.84138642,603.450774)
\curveto(1054.18305308,602.78410733)(1054.69208086,602.450774)(1055.36846975,602.450774)
\curveto(1056.05041419,602.450774)(1056.56152531,602.78410733)(1056.90180308,603.450774)
\curveto(1057.24346975,604.11744067)(1057.41430308,605.11674622)(1057.41430308,606.44869067)
\curveto(1057.41430308,607.78619067)(1057.24346975,608.78757956)(1056.90180308,609.45285733)
\curveto(1056.56152531,610.119524)(1056.05041419,610.45285733)(1055.36846975,610.45285733)
\closepath
\moveto(1055.36846975,611.494524)
\curveto(1056.45874753,611.494524)(1057.29138642,611.063274)(1057.86638642,610.200774)
\curveto(1058.44138642,609.33966289)(1058.72888642,608.08896844)(1058.72888642,606.44869067)
\curveto(1058.72888642,604.81257956)(1058.44138642,603.563274)(1057.86638642,602.700774)
\curveto(1057.29138642,601.83966289)(1056.45874753,601.40910733)(1055.36846975,601.40910733)
\curveto(1054.27958086,601.40910733)(1053.44763642,601.83966289)(1052.87263642,602.700774)
\curveto(1052.29763642,603.563274)(1052.01013642,604.81257956)(1052.01013642,606.44869067)
\curveto(1052.01013642,608.08896844)(1052.29763642,609.33966289)(1052.87263642,610.200774)
\curveto(1053.44763642,611.063274)(1054.27958086,611.494524)(1055.36846975,611.494524)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1019.72241067,632.118752)
\lineto(1023.26818933,631.19595867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1035.46953733,633.758356)
\curveto(1034.79314844,633.758356)(1034.28412067,633.42502267)(1033.942454,632.758356)
\curveto(1033.60217622,632.09307822)(1033.43203733,631.09168933)(1033.43203733,629.75418933)
\curveto(1033.43203733,628.42224489)(1033.60217622,627.42293933)(1033.942454,626.75627267)
\curveto(1034.28412067,626.089606)(1034.79314844,625.75627267)(1035.46953733,625.75627267)
\curveto(1036.15148178,625.75627267)(1036.66259289,626.089606)(1037.00287067,626.75627267)
\curveto(1037.34453733,627.42293933)(1037.51537067,628.42224489)(1037.51537067,629.75418933)
\curveto(1037.51537067,631.09168933)(1037.34453733,632.09307822)(1037.00287067,632.758356)
\curveto(1036.66259289,633.42502267)(1036.15148178,633.758356)(1035.46953733,633.758356)
\closepath
\moveto(1035.46953733,634.80002267)
\curveto(1036.55981511,634.80002267)(1037.392454,634.36877267)(1037.967454,633.50627267)
\curveto(1038.542454,632.64516156)(1038.829954,631.39446711)(1038.829954,629.75418933)
\curveto(1038.829954,628.11807822)(1038.542454,626.86877267)(1037.967454,626.00627267)
\curveto(1037.392454,625.14516156)(1036.55981511,624.714606)(1035.46953733,624.714606)
\curveto(1034.38064844,624.714606)(1033.548704,625.14516156)(1032.973704,626.00627267)
\curveto(1032.398704,626.86877267)(1032.111204,628.11807822)(1032.111204,629.75418933)
\curveto(1032.111204,631.39446711)(1032.398704,632.64516156)(1032.973704,633.50627267)
\curveto(1033.548704,634.36877267)(1034.38064844,634.80002267)(1035.46953733,634.80002267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1041.14011025,626.558356)
\lineto(1042.51511025,626.558356)
\lineto(1042.51511025,624.90418933)
\lineto(1041.14011025,624.90418933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1048.1908915,629.520856)
\curveto(1047.5658915,629.520856)(1047.07422483,629.35349489)(1046.7158915,629.01877267)
\curveto(1046.35894706,628.68405044)(1046.18047483,628.22432822)(1046.18047483,627.639606)
\curveto(1046.18047483,627.05349489)(1046.35894706,626.59307822)(1046.7158915,626.258356)
\curveto(1047.07422483,625.92363378)(1047.5658915,625.75627267)(1048.1908915,625.75627267)
\curveto(1048.8158915,625.75627267)(1049.30825261,625.92432822)(1049.66797483,626.26043933)
\curveto(1050.02908594,626.59793933)(1050.2096415,627.05766156)(1050.2096415,627.639606)
\curveto(1050.2096415,628.22432822)(1050.03047483,628.68405044)(1049.6721415,629.01877267)
\curveto(1049.31519706,629.35349489)(1048.82144706,629.520856)(1048.1908915,629.520856)
\closepath
\moveto(1046.87630817,630.07918933)
\curveto(1046.31241928,630.21807822)(1045.87283594,630.48057822)(1045.55755817,630.86668933)
\curveto(1045.24366928,631.25418933)(1045.08672483,631.72571711)(1045.08672483,632.28127267)
\curveto(1045.08672483,633.05766156)(1045.36311372,633.67155044)(1045.9158915,634.12293933)
\curveto(1046.47005817,634.57432822)(1047.2283915,634.80002267)(1048.1908915,634.80002267)
\curveto(1049.15894706,634.80002267)(1049.91866928,634.57432822)(1050.47005817,634.12293933)
\curveto(1051.02144706,633.67155044)(1051.2971415,633.05766156)(1051.2971415,632.28127267)
\curveto(1051.2971415,631.72571711)(1051.13950261,631.25418933)(1050.82422483,630.86668933)
\curveto(1050.51033594,630.48057822)(1050.07353039,630.21807822)(1049.51380817,630.07918933)
\curveto(1050.1471415,629.93196711)(1050.64019706,629.64307822)(1050.99297483,629.21252267)
\curveto(1051.3471415,628.783356)(1051.52422483,628.25905044)(1051.52422483,627.639606)
\curveto(1051.52422483,626.69655044)(1051.23672483,625.97293933)(1050.66172483,625.46877267)
\curveto(1050.08672483,624.96599489)(1049.26311372,624.714606)(1048.1908915,624.714606)
\curveto(1047.12005817,624.714606)(1046.29644706,624.96599489)(1045.72005817,625.46877267)
\curveto(1045.14505817,625.97293933)(1044.85755817,626.69655044)(1044.85755817,627.639606)
\curveto(1044.85755817,628.25905044)(1045.03533594,628.783356)(1045.3908915,629.21252267)
\curveto(1045.74783594,629.64307822)(1046.24297483,629.93196711)(1046.87630817,630.07918933)
\closepath
\moveto(1046.39505817,632.15627267)
\curveto(1046.39505817,631.65349489)(1046.55200261,631.26113378)(1046.8658915,630.97918933)
\curveto(1047.18116928,630.69724489)(1047.62283594,630.55627267)(1048.1908915,630.55627267)
\curveto(1048.75616928,630.55627267)(1049.19783594,630.69724489)(1049.5158915,630.97918933)
\curveto(1049.83533594,631.26113378)(1049.99505817,631.65349489)(1049.99505817,632.15627267)
\curveto(1049.99505817,632.66043933)(1049.83533594,633.05349489)(1049.5158915,633.33543933)
\curveto(1049.19783594,633.61738378)(1048.75616928,633.758356)(1048.1908915,633.758356)
\curveto(1047.62283594,633.758356)(1047.18116928,633.61738378)(1046.8658915,633.33543933)
\curveto(1046.55200261,633.05349489)(1046.39505817,632.66043933)(1046.39505817,632.15627267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1054.99479775,626.01043933)
\lineto(1059.58438108,626.01043933)
\lineto(1059.58438108,624.90418933)
\lineto(1053.41354775,624.90418933)
\lineto(1053.41354775,626.01043933)
\curveto(1053.91215886,626.527106)(1054.59201997,627.22016156)(1055.45313108,628.089606)
\curveto(1056.31563108,628.96043933)(1056.85729775,629.52224489)(1057.07813108,629.77502267)
\curveto(1057.49896442,630.24724489)(1057.79271442,630.64724489)(1057.95938108,630.97502267)
\curveto(1058.12743664,631.30280044)(1058.21146442,631.62502267)(1058.21146442,631.94168933)
\curveto(1058.21146442,632.458356)(1058.03021442,632.87918933)(1057.66771442,633.20418933)
\curveto(1057.30521442,633.53057822)(1056.83299219,633.69377267)(1056.25104775,633.69377267)
\curveto(1055.83854775,633.69377267)(1055.40313108,633.62224489)(1054.94479775,633.47918933)
\curveto(1054.48785331,633.33613378)(1053.99896442,633.11877267)(1053.47813108,632.827106)
\lineto(1053.47813108,634.15627267)
\curveto(1054.00729775,634.36877267)(1054.50174219,634.52918933)(1054.96146442,634.63752267)
\curveto(1055.42257553,634.745856)(1055.84410331,634.80002267)(1056.22604775,634.80002267)
\curveto(1057.23299219,634.80002267)(1058.03576997,634.54793933)(1058.63438108,634.04377267)
\curveto(1059.23299219,633.54099489)(1059.53229775,632.86877267)(1059.53229775,632.027106)
\curveto(1059.53229775,631.627106)(1059.45729775,631.24793933)(1059.30729775,630.889606)
\curveto(1059.15868664,630.53266156)(1058.88646442,630.11113378)(1058.49063108,629.62502267)
\curveto(1058.38229775,629.49863378)(1058.03715886,629.13474489)(1057.45521442,628.533356)
\curveto(1056.87465886,627.93196711)(1056.05451997,627.09099489)(1054.99479775,626.01043933)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(888.22648112,591.80106987)
\curveto(889.59598379,591.80106987)(890.90957979,592.3451792)(891.87796512,593.3135632)
\curveto(892.84634912,594.28194853)(893.39045845,595.59554453)(893.39045845,596.9650472)
\curveto(893.39045845,598.33454987)(892.84634912,599.64814587)(891.87796512,600.6165312)
\curveto(890.90957979,601.5849152)(889.59598379,602.12902453)(888.22648112,602.12902453)
\curveto(886.85697845,602.12902453)(885.54338245,601.5849152)(884.57499712,600.6165312)
\curveto(883.60661312,599.64814587)(883.06250379,598.33454987)(883.06250379,596.9650472)
\curveto(883.06250379,595.59554453)(883.60661312,594.28194853)(884.57499712,593.3135632)
\curveto(885.54338245,592.3451792)(886.85697845,591.80106987)(888.22648112,591.80106987)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(888.22648112,591.80106987)
\curveto(889.59598379,591.80106987)(890.90957979,592.3451792)(891.87796512,593.3135632)
\curveto(892.84634912,594.28194853)(893.39045845,595.59554453)(893.39045845,596.9650472)
\curveto(893.39045845,598.33454987)(892.84634912,599.64814587)(891.87796512,600.6165312)
\curveto(890.90957979,601.5849152)(889.59598379,602.12902453)(888.22648112,602.12902453)
\curveto(886.85697845,602.12902453)(885.54338245,601.5849152)(884.57499712,600.6165312)
\curveto(883.60661312,599.64814587)(883.06250379,598.33454987)(883.06250379,596.9650472)
\curveto(883.06250379,595.59554453)(883.60661312,594.28194853)(884.57499712,593.3135632)
\curveto(885.54338245,592.3451792)(886.85697845,591.80106987)(888.22648112,591.80106987)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.50847]
{
\newpath
\moveto(967.2508138,605.62581759)
\curveto(968.62031647,605.62581759)(969.93391247,606.16992692)(970.9022978,607.13831092)
\curveto(971.8706818,608.10669626)(972.41479114,609.42029226)(972.41479114,610.78979492)
\curveto(972.41479114,612.15929759)(971.8706818,613.47289359)(970.9022978,614.44127892)
\curveto(969.93391247,615.40966292)(968.62031647,615.95377226)(967.2508138,615.95377226)
\curveto(965.88131114,615.95377226)(964.56771514,615.40966292)(963.5993298,614.44127892)
\curveto(962.6309458,613.47289359)(962.08683647,612.15929759)(962.08683647,610.78979492)
\curveto(962.08683647,609.42029226)(962.6309458,608.10669626)(963.5993298,607.13831092)
\curveto(964.56771514,606.16992692)(965.88131114,605.62581759)(967.2508138,605.62581759)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.50847]
{
\newpath
\moveto(967.2508138,605.62581759)
\curveto(968.62031647,605.62581759)(969.93391247,606.16992692)(970.9022978,607.13831092)
\curveto(971.8706818,608.10669626)(972.41479114,609.42029226)(972.41479114,610.78979492)
\curveto(972.41479114,612.15929759)(971.8706818,613.47289359)(970.9022978,614.44127892)
\curveto(969.93391247,615.40966292)(968.62031647,615.95377226)(967.2508138,615.95377226)
\curveto(965.88131114,615.95377226)(964.56771514,615.40966292)(963.5993298,614.44127892)
\curveto(962.6309458,613.47289359)(962.08683647,612.15929759)(962.08683647,610.78979492)
\curveto(962.08683647,609.42029226)(962.6309458,608.10669626)(963.5993298,607.13831092)
\curveto(964.56771514,606.16992692)(965.88131114,605.62581759)(967.2508138,605.62581759)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.55812597]
{
\newpath
\moveto(933.98819987,602.50936251)
\curveto(935.35770254,602.50936251)(936.67129854,603.05347184)(937.63968387,604.02185584)
\curveto(938.60806787,604.99024118)(939.1521772,606.30383718)(939.1521772,607.67333984)
\curveto(939.1521772,609.04284251)(938.60806787,610.35643851)(937.63968387,611.32482384)
\curveto(936.67129854,612.29320784)(935.35770254,612.83731718)(933.98819987,612.83731718)
\curveto(932.6186972,612.83731718)(931.3051012,612.29320784)(930.33671587,611.32482384)
\curveto(929.36833187,610.35643851)(928.82422254,609.04284251)(928.82422254,607.67333984)
\curveto(928.82422254,606.30383718)(929.36833187,604.99024118)(930.33671587,604.02185584)
\curveto(931.3051012,603.05347184)(932.6186972,602.50936251)(933.98819987,602.50936251)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.55812597]
{
\newpath
\moveto(933.98819987,602.50936251)
\curveto(935.35770254,602.50936251)(936.67129854,603.05347184)(937.63968387,604.02185584)
\curveto(938.60806787,604.99024118)(939.1521772,606.30383718)(939.1521772,607.67333984)
\curveto(939.1521772,609.04284251)(938.60806787,610.35643851)(937.63968387,611.32482384)
\curveto(936.67129854,612.29320784)(935.35770254,612.83731718)(933.98819987,612.83731718)
\curveto(932.6186972,612.83731718)(931.3051012,612.29320784)(930.33671587,611.32482384)
\curveto(929.36833187,610.35643851)(928.82422254,609.04284251)(928.82422254,607.67333984)
\curveto(928.82422254,606.30383718)(929.36833187,604.99024118)(930.33671587,604.02185584)
\curveto(931.3051012,603.05347184)(932.6186972,602.50936251)(933.98819987,602.50936251)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.58909798]
{
\newpath
\moveto(879.38338216,614.34237032)
\curveto(880.75288483,614.34237032)(882.06648083,614.88647966)(883.03486616,615.85486366)
\curveto(884.00325016,616.82324899)(884.54735949,618.13684499)(884.54735949,619.50634766)
\curveto(884.54735949,620.87585032)(884.00325016,622.18944632)(883.03486616,623.15783166)
\curveto(882.06648083,624.12621566)(880.75288483,624.67032499)(879.38338216,624.67032499)
\curveto(878.01387949,624.67032499)(876.70028349,624.12621566)(875.73189816,623.15783166)
\curveto(874.76351416,622.18944632)(874.21940483,620.87585032)(874.21940483,619.50634766)
\curveto(874.21940483,618.13684499)(874.76351416,616.82324899)(875.73189816,615.85486366)
\curveto(876.70028349,614.88647966)(878.01387949,614.34237032)(879.38338216,614.34237032)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.58909798]
{
\newpath
\moveto(879.38338216,614.34237032)
\curveto(880.75288483,614.34237032)(882.06648083,614.88647966)(883.03486616,615.85486366)
\curveto(884.00325016,616.82324899)(884.54735949,618.13684499)(884.54735949,619.50634766)
\curveto(884.54735949,620.87585032)(884.00325016,622.18944632)(883.03486616,623.15783166)
\curveto(882.06648083,624.12621566)(880.75288483,624.67032499)(879.38338216,624.67032499)
\curveto(878.01387949,624.67032499)(876.70028349,624.12621566)(875.73189816,623.15783166)
\curveto(874.76351416,622.18944632)(874.21940483,620.87585032)(874.21940483,619.50634766)
\curveto(874.21940483,618.13684499)(874.76351416,616.82324899)(875.73189816,615.85486366)
\curveto(876.70028349,614.88647966)(878.01387949,614.34237032)(879.38338216,614.34237032)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.75016999]
{
\newpath
\moveto(898.8445638,562.54329806)
\curveto(900.21406647,562.54329806)(901.52766247,563.08740739)(902.4960478,564.05579139)
\curveto(903.4644318,565.02417672)(904.00854114,566.33777272)(904.00854114,567.70727539)
\curveto(904.00854114,569.07677806)(903.4644318,570.39037406)(902.4960478,571.35875939)
\curveto(901.52766247,572.32714339)(900.21406647,572.87125272)(898.8445638,572.87125272)
\curveto(897.47506114,572.87125272)(896.16146514,572.32714339)(895.1930798,571.35875939)
\curveto(894.2246958,570.39037406)(893.68058647,569.07677806)(893.68058647,567.70727539)
\curveto(893.68058647,566.33777272)(894.2246958,565.02417672)(895.1930798,564.05579139)
\curveto(896.16146514,563.08740739)(897.47506114,562.54329806)(898.8445638,562.54329806)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.75016999]
{
\newpath
\moveto(898.8445638,562.54329806)
\curveto(900.21406647,562.54329806)(901.52766247,563.08740739)(902.4960478,564.05579139)
\curveto(903.4644318,565.02417672)(904.00854114,566.33777272)(904.00854114,567.70727539)
\curveto(904.00854114,569.07677806)(903.4644318,570.39037406)(902.4960478,571.35875939)
\curveto(901.52766247,572.32714339)(900.21406647,572.87125272)(898.8445638,572.87125272)
\curveto(897.47506114,572.87125272)(896.16146514,572.32714339)(895.1930798,571.35875939)
\curveto(894.2246958,570.39037406)(893.68058647,569.07677806)(893.68058647,567.70727539)
\curveto(893.68058647,566.33777272)(894.2246958,565.02417672)(895.1930798,564.05579139)
\curveto(896.16146514,563.08740739)(897.47506114,562.54329806)(898.8445638,562.54329806)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.75142598]
{
\newpath
\moveto(916.70548503,618.29366427)
\curveto(918.07498769,618.29366427)(919.38858369,618.8377736)(920.35696903,619.8061576)
\curveto(921.32535303,620.77454293)(921.86946236,622.08813893)(921.86946236,623.4576416)
\curveto(921.86946236,624.82714427)(921.32535303,626.14074027)(920.35696903,627.1091256)
\curveto(919.38858369,628.0775096)(918.07498769,628.62161893)(916.70548503,628.62161893)
\curveto(915.33598236,628.62161893)(914.02238636,628.0775096)(913.05400103,627.1091256)
\curveto(912.08561703,626.14074027)(911.54150769,624.82714427)(911.54150769,623.4576416)
\curveto(911.54150769,622.08813893)(912.08561703,620.77454293)(913.05400103,619.8061576)
\curveto(914.02238636,618.8377736)(915.33598236,618.29366427)(916.70548503,618.29366427)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.75142598]
{
\newpath
\moveto(916.70548503,618.29366427)
\curveto(918.07498769,618.29366427)(919.38858369,618.8377736)(920.35696903,619.8061576)
\curveto(921.32535303,620.77454293)(921.86946236,622.08813893)(921.86946236,623.4576416)
\curveto(921.86946236,624.82714427)(921.32535303,626.14074027)(920.35696903,627.1091256)
\curveto(919.38858369,628.0775096)(918.07498769,628.62161893)(916.70548503,628.62161893)
\curveto(915.33598236,628.62161893)(914.02238636,628.0775096)(913.05400103,627.1091256)
\curveto(912.08561703,626.14074027)(911.54150769,624.82714427)(911.54150769,623.4576416)
\curveto(911.54150769,622.08813893)(912.08561703,620.77454293)(913.05400103,619.8061576)
\curveto(914.02238636,618.8377736)(915.33598236,618.29366427)(916.70548503,618.29366427)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.75392598]
{
\newpath
\moveto(817.28157552,562.29919812)
\curveto(818.65107819,562.29919812)(819.96467419,562.84330746)(820.93305952,563.81169146)
\curveto(821.90144352,564.78007679)(822.44555285,566.09367279)(822.44555285,567.46317546)
\curveto(822.44555285,568.83267812)(821.90144352,570.14627412)(820.93305952,571.11465946)
\curveto(819.96467419,572.08304346)(818.65107819,572.62715279)(817.28157552,572.62715279)
\curveto(815.91207285,572.62715279)(814.59847685,572.08304346)(813.63009152,571.11465946)
\curveto(812.66170752,570.14627412)(812.11759819,568.83267812)(812.11759819,567.46317546)
\curveto(812.11759819,566.09367279)(812.66170752,564.78007679)(813.63009152,563.81169146)
\curveto(814.59847685,562.84330746)(815.91207285,562.29919812)(817.28157552,562.29919812)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.75392598]
{
\newpath
\moveto(817.28157552,562.29919812)
\curveto(818.65107819,562.29919812)(819.96467419,562.84330746)(820.93305952,563.81169146)
\curveto(821.90144352,564.78007679)(822.44555285,566.09367279)(822.44555285,567.46317546)
\curveto(822.44555285,568.83267812)(821.90144352,570.14627412)(820.93305952,571.11465946)
\curveto(819.96467419,572.08304346)(818.65107819,572.62715279)(817.28157552,572.62715279)
\curveto(815.91207285,572.62715279)(814.59847685,572.08304346)(813.63009152,571.11465946)
\curveto(812.66170752,570.14627412)(812.11759819,568.83267812)(812.11759819,567.46317546)
\curveto(812.11759819,566.09367279)(812.66170752,564.78007679)(813.63009152,563.81169146)
\curveto(814.59847685,562.84330746)(815.91207285,562.29919812)(817.28157552,562.29919812)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.780999]
{
\newpath
\moveto(886.70157878,560.53963595)
\curveto(888.07108144,560.53963595)(889.38467744,561.08374528)(890.35306278,562.05212928)
\curveto(891.32144678,563.02051461)(891.86555611,564.33411061)(891.86555611,565.70361328)
\curveto(891.86555611,567.07311595)(891.32144678,568.38671195)(890.35306278,569.35509728)
\curveto(889.38467744,570.32348128)(888.07108144,570.86759061)(886.70157878,570.86759061)
\curveto(885.33207611,570.86759061)(884.01848011,570.32348128)(883.05009478,569.35509728)
\curveto(882.08171078,568.38671195)(881.53760144,567.07311595)(881.53760144,565.70361328)
\curveto(881.53760144,564.33411061)(882.08171078,563.02051461)(883.05009478,562.05212928)
\curveto(884.01848011,561.08374528)(885.33207611,560.53963595)(886.70157878,560.53963595)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.780999]
{
\newpath
\moveto(886.70157878,560.53963595)
\curveto(888.07108144,560.53963595)(889.38467744,561.08374528)(890.35306278,562.05212928)
\curveto(891.32144678,563.02051461)(891.86555611,564.33411061)(891.86555611,565.70361328)
\curveto(891.86555611,567.07311595)(891.32144678,568.38671195)(890.35306278,569.35509728)
\curveto(889.38467744,570.32348128)(888.07108144,570.86759061)(886.70157878,570.86759061)
\curveto(885.33207611,570.86759061)(884.01848011,570.32348128)(883.05009478,569.35509728)
\curveto(882.08171078,568.38671195)(881.53760144,567.07311595)(881.53760144,565.70361328)
\curveto(881.53760144,564.33411061)(882.08171078,563.02051461)(883.05009478,562.05212928)
\curveto(884.01848011,561.08374528)(885.33207611,560.53963595)(886.70157878,560.53963595)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.789249]
{
\newpath
\moveto(916.65698242,588.00382866)
\curveto(918.02648509,588.00382866)(919.34008109,588.54793799)(920.30846642,589.51632199)
\curveto(921.27685042,590.48470732)(921.82095976,591.79830332)(921.82095976,593.16780599)
\curveto(921.82095976,594.53730866)(921.27685042,595.85090466)(920.30846642,596.81928999)
\curveto(919.34008109,597.78767399)(918.02648509,598.33178332)(916.65698242,598.33178332)
\curveto(915.28747976,598.33178332)(913.97388376,597.78767399)(913.00549842,596.81928999)
\curveto(912.03711442,595.85090466)(911.49300509,594.53730866)(911.49300509,593.16780599)
\curveto(911.49300509,591.79830332)(912.03711442,590.48470732)(913.00549842,589.51632199)
\curveto(913.97388376,588.54793799)(915.28747976,588.00382866)(916.65698242,588.00382866)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.789249]
{
\newpath
\moveto(916.65698242,588.00382866)
\curveto(918.02648509,588.00382866)(919.34008109,588.54793799)(920.30846642,589.51632199)
\curveto(921.27685042,590.48470732)(921.82095976,591.79830332)(921.82095976,593.16780599)
\curveto(921.82095976,594.53730866)(921.27685042,595.85090466)(920.30846642,596.81928999)
\curveto(919.34008109,597.78767399)(918.02648509,598.33178332)(916.65698242,598.33178332)
\curveto(915.28747976,598.33178332)(913.97388376,597.78767399)(913.00549842,596.81928999)
\curveto(912.03711442,595.85090466)(911.49300509,594.53730866)(911.49300509,593.16780599)
\curveto(911.49300509,591.79830332)(912.03711442,590.48470732)(913.00549842,589.51632199)
\curveto(913.97388376,588.54793799)(915.28747976,588.00382866)(916.65698242,588.00382866)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.82260901]
{
\newpath
\moveto(908.27848307,557.83533093)
\curveto(909.64798574,557.83533093)(910.96158174,558.37944027)(911.92996707,559.34782427)
\curveto(912.89835107,560.3162096)(913.44246041,561.6298056)(913.44246041,562.99930827)
\curveto(913.44246041,564.36881093)(912.89835107,565.68240693)(911.92996707,566.65079227)
\curveto(910.96158174,567.61917627)(909.64798574,568.1632856)(908.27848307,568.1632856)
\curveto(906.90898041,568.1632856)(905.59538441,567.61917627)(904.62699907,566.65079227)
\curveto(903.65861507,565.68240693)(903.11450574,564.36881093)(903.11450574,562.99930827)
\curveto(903.11450574,561.6298056)(903.65861507,560.3162096)(904.62699907,559.34782427)
\curveto(905.59538441,558.37944027)(906.90898041,557.83533093)(908.27848307,557.83533093)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.82260901]
{
\newpath
\moveto(908.27848307,557.83533093)
\curveto(909.64798574,557.83533093)(910.96158174,558.37944027)(911.92996707,559.34782427)
\curveto(912.89835107,560.3162096)(913.44246041,561.6298056)(913.44246041,562.99930827)
\curveto(913.44246041,564.36881093)(912.89835107,565.68240693)(911.92996707,566.65079227)
\curveto(910.96158174,567.61917627)(909.64798574,568.1632856)(908.27848307,568.1632856)
\curveto(906.90898041,568.1632856)(905.59538441,567.61917627)(904.62699907,566.65079227)
\curveto(903.65861507,565.68240693)(903.11450574,564.36881093)(903.11450574,562.99930827)
\curveto(903.11450574,561.6298056)(903.65861507,560.3162096)(904.62699907,559.34782427)
\curveto(905.59538441,558.37944027)(906.90898041,557.83533093)(908.27848307,557.83533093)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.82677102]
{
\newpath
\moveto(955.21329753,627.77498751)
\curveto(956.58280019,627.77498751)(957.89639619,628.31909684)(958.86478153,629.28748084)
\curveto(959.83316553,630.25586618)(960.37727486,631.56946218)(960.37727486,632.93896484)
\curveto(960.37727486,634.30846751)(959.83316553,635.62206351)(958.86478153,636.59044884)
\curveto(957.89639619,637.55883284)(956.58280019,638.10294218)(955.21329753,638.10294218)
\curveto(953.84379486,638.10294218)(952.53019886,637.55883284)(951.56181353,636.59044884)
\curveto(950.59342953,635.62206351)(950.04932019,634.30846751)(950.04932019,632.93896484)
\curveto(950.04932019,631.56946218)(950.59342953,630.25586618)(951.56181353,629.28748084)
\curveto(952.53019886,628.31909684)(953.84379486,627.77498751)(955.21329753,627.77498751)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.82677102]
{
\newpath
\moveto(955.21329753,627.77498751)
\curveto(956.58280019,627.77498751)(957.89639619,628.31909684)(958.86478153,629.28748084)
\curveto(959.83316553,630.25586618)(960.37727486,631.56946218)(960.37727486,632.93896484)
\curveto(960.37727486,634.30846751)(959.83316553,635.62206351)(958.86478153,636.59044884)
\curveto(957.89639619,637.55883284)(956.58280019,638.10294218)(955.21329753,638.10294218)
\curveto(953.84379486,638.10294218)(952.53019886,637.55883284)(951.56181353,636.59044884)
\curveto(950.59342953,635.62206351)(950.04932019,634.30846751)(950.04932019,632.93896484)
\curveto(950.04932019,631.56946218)(950.59342953,630.25586618)(951.56181353,629.28748084)
\curveto(952.53019886,628.31909684)(953.84379486,627.77498751)(955.21329753,627.77498751)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(849.77872721,589.01217013)
\curveto(851.14822988,589.01217013)(852.46182588,589.55627946)(853.43021121,590.52466346)
\curveto(854.39859521,591.49304879)(854.94270455,592.80664479)(854.94270455,594.17614746)
\curveto(854.94270455,595.54565013)(854.39859521,596.85924613)(853.43021121,597.82763146)
\curveto(852.46182588,598.79601546)(851.14822988,599.34012479)(849.77872721,599.34012479)
\curveto(848.40922455,599.34012479)(847.09562855,598.79601546)(846.12724321,597.82763146)
\curveto(845.15885921,596.85924613)(844.61474988,595.54565013)(844.61474988,594.17614746)
\curveto(844.61474988,592.80664479)(845.15885921,591.49304879)(846.12724321,590.52466346)
\curveto(847.09562855,589.55627946)(848.40922455,589.01217013)(849.77872721,589.01217013)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(849.77872721,589.01217013)
\curveto(851.14822988,589.01217013)(852.46182588,589.55627946)(853.43021121,590.52466346)
\curveto(854.39859521,591.49304879)(854.94270455,592.80664479)(854.94270455,594.17614746)
\curveto(854.94270455,595.54565013)(854.39859521,596.85924613)(853.43021121,597.82763146)
\curveto(852.46182588,598.79601546)(851.14822988,599.34012479)(849.77872721,599.34012479)
\curveto(848.40922455,599.34012479)(847.09562855,598.79601546)(846.12724321,597.82763146)
\curveto(845.15885921,596.85924613)(844.61474988,595.54565013)(844.61474988,594.17614746)
\curveto(844.61474988,592.80664479)(845.15885921,591.49304879)(846.12724321,590.52466346)
\curveto(847.09562855,589.55627946)(848.40922455,589.01217013)(849.77872721,589.01217013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(820.69338267,675.60344133)
\lineto(820.69338267,670.32094133)
\lineto(819.25588267,670.32094133)
\lineto(819.25588267,675.55594133)
\curveto(819.25588267,676.38427467)(819.094216,677.00344133)(818.77088267,677.41344133)
\curveto(818.44754933,677.825108)(817.96338267,678.03094133)(817.31838267,678.03094133)
\curveto(816.541716,678.03094133)(815.929216,677.78344133)(815.48088267,677.28844133)
\curveto(815.03254933,676.795108)(814.80838267,676.12094133)(814.80838267,675.26594133)
\lineto(814.80838267,670.32094133)
\lineto(813.36338267,670.32094133)
\lineto(813.36338267,682.47844133)
\lineto(814.80838267,682.47844133)
\lineto(814.80838267,677.71094133)
\curveto(815.15338267,678.237608)(815.55838267,678.63094133)(816.02338267,678.89094133)
\curveto(816.49004933,679.15094133)(817.02838267,679.28094133)(817.63838267,679.28094133)
\curveto(818.64338267,679.28094133)(819.40338267,678.970108)(819.91838267,678.34844133)
\curveto(820.43504933,677.72677467)(820.69338267,676.81177467)(820.69338267,675.60344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(827.53650767,674.71844133)
\curveto(826.374841,674.71844133)(825.569841,674.58594133)(825.12150767,674.32094133)
\curveto(824.67317433,674.05594133)(824.44900767,673.602608)(824.44900767,672.96094133)
\curveto(824.44900767,672.45094133)(824.617341,672.04594133)(824.95400767,671.74594133)
\curveto(825.29067433,671.447608)(825.747341,671.29844133)(826.32400767,671.29844133)
\curveto(827.122341,671.29844133)(827.762341,671.58094133)(828.24400767,672.14594133)
\curveto(828.72567433,672.71094133)(828.96650767,673.46177467)(828.96650767,674.39844133)
\lineto(828.96650767,674.71844133)
\closepath
\moveto(830.40400767,675.31344133)
\lineto(830.40400767,670.32094133)
\lineto(828.96650767,670.32094133)
\lineto(828.96650767,671.64844133)
\curveto(828.63817433,671.11844133)(828.22900767,670.72677467)(827.73900767,670.47344133)
\curveto(827.24900767,670.220108)(826.649841,670.09344133)(825.94150767,670.09344133)
\curveto(825.04650767,670.09344133)(824.33400767,670.345108)(823.80400767,670.84844133)
\curveto(823.27567433,671.35177467)(823.01150767,672.025108)(823.01150767,672.86844133)
\curveto(823.01150767,673.85177467)(823.34067433,674.59344133)(823.99900767,675.09344133)
\curveto(824.65900767,675.59344133)(825.642341,675.84344133)(826.94900767,675.84344133)
\lineto(828.96650767,675.84344133)
\lineto(828.96650767,675.98594133)
\curveto(828.96650767,676.647608)(828.74900767,677.15927467)(828.31400767,677.52094133)
\curveto(827.87900767,677.882608)(827.26817433,678.06344133)(826.48150767,678.06344133)
\curveto(825.98150767,678.06344133)(825.49400767,678.00344133)(825.01900767,677.88344133)
\curveto(824.54567433,677.76344133)(824.09067433,677.58344133)(823.65400767,677.34344133)
\lineto(823.65400767,678.67344133)
\curveto(824.17900767,678.87677467)(824.68900767,679.02844133)(825.18400767,679.12844133)
\curveto(825.67900767,679.230108)(826.16067433,679.28094133)(826.62900767,679.28094133)
\curveto(827.89567433,679.28094133)(828.84150767,678.952608)(829.46650767,678.29594133)
\curveto(830.09150767,677.64094133)(830.40400767,676.64677467)(830.40400767,675.31344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.66119517,678.73594133)
\lineto(839.66119517,677.39094133)
\curveto(839.2545285,677.61594133)(838.8470285,677.78427467)(838.43869517,677.89594133)
\curveto(838.03036183,678.007608)(837.61786183,678.06344133)(837.20119517,678.06344133)
\curveto(836.26786183,678.06344133)(835.54286183,677.767608)(835.02619517,677.17594133)
\curveto(834.51119517,676.58594133)(834.25369517,675.75677467)(834.25369517,674.68844133)
\curveto(834.25369517,673.620108)(834.51119517,672.790108)(835.02619517,672.19844133)
\curveto(835.54286183,671.60844133)(836.26786183,671.31344133)(837.20119517,671.31344133)
\curveto(837.61786183,671.31344133)(838.03036183,671.36927467)(838.43869517,671.48094133)
\curveto(838.8470285,671.592608)(839.2545285,671.76094133)(839.66119517,671.98594133)
\lineto(839.66119517,670.65594133)
\curveto(839.2595285,670.46927467)(838.84369517,670.32927467)(838.41369517,670.23594133)
\curveto(837.98536183,670.14094133)(837.52869517,670.09344133)(837.04369517,670.09344133)
\curveto(835.72536183,670.09344133)(834.67786183,670.507608)(833.90119517,671.33594133)
\curveto(833.12619517,672.16427467)(832.73869517,673.28177467)(832.73869517,674.68844133)
\curveto(832.73869517,676.115108)(833.13036183,677.23677467)(833.91369517,678.05344133)
\curveto(834.69869517,678.87177467)(835.77369517,679.28094133)(837.13869517,679.28094133)
\curveto(837.58036183,679.28094133)(838.0120285,679.235108)(838.43369517,679.14344133)
\curveto(838.85536183,679.05344133)(839.2645285,678.917608)(839.66119517,678.73594133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(842.10557017,682.47844133)
\lineto(843.55057017,682.47844133)
\lineto(843.55057017,675.29844133)
\lineto(847.84057017,679.07094133)
\lineto(849.67557017,679.07094133)
\lineto(845.03557017,674.97844133)
\lineto(849.87307017,670.32094133)
\lineto(847.99807017,670.32094133)
\lineto(843.55057017,674.59344133)
\lineto(843.55057017,670.32094133)
\lineto(842.10557017,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(855.12369517,674.71844133)
\curveto(853.9620285,674.71844133)(853.1570285,674.58594133)(852.70869517,674.32094133)
\curveto(852.26036183,674.05594133)(852.03619517,673.602608)(852.03619517,672.96094133)
\curveto(852.03619517,672.45094133)(852.2045285,672.04594133)(852.54119517,671.74594133)
\curveto(852.87786183,671.447608)(853.3345285,671.29844133)(853.91119517,671.29844133)
\curveto(854.7095285,671.29844133)(855.3495285,671.58094133)(855.83119517,672.14594133)
\curveto(856.31286183,672.71094133)(856.55369517,673.46177467)(856.55369517,674.39844133)
\lineto(856.55369517,674.71844133)
\closepath
\moveto(857.99119517,675.31344133)
\lineto(857.99119517,670.32094133)
\lineto(856.55369517,670.32094133)
\lineto(856.55369517,671.64844133)
\curveto(856.22536183,671.11844133)(855.81619517,670.72677467)(855.32619517,670.47344133)
\curveto(854.83619517,670.220108)(854.2370285,670.09344133)(853.52869517,670.09344133)
\curveto(852.63369517,670.09344133)(851.92119517,670.345108)(851.39119517,670.84844133)
\curveto(850.86286183,671.35177467)(850.59869517,672.025108)(850.59869517,672.86844133)
\curveto(850.59869517,673.85177467)(850.92786183,674.59344133)(851.58619517,675.09344133)
\curveto(852.24619517,675.59344133)(853.2295285,675.84344133)(854.53619517,675.84344133)
\lineto(856.55369517,675.84344133)
\lineto(856.55369517,675.98594133)
\curveto(856.55369517,676.647608)(856.33619517,677.15927467)(855.90119517,677.52094133)
\curveto(855.46619517,677.882608)(854.85536183,678.06344133)(854.06869517,678.06344133)
\curveto(853.56869517,678.06344133)(853.08119517,678.00344133)(852.60619517,677.88344133)
\curveto(852.13286183,677.76344133)(851.67786183,677.58344133)(851.24119517,677.34344133)
\lineto(851.24119517,678.67344133)
\curveto(851.76619517,678.87677467)(852.27619517,679.02844133)(852.77119517,679.12844133)
\curveto(853.26619517,679.230108)(853.74786183,679.28094133)(854.21619517,679.28094133)
\curveto(855.48286183,679.28094133)(856.42869517,678.952608)(857.05369517,678.29594133)
\curveto(857.67869517,677.64094133)(857.99119517,676.64677467)(857.99119517,675.31344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(862.37338267,681.55594133)
\lineto(862.37338267,679.07094133)
\lineto(865.33338267,679.07094133)
\lineto(865.33338267,677.95344133)
\lineto(862.37338267,677.95344133)
\lineto(862.37338267,673.20344133)
\curveto(862.37338267,672.490108)(862.47088267,672.03177467)(862.66588267,671.82844133)
\curveto(862.86088267,671.625108)(863.25838267,671.52344133)(863.85838267,671.52344133)
\lineto(865.33338267,671.52344133)
\lineto(865.33338267,670.32094133)
\lineto(863.85838267,670.32094133)
\curveto(862.74838267,670.32094133)(861.98254933,670.527608)(861.56088267,670.94094133)
\curveto(861.139216,671.35594133)(860.92838267,672.110108)(860.92838267,673.20344133)
\lineto(860.92838267,677.95344133)
\lineto(859.87338267,677.95344133)
\lineto(859.87338267,679.07094133)
\lineto(860.92838267,679.07094133)
\lineto(860.92838267,681.55594133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(874.49932017,675.60344133)
\lineto(874.49932017,670.32094133)
\lineto(873.06182017,670.32094133)
\lineto(873.06182017,675.55594133)
\curveto(873.06182017,676.38427467)(872.9001535,677.00344133)(872.57682017,677.41344133)
\curveto(872.25348683,677.825108)(871.76932017,678.03094133)(871.12432017,678.03094133)
\curveto(870.3476535,678.03094133)(869.7351535,677.78344133)(869.28682017,677.28844133)
\curveto(868.83848683,676.795108)(868.61432017,676.12094133)(868.61432017,675.26594133)
\lineto(868.61432017,670.32094133)
\lineto(867.16932017,670.32094133)
\lineto(867.16932017,682.47844133)
\lineto(868.61432017,682.47844133)
\lineto(868.61432017,677.71094133)
\curveto(868.95932017,678.237608)(869.36432017,678.63094133)(869.82932017,678.89094133)
\curveto(870.29598683,679.15094133)(870.83432017,679.28094133)(871.44432017,679.28094133)
\curveto(872.44932017,679.28094133)(873.20932017,678.970108)(873.72432017,678.34844133)
\curveto(874.24098683,677.72677467)(874.49932017,676.81177467)(874.49932017,675.60344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(880.75494517,678.06344133)
\curveto(879.98494517,678.06344133)(879.3757785,677.762608)(878.92744517,677.16094133)
\curveto(878.47911183,676.55927467)(878.25494517,675.735108)(878.25494517,674.68844133)
\curveto(878.25494517,673.64177467)(878.47744517,672.817608)(878.92244517,672.21594133)
\curveto(879.36911183,671.61427467)(879.97994517,671.31344133)(880.75494517,671.31344133)
\curveto(881.52161183,671.31344133)(882.1282785,671.615108)(882.57494517,672.21844133)
\curveto(883.0232785,672.82344133)(883.24744517,673.64677467)(883.24744517,674.68844133)
\curveto(883.24744517,675.725108)(883.0232785,676.54677467)(882.57494517,677.15344133)
\curveto(882.1282785,677.760108)(881.52161183,678.06344133)(880.75494517,678.06344133)
\closepath
\moveto(880.75494517,679.28094133)
\curveto(882.00494517,679.28094133)(882.98661183,678.87427467)(883.69994517,678.06094133)
\curveto(884.41494517,677.24927467)(884.77244517,676.125108)(884.77244517,674.68844133)
\curveto(884.77244517,673.25677467)(884.41494517,672.132608)(883.69994517,671.31594133)
\curveto(882.98661183,670.50094133)(882.00494517,670.09344133)(880.75494517,670.09344133)
\curveto(879.49994517,670.09344133)(878.51661183,670.50094133)(877.80494517,671.31594133)
\curveto(877.09494517,672.132608)(876.73994517,673.25677467)(876.73994517,674.68844133)
\curveto(876.73994517,676.125108)(877.09494517,677.24927467)(877.80494517,678.06094133)
\curveto(878.51661183,678.87427467)(879.49994517,679.28094133)(880.75494517,679.28094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(894.42900767,675.60344133)
\lineto(894.42900767,670.32094133)
\lineto(892.99150767,670.32094133)
\lineto(892.99150767,675.55594133)
\curveto(892.99150767,676.38427467)(892.829841,677.00344133)(892.50650767,677.41344133)
\curveto(892.18317433,677.825108)(891.69900767,678.03094133)(891.05400767,678.03094133)
\curveto(890.277341,678.03094133)(889.664841,677.78344133)(889.21650767,677.28844133)
\curveto(888.76817433,676.795108)(888.54400767,676.12094133)(888.54400767,675.26594133)
\lineto(888.54400767,670.32094133)
\lineto(887.09900767,670.32094133)
\lineto(887.09900767,679.07094133)
\lineto(888.54400767,679.07094133)
\lineto(888.54400767,677.71094133)
\curveto(888.88900767,678.237608)(889.29400767,678.63094133)(889.75900767,678.89094133)
\curveto(890.22567433,679.15094133)(890.76400767,679.28094133)(891.37400767,679.28094133)
\curveto(892.37900767,679.28094133)(893.13900767,678.970108)(893.65400767,678.34844133)
\curveto(894.17067433,677.72677467)(894.42900767,676.81177467)(894.42900767,675.60344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(896.56963267,675.34344133)
\lineto(900.77963267,675.34344133)
\lineto(900.77963267,674.06344133)
\lineto(896.56963267,674.06344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(909.35057017,674.68844133)
\curveto(909.35057017,675.745108)(909.13307017,676.57427467)(908.69807017,677.17594133)
\curveto(908.26307017,677.777608)(907.66557017,678.07844133)(906.90557017,678.07844133)
\curveto(906.1439035,678.07844133)(905.54557017,677.777608)(905.11057017,677.17594133)
\curveto(904.67557017,676.57427467)(904.45807017,675.745108)(904.45807017,674.68844133)
\curveto(904.45807017,673.63177467)(904.67557017,672.802608)(905.11057017,672.20094133)
\curveto(905.54557017,671.59927467)(906.1439035,671.29844133)(906.90557017,671.29844133)
\curveto(907.66557017,671.29844133)(908.26307017,671.59927467)(908.69807017,672.20094133)
\curveto(909.13307017,672.802608)(909.35057017,673.63177467)(909.35057017,674.68844133)
\closepath
\moveto(904.45807017,677.74344133)
\curveto(904.7614035,678.26344133)(905.14307017,678.64927467)(905.60307017,678.90094133)
\curveto(906.06473683,679.15427467)(906.61557017,679.28094133)(907.25557017,679.28094133)
\curveto(908.3189035,679.28094133)(909.18223683,678.85927467)(909.84557017,678.01594133)
\curveto(910.51057017,677.172608)(910.84307017,676.06344133)(910.84307017,674.68844133)
\curveto(910.84307017,673.31344133)(910.51057017,672.20344133)(909.84557017,671.35844133)
\curveto(909.18223683,670.515108)(908.3189035,670.09344133)(907.25557017,670.09344133)
\curveto(906.61557017,670.09344133)(906.06473683,670.220108)(905.60307017,670.47344133)
\curveto(905.14307017,670.72677467)(904.7614035,671.11344133)(904.45807017,671.63344133)
\lineto(904.45807017,670.32094133)
\lineto(903.01307017,670.32094133)
\lineto(903.01307017,682.47844133)
\lineto(904.45807017,682.47844133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(913.22432017,682.47844133)
\lineto(914.66182017,682.47844133)
\lineto(914.66182017,670.32094133)
\lineto(913.22432017,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(921.05963267,678.06344133)
\curveto(920.28963267,678.06344133)(919.680466,677.762608)(919.23213267,677.16094133)
\curveto(918.78379933,676.55927467)(918.55963267,675.735108)(918.55963267,674.68844133)
\curveto(918.55963267,673.64177467)(918.78213267,672.817608)(919.22713267,672.21594133)
\curveto(919.67379933,671.61427467)(920.28463267,671.31344133)(921.05963267,671.31344133)
\curveto(921.82629933,671.31344133)(922.432966,671.615108)(922.87963267,672.21844133)
\curveto(923.327966,672.82344133)(923.55213267,673.64677467)(923.55213267,674.68844133)
\curveto(923.55213267,675.725108)(923.327966,676.54677467)(922.87963267,677.15344133)
\curveto(922.432966,677.760108)(921.82629933,678.06344133)(921.05963267,678.06344133)
\closepath
\moveto(921.05963267,679.28094133)
\curveto(922.30963267,679.28094133)(923.29129933,678.87427467)(924.00463267,678.06094133)
\curveto(924.71963267,677.24927467)(925.07713267,676.125108)(925.07713267,674.68844133)
\curveto(925.07713267,673.25677467)(924.71963267,672.132608)(924.00463267,671.31594133)
\curveto(923.29129933,670.50094133)(922.30963267,670.09344133)(921.05963267,670.09344133)
\curveto(919.80463267,670.09344133)(918.82129933,670.50094133)(918.10963267,671.31594133)
\curveto(917.39963267,672.132608)(917.04463267,673.25677467)(917.04463267,674.68844133)
\curveto(917.04463267,676.125108)(917.39963267,677.24927467)(918.10963267,678.06094133)
\curveto(918.82129933,678.87427467)(919.80463267,679.28094133)(921.05963267,679.28094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(933.03619517,678.81344133)
\lineto(933.03619517,677.45344133)
\curveto(932.63119517,677.66177467)(932.2095285,677.817608)(931.77119517,677.92094133)
\curveto(931.3345285,678.02594133)(930.88119517,678.07844133)(930.41119517,678.07844133)
\curveto(929.69786183,678.07844133)(929.16286183,677.96927467)(928.80619517,677.75094133)
\curveto(928.4495285,677.532608)(928.27119517,677.20427467)(928.27119517,676.76594133)
\curveto(928.27119517,676.432608)(928.39869517,676.17094133)(928.65369517,675.98094133)
\curveto(928.90869517,675.79094133)(929.4220285,675.610108)(930.19369517,675.43844133)
\lineto(930.68619517,675.32844133)
\curveto(931.70619517,675.110108)(932.43119517,674.80177467)(932.86119517,674.40344133)
\curveto(933.29119517,674.005108)(933.50619517,673.44927467)(933.50619517,672.73594133)
\curveto(933.50619517,671.922608)(933.1845285,671.27844133)(932.54119517,670.80344133)
\curveto(931.89786183,670.330108)(931.01369517,670.09344133)(929.88869517,670.09344133)
\curveto(929.42036183,670.09344133)(928.9320285,670.13927467)(928.42369517,670.23094133)
\curveto(927.91536183,670.322608)(927.38036183,670.45927467)(926.81869517,670.64094133)
\lineto(926.81869517,672.12594133)
\curveto(927.35036183,671.84927467)(927.87369517,671.64177467)(928.38869517,671.50344133)
\curveto(928.90369517,671.36677467)(929.4145285,671.29844133)(929.92119517,671.29844133)
\curveto(930.59786183,671.29844133)(931.11786183,671.41427467)(931.48119517,671.64594133)
\curveto(931.84619517,671.877608)(932.02869517,672.20427467)(932.02869517,672.62594133)
\curveto(932.02869517,673.01594133)(931.8970285,673.315108)(931.63369517,673.52344133)
\curveto(931.3720285,673.73177467)(930.79536183,673.932608)(929.90369517,674.12594133)
\lineto(929.40369517,674.24344133)
\curveto(928.51369517,674.430108)(927.87036183,674.717608)(927.47369517,675.10594133)
\curveto(927.07869517,675.49427467)(926.88119517,676.02677467)(926.88119517,676.70344133)
\curveto(926.88119517,677.52677467)(927.17286183,678.16177467)(927.75619517,678.60844133)
\curveto(928.3395285,679.05677467)(929.16786183,679.28094133)(930.24119517,679.28094133)
\curveto(930.77119517,679.28094133)(931.27036183,679.24177467)(931.73869517,679.16344133)
\curveto(932.20869517,679.08677467)(932.64119517,678.970108)(933.03619517,678.81344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(941.37213267,678.81344133)
\lineto(941.37213267,677.45344133)
\curveto(940.96713267,677.66177467)(940.545466,677.817608)(940.10713267,677.92094133)
\curveto(939.670466,678.02594133)(939.21713267,678.07844133)(938.74713267,678.07844133)
\curveto(938.03379933,678.07844133)(937.49879933,677.96927467)(937.14213267,677.75094133)
\curveto(936.785466,677.532608)(936.60713267,677.20427467)(936.60713267,676.76594133)
\curveto(936.60713267,676.432608)(936.73463267,676.17094133)(936.98963267,675.98094133)
\curveto(937.24463267,675.79094133)(937.757966,675.610108)(938.52963267,675.43844133)
\lineto(939.02213267,675.32844133)
\curveto(940.04213267,675.110108)(940.76713267,674.80177467)(941.19713267,674.40344133)
\curveto(941.62713267,674.005108)(941.84213267,673.44927467)(941.84213267,672.73594133)
\curveto(941.84213267,671.922608)(941.520466,671.27844133)(940.87713267,670.80344133)
\curveto(940.23379933,670.330108)(939.34963267,670.09344133)(938.22463267,670.09344133)
\curveto(937.75629933,670.09344133)(937.267966,670.13927467)(936.75963267,670.23094133)
\curveto(936.25129933,670.322608)(935.71629933,670.45927467)(935.15463267,670.64094133)
\lineto(935.15463267,672.12594133)
\curveto(935.68629933,671.84927467)(936.20963267,671.64177467)(936.72463267,671.50344133)
\curveto(937.23963267,671.36677467)(937.750466,671.29844133)(938.25713267,671.29844133)
\curveto(938.93379933,671.29844133)(939.45379933,671.41427467)(939.81713267,671.64594133)
\curveto(940.18213267,671.877608)(940.36463267,672.20427467)(940.36463267,672.62594133)
\curveto(940.36463267,673.01594133)(940.232966,673.315108)(939.96963267,673.52344133)
\curveto(939.707966,673.73177467)(939.13129933,673.932608)(938.23963267,674.12594133)
\lineto(937.73963267,674.24344133)
\curveto(936.84963267,674.430108)(936.20629933,674.717608)(935.80963267,675.10594133)
\curveto(935.41463267,675.49427467)(935.21713267,676.02677467)(935.21713267,676.70344133)
\curveto(935.21713267,677.52677467)(935.50879933,678.16177467)(936.09213267,678.60844133)
\curveto(936.675466,679.05677467)(937.50379933,679.28094133)(938.57713267,679.28094133)
\curveto(939.10713267,679.28094133)(939.60629933,679.24177467)(940.07463267,679.16344133)
\curveto(940.54463267,679.08677467)(940.97713267,678.970108)(941.37213267,678.81344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(947.52057017,678.06344133)
\curveto(946.75057017,678.06344133)(946.1414035,677.762608)(945.69307017,677.16094133)
\curveto(945.24473683,676.55927467)(945.02057017,675.735108)(945.02057017,674.68844133)
\curveto(945.02057017,673.64177467)(945.24307017,672.817608)(945.68807017,672.21594133)
\curveto(946.13473683,671.61427467)(946.74557017,671.31344133)(947.52057017,671.31344133)
\curveto(948.28723683,671.31344133)(948.8939035,671.615108)(949.34057017,672.21844133)
\curveto(949.7889035,672.82344133)(950.01307017,673.64677467)(950.01307017,674.68844133)
\curveto(950.01307017,675.725108)(949.7889035,676.54677467)(949.34057017,677.15344133)
\curveto(948.8939035,677.760108)(948.28723683,678.06344133)(947.52057017,678.06344133)
\closepath
\moveto(947.52057017,679.28094133)
\curveto(948.77057017,679.28094133)(949.75223683,678.87427467)(950.46557017,678.06094133)
\curveto(951.18057017,677.24927467)(951.53807017,676.125108)(951.53807017,674.68844133)
\curveto(951.53807017,673.25677467)(951.18057017,672.132608)(950.46557017,671.31594133)
\curveto(949.75223683,670.50094133)(948.77057017,670.09344133)(947.52057017,670.09344133)
\curveto(946.26557017,670.09344133)(945.28223683,670.50094133)(944.57057017,671.31594133)
\curveto(943.86057017,672.132608)(943.50557017,673.25677467)(943.50557017,674.68844133)
\curveto(943.50557017,676.125108)(943.86057017,677.24927467)(944.57057017,678.06094133)
\curveto(945.28223683,678.87427467)(946.26557017,679.28094133)(947.52057017,679.28094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(960.73213267,677.39094133)
\curveto(961.09213267,678.037608)(961.52213267,678.51427467)(962.02213267,678.82094133)
\curveto(962.52213267,679.127608)(963.110466,679.28094133)(963.78713267,679.28094133)
\curveto(964.69879933,679.28094133)(965.40213267,678.96177467)(965.89713267,678.32344133)
\curveto(966.39213267,677.68677467)(966.63963267,676.780108)(966.63963267,675.60344133)
\lineto(966.63963267,670.32094133)
\lineto(965.19463267,670.32094133)
\lineto(965.19463267,675.55594133)
\curveto(965.19463267,676.39427467)(965.045466,677.01594133)(964.74713267,677.42094133)
\curveto(964.450466,677.827608)(963.997966,678.03094133)(963.38963267,678.03094133)
\curveto(962.64463267,678.03094133)(962.055466,677.78344133)(961.62213267,677.28844133)
\curveto(961.190466,676.795108)(960.97463267,676.12094133)(960.97463267,675.26594133)
\lineto(960.97463267,670.32094133)
\lineto(959.52963267,670.32094133)
\lineto(959.52963267,675.55594133)
\curveto(959.52963267,676.39927467)(959.38129933,677.022608)(959.08463267,677.42594133)
\curveto(958.787966,677.82927467)(958.32963267,678.03094133)(957.70963267,678.03094133)
\curveto(956.97463267,678.03094133)(956.390466,677.782608)(955.95713267,677.28594133)
\curveto(955.525466,676.78927467)(955.30963267,676.11594133)(955.30963267,675.26594133)
\lineto(955.30963267,670.32094133)
\lineto(953.86463267,670.32094133)
\lineto(953.86463267,679.07094133)
\lineto(955.30963267,679.07094133)
\lineto(955.30963267,677.71094133)
\curveto(955.637966,678.247608)(956.03129933,678.64344133)(956.48963267,678.89844133)
\curveto(956.947966,679.15344133)(957.49213267,679.28094133)(958.12213267,679.28094133)
\curveto(958.75879933,679.28094133)(959.29963267,679.11927467)(959.74463267,678.79594133)
\curveto(960.18963267,678.47427467)(960.51879933,678.00594133)(960.73213267,677.39094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(968.78057017,675.34344133)
\lineto(972.99057017,675.34344133)
\lineto(972.99057017,674.06344133)
\lineto(968.78057017,674.06344133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(979.70900767,682.47844133)
\lineto(979.70900767,681.28094133)
\lineto(978.33400767,681.28094133)
\curveto(977.81900767,681.28094133)(977.46067433,681.17677467)(977.25900767,680.96844133)
\curveto(977.05900767,680.760108)(976.95900767,680.385108)(976.95900767,679.84344133)
\lineto(976.95900767,679.07094133)
\lineto(979.32650767,679.07094133)
\lineto(979.32650767,677.95344133)
\lineto(976.95900767,677.95344133)
\lineto(976.95900767,670.32094133)
\lineto(975.51400767,670.32094133)
\lineto(975.51400767,677.95344133)
\lineto(974.13900767,677.95344133)
\lineto(974.13900767,679.07094133)
\lineto(975.51400767,679.07094133)
\lineto(975.51400767,679.68094133)
\curveto(975.51400767,680.65427467)(975.74067433,681.36344133)(976.19400767,681.80844133)
\curveto(976.647341,682.255108)(977.36567433,682.47844133)(978.34900767,682.47844133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(980.91182017,682.47844133)
\lineto(982.34932017,682.47844133)
\lineto(982.34932017,670.32094133)
\lineto(980.91182017,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(985.55963267,672.30594133)
\lineto(987.20963267,672.30594133)
\lineto(987.20963267,670.32094133)
\lineto(985.55963267,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(990.64557017,672.30594133)
\lineto(992.29557017,672.30594133)
\lineto(992.29557017,670.32094133)
\lineto(990.64557017,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(995.73150767,672.30594133)
\lineto(997.38150767,672.30594133)
\lineto(997.38150767,670.32094133)
\lineto(995.73150767,670.32094133)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(956.78401693,649.54375725)
\lineto(952.70153426,647.18673458)
\lineto(952.70153426,642.47268925)
\lineto(956.78401693,640.11566658)
\lineto(960.86649959,642.47268925)
\lineto(960.86649959,647.18673458)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(956.78401693,649.54375725)
\lineto(952.70153426,647.18673458)
\lineto(952.70153426,642.47268925)
\lineto(956.78401693,640.11566658)
\lineto(960.86649959,642.47268925)
\lineto(960.86649959,647.18673458)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.56712198]
{
\newpath
\moveto(961.81819661,634.64173902)
\lineto(957.73571395,632.28471635)
\lineto(957.73571395,627.57067102)
\lineto(961.81819661,625.21364835)
\lineto(965.90067928,627.57067102)
\lineto(965.90067928,632.28471635)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.56712198]
{
\newpath
\moveto(961.81819661,634.64173902)
\lineto(957.73571395,632.28471635)
\lineto(957.73571395,627.57067102)
\lineto(961.81819661,625.21364835)
\lineto(965.90067928,627.57067102)
\lineto(965.90067928,632.28471635)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.568748]
{
\newpath
\moveto(826.83129883,593.02984123)
\lineto(822.74881616,590.67281857)
\lineto(822.74881616,585.95877323)
\lineto(826.83129883,583.60175057)
\lineto(830.91378149,585.95877323)
\lineto(830.91378149,590.67281857)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.568748]
{
\newpath
\moveto(826.83129883,593.02984123)
\lineto(822.74881616,590.67281857)
\lineto(822.74881616,585.95877323)
\lineto(826.83129883,583.60175057)
\lineto(830.91378149,585.95877323)
\lineto(830.91378149,590.67281857)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.71885002]
{
\newpath
\moveto(911.2281901,570.19821688)
\lineto(907.14570744,567.84119422)
\lineto(907.14570744,563.12714888)
\lineto(911.2281901,560.77012622)
\lineto(915.31067277,563.12714888)
\lineto(915.31067277,567.84119422)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.71885002]
{
\newpath
\moveto(911.2281901,570.19821688)
\lineto(907.14570744,567.84119422)
\lineto(907.14570744,563.12714888)
\lineto(911.2281901,560.77012622)
\lineto(915.31067277,563.12714888)
\lineto(915.31067277,567.84119422)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.72413701]
{
\newpath
\moveto(916.65698242,597.88185132)
\lineto(912.57449976,595.52482866)
\lineto(912.57449976,590.81078332)
\lineto(916.65698242,588.45376066)
\lineto(920.73946509,590.81078332)
\lineto(920.73946509,595.52482866)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.72413701]
{
\newpath
\moveto(916.65698242,597.88185132)
\lineto(912.57449976,595.52482866)
\lineto(912.57449976,590.81078332)
\lineto(916.65698242,588.45376066)
\lineto(920.73946509,590.81078332)
\lineto(920.73946509,595.52482866)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.802019]
{
\newpath
\moveto(939.81144206,565.21632398)
\lineto(935.72895939,562.85930131)
\lineto(935.72895939,558.14525598)
\lineto(939.81144206,555.78823331)
\lineto(943.89392472,558.14525598)
\lineto(943.89392472,562.85930131)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.802019]
{
\newpath
\moveto(939.81144206,565.21632398)
\lineto(935.72895939,562.85930131)
\lineto(935.72895939,558.14525598)
\lineto(939.81144206,555.78823331)
\lineto(943.89392472,558.14525598)
\lineto(943.89392472,562.85930131)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84984601]
{
\newpath
\moveto(846.52075195,576.48089104)
\lineto(842.43826929,574.12386837)
\lineto(842.43826929,569.40982304)
\lineto(846.52075195,567.05280037)
\lineto(850.60323462,569.40982304)
\lineto(850.60323462,574.12386837)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.84984601]
{
\newpath
\moveto(846.52075195,576.48089104)
\lineto(842.43826929,574.12386837)
\lineto(842.43826929,569.40982304)
\lineto(846.52075195,567.05280037)
\lineto(850.60323462,569.40982304)
\lineto(850.60323462,574.12386837)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87066799]
{
\newpath
\moveto(821.14746094,575.25510165)
\lineto(817.06497827,572.89807898)
\lineto(817.06497827,568.18403365)
\lineto(821.14746094,565.82701098)
\lineto(825.2299436,568.18403365)
\lineto(825.2299436,572.89807898)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.87066799]
{
\newpath
\moveto(821.14746094,575.25510165)
\lineto(817.06497827,572.89807898)
\lineto(817.06497827,568.18403365)
\lineto(821.14746094,565.82701098)
\lineto(825.2299436,568.18403365)
\lineto(825.2299436,572.89807898)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(851.69718424,610.4925691)
\lineto(847.61470158,608.13554643)
\lineto(847.61470158,603.4215011)
\lineto(851.69718424,601.06447843)
\lineto(855.77966691,603.4215011)
\lineto(855.77966691,608.13554643)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(851.69718424,610.4925691)
\lineto(847.61470158,608.13554643)
\lineto(847.61470158,603.4215011)
\lineto(851.69718424,601.06447843)
\lineto(855.77966691,603.4215011)
\lineto(855.77966691,608.13554643)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(826.83129883,591.2972199)
\lineto(826.16192683,589.23710657)
\lineto(823.99579616,589.23710657)
\lineto(825.74823349,587.96388657)
\lineto(825.07886149,585.90377323)
\lineto(826.83129883,587.17699323)
\lineto(828.58373616,585.90377323)
\lineto(827.91436416,587.96388657)
\lineto(829.66680149,589.23710657)
\lineto(827.50067083,589.23710657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(826.83129883,591.2972199)
\lineto(826.16192683,589.23710657)
\lineto(823.99579616,589.23710657)
\lineto(825.74823349,587.96388657)
\lineto(825.07886149,585.90377323)
\lineto(826.83129883,587.17699323)
\lineto(828.58373616,585.90377323)
\lineto(827.91436416,587.96388657)
\lineto(829.66680149,589.23710657)
\lineto(827.50067083,589.23710657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.487369]
{
\newpath
\moveto(817.28157552,570.44459946)
\lineto(816.61220352,568.38448612)
\lineto(814.44607285,568.38448612)
\lineto(816.19851019,567.11126612)
\lineto(815.52913819,565.05115279)
\lineto(817.28157552,566.32437279)
\lineto(819.03401285,565.05115279)
\lineto(818.36464085,567.11126612)
\lineto(820.11707819,568.38448612)
\lineto(817.95094752,568.38448612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.487369]
{
\newpath
\moveto(817.28157552,570.44459946)
\lineto(816.61220352,568.38448612)
\lineto(814.44607285,568.38448612)
\lineto(816.19851019,567.11126612)
\lineto(815.52913819,565.05115279)
\lineto(817.28157552,566.32437279)
\lineto(819.03401285,565.05115279)
\lineto(818.36464085,567.11126612)
\lineto(820.11707819,568.38448612)
\lineto(817.95094752,568.38448612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.77815098]
{
\newpath
\moveto(837.22347005,630.30019028)
\lineto(836.55409805,628.24007694)
\lineto(834.38796739,628.24007694)
\lineto(836.14040472,626.96685694)
\lineto(835.47103272,624.90674361)
\lineto(837.22347005,626.17996361)
\lineto(838.97590739,624.90674361)
\lineto(838.30653539,626.96685694)
\lineto(840.05897272,628.24007694)
\lineto(837.89284205,628.24007694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.77815098]
{
\newpath
\moveto(837.22347005,630.30019028)
\lineto(836.55409805,628.24007694)
\lineto(834.38796739,628.24007694)
\lineto(836.14040472,626.96685694)
\lineto(835.47103272,624.90674361)
\lineto(837.22347005,626.17996361)
\lineto(838.97590739,624.90674361)
\lineto(838.30653539,626.96685694)
\lineto(840.05897272,628.24007694)
\lineto(837.89284205,628.24007694)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.78324598]
{
\newpath
\moveto(821.14746094,573.52248032)
\lineto(820.47808894,571.46236698)
\lineto(818.31195827,571.46236698)
\lineto(820.0643956,570.18914698)
\lineto(819.3950236,568.12903365)
\lineto(821.14746094,569.40225365)
\lineto(822.89989827,568.12903365)
\lineto(822.23052627,570.18914698)
\lineto(823.9829636,571.46236698)
\lineto(821.81683294,571.46236698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.78324598]
{
\newpath
\moveto(821.14746094,573.52248032)
\lineto(820.47808894,571.46236698)
\lineto(818.31195827,571.46236698)
\lineto(820.0643956,570.18914698)
\lineto(819.3950236,568.12903365)
\lineto(821.14746094,569.40225365)
\lineto(822.89989827,568.12903365)
\lineto(822.23052627,570.18914698)
\lineto(823.9829636,571.46236698)
\lineto(821.81683294,571.46236698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.99025202]
{
\newpath
\moveto(851.69718424,608.75994776)
\lineto(851.02781224,606.69983443)
\lineto(848.86168158,606.69983443)
\lineto(850.61411891,605.42661443)
\lineto(849.94474691,603.3665011)
\lineto(851.69718424,604.6397211)
\lineto(853.44962158,603.3665011)
\lineto(852.78024958,605.42661443)
\lineto(854.53268691,606.69983443)
\lineto(852.36655624,606.69983443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.99025202]
{
\newpath
\moveto(851.69718424,608.75994776)
\lineto(851.02781224,606.69983443)
\lineto(848.86168158,606.69983443)
\lineto(850.61411891,605.42661443)
\lineto(849.94474691,603.3665011)
\lineto(851.69718424,604.6397211)
\lineto(853.44962158,603.3665011)
\lineto(852.78024958,605.42661443)
\lineto(854.53268691,606.69983443)
\lineto(852.36655624,606.69983443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(825.00016276,594.13002426)
\lineto(824.33079076,592.06991093)
\lineto(822.16466009,592.06991093)
\lineto(823.91709743,590.79669093)
\lineto(823.24772543,588.73657759)
\lineto(825.00016276,590.00979759)
\lineto(826.75260009,588.73657759)
\lineto(826.08322809,590.79669093)
\lineto(827.83566543,592.06991093)
\lineto(825.66953476,592.06991093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(825.00016276,594.13002426)
\lineto(824.33079076,592.06991093)
\lineto(822.16466009,592.06991093)
\lineto(823.91709743,590.79669093)
\lineto(823.24772543,588.73657759)
\lineto(825.00016276,590.00979759)
\lineto(826.75260009,588.73657759)
\lineto(826.08322809,590.79669093)
\lineto(827.83566543,592.06991093)
\lineto(825.66953476,592.06991093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(888.22648112,593.9836232)
\curveto(889.01716379,593.9836232)(889.77556912,594.29776453)(890.33466645,594.85686187)
\curveto(890.89376379,595.4159592)(891.20790512,596.17436453)(891.20790512,596.9650472)
\curveto(891.20790512,597.75572987)(890.89376379,598.5141352)(890.33466645,599.07323253)
\curveto(889.77556912,599.63232987)(889.01716379,599.9464712)(888.22648112,599.9464712)
\curveto(887.43579845,599.9464712)(886.67739312,599.63232987)(886.11829579,599.07323253)
\curveto(885.55919845,598.5141352)(885.24505712,597.75572987)(885.24505712,596.9650472)
\curveto(885.24505712,596.17436453)(885.55919845,595.4159592)(886.11829579,594.85686187)
\curveto(886.67739312,594.29776453)(887.43579845,593.9836232)(888.22648112,593.9836232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(888.22648112,593.9836232)
\curveto(889.01716379,593.9836232)(889.77556912,594.29776453)(890.33466645,594.85686187)
\curveto(890.89376379,595.4159592)(891.20790512,596.17436453)(891.20790512,596.9650472)
\curveto(891.20790512,597.75572987)(890.89376379,598.5141352)(890.33466645,599.07323253)
\curveto(889.77556912,599.63232987)(889.01716379,599.9464712)(888.22648112,599.9464712)
\curveto(887.43579845,599.9464712)(886.67739312,599.63232987)(886.11829579,599.07323253)
\curveto(885.55919845,598.5141352)(885.24505712,597.75572987)(885.24505712,596.9650472)
\curveto(885.24505712,596.17436453)(885.55919845,595.4159592)(886.11829579,594.85686187)
\curveto(886.67739312,594.29776453)(887.43579845,593.9836232)(888.22648112,593.9836232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(959.65193685,591.081076)
\curveto(960.44261952,591.081076)(961.20102485,591.39521733)(961.76012218,591.95431467)
\curveto(962.31921952,592.513412)(962.63336085,593.27181733)(962.63336085,594.0625)
\curveto(962.63336085,594.85318267)(962.31921952,595.611588)(961.76012218,596.17068533)
\curveto(961.20102485,596.72978267)(960.44261952,597.043924)(959.65193685,597.043924)
\curveto(958.86125418,597.043924)(958.10284885,596.72978267)(957.54375152,596.17068533)
\curveto(956.98465418,595.611588)(956.67051285,594.85318267)(956.67051285,594.0625)
\curveto(956.67051285,593.27181733)(956.98465418,592.513412)(957.54375152,591.95431467)
\curveto(958.10284885,591.39521733)(958.86125418,591.081076)(959.65193685,591.081076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(959.65193685,591.081076)
\curveto(960.44261952,591.081076)(961.20102485,591.39521733)(961.76012218,591.95431467)
\curveto(962.31921952,592.513412)(962.63336085,593.27181733)(962.63336085,594.0625)
\curveto(962.63336085,594.85318267)(962.31921952,595.611588)(961.76012218,596.17068533)
\curveto(961.20102485,596.72978267)(960.44261952,597.043924)(959.65193685,597.043924)
\curveto(958.86125418,597.043924)(958.10284885,596.72978267)(957.54375152,596.17068533)
\curveto(956.98465418,595.611588)(956.67051285,594.85318267)(956.67051285,594.0625)
\curveto(956.67051285,593.27181733)(956.98465418,592.513412)(957.54375152,591.95431467)
\curveto(958.10284885,591.39521733)(958.86125418,591.081076)(959.65193685,591.081076)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(876.68074544,561.41347346)
\curveto(877.47142811,561.41347346)(878.22983344,561.72761479)(878.78893078,562.28671213)
\curveto(879.34802811,562.84580946)(879.66216944,563.60421479)(879.66216944,564.39489746)
\curveto(879.66216944,565.18558013)(879.34802811,565.94398546)(878.78893078,566.50308279)
\curveto(878.22983344,567.06218013)(877.47142811,567.37632146)(876.68074544,567.37632146)
\curveto(875.89006278,567.37632146)(875.13165744,567.06218013)(874.57256011,566.50308279)
\curveto(874.01346278,565.94398546)(873.69932144,565.18558013)(873.69932144,564.39489746)
\curveto(873.69932144,563.60421479)(874.01346278,562.84580946)(874.57256011,562.28671213)
\curveto(875.13165744,561.72761479)(875.89006278,561.41347346)(876.68074544,561.41347346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(876.68074544,561.41347346)
\curveto(877.47142811,561.41347346)(878.22983344,561.72761479)(878.78893078,562.28671213)
\curveto(879.34802811,562.84580946)(879.66216944,563.60421479)(879.66216944,564.39489746)
\curveto(879.66216944,565.18558013)(879.34802811,565.94398546)(878.78893078,566.50308279)
\curveto(878.22983344,567.06218013)(877.47142811,567.37632146)(876.68074544,567.37632146)
\curveto(875.89006278,567.37632146)(875.13165744,567.06218013)(874.57256011,566.50308279)
\curveto(874.01346278,565.94398546)(873.69932144,565.18558013)(873.69932144,564.39489746)
\curveto(873.69932144,563.60421479)(874.01346278,562.84580946)(874.57256011,562.28671213)
\curveto(875.13165744,561.72761479)(875.89006278,561.41347346)(876.68074544,561.41347346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(917.48413086,613.40419612)
\curveto(918.27481353,613.40419612)(919.03321886,613.71833745)(919.59231619,614.27743478)
\curveto(920.15141353,614.83653212)(920.46555486,615.59493745)(920.46555486,616.38562012)
\curveto(920.46555486,617.17630278)(920.15141353,617.93470812)(919.59231619,618.49380545)
\curveto(919.03321886,619.05290278)(918.27481353,619.36704412)(917.48413086,619.36704412)
\curveto(916.69344819,619.36704412)(915.93504286,619.05290278)(915.37594553,618.49380545)
\curveto(914.81684819,617.93470812)(914.50270686,617.17630278)(914.50270686,616.38562012)
\curveto(914.50270686,615.59493745)(914.81684819,614.83653212)(915.37594553,614.27743478)
\curveto(915.93504286,613.71833745)(916.69344819,613.40419612)(917.48413086,613.40419612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(917.48413086,613.40419612)
\curveto(918.27481353,613.40419612)(919.03321886,613.71833745)(919.59231619,614.27743478)
\curveto(920.15141353,614.83653212)(920.46555486,615.59493745)(920.46555486,616.38562012)
\curveto(920.46555486,617.17630278)(920.15141353,617.93470812)(919.59231619,618.49380545)
\curveto(919.03321886,619.05290278)(918.27481353,619.36704412)(917.48413086,619.36704412)
\curveto(916.69344819,619.36704412)(915.93504286,619.05290278)(915.37594553,618.49380545)
\curveto(914.81684819,617.93470812)(914.50270686,617.17630278)(914.50270686,616.38562012)
\curveto(914.50270686,615.59493745)(914.81684819,614.83653212)(915.37594553,614.27743478)
\curveto(915.93504286,613.71833745)(916.69344819,613.40419612)(917.48413086,613.40419612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(900.48429362,626.2077036)
\curveto(901.27497629,626.2077036)(902.03338162,626.52184494)(902.59247895,627.08094227)
\curveto(903.15157629,627.6400396)(903.46571762,628.39844494)(903.46571762,629.1891276)
\curveto(903.46571762,629.97981027)(903.15157629,630.7382156)(902.59247895,631.29731294)
\curveto(902.03338162,631.85641027)(901.27497629,632.1705516)(900.48429362,632.1705516)
\curveto(899.69361095,632.1705516)(898.93520562,631.85641027)(898.37610829,631.29731294)
\curveto(897.81701095,630.7382156)(897.50286962,629.97981027)(897.50286962,629.1891276)
\curveto(897.50286962,628.39844494)(897.81701095,627.6400396)(898.37610829,627.08094227)
\curveto(898.93520562,626.52184494)(899.69361095,626.2077036)(900.48429362,626.2077036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(900.48429362,626.2077036)
\curveto(901.27497629,626.2077036)(902.03338162,626.52184494)(902.59247895,627.08094227)
\curveto(903.15157629,627.6400396)(903.46571762,628.39844494)(903.46571762,629.1891276)
\curveto(903.46571762,629.97981027)(903.15157629,630.7382156)(902.59247895,631.29731294)
\curveto(902.03338162,631.85641027)(901.27497629,632.1705516)(900.48429362,632.1705516)
\curveto(899.69361095,632.1705516)(898.93520562,631.85641027)(898.37610829,631.29731294)
\curveto(897.81701095,630.7382156)(897.50286962,629.97981027)(897.50286962,629.1891276)
\curveto(897.50286962,628.39844494)(897.81701095,627.6400396)(898.37610829,627.08094227)
\curveto(898.93520562,626.52184494)(899.69361095,626.2077036)(900.48429362,626.2077036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(874.02587891,583.95774429)
\curveto(874.81656157,583.95774429)(875.57496691,584.27188563)(876.13406424,584.83098296)
\curveto(876.69316157,585.39008029)(877.00730291,586.14848563)(877.00730291,586.93916829)
\curveto(877.00730291,587.72985096)(876.69316157,588.48825629)(876.13406424,589.04735363)
\curveto(875.57496691,589.60645096)(874.81656157,589.92059229)(874.02587891,589.92059229)
\curveto(873.23519624,589.92059229)(872.47679091,589.60645096)(871.91769357,589.04735363)
\curveto(871.35859624,588.48825629)(871.04445491,587.72985096)(871.04445491,586.93916829)
\curveto(871.04445491,586.14848563)(871.35859624,585.39008029)(871.91769357,584.83098296)
\curveto(872.47679091,584.27188563)(873.23519624,583.95774429)(874.02587891,583.95774429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(874.02587891,583.95774429)
\curveto(874.81656157,583.95774429)(875.57496691,584.27188563)(876.13406424,584.83098296)
\curveto(876.69316157,585.39008029)(877.00730291,586.14848563)(877.00730291,586.93916829)
\curveto(877.00730291,587.72985096)(876.69316157,588.48825629)(876.13406424,589.04735363)
\curveto(875.57496691,589.60645096)(874.81656157,589.92059229)(874.02587891,589.92059229)
\curveto(873.23519624,589.92059229)(872.47679091,589.60645096)(871.91769357,589.04735363)
\curveto(871.35859624,588.48825629)(871.04445491,587.72985096)(871.04445491,586.93916829)
\curveto(871.04445491,586.14848563)(871.35859624,585.39008029)(871.91769357,584.83098296)
\curveto(872.47679091,584.27188563)(873.23519624,583.95774429)(874.02587891,583.95774429)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(902.90372721,581.65741064)
\curveto(903.69440988,581.65741064)(904.45281521,581.97155197)(905.01191255,582.5306493)
\curveto(905.57100988,583.08974664)(905.88515121,583.84815197)(905.88515121,584.63883464)
\curveto(905.88515121,585.4295173)(905.57100988,586.18792264)(905.01191255,586.74701997)
\curveto(904.45281521,587.3061173)(903.69440988,587.62025864)(902.90372721,587.62025864)
\curveto(902.11304455,587.62025864)(901.35463921,587.3061173)(900.79554188,586.74701997)
\curveto(900.23644455,586.18792264)(899.92230321,585.4295173)(899.92230321,584.63883464)
\curveto(899.92230321,583.84815197)(900.23644455,583.08974664)(900.79554188,582.5306493)
\curveto(901.35463921,581.97155197)(902.11304455,581.65741064)(902.90372721,581.65741064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(902.90372721,581.65741064)
\curveto(903.69440988,581.65741064)(904.45281521,581.97155197)(905.01191255,582.5306493)
\curveto(905.57100988,583.08974664)(905.88515121,583.84815197)(905.88515121,584.63883464)
\curveto(905.88515121,585.4295173)(905.57100988,586.18792264)(905.01191255,586.74701997)
\curveto(904.45281521,587.3061173)(903.69440988,587.62025864)(902.90372721,587.62025864)
\curveto(902.11304455,587.62025864)(901.35463921,587.3061173)(900.79554188,586.74701997)
\curveto(900.23644455,586.18792264)(899.92230321,585.4295173)(899.92230321,584.63883464)
\curveto(899.92230321,583.84815197)(900.23644455,583.08974664)(900.79554188,582.5306493)
\curveto(901.35463921,581.97155197)(902.11304455,581.65741064)(902.90372721,581.65741064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(937.7191569,621.99139501)
\curveto(938.50983957,621.99139501)(939.2682449,622.30553634)(939.82734223,622.86463368)
\curveto(940.38643957,623.42373101)(940.7005809,624.18213634)(940.7005809,624.97281901)
\curveto(940.7005809,625.76350168)(940.38643957,626.52190701)(939.82734223,627.08100434)
\curveto(939.2682449,627.64010168)(938.50983957,627.95424301)(937.7191569,627.95424301)
\curveto(936.92847423,627.95424301)(936.1700689,627.64010168)(935.61097157,627.08100434)
\curveto(935.05187423,626.52190701)(934.7377329,625.76350168)(934.7377329,624.97281901)
\curveto(934.7377329,624.18213634)(935.05187423,623.42373101)(935.61097157,622.86463368)
\curveto(936.1700689,622.30553634)(936.92847423,621.99139501)(937.7191569,621.99139501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(937.7191569,621.99139501)
\curveto(938.50983957,621.99139501)(939.2682449,622.30553634)(939.82734223,622.86463368)
\curveto(940.38643957,623.42373101)(940.7005809,624.18213634)(940.7005809,624.97281901)
\curveto(940.7005809,625.76350168)(940.38643957,626.52190701)(939.82734223,627.08100434)
\curveto(939.2682449,627.64010168)(938.50983957,627.95424301)(937.7191569,627.95424301)
\curveto(936.92847423,627.95424301)(936.1700689,627.64010168)(935.61097157,627.08100434)
\curveto(935.05187423,626.52190701)(934.7377329,625.76350168)(934.7377329,624.97281901)
\curveto(934.7377329,624.18213634)(935.05187423,623.42373101)(935.61097157,622.86463368)
\curveto(936.1700689,622.30553634)(936.92847423,621.99139501)(937.7191569,621.99139501)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(967.2508138,607.80837092)
\curveto(968.04149647,607.80837092)(968.7999018,608.12251226)(969.35899914,608.68160959)
\curveto(969.91809647,609.24070692)(970.2322378,609.99911226)(970.2322378,610.78979492)
\curveto(970.2322378,611.58047759)(969.91809647,612.33888292)(969.35899914,612.89798026)
\curveto(968.7999018,613.45707759)(968.04149647,613.77121892)(967.2508138,613.77121892)
\curveto(966.46013114,613.77121892)(965.7017258,613.45707759)(965.14262847,612.89798026)
\curveto(964.58353114,612.33888292)(964.2693898,611.58047759)(964.2693898,610.78979492)
\curveto(964.2693898,609.99911226)(964.58353114,609.24070692)(965.14262847,608.68160959)
\curveto(965.7017258,608.12251226)(966.46013114,607.80837092)(967.2508138,607.80837092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(967.2508138,607.80837092)
\curveto(968.04149647,607.80837092)(968.7999018,608.12251226)(969.35899914,608.68160959)
\curveto(969.91809647,609.24070692)(970.2322378,609.99911226)(970.2322378,610.78979492)
\curveto(970.2322378,611.58047759)(969.91809647,612.33888292)(969.35899914,612.89798026)
\curveto(968.7999018,613.45707759)(968.04149647,613.77121892)(967.2508138,613.77121892)
\curveto(966.46013114,613.77121892)(965.7017258,613.45707759)(965.14262847,612.89798026)
\curveto(964.58353114,612.33888292)(964.2693898,611.58047759)(964.2693898,610.78979492)
\curveto(964.2693898,609.99911226)(964.58353114,609.24070692)(965.14262847,608.68160959)
\curveto(965.7017258,608.12251226)(966.46013114,607.80837092)(967.2508138,607.80837092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(881.54874674,552.74904475)
\curveto(882.33942941,552.74904475)(883.09783474,553.06318608)(883.65693208,553.62228342)
\curveto(884.21602941,554.18138075)(884.53017074,554.93978608)(884.53017074,555.73046875)
\curveto(884.53017074,556.52115142)(884.21602941,557.27955675)(883.65693208,557.83865408)
\curveto(883.09783474,558.39775142)(882.33942941,558.71189275)(881.54874674,558.71189275)
\curveto(880.75806408,558.71189275)(879.99965874,558.39775142)(879.44056141,557.83865408)
\curveto(878.88146408,557.27955675)(878.56732274,556.52115142)(878.56732274,555.73046875)
\curveto(878.56732274,554.93978608)(878.88146408,554.18138075)(879.44056141,553.62228342)
\curveto(879.99965874,553.06318608)(880.75806408,552.74904475)(881.54874674,552.74904475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(881.54874674,552.74904475)
\curveto(882.33942941,552.74904475)(883.09783474,553.06318608)(883.65693208,553.62228342)
\curveto(884.21602941,554.18138075)(884.53017074,554.93978608)(884.53017074,555.73046875)
\curveto(884.53017074,556.52115142)(884.21602941,557.27955675)(883.65693208,557.83865408)
\curveto(883.09783474,558.39775142)(882.33942941,558.71189275)(881.54874674,558.71189275)
\curveto(880.75806408,558.71189275)(879.99965874,558.39775142)(879.44056141,557.83865408)
\curveto(878.88146408,557.27955675)(878.56732274,556.52115142)(878.56732274,555.73046875)
\curveto(878.56732274,554.93978608)(878.88146408,554.18138075)(879.44056141,553.62228342)
\curveto(879.99965874,553.06318608)(880.75806408,552.74904475)(881.54874674,552.74904475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(869.80769857,607.48630875)
\curveto(870.59838123,607.48630875)(871.35678657,607.80045008)(871.9158839,608.35954741)
\curveto(872.47498123,608.91864475)(872.78912257,609.67705008)(872.78912257,610.46773275)
\curveto(872.78912257,611.25841541)(872.47498123,612.01682075)(871.9158839,612.57591808)
\curveto(871.35678657,613.13501541)(870.59838123,613.44915675)(869.80769857,613.44915675)
\curveto(869.0170159,613.44915675)(868.25861057,613.13501541)(867.69951323,612.57591808)
\curveto(867.1404159,612.01682075)(866.82627457,611.25841541)(866.82627457,610.46773275)
\curveto(866.82627457,609.67705008)(867.1404159,608.91864475)(867.69951323,608.35954741)
\curveto(868.25861057,607.80045008)(869.0170159,607.48630875)(869.80769857,607.48630875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(869.80769857,607.48630875)
\curveto(870.59838123,607.48630875)(871.35678657,607.80045008)(871.9158839,608.35954741)
\curveto(872.47498123,608.91864475)(872.78912257,609.67705008)(872.78912257,610.46773275)
\curveto(872.78912257,611.25841541)(872.47498123,612.01682075)(871.9158839,612.57591808)
\curveto(871.35678657,613.13501541)(870.59838123,613.44915675)(869.80769857,613.44915675)
\curveto(869.0170159,613.44915675)(868.25861057,613.13501541)(867.69951323,612.57591808)
\curveto(867.1404159,612.01682075)(866.82627457,611.25841541)(866.82627457,610.46773275)
\curveto(866.82627457,609.67705008)(867.1404159,608.91864475)(867.69951323,608.35954741)
\curveto(868.25861057,607.80045008)(869.0170159,607.48630875)(869.80769857,607.48630875)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(981.84879557,552.53285823)
\curveto(982.63947824,552.53285823)(983.39788357,552.84699956)(983.95698091,553.40609689)
\curveto(984.51607824,553.96519423)(984.83021957,554.72359956)(984.83021957,555.51428223)
\curveto(984.83021957,556.30496489)(984.51607824,557.06337023)(983.95698091,557.62246756)
\curveto(983.39788357,558.18156489)(982.63947824,558.49570623)(981.84879557,558.49570623)
\curveto(981.05811291,558.49570623)(980.29970757,558.18156489)(979.74061024,557.62246756)
\curveto(979.18151291,557.06337023)(978.86737157,556.30496489)(978.86737157,555.51428223)
\curveto(978.86737157,554.72359956)(979.18151291,553.96519423)(979.74061024,553.40609689)
\curveto(980.29970757,552.84699956)(981.05811291,552.53285823)(981.84879557,552.53285823)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(981.84879557,552.53285823)
\curveto(982.63947824,552.53285823)(983.39788357,552.84699956)(983.95698091,553.40609689)
\curveto(984.51607824,553.96519423)(984.83021957,554.72359956)(984.83021957,555.51428223)
\curveto(984.83021957,556.30496489)(984.51607824,557.06337023)(983.95698091,557.62246756)
\curveto(983.39788357,558.18156489)(982.63947824,558.49570623)(981.84879557,558.49570623)
\curveto(981.05811291,558.49570623)(980.29970757,558.18156489)(979.74061024,557.62246756)
\curveto(979.18151291,557.06337023)(978.86737157,556.30496489)(978.86737157,555.51428223)
\curveto(978.86737157,554.72359956)(979.18151291,553.96519423)(979.74061024,553.40609689)
\curveto(980.29970757,552.84699956)(981.05811291,552.53285823)(981.84879557,552.53285823)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(895.41178385,607.03843277)
\curveto(896.20246652,607.03843277)(896.96087185,607.3525741)(897.51996919,607.91167144)
\curveto(898.07906652,608.47076877)(898.39320785,609.2291741)(898.39320785,610.01985677)
\curveto(898.39320785,610.81053944)(898.07906652,611.56894477)(897.51996919,612.1280421)
\curveto(896.96087185,612.68713944)(896.20246652,613.00128077)(895.41178385,613.00128077)
\curveto(894.62110119,613.00128077)(893.86269585,612.68713944)(893.30359852,612.1280421)
\curveto(892.74450119,611.56894477)(892.43035985,610.81053944)(892.43035985,610.01985677)
\curveto(892.43035985,609.2291741)(892.74450119,608.47076877)(893.30359852,607.91167144)
\curveto(893.86269585,607.3525741)(894.62110119,607.03843277)(895.41178385,607.03843277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(895.41178385,607.03843277)
\curveto(896.20246652,607.03843277)(896.96087185,607.3525741)(897.51996919,607.91167144)
\curveto(898.07906652,608.47076877)(898.39320785,609.2291741)(898.39320785,610.01985677)
\curveto(898.39320785,610.81053944)(898.07906652,611.56894477)(897.51996919,612.1280421)
\curveto(896.96087185,612.68713944)(896.20246652,613.00128077)(895.41178385,613.00128077)
\curveto(894.62110119,613.00128077)(893.86269585,612.68713944)(893.30359852,612.1280421)
\curveto(892.74450119,611.56894477)(892.43035985,610.81053944)(892.43035985,610.01985677)
\curveto(892.43035985,609.2291741)(892.74450119,608.47076877)(893.30359852,607.91167144)
\curveto(893.86269585,607.3525741)(894.62110119,607.03843277)(895.41178385,607.03843277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(888.86645508,620.50465998)
\curveto(889.65713774,620.50465998)(890.41554308,620.81880132)(890.97464041,621.37789865)
\curveto(891.53373774,621.93699598)(891.84787908,622.69540132)(891.84787908,623.48608398)
\curveto(891.84787908,624.27676665)(891.53373774,625.03517198)(890.97464041,625.59426932)
\curveto(890.41554308,626.15336665)(889.65713774,626.46750798)(888.86645508,626.46750798)
\curveto(888.07577241,626.46750798)(887.31736708,626.15336665)(886.75826974,625.59426932)
\curveto(886.19917241,625.03517198)(885.88503108,624.27676665)(885.88503108,623.48608398)
\curveto(885.88503108,622.69540132)(886.19917241,621.93699598)(886.75826974,621.37789865)
\curveto(887.31736708,620.81880132)(888.07577241,620.50465998)(888.86645508,620.50465998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(888.86645508,620.50465998)
\curveto(889.65713774,620.50465998)(890.41554308,620.81880132)(890.97464041,621.37789865)
\curveto(891.53373774,621.93699598)(891.84787908,622.69540132)(891.84787908,623.48608398)
\curveto(891.84787908,624.27676665)(891.53373774,625.03517198)(890.97464041,625.59426932)
\curveto(890.41554308,626.15336665)(889.65713774,626.46750798)(888.86645508,626.46750798)
\curveto(888.07577241,626.46750798)(887.31736708,626.15336665)(886.75826974,625.59426932)
\curveto(886.19917241,625.03517198)(885.88503108,624.27676665)(885.88503108,623.48608398)
\curveto(885.88503108,622.69540132)(886.19917241,621.93699598)(886.75826974,621.37789865)
\curveto(887.31736708,620.81880132)(888.07577241,620.50465998)(888.86645508,620.50465998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(926.37841797,606.77191259)
\curveto(927.16910064,606.77191259)(927.92750597,607.08605392)(928.4866033,607.64515126)
\curveto(929.04570064,608.20424859)(929.35984197,608.96265392)(929.35984197,609.75333659)
\curveto(929.35984197,610.54401926)(929.04570064,611.30242459)(928.4866033,611.86152192)
\curveto(927.92750597,612.42061926)(927.16910064,612.73476059)(926.37841797,612.73476059)
\curveto(925.5877353,612.73476059)(924.82932997,612.42061926)(924.27023264,611.86152192)
\curveto(923.7111353,611.30242459)(923.39699397,610.54401926)(923.39699397,609.75333659)
\curveto(923.39699397,608.96265392)(923.7111353,608.20424859)(924.27023264,607.64515126)
\curveto(924.82932997,607.08605392)(925.5877353,606.77191259)(926.37841797,606.77191259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(926.37841797,606.77191259)
\curveto(927.16910064,606.77191259)(927.92750597,607.08605392)(928.4866033,607.64515126)
\curveto(929.04570064,608.20424859)(929.35984197,608.96265392)(929.35984197,609.75333659)
\curveto(929.35984197,610.54401926)(929.04570064,611.30242459)(928.4866033,611.86152192)
\curveto(927.92750597,612.42061926)(927.16910064,612.73476059)(926.37841797,612.73476059)
\curveto(925.5877353,612.73476059)(924.82932997,612.42061926)(924.27023264,611.86152192)
\curveto(923.7111353,611.30242459)(923.39699397,610.54401926)(923.39699397,609.75333659)
\curveto(923.39699397,608.96265392)(923.7111353,608.20424859)(924.27023264,607.64515126)
\curveto(924.82932997,607.08605392)(925.5877353,606.77191259)(926.37841797,606.77191259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(901.20532227,647.64443049)
\curveto(901.99600493,647.64443049)(902.75441027,647.95857183)(903.3135076,648.51766916)
\curveto(903.87260493,649.07676649)(904.18674627,649.83517183)(904.18674627,650.62585449)
\curveto(904.18674627,651.41653716)(903.87260493,652.17494249)(903.3135076,652.73403983)
\curveto(902.75441027,653.29313716)(901.99600493,653.60727849)(901.20532227,653.60727849)
\curveto(900.4146396,653.60727849)(899.65623427,653.29313716)(899.09713693,652.73403983)
\curveto(898.5380396,652.17494249)(898.22389827,651.41653716)(898.22389827,650.62585449)
\curveto(898.22389827,649.83517183)(898.5380396,649.07676649)(899.09713693,648.51766916)
\curveto(899.65623427,647.95857183)(900.4146396,647.64443049)(901.20532227,647.64443049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(901.20532227,647.64443049)
\curveto(901.99600493,647.64443049)(902.75441027,647.95857183)(903.3135076,648.51766916)
\curveto(903.87260493,649.07676649)(904.18674627,649.83517183)(904.18674627,650.62585449)
\curveto(904.18674627,651.41653716)(903.87260493,652.17494249)(903.3135076,652.73403983)
\curveto(902.75441027,653.29313716)(901.99600493,653.60727849)(901.20532227,653.60727849)
\curveto(900.4146396,653.60727849)(899.65623427,653.29313716)(899.09713693,652.73403983)
\curveto(898.5380396,652.17494249)(898.22389827,651.41653716)(898.22389827,650.62585449)
\curveto(898.22389827,649.83517183)(898.5380396,649.07676649)(899.09713693,648.51766916)
\curveto(899.65623427,647.95857183)(900.4146396,647.64443049)(901.20532227,647.64443049)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(933.98819987,604.69191584)
\curveto(934.77888254,604.69191584)(935.53728787,605.00605718)(936.0963852,605.56515451)
\curveto(936.65548254,606.12425184)(936.96962387,606.88265718)(936.96962387,607.67333984)
\curveto(936.96962387,608.46402251)(936.65548254,609.22242784)(936.0963852,609.78152518)
\curveto(935.53728787,610.34062251)(934.77888254,610.65476384)(933.98819987,610.65476384)
\curveto(933.1975172,610.65476384)(932.43911187,610.34062251)(931.88001454,609.78152518)
\curveto(931.3209172,609.22242784)(931.00677587,608.46402251)(931.00677587,607.67333984)
\curveto(931.00677587,606.88265718)(931.3209172,606.12425184)(931.88001454,605.56515451)
\curveto(932.43911187,605.00605718)(933.1975172,604.69191584)(933.98819987,604.69191584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(933.98819987,604.69191584)
\curveto(934.77888254,604.69191584)(935.53728787,605.00605718)(936.0963852,605.56515451)
\curveto(936.65548254,606.12425184)(936.96962387,606.88265718)(936.96962387,607.67333984)
\curveto(936.96962387,608.46402251)(936.65548254,609.22242784)(936.0963852,609.78152518)
\curveto(935.53728787,610.34062251)(934.77888254,610.65476384)(933.98819987,610.65476384)
\curveto(933.1975172,610.65476384)(932.43911187,610.34062251)(931.88001454,609.78152518)
\curveto(931.3209172,609.22242784)(931.00677587,608.46402251)(931.00677587,607.67333984)
\curveto(931.00677587,606.88265718)(931.3209172,606.12425184)(931.88001454,605.56515451)
\curveto(932.43911187,605.00605718)(933.1975172,604.69191584)(933.98819987,604.69191584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(879.38338216,616.52492366)
\curveto(880.17406483,616.52492366)(880.93247016,616.83906499)(881.49156749,617.39816232)
\curveto(882.05066483,617.95725966)(882.36480616,618.71566499)(882.36480616,619.50634766)
\curveto(882.36480616,620.29703032)(882.05066483,621.05543566)(881.49156749,621.61453299)
\curveto(880.93247016,622.17363032)(880.17406483,622.48777166)(879.38338216,622.48777166)
\curveto(878.59269949,622.48777166)(877.83429416,622.17363032)(877.27519683,621.61453299)
\curveto(876.71609949,621.05543566)(876.40195816,620.29703032)(876.40195816,619.50634766)
\curveto(876.40195816,618.71566499)(876.71609949,617.95725966)(877.27519683,617.39816232)
\curveto(877.83429416,616.83906499)(878.59269949,616.52492366)(879.38338216,616.52492366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(879.38338216,616.52492366)
\curveto(880.17406483,616.52492366)(880.93247016,616.83906499)(881.49156749,617.39816232)
\curveto(882.05066483,617.95725966)(882.36480616,618.71566499)(882.36480616,619.50634766)
\curveto(882.36480616,620.29703032)(882.05066483,621.05543566)(881.49156749,621.61453299)
\curveto(880.93247016,622.17363032)(880.17406483,622.48777166)(879.38338216,622.48777166)
\curveto(878.59269949,622.48777166)(877.83429416,622.17363032)(877.27519683,621.61453299)
\curveto(876.71609949,621.05543566)(876.40195816,620.29703032)(876.40195816,619.50634766)
\curveto(876.40195816,618.71566499)(876.71609949,617.95725966)(877.27519683,617.39816232)
\curveto(877.83429416,616.83906499)(878.59269949,616.52492366)(879.38338216,616.52492366)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(840.98673503,533.35109553)
\curveto(841.77741769,533.35109553)(842.53582303,533.66523686)(843.09492036,534.2243342)
\curveto(843.65401769,534.78343153)(843.96815903,535.54183686)(843.96815903,536.33251953)
\curveto(843.96815903,537.1232022)(843.65401769,537.88160753)(843.09492036,538.44070486)
\curveto(842.53582303,538.9998022)(841.77741769,539.31394353)(840.98673503,539.31394353)
\curveto(840.19605236,539.31394353)(839.43764703,538.9998022)(838.87854969,538.44070486)
\curveto(838.31945236,537.88160753)(838.00531103,537.1232022)(838.00531103,536.33251953)
\curveto(838.00531103,535.54183686)(838.31945236,534.78343153)(838.87854969,534.2243342)
\curveto(839.43764703,533.66523686)(840.19605236,533.35109553)(840.98673503,533.35109553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(840.98673503,533.35109553)
\curveto(841.77741769,533.35109553)(842.53582303,533.66523686)(843.09492036,534.2243342)
\curveto(843.65401769,534.78343153)(843.96815903,535.54183686)(843.96815903,536.33251953)
\curveto(843.96815903,537.1232022)(843.65401769,537.88160753)(843.09492036,538.44070486)
\curveto(842.53582303,538.9998022)(841.77741769,539.31394353)(840.98673503,539.31394353)
\curveto(840.19605236,539.31394353)(839.43764703,538.9998022)(838.87854969,538.44070486)
\curveto(838.31945236,537.88160753)(838.00531103,537.1232022)(838.00531103,536.33251953)
\curveto(838.00531103,535.54183686)(838.31945236,534.78343153)(838.87854969,534.2243342)
\curveto(839.43764703,533.66523686)(840.19605236,533.35109553)(840.98673503,533.35109553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(932.43326823,602.02101741)
\curveto(933.2239509,602.02101741)(933.98235623,602.33515874)(934.54145356,602.89425607)
\curveto(935.1005509,603.45335341)(935.41469223,604.21175874)(935.41469223,605.00244141)
\curveto(935.41469223,605.79312407)(935.1005509,606.55152941)(934.54145356,607.11062674)
\curveto(933.98235623,607.66972407)(933.2239509,607.98386541)(932.43326823,607.98386541)
\curveto(931.64258556,607.98386541)(930.88418023,607.66972407)(930.3250829,607.11062674)
\curveto(929.76598556,606.55152941)(929.45184423,605.79312407)(929.45184423,605.00244141)
\curveto(929.45184423,604.21175874)(929.76598556,603.45335341)(930.3250829,602.89425607)
\curveto(930.88418023,602.33515874)(931.64258556,602.02101741)(932.43326823,602.02101741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(932.43326823,602.02101741)
\curveto(933.2239509,602.02101741)(933.98235623,602.33515874)(934.54145356,602.89425607)
\curveto(935.1005509,603.45335341)(935.41469223,604.21175874)(935.41469223,605.00244141)
\curveto(935.41469223,605.79312407)(935.1005509,606.55152941)(934.54145356,607.11062674)
\curveto(933.98235623,607.66972407)(933.2239509,607.98386541)(932.43326823,607.98386541)
\curveto(931.64258556,607.98386541)(930.88418023,607.66972407)(930.3250829,607.11062674)
\curveto(929.76598556,606.55152941)(929.45184423,605.79312407)(929.45184423,605.00244141)
\curveto(929.45184423,604.21175874)(929.76598556,603.45335341)(930.3250829,602.89425607)
\curveto(930.88418023,602.33515874)(931.64258556,602.02101741)(932.43326823,602.02101741)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(902.82543945,588.11322118)
\curveto(903.61612212,588.11322118)(904.37452745,588.42736252)(904.93362479,588.98645985)
\curveto(905.49272212,589.54555718)(905.80686345,590.30396252)(905.80686345,591.09464518)
\curveto(905.80686345,591.88532785)(905.49272212,592.64373318)(904.93362479,593.20283052)
\curveto(904.37452745,593.76192785)(903.61612212,594.07606918)(902.82543945,594.07606918)
\curveto(902.03475679,594.07606918)(901.27635145,593.76192785)(900.71725412,593.20283052)
\curveto(900.15815679,592.64373318)(899.84401545,591.88532785)(899.84401545,591.09464518)
\curveto(899.84401545,590.30396252)(900.15815679,589.54555718)(900.71725412,588.98645985)
\curveto(901.27635145,588.42736252)(902.03475679,588.11322118)(902.82543945,588.11322118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(902.82543945,588.11322118)
\curveto(903.61612212,588.11322118)(904.37452745,588.42736252)(904.93362479,588.98645985)
\curveto(905.49272212,589.54555718)(905.80686345,590.30396252)(905.80686345,591.09464518)
\curveto(905.80686345,591.88532785)(905.49272212,592.64373318)(904.93362479,593.20283052)
\curveto(904.37452745,593.76192785)(903.61612212,594.07606918)(902.82543945,594.07606918)
\curveto(902.03475679,594.07606918)(901.27635145,593.76192785)(900.71725412,593.20283052)
\curveto(900.15815679,592.64373318)(899.84401545,591.88532785)(899.84401545,591.09464518)
\curveto(899.84401545,590.30396252)(900.15815679,589.54555718)(900.71725412,588.98645985)
\curveto(901.27635145,588.42736252)(902.03475679,588.11322118)(902.82543945,588.11322118)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(882.08292643,587.60890803)
\curveto(882.8736091,587.60890803)(883.63201443,587.92304936)(884.19111177,588.4821467)
\curveto(884.7502091,589.04124403)(885.06435043,589.79964936)(885.06435043,590.59033203)
\curveto(885.06435043,591.3810147)(884.7502091,592.13942003)(884.19111177,592.69851736)
\curveto(883.63201443,593.2576147)(882.8736091,593.57175603)(882.08292643,593.57175603)
\curveto(881.29224377,593.57175603)(880.53383843,593.2576147)(879.9747411,592.69851736)
\curveto(879.41564377,592.13942003)(879.10150243,591.3810147)(879.10150243,590.59033203)
\curveto(879.10150243,589.79964936)(879.41564377,589.04124403)(879.9747411,588.4821467)
\curveto(880.53383843,587.92304936)(881.29224377,587.60890803)(882.08292643,587.60890803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(882.08292643,587.60890803)
\curveto(882.8736091,587.60890803)(883.63201443,587.92304936)(884.19111177,588.4821467)
\curveto(884.7502091,589.04124403)(885.06435043,589.79964936)(885.06435043,590.59033203)
\curveto(885.06435043,591.3810147)(884.7502091,592.13942003)(884.19111177,592.69851736)
\curveto(883.63201443,593.2576147)(882.8736091,593.57175603)(882.08292643,593.57175603)
\curveto(881.29224377,593.57175603)(880.53383843,593.2576147)(879.9747411,592.69851736)
\curveto(879.41564377,592.13942003)(879.10150243,591.3810147)(879.10150243,590.59033203)
\curveto(879.10150243,589.79964936)(879.41564377,589.04124403)(879.9747411,588.4821467)
\curveto(880.53383843,587.92304936)(881.29224377,587.60890803)(882.08292643,587.60890803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(937.37141927,600.34743342)
\curveto(938.16210194,600.34743342)(938.92050727,600.66157476)(939.4796046,601.22067209)
\curveto(940.03870194,601.77976942)(940.35284327,602.53817476)(940.35284327,603.32885742)
\curveto(940.35284327,604.11954009)(940.03870194,604.87794542)(939.4796046,605.43704276)
\curveto(938.92050727,605.99614009)(938.16210194,606.31028142)(937.37141927,606.31028142)
\curveto(936.5807366,606.31028142)(935.82233127,605.99614009)(935.26323394,605.43704276)
\curveto(934.7041366,604.87794542)(934.38999527,604.11954009)(934.38999527,603.32885742)
\curveto(934.38999527,602.53817476)(934.7041366,601.77976942)(935.26323394,601.22067209)
\curveto(935.82233127,600.66157476)(936.5807366,600.34743342)(937.37141927,600.34743342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(937.37141927,600.34743342)
\curveto(938.16210194,600.34743342)(938.92050727,600.66157476)(939.4796046,601.22067209)
\curveto(940.03870194,601.77976942)(940.35284327,602.53817476)(940.35284327,603.32885742)
\curveto(940.35284327,604.11954009)(940.03870194,604.87794542)(939.4796046,605.43704276)
\curveto(938.92050727,605.99614009)(938.16210194,606.31028142)(937.37141927,606.31028142)
\curveto(936.5807366,606.31028142)(935.82233127,605.99614009)(935.26323394,605.43704276)
\curveto(934.7041366,604.87794542)(934.38999527,604.11954009)(934.38999527,603.32885742)
\curveto(934.38999527,602.53817476)(934.7041366,601.77976942)(935.26323394,601.22067209)
\curveto(935.82233127,600.66157476)(936.5807366,600.34743342)(937.37141927,600.34743342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(919.51782227,600.22735692)
\curveto(920.30850493,600.22735692)(921.06691027,600.54149826)(921.6260076,601.10059559)
\curveto(922.18510493,601.65969292)(922.49924627,602.41809826)(922.49924627,603.20878092)
\curveto(922.49924627,603.99946359)(922.18510493,604.75786892)(921.6260076,605.31696626)
\curveto(921.06691027,605.87606359)(920.30850493,606.19020492)(919.51782227,606.19020492)
\curveto(918.7271396,606.19020492)(917.96873427,605.87606359)(917.40963693,605.31696626)
\curveto(916.8505396,604.75786892)(916.53639827,603.99946359)(916.53639827,603.20878092)
\curveto(916.53639827,602.41809826)(916.8505396,601.65969292)(917.40963693,601.10059559)
\curveto(917.96873427,600.54149826)(918.7271396,600.22735692)(919.51782227,600.22735692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(919.51782227,600.22735692)
\curveto(920.30850493,600.22735692)(921.06691027,600.54149826)(921.6260076,601.10059559)
\curveto(922.18510493,601.65969292)(922.49924627,602.41809826)(922.49924627,603.20878092)
\curveto(922.49924627,603.99946359)(922.18510493,604.75786892)(921.6260076,605.31696626)
\curveto(921.06691027,605.87606359)(920.30850493,606.19020492)(919.51782227,606.19020492)
\curveto(918.7271396,606.19020492)(917.96873427,605.87606359)(917.40963693,605.31696626)
\curveto(916.8505396,604.75786892)(916.53639827,603.99946359)(916.53639827,603.20878092)
\curveto(916.53639827,602.41809826)(916.8505396,601.65969292)(917.40963693,601.10059559)
\curveto(917.96873427,600.54149826)(918.7271396,600.22735692)(919.51782227,600.22735692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(872.87760417,586.40419612)
\curveto(873.66828683,586.40419612)(874.42669217,586.71833745)(874.9857895,587.27743478)
\curveto(875.54488683,587.83653212)(875.85902817,588.59493745)(875.85902817,589.38562012)
\curveto(875.85902817,590.17630278)(875.54488683,590.93470812)(874.9857895,591.49380545)
\curveto(874.42669217,592.05290278)(873.66828683,592.36704412)(872.87760417,592.36704412)
\curveto(872.0869215,592.36704412)(871.32851617,592.05290278)(870.76941883,591.49380545)
\curveto(870.2103215,590.93470812)(869.89618017,590.17630278)(869.89618017,589.38562012)
\curveto(869.89618017,588.59493745)(870.2103215,587.83653212)(870.76941883,587.27743478)
\curveto(871.32851617,586.71833745)(872.0869215,586.40419612)(872.87760417,586.40419612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(872.87760417,586.40419612)
\curveto(873.66828683,586.40419612)(874.42669217,586.71833745)(874.9857895,587.27743478)
\curveto(875.54488683,587.83653212)(875.85902817,588.59493745)(875.85902817,589.38562012)
\curveto(875.85902817,590.17630278)(875.54488683,590.93470812)(874.9857895,591.49380545)
\curveto(874.42669217,592.05290278)(873.66828683,592.36704412)(872.87760417,592.36704412)
\curveto(872.0869215,592.36704412)(871.32851617,592.05290278)(870.76941883,591.49380545)
\curveto(870.2103215,590.93470812)(869.89618017,590.17630278)(869.89618017,589.38562012)
\curveto(869.89618017,588.59493745)(870.2103215,587.83653212)(870.76941883,587.27743478)
\curveto(871.32851617,586.71833745)(872.0869215,586.40419612)(872.87760417,586.40419612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(977.69645182,530.72947281)
\curveto(978.48713449,530.72947281)(979.24553982,531.04361414)(979.80463716,531.60271148)
\curveto(980.36373449,532.16180881)(980.67787582,532.92021414)(980.67787582,533.71089681)
\curveto(980.67787582,534.50157948)(980.36373449,535.25998481)(979.80463716,535.81908214)
\curveto(979.24553982,536.37817948)(978.48713449,536.69232081)(977.69645182,536.69232081)
\curveto(976.90576916,536.69232081)(976.14736382,536.37817948)(975.58826649,535.81908214)
\curveto(975.02916916,535.25998481)(974.71502782,534.50157948)(974.71502782,533.71089681)
\curveto(974.71502782,532.92021414)(975.02916916,532.16180881)(975.58826649,531.60271148)
\curveto(976.14736382,531.04361414)(976.90576916,530.72947281)(977.69645182,530.72947281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(977.69645182,530.72947281)
\curveto(978.48713449,530.72947281)(979.24553982,531.04361414)(979.80463716,531.60271148)
\curveto(980.36373449,532.16180881)(980.67787582,532.92021414)(980.67787582,533.71089681)
\curveto(980.67787582,534.50157948)(980.36373449,535.25998481)(979.80463716,535.81908214)
\curveto(979.24553982,536.37817948)(978.48713449,536.69232081)(977.69645182,536.69232081)
\curveto(976.90576916,536.69232081)(976.14736382,536.37817948)(975.58826649,535.81908214)
\curveto(975.02916916,535.25998481)(974.71502782,534.50157948)(974.71502782,533.71089681)
\curveto(974.71502782,532.92021414)(975.02916916,532.16180881)(975.58826649,531.60271148)
\curveto(976.14736382,531.04361414)(976.90576916,530.72947281)(977.69645182,530.72947281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(895.98266602,572.10341487)
\curveto(896.77334868,572.10341487)(897.53175402,572.4175562)(898.09085135,572.97665353)
\curveto(898.64994868,573.53575087)(898.96409002,574.2941562)(898.96409002,575.08483887)
\curveto(898.96409002,575.87552153)(898.64994868,576.63392687)(898.09085135,577.1930242)
\curveto(897.53175402,577.75212153)(896.77334868,578.06626287)(895.98266602,578.06626287)
\curveto(895.19198335,578.06626287)(894.43357802,577.75212153)(893.87448068,577.1930242)
\curveto(893.31538335,576.63392687)(893.00124202,575.87552153)(893.00124202,575.08483887)
\curveto(893.00124202,574.2941562)(893.31538335,573.53575087)(893.87448068,572.97665353)
\curveto(894.43357802,572.4175562)(895.19198335,572.10341487)(895.98266602,572.10341487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(895.98266602,572.10341487)
\curveto(896.77334868,572.10341487)(897.53175402,572.4175562)(898.09085135,572.97665353)
\curveto(898.64994868,573.53575087)(898.96409002,574.2941562)(898.96409002,575.08483887)
\curveto(898.96409002,575.87552153)(898.64994868,576.63392687)(898.09085135,577.1930242)
\curveto(897.53175402,577.75212153)(896.77334868,578.06626287)(895.98266602,578.06626287)
\curveto(895.19198335,578.06626287)(894.43357802,577.75212153)(893.87448068,577.1930242)
\curveto(893.31538335,576.63392687)(893.00124202,575.87552153)(893.00124202,575.08483887)
\curveto(893.00124202,574.2941562)(893.31538335,573.53575087)(893.87448068,572.97665353)
\curveto(894.43357802,572.4175562)(895.19198335,572.10341487)(895.98266602,572.10341487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(979.02514648,627.34413752)
\curveto(979.81582915,627.34413752)(980.57423448,627.65827886)(981.13333182,628.21737619)
\curveto(981.69242915,628.77647352)(982.00657048,629.53487886)(982.00657048,630.32556152)
\curveto(982.00657048,631.11624419)(981.69242915,631.87464952)(981.13333182,632.43374686)
\curveto(980.57423448,632.99284419)(979.81582915,633.30698552)(979.02514648,633.30698552)
\curveto(978.23446382,633.30698552)(977.47605848,632.99284419)(976.91696115,632.43374686)
\curveto(976.35786382,631.87464952)(976.04372248,631.11624419)(976.04372248,630.32556152)
\curveto(976.04372248,629.53487886)(976.35786382,628.77647352)(976.91696115,628.21737619)
\curveto(977.47605848,627.65827886)(978.23446382,627.34413752)(979.02514648,627.34413752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(979.02514648,627.34413752)
\curveto(979.81582915,627.34413752)(980.57423448,627.65827886)(981.13333182,628.21737619)
\curveto(981.69242915,628.77647352)(982.00657048,629.53487886)(982.00657048,630.32556152)
\curveto(982.00657048,631.11624419)(981.69242915,631.87464952)(981.13333182,632.43374686)
\curveto(980.57423448,632.99284419)(979.81582915,633.30698552)(979.02514648,633.30698552)
\curveto(978.23446382,633.30698552)(977.47605848,632.99284419)(976.91696115,632.43374686)
\curveto(976.35786382,631.87464952)(976.04372248,631.11624419)(976.04372248,630.32556152)
\curveto(976.04372248,629.53487886)(976.35786382,628.77647352)(976.91696115,628.21737619)
\curveto(977.47605848,627.65827886)(978.23446382,627.34413752)(979.02514648,627.34413752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(933.76578776,571.99729508)
\curveto(934.55647043,571.99729508)(935.31487576,572.31143641)(935.87397309,572.87053374)
\curveto(936.43307043,573.42963108)(936.74721176,574.18803641)(936.74721176,574.97871908)
\curveto(936.74721176,575.76940174)(936.43307043,576.52780708)(935.87397309,577.08690441)
\curveto(935.31487576,577.64600174)(934.55647043,577.96014308)(933.76578776,577.96014308)
\curveto(932.97510509,577.96014308)(932.21669976,577.64600174)(931.65760243,577.08690441)
\curveto(931.09850509,576.52780708)(930.78436376,575.76940174)(930.78436376,574.97871908)
\curveto(930.78436376,574.18803641)(931.09850509,573.42963108)(931.65760243,572.87053374)
\curveto(932.21669976,572.31143641)(932.97510509,571.99729508)(933.76578776,571.99729508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(933.76578776,571.99729508)
\curveto(934.55647043,571.99729508)(935.31487576,572.31143641)(935.87397309,572.87053374)
\curveto(936.43307043,573.42963108)(936.74721176,574.18803641)(936.74721176,574.97871908)
\curveto(936.74721176,575.76940174)(936.43307043,576.52780708)(935.87397309,577.08690441)
\curveto(935.31487576,577.64600174)(934.55647043,577.96014308)(933.76578776,577.96014308)
\curveto(932.97510509,577.96014308)(932.21669976,577.64600174)(931.65760243,577.08690441)
\curveto(931.09850509,576.52780708)(930.78436376,575.76940174)(930.78436376,574.97871908)
\curveto(930.78436376,574.18803641)(931.09850509,573.42963108)(931.65760243,572.87053374)
\curveto(932.21669976,572.31143641)(932.97510509,571.99729508)(933.76578776,571.99729508)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(826.83129883,585.3343719)
\curveto(827.62198149,585.3343719)(828.38038683,585.64851323)(828.93948416,586.20761057)
\curveto(829.49858149,586.7667079)(829.81272283,587.52511323)(829.81272283,588.3157959)
\curveto(829.81272283,589.10647857)(829.49858149,589.8648839)(828.93948416,590.42398123)
\curveto(828.38038683,590.98307857)(827.62198149,591.2972199)(826.83129883,591.2972199)
\curveto(826.04061616,591.2972199)(825.28221083,590.98307857)(824.72311349,590.42398123)
\curveto(824.16401616,589.8648839)(823.84987483,589.10647857)(823.84987483,588.3157959)
\curveto(823.84987483,587.52511323)(824.16401616,586.7667079)(824.72311349,586.20761057)
\curveto(825.28221083,585.64851323)(826.04061616,585.3343719)(826.83129883,585.3343719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(826.83129883,585.3343719)
\curveto(827.62198149,585.3343719)(828.38038683,585.64851323)(828.93948416,586.20761057)
\curveto(829.49858149,586.7667079)(829.81272283,587.52511323)(829.81272283,588.3157959)
\curveto(829.81272283,589.10647857)(829.49858149,589.8648839)(828.93948416,590.42398123)
\curveto(828.38038683,590.98307857)(827.62198149,591.2972199)(826.83129883,591.2972199)
\curveto(826.04061616,591.2972199)(825.28221083,590.98307857)(824.72311349,590.42398123)
\curveto(824.16401616,589.8648839)(823.84987483,589.10647857)(823.84987483,588.3157959)
\curveto(823.84987483,587.52511323)(824.16401616,586.7667079)(824.72311349,586.20761057)
\curveto(825.28221083,585.64851323)(826.04061616,585.3343719)(826.83129883,585.3343719)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(882.6813151,612.95713394)
\curveto(883.47199777,612.95713394)(884.2304031,613.27127528)(884.78950044,613.83037261)
\curveto(885.34859777,614.38946994)(885.6627391,615.14787528)(885.6627391,615.93855794)
\curveto(885.6627391,616.72924061)(885.34859777,617.48764594)(884.78950044,618.04674328)
\curveto(884.2304031,618.60584061)(883.47199777,618.91998194)(882.6813151,618.91998194)
\curveto(881.89063244,618.91998194)(881.1322271,618.60584061)(880.57312977,618.04674328)
\curveto(880.01403244,617.48764594)(879.6998911,616.72924061)(879.6998911,615.93855794)
\curveto(879.6998911,615.14787528)(880.01403244,614.38946994)(880.57312977,613.83037261)
\curveto(881.1322271,613.27127528)(881.89063244,612.95713394)(882.6813151,612.95713394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(882.6813151,612.95713394)
\curveto(883.47199777,612.95713394)(884.2304031,613.27127528)(884.78950044,613.83037261)
\curveto(885.34859777,614.38946994)(885.6627391,615.14787528)(885.6627391,615.93855794)
\curveto(885.6627391,616.72924061)(885.34859777,617.48764594)(884.78950044,618.04674328)
\curveto(884.2304031,618.60584061)(883.47199777,618.91998194)(882.6813151,618.91998194)
\curveto(881.89063244,618.91998194)(881.1322271,618.60584061)(880.57312977,618.04674328)
\curveto(880.01403244,617.48764594)(879.6998911,616.72924061)(879.6998911,615.93855794)
\curveto(879.6998911,615.14787528)(880.01403244,614.38946994)(880.57312977,613.83037261)
\curveto(881.1322271,613.27127528)(881.89063244,612.95713394)(882.6813151,612.95713394)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(924.03808594,571.29872737)
\curveto(924.8287686,571.29872737)(925.58717394,571.6128687)(926.14627127,572.17196603)
\curveto(926.7053686,572.73106337)(927.01950994,573.4894687)(927.01950994,574.28015137)
\curveto(927.01950994,575.07083403)(926.7053686,575.82923937)(926.14627127,576.3883367)
\curveto(925.58717394,576.94743403)(924.8287686,577.26157537)(924.03808594,577.26157537)
\curveto(923.24740327,577.26157537)(922.48899794,576.94743403)(921.9299006,576.3883367)
\curveto(921.37080327,575.82923937)(921.05666194,575.07083403)(921.05666194,574.28015137)
\curveto(921.05666194,573.4894687)(921.37080327,572.73106337)(921.9299006,572.17196603)
\curveto(922.48899794,571.6128687)(923.24740327,571.29872737)(924.03808594,571.29872737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(924.03808594,571.29872737)
\curveto(924.8287686,571.29872737)(925.58717394,571.6128687)(926.14627127,572.17196603)
\curveto(926.7053686,572.73106337)(927.01950994,573.4894687)(927.01950994,574.28015137)
\curveto(927.01950994,575.07083403)(926.7053686,575.82923937)(926.14627127,576.3883367)
\curveto(925.58717394,576.94743403)(924.8287686,577.26157537)(924.03808594,577.26157537)
\curveto(923.24740327,577.26157537)(922.48899794,576.94743403)(921.9299006,576.3883367)
\curveto(921.37080327,575.82923937)(921.05666194,575.07083403)(921.05666194,574.28015137)
\curveto(921.05666194,573.4894687)(921.37080327,572.73106337)(921.9299006,572.17196603)
\curveto(922.48899794,571.6128687)(923.24740327,571.29872737)(924.03808594,571.29872737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(909.97477214,557.24688817)
\curveto(910.7654548,557.24688817)(911.52386014,557.56102951)(912.08295747,558.12012684)
\curveto(912.6420548,558.67922417)(912.95619614,559.43762951)(912.95619614,560.22831217)
\curveto(912.95619614,561.01899484)(912.6420548,561.77740017)(912.08295747,562.33649751)
\curveto(911.52386014,562.89559484)(910.7654548,563.20973617)(909.97477214,563.20973617)
\curveto(909.18408947,563.20973617)(908.42568414,562.89559484)(907.8665868,562.33649751)
\curveto(907.30748947,561.77740017)(906.99334814,561.01899484)(906.99334814,560.22831217)
\curveto(906.99334814,559.43762951)(907.30748947,558.67922417)(907.8665868,558.12012684)
\curveto(908.42568414,557.56102951)(909.18408947,557.24688817)(909.97477214,557.24688817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(909.97477214,557.24688817)
\curveto(910.7654548,557.24688817)(911.52386014,557.56102951)(912.08295747,558.12012684)
\curveto(912.6420548,558.67922417)(912.95619614,559.43762951)(912.95619614,560.22831217)
\curveto(912.95619614,561.01899484)(912.6420548,561.77740017)(912.08295747,562.33649751)
\curveto(911.52386014,562.89559484)(910.7654548,563.20973617)(909.97477214,563.20973617)
\curveto(909.18408947,563.20973617)(908.42568414,562.89559484)(907.8665868,562.33649751)
\curveto(907.30748947,561.77740017)(906.99334814,561.01899484)(906.99334814,560.22831217)
\curveto(906.99334814,559.43762951)(907.30748947,558.67922417)(907.8665868,558.12012684)
\curveto(908.42568414,557.56102951)(909.18408947,557.24688817)(909.97477214,557.24688817)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(900.79956055,598.44435725)
\curveto(901.59024321,598.44435725)(902.34864855,598.75849858)(902.90774588,599.31759592)
\curveto(903.46684321,599.87669325)(903.78098455,600.63509858)(903.78098455,601.42578125)
\curveto(903.78098455,602.21646392)(903.46684321,602.97486925)(902.90774588,603.53396658)
\curveto(902.34864855,604.09306392)(901.59024321,604.40720525)(900.79956055,604.40720525)
\curveto(900.00887788,604.40720525)(899.25047255,604.09306392)(898.69137521,603.53396658)
\curveto(898.13227788,602.97486925)(897.81813655,602.21646392)(897.81813655,601.42578125)
\curveto(897.81813655,600.63509858)(898.13227788,599.87669325)(898.69137521,599.31759592)
\curveto(899.25047255,598.75849858)(900.00887788,598.44435725)(900.79956055,598.44435725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(900.79956055,598.44435725)
\curveto(901.59024321,598.44435725)(902.34864855,598.75849858)(902.90774588,599.31759592)
\curveto(903.46684321,599.87669325)(903.78098455,600.63509858)(903.78098455,601.42578125)
\curveto(903.78098455,602.21646392)(903.46684321,602.97486925)(902.90774588,603.53396658)
\curveto(902.34864855,604.09306392)(901.59024321,604.40720525)(900.79956055,604.40720525)
\curveto(900.00887788,604.40720525)(899.25047255,604.09306392)(898.69137521,603.53396658)
\curveto(898.13227788,602.97486925)(897.81813655,602.21646392)(897.81813655,601.42578125)
\curveto(897.81813655,600.63509858)(898.13227788,599.87669325)(898.69137521,599.31759592)
\curveto(899.25047255,598.75849858)(900.00887788,598.44435725)(900.79956055,598.44435725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(898.95076497,598.16640315)
\curveto(899.74144764,598.16640315)(900.49985297,598.48054448)(901.05895031,599.03964182)
\curveto(901.61804764,599.59873915)(901.93218897,600.35714448)(901.93218897,601.14782715)
\curveto(901.93218897,601.93850982)(901.61804764,602.69691515)(901.05895031,603.25601248)
\curveto(900.49985297,603.81510982)(899.74144764,604.12925115)(898.95076497,604.12925115)
\curveto(898.16008231,604.12925115)(897.40167697,603.81510982)(896.84257964,603.25601248)
\curveto(896.28348231,602.69691515)(895.96934097,601.93850982)(895.96934097,601.14782715)
\curveto(895.96934097,600.35714448)(896.28348231,599.59873915)(896.84257964,599.03964182)
\curveto(897.40167697,598.48054448)(898.16008231,598.16640315)(898.95076497,598.16640315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(898.95076497,598.16640315)
\curveto(899.74144764,598.16640315)(900.49985297,598.48054448)(901.05895031,599.03964182)
\curveto(901.61804764,599.59873915)(901.93218897,600.35714448)(901.93218897,601.14782715)
\curveto(901.93218897,601.93850982)(901.61804764,602.69691515)(901.05895031,603.25601248)
\curveto(900.49985297,603.81510982)(899.74144764,604.12925115)(898.95076497,604.12925115)
\curveto(898.16008231,604.12925115)(897.40167697,603.81510982)(896.84257964,603.25601248)
\curveto(896.28348231,602.69691515)(895.96934097,601.93850982)(895.96934097,601.14782715)
\curveto(895.96934097,600.35714448)(896.28348231,599.59873915)(896.84257964,599.03964182)
\curveto(897.40167697,598.48054448)(898.16008231,598.16640315)(898.95076497,598.16640315)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(845.69197591,597.50429377)
\curveto(846.48265858,597.50429377)(847.24106391,597.81843511)(847.80016124,598.37753244)
\curveto(848.35925858,598.93662977)(848.67339991,599.69503511)(848.67339991,600.48571777)
\curveto(848.67339991,601.27640044)(848.35925858,602.03480577)(847.80016124,602.59390311)
\curveto(847.24106391,603.15300044)(846.48265858,603.46714177)(845.69197591,603.46714177)
\curveto(844.90129324,603.46714177)(844.14288791,603.15300044)(843.58379058,602.59390311)
\curveto(843.02469324,602.03480577)(842.71055191,601.27640044)(842.71055191,600.48571777)
\curveto(842.71055191,599.69503511)(843.02469324,598.93662977)(843.58379058,598.37753244)
\curveto(844.14288791,597.81843511)(844.90129324,597.50429377)(845.69197591,597.50429377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(845.69197591,597.50429377)
\curveto(846.48265858,597.50429377)(847.24106391,597.81843511)(847.80016124,598.37753244)
\curveto(848.35925858,598.93662977)(848.67339991,599.69503511)(848.67339991,600.48571777)
\curveto(848.67339991,601.27640044)(848.35925858,602.03480577)(847.80016124,602.59390311)
\curveto(847.24106391,603.15300044)(846.48265858,603.46714177)(845.69197591,603.46714177)
\curveto(844.90129324,603.46714177)(844.14288791,603.15300044)(843.58379058,602.59390311)
\curveto(843.02469324,602.03480577)(842.71055191,601.27640044)(842.71055191,600.48571777)
\curveto(842.71055191,599.69503511)(843.02469324,598.93662977)(843.58379058,598.37753244)
\curveto(844.14288791,597.81843511)(844.90129324,597.50429377)(845.69197591,597.50429377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(877.34448242,569.29766942)
\curveto(878.13516509,569.29766942)(878.89357042,569.61181076)(879.45266776,570.17090809)
\curveto(880.01176509,570.73000542)(880.32590642,571.48841076)(880.32590642,572.27909342)
\curveto(880.32590642,573.06977609)(880.01176509,573.82818142)(879.45266776,574.38727876)
\curveto(878.89357042,574.94637609)(878.13516509,575.26051742)(877.34448242,575.26051742)
\curveto(876.55379976,575.26051742)(875.79539442,574.94637609)(875.23629709,574.38727876)
\curveto(874.67719976,573.82818142)(874.36305842,573.06977609)(874.36305842,572.27909342)
\curveto(874.36305842,571.48841076)(874.67719976,570.73000542)(875.23629709,570.17090809)
\curveto(875.79539442,569.61181076)(876.55379976,569.29766942)(877.34448242,569.29766942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(877.34448242,569.29766942)
\curveto(878.13516509,569.29766942)(878.89357042,569.61181076)(879.45266776,570.17090809)
\curveto(880.01176509,570.73000542)(880.32590642,571.48841076)(880.32590642,572.27909342)
\curveto(880.32590642,573.06977609)(880.01176509,573.82818142)(879.45266776,574.38727876)
\curveto(878.89357042,574.94637609)(878.13516509,575.26051742)(877.34448242,575.26051742)
\curveto(876.55379976,575.26051742)(875.79539442,574.94637609)(875.23629709,574.38727876)
\curveto(874.67719976,573.82818142)(874.36305842,573.06977609)(874.36305842,572.27909342)
\curveto(874.36305842,571.48841076)(874.67719976,570.73000542)(875.23629709,570.17090809)
\curveto(875.79539442,569.61181076)(876.55379976,569.29766942)(877.34448242,569.29766942)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(884.18041992,555.19683935)
\curveto(884.97110259,555.19683935)(885.72950792,555.51098068)(886.28860526,556.07007801)
\curveto(886.84770259,556.62917535)(887.16184392,557.38758068)(887.16184392,558.17826335)
\curveto(887.16184392,558.96894601)(886.84770259,559.72735135)(886.28860526,560.28644868)
\curveto(885.72950792,560.84554601)(884.97110259,561.15968735)(884.18041992,561.15968735)
\curveto(883.38973726,561.15968735)(882.63133192,560.84554601)(882.07223459,560.28644868)
\curveto(881.51313726,559.72735135)(881.19899592,558.96894601)(881.19899592,558.17826335)
\curveto(881.19899592,557.38758068)(881.51313726,556.62917535)(882.07223459,556.07007801)
\curveto(882.63133192,555.51098068)(883.38973726,555.19683935)(884.18041992,555.19683935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(884.18041992,555.19683935)
\curveto(884.97110259,555.19683935)(885.72950792,555.51098068)(886.28860526,556.07007801)
\curveto(886.84770259,556.62917535)(887.16184392,557.38758068)(887.16184392,558.17826335)
\curveto(887.16184392,558.96894601)(886.84770259,559.72735135)(886.28860526,560.28644868)
\curveto(885.72950792,560.84554601)(884.97110259,561.15968735)(884.18041992,561.15968735)
\curveto(883.38973726,561.15968735)(882.63133192,560.84554601)(882.07223459,560.28644868)
\curveto(881.51313726,559.72735135)(881.19899592,558.96894601)(881.19899592,558.17826335)
\curveto(881.19899592,557.38758068)(881.51313726,556.62917535)(882.07223459,556.07007801)
\curveto(882.63133192,555.51098068)(883.38973726,555.19683935)(884.18041992,555.19683935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(961.51741536,610.18162125)
\curveto(962.30809803,610.18162125)(963.06650336,610.49576258)(963.6256007,611.05485991)
\curveto(964.18469803,611.61395725)(964.49883936,612.37236258)(964.49883936,613.16304525)
\curveto(964.49883936,613.95372791)(964.18469803,614.71213325)(963.6256007,615.27123058)
\curveto(963.06650336,615.83032791)(962.30809803,616.14446925)(961.51741536,616.14446925)
\curveto(960.7267327,616.14446925)(959.96832736,615.83032791)(959.40923003,615.27123058)
\curveto(958.8501327,614.71213325)(958.53599136,613.95372791)(958.53599136,613.16304525)
\curveto(958.53599136,612.37236258)(958.8501327,611.61395725)(959.40923003,611.05485991)
\curveto(959.96832736,610.49576258)(960.7267327,610.18162125)(961.51741536,610.18162125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(961.51741536,610.18162125)
\curveto(962.30809803,610.18162125)(963.06650336,610.49576258)(963.6256007,611.05485991)
\curveto(964.18469803,611.61395725)(964.49883936,612.37236258)(964.49883936,613.16304525)
\curveto(964.49883936,613.95372791)(964.18469803,614.71213325)(963.6256007,615.27123058)
\curveto(963.06650336,615.83032791)(962.30809803,616.14446925)(961.51741536,616.14446925)
\curveto(960.7267327,616.14446925)(959.96832736,615.83032791)(959.40923003,615.27123058)
\curveto(958.8501327,614.71213325)(958.53599136,613.95372791)(958.53599136,613.16304525)
\curveto(958.53599136,612.37236258)(958.8501327,611.61395725)(959.40923003,611.05485991)
\curveto(959.96832736,610.49576258)(960.7267327,610.18162125)(961.51741536,610.18162125)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(937.51717122,568.32192073)
\curveto(938.30785389,568.32192073)(939.06625922,568.63606206)(939.62535656,569.19515939)
\curveto(940.18445389,569.75425673)(940.49859522,570.51266206)(940.49859522,571.30334473)
\curveto(940.49859522,572.09402739)(940.18445389,572.85243273)(939.62535656,573.41153006)
\curveto(939.06625922,573.97062739)(938.30785389,574.28476873)(937.51717122,574.28476873)
\curveto(936.72648856,574.28476873)(935.96808322,573.97062739)(935.40898589,573.41153006)
\curveto(934.84988856,572.85243273)(934.53574722,572.09402739)(934.53574722,571.30334473)
\curveto(934.53574722,570.51266206)(934.84988856,569.75425673)(935.40898589,569.19515939)
\curveto(935.96808322,568.63606206)(936.72648856,568.32192073)(937.51717122,568.32192073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(937.51717122,568.32192073)
\curveto(938.30785389,568.32192073)(939.06625922,568.63606206)(939.62535656,569.19515939)
\curveto(940.18445389,569.75425673)(940.49859522,570.51266206)(940.49859522,571.30334473)
\curveto(940.49859522,572.09402739)(940.18445389,572.85243273)(939.62535656,573.41153006)
\curveto(939.06625922,573.97062739)(938.30785389,574.28476873)(937.51717122,574.28476873)
\curveto(936.72648856,574.28476873)(935.96808322,573.97062739)(935.40898589,573.41153006)
\curveto(934.84988856,572.85243273)(934.53574722,572.09402739)(934.53574722,571.30334473)
\curveto(934.53574722,570.51266206)(934.84988856,569.75425673)(935.40898589,569.19515939)
\curveto(935.96808322,568.63606206)(936.72648856,568.32192073)(937.51717122,568.32192073)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(897.12874349,553.61309911)
\curveto(897.91942616,553.61309911)(898.67783149,553.92724045)(899.23692882,554.48633778)
\curveto(899.79602616,555.04543511)(900.11016749,555.80384045)(900.11016749,556.59452311)
\curveto(900.11016749,557.38520578)(899.79602616,558.14361111)(899.23692882,558.70270845)
\curveto(898.67783149,559.26180578)(897.91942616,559.57594711)(897.12874349,559.57594711)
\curveto(896.33806082,559.57594711)(895.57965549,559.26180578)(895.02055816,558.70270845)
\curveto(894.46146082,558.14361111)(894.14731949,557.38520578)(894.14731949,556.59452311)
\curveto(894.14731949,555.80384045)(894.46146082,555.04543511)(895.02055816,554.48633778)
\curveto(895.57965549,553.92724045)(896.33806082,553.61309911)(897.12874349,553.61309911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(897.12874349,553.61309911)
\curveto(897.91942616,553.61309911)(898.67783149,553.92724045)(899.23692882,554.48633778)
\curveto(899.79602616,555.04543511)(900.11016749,555.80384045)(900.11016749,556.59452311)
\curveto(900.11016749,557.38520578)(899.79602616,558.14361111)(899.23692882,558.70270845)
\curveto(898.67783149,559.26180578)(897.91942616,559.57594711)(897.12874349,559.57594711)
\curveto(896.33806082,559.57594711)(895.57965549,559.26180578)(895.02055816,558.70270845)
\curveto(894.46146082,558.14361111)(894.14731949,557.38520578)(894.14731949,556.59452311)
\curveto(894.14731949,555.80384045)(894.46146082,555.04543511)(895.02055816,554.48633778)
\curveto(895.57965549,553.92724045)(896.33806082,553.61309911)(897.12874349,553.61309911)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(929.47631836,622.99928889)
\curveto(930.26700103,622.99928889)(931.02540636,623.31343022)(931.58450369,623.87252756)
\curveto(932.14360103,624.43162489)(932.45774236,625.19003022)(932.45774236,625.98071289)
\curveto(932.45774236,626.77139556)(932.14360103,627.52980089)(931.58450369,628.08889822)
\curveto(931.02540636,628.64799556)(930.26700103,628.96213689)(929.47631836,628.96213689)
\curveto(928.68563569,628.96213689)(927.92723036,628.64799556)(927.36813303,628.08889822)
\curveto(926.80903569,627.52980089)(926.49489436,626.77139556)(926.49489436,625.98071289)
\curveto(926.49489436,625.19003022)(926.80903569,624.43162489)(927.36813303,623.87252756)
\curveto(927.92723036,623.31343022)(928.68563569,622.99928889)(929.47631836,622.99928889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(929.47631836,622.99928889)
\curveto(930.26700103,622.99928889)(931.02540636,623.31343022)(931.58450369,623.87252756)
\curveto(932.14360103,624.43162489)(932.45774236,625.19003022)(932.45774236,625.98071289)
\curveto(932.45774236,626.77139556)(932.14360103,627.52980089)(931.58450369,628.08889822)
\curveto(931.02540636,628.64799556)(930.26700103,628.96213689)(929.47631836,628.96213689)
\curveto(928.68563569,628.96213689)(927.92723036,628.64799556)(927.36813303,628.08889822)
\curveto(926.80903569,627.52980089)(926.49489436,626.77139556)(926.49489436,625.98071289)
\curveto(926.49489436,625.19003022)(926.80903569,624.43162489)(927.36813303,623.87252756)
\curveto(927.92723036,623.31343022)(928.68563569,622.99928889)(929.47631836,622.99928889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(881.55908203,566.91904801)
\curveto(882.3497647,566.91904801)(883.10817003,567.23318934)(883.66726736,567.79228667)
\curveto(884.2263647,568.35138401)(884.54050603,569.10978934)(884.54050603,569.90047201)
\curveto(884.54050603,570.69115467)(884.2263647,571.44956001)(883.66726736,572.00865734)
\curveto(883.10817003,572.56775467)(882.3497647,572.88189601)(881.55908203,572.88189601)
\curveto(880.76839936,572.88189601)(880.00999403,572.56775467)(879.4508967,572.00865734)
\curveto(878.89179936,571.44956001)(878.57765803,570.69115467)(878.57765803,569.90047201)
\curveto(878.57765803,569.10978934)(878.89179936,568.35138401)(879.4508967,567.79228667)
\curveto(880.00999403,567.23318934)(880.76839936,566.91904801)(881.55908203,566.91904801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(881.55908203,566.91904801)
\curveto(882.3497647,566.91904801)(883.10817003,567.23318934)(883.66726736,567.79228667)
\curveto(884.2263647,568.35138401)(884.54050603,569.10978934)(884.54050603,569.90047201)
\curveto(884.54050603,570.69115467)(884.2263647,571.44956001)(883.66726736,572.00865734)
\curveto(883.10817003,572.56775467)(882.3497647,572.88189601)(881.55908203,572.88189601)
\curveto(880.76839936,572.88189601)(880.00999403,572.56775467)(879.4508967,572.00865734)
\curveto(878.89179936,571.44956001)(878.57765803,570.69115467)(878.57765803,569.90047201)
\curveto(878.57765803,569.10978934)(878.89179936,568.35138401)(879.4508967,567.79228667)
\curveto(880.00999403,567.23318934)(880.76839936,566.91904801)(881.55908203,566.91904801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(841.83349609,566.56309097)
\curveto(842.62417876,566.56309097)(843.38258409,566.87723231)(843.94168143,567.43632964)
\curveto(844.50077876,567.99542697)(844.81492009,568.75383231)(844.81492009,569.54451497)
\curveto(844.81492009,570.33519764)(844.50077876,571.09360297)(843.94168143,571.65270031)
\curveto(843.38258409,572.21179764)(842.62417876,572.52593897)(841.83349609,572.52593897)
\curveto(841.04281343,572.52593897)(840.28440809,572.21179764)(839.72531076,571.65270031)
\curveto(839.16621343,571.09360297)(838.85207209,570.33519764)(838.85207209,569.54451497)
\curveto(838.85207209,568.75383231)(839.16621343,567.99542697)(839.72531076,567.43632964)
\curveto(840.28440809,566.87723231)(841.04281343,566.56309097)(841.83349609,566.56309097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(841.83349609,566.56309097)
\curveto(842.62417876,566.56309097)(843.38258409,566.87723231)(843.94168143,567.43632964)
\curveto(844.50077876,567.99542697)(844.81492009,568.75383231)(844.81492009,569.54451497)
\curveto(844.81492009,570.33519764)(844.50077876,571.09360297)(843.94168143,571.65270031)
\curveto(843.38258409,572.21179764)(842.62417876,572.52593897)(841.83349609,572.52593897)
\curveto(841.04281343,572.52593897)(840.28440809,572.21179764)(839.72531076,571.65270031)
\curveto(839.16621343,571.09360297)(838.85207209,570.33519764)(838.85207209,569.54451497)
\curveto(838.85207209,568.75383231)(839.16621343,567.99542697)(839.72531076,567.43632964)
\curveto(840.28440809,566.87723231)(841.04281343,566.56309097)(841.83349609,566.56309097)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(888.19978841,579.82110692)
\curveto(888.99047108,579.82110692)(889.74887641,580.13524826)(890.30797374,580.69434559)
\curveto(890.86707108,581.25344292)(891.18121241,582.01184826)(891.18121241,582.80253092)
\curveto(891.18121241,583.59321359)(890.86707108,584.35161892)(890.30797374,584.91071626)
\curveto(889.74887641,585.46981359)(888.99047108,585.78395492)(888.19978841,585.78395492)
\curveto(887.40910574,585.78395492)(886.65070041,585.46981359)(886.09160308,584.91071626)
\curveto(885.53250574,584.35161892)(885.21836441,583.59321359)(885.21836441,582.80253092)
\curveto(885.21836441,582.01184826)(885.53250574,581.25344292)(886.09160308,580.69434559)
\curveto(886.65070041,580.13524826)(887.40910574,579.82110692)(888.19978841,579.82110692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(888.19978841,579.82110692)
\curveto(888.99047108,579.82110692)(889.74887641,580.13524826)(890.30797374,580.69434559)
\curveto(890.86707108,581.25344292)(891.18121241,582.01184826)(891.18121241,582.80253092)
\curveto(891.18121241,583.59321359)(890.86707108,584.35161892)(890.30797374,584.91071626)
\curveto(889.74887641,585.46981359)(888.99047108,585.78395492)(888.19978841,585.78395492)
\curveto(887.40910574,585.78395492)(886.65070041,585.46981359)(886.09160308,584.91071626)
\curveto(885.53250574,584.35161892)(885.21836441,583.59321359)(885.21836441,582.80253092)
\curveto(885.21836441,582.01184826)(885.53250574,581.25344292)(886.09160308,580.69434559)
\curveto(886.65070041,580.13524826)(887.40910574,579.82110692)(888.19978841,579.82110692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(882.12646484,606.95058284)
\curveto(882.91714751,606.95058284)(883.67555284,607.26472417)(884.23465018,607.8238215)
\curveto(884.79374751,608.38291884)(885.10788884,609.14132417)(885.10788884,609.93200684)
\curveto(885.10788884,610.7226895)(884.79374751,611.48109484)(884.23465018,612.04019217)
\curveto(883.67555284,612.5992895)(882.91714751,612.91343084)(882.12646484,612.91343084)
\curveto(881.33578218,612.91343084)(880.57737684,612.5992895)(880.01827951,612.04019217)
\curveto(879.45918218,611.48109484)(879.14504084,610.7226895)(879.14504084,609.93200684)
\curveto(879.14504084,609.14132417)(879.45918218,608.38291884)(880.01827951,607.8238215)
\curveto(880.57737684,607.26472417)(881.33578218,606.95058284)(882.12646484,606.95058284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(882.12646484,606.95058284)
\curveto(882.91714751,606.95058284)(883.67555284,607.26472417)(884.23465018,607.8238215)
\curveto(884.79374751,608.38291884)(885.10788884,609.14132417)(885.10788884,609.93200684)
\curveto(885.10788884,610.7226895)(884.79374751,611.48109484)(884.23465018,612.04019217)
\curveto(883.67555284,612.5992895)(882.91714751,612.91343084)(882.12646484,612.91343084)
\curveto(881.33578218,612.91343084)(880.57737684,612.5992895)(880.01827951,612.04019217)
\curveto(879.45918218,611.48109484)(879.14504084,610.7226895)(879.14504084,609.93200684)
\curveto(879.14504084,609.14132417)(879.45918218,608.38291884)(880.01827951,607.8238215)
\curveto(880.57737684,607.26472417)(881.33578218,606.95058284)(882.12646484,606.95058284)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(898.8445638,564.72585139)
\curveto(899.63524647,564.72585139)(900.3936518,565.03999272)(900.95274914,565.59909006)
\curveto(901.51184647,566.15818739)(901.8259878,566.91659272)(901.8259878,567.70727539)
\curveto(901.8259878,568.49795806)(901.51184647,569.25636339)(900.95274914,569.81546072)
\curveto(900.3936518,570.37455806)(899.63524647,570.68869939)(898.8445638,570.68869939)
\curveto(898.05388114,570.68869939)(897.2954758,570.37455806)(896.73637847,569.81546072)
\curveto(896.17728114,569.25636339)(895.8631398,568.49795806)(895.8631398,567.70727539)
\curveto(895.8631398,566.91659272)(896.17728114,566.15818739)(896.73637847,565.59909006)
\curveto(897.2954758,565.03999272)(898.05388114,564.72585139)(898.8445638,564.72585139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(898.8445638,564.72585139)
\curveto(899.63524647,564.72585139)(900.3936518,565.03999272)(900.95274914,565.59909006)
\curveto(901.51184647,566.15818739)(901.8259878,566.91659272)(901.8259878,567.70727539)
\curveto(901.8259878,568.49795806)(901.51184647,569.25636339)(900.95274914,569.81546072)
\curveto(900.3936518,570.37455806)(899.63524647,570.68869939)(898.8445638,570.68869939)
\curveto(898.05388114,570.68869939)(897.2954758,570.37455806)(896.73637847,569.81546072)
\curveto(896.17728114,569.25636339)(895.8631398,568.49795806)(895.8631398,567.70727539)
\curveto(895.8631398,566.91659272)(896.17728114,566.15818739)(896.73637847,565.59909006)
\curveto(897.2954758,565.03999272)(898.05388114,564.72585139)(898.8445638,564.72585139)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(916.70548503,620.4762176)
\curveto(917.49616769,620.4762176)(918.25457303,620.79035893)(918.81367036,621.34945627)
\curveto(919.37276769,621.9085536)(919.68690903,622.66695893)(919.68690903,623.4576416)
\curveto(919.68690903,624.24832427)(919.37276769,625.0067296)(918.81367036,625.56582693)
\curveto(918.25457303,626.12492427)(917.49616769,626.4390656)(916.70548503,626.4390656)
\curveto(915.91480236,626.4390656)(915.15639703,626.12492427)(914.59729969,625.56582693)
\curveto(914.03820236,625.0067296)(913.72406103,624.24832427)(913.72406103,623.4576416)
\curveto(913.72406103,622.66695893)(914.03820236,621.9085536)(914.59729969,621.34945627)
\curveto(915.15639703,620.79035893)(915.91480236,620.4762176)(916.70548503,620.4762176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(916.70548503,620.4762176)
\curveto(917.49616769,620.4762176)(918.25457303,620.79035893)(918.81367036,621.34945627)
\curveto(919.37276769,621.9085536)(919.68690903,622.66695893)(919.68690903,623.4576416)
\curveto(919.68690903,624.24832427)(919.37276769,625.0067296)(918.81367036,625.56582693)
\curveto(918.25457303,626.12492427)(917.49616769,626.4390656)(916.70548503,626.4390656)
\curveto(915.91480236,626.4390656)(915.15639703,626.12492427)(914.59729969,625.56582693)
\curveto(914.03820236,625.0067296)(913.72406103,624.24832427)(913.72406103,623.4576416)
\curveto(913.72406103,622.66695893)(914.03820236,621.9085536)(914.59729969,621.34945627)
\curveto(915.15639703,620.79035893)(915.91480236,620.4762176)(916.70548503,620.4762176)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(864.5238444,592.5173553)
\curveto(865.31452707,592.5173553)(866.0729324,592.83149663)(866.63202973,593.39059396)
\curveto(867.19112707,593.9496913)(867.5052684,594.70809663)(867.5052684,595.4987793)
\curveto(867.5052684,596.28946196)(867.19112707,597.0478673)(866.63202973,597.60696463)
\curveto(866.0729324,598.16606196)(865.31452707,598.4802033)(864.5238444,598.4802033)
\curveto(863.73316173,598.4802033)(862.9747564,598.16606196)(862.41565907,597.60696463)
\curveto(861.85656173,597.0478673)(861.5424204,596.28946196)(861.5424204,595.4987793)
\curveto(861.5424204,594.70809663)(861.85656173,593.9496913)(862.41565907,593.39059396)
\curveto(862.9747564,592.83149663)(863.73316173,592.5173553)(864.5238444,592.5173553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(864.5238444,592.5173553)
\curveto(865.31452707,592.5173553)(866.0729324,592.83149663)(866.63202973,593.39059396)
\curveto(867.19112707,593.9496913)(867.5052684,594.70809663)(867.5052684,595.4987793)
\curveto(867.5052684,596.28946196)(867.19112707,597.0478673)(866.63202973,597.60696463)
\curveto(866.0729324,598.16606196)(865.31452707,598.4802033)(864.5238444,598.4802033)
\curveto(863.73316173,598.4802033)(862.9747564,598.16606196)(862.41565907,597.60696463)
\curveto(861.85656173,597.0478673)(861.5424204,596.28946196)(861.5424204,595.4987793)
\curveto(861.5424204,594.70809663)(861.85656173,593.9496913)(862.41565907,593.39059396)
\curveto(862.9747564,592.83149663)(863.73316173,592.5173553)(864.5238444,592.5173553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(817.28157552,564.48175146)
\curveto(818.07225819,564.48175146)(818.83066352,564.79589279)(819.38976085,565.35499012)
\curveto(819.94885819,565.91408746)(820.26299952,566.67249279)(820.26299952,567.46317546)
\curveto(820.26299952,568.25385812)(819.94885819,569.01226346)(819.38976085,569.57136079)
\curveto(818.83066352,570.13045812)(818.07225819,570.44459946)(817.28157552,570.44459946)
\curveto(816.49089285,570.44459946)(815.73248752,570.13045812)(815.17339019,569.57136079)
\curveto(814.61429285,569.01226346)(814.30015152,568.25385812)(814.30015152,567.46317546)
\curveto(814.30015152,566.67249279)(814.61429285,565.91408746)(815.17339019,565.35499012)
\curveto(815.73248752,564.79589279)(816.49089285,564.48175146)(817.28157552,564.48175146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(817.28157552,564.48175146)
\curveto(818.07225819,564.48175146)(818.83066352,564.79589279)(819.38976085,565.35499012)
\curveto(819.94885819,565.91408746)(820.26299952,566.67249279)(820.26299952,567.46317546)
\curveto(820.26299952,568.25385812)(819.94885819,569.01226346)(819.38976085,569.57136079)
\curveto(818.83066352,570.13045812)(818.07225819,570.44459946)(817.28157552,570.44459946)
\curveto(816.49089285,570.44459946)(815.73248752,570.13045812)(815.17339019,569.57136079)
\curveto(814.61429285,569.01226346)(814.30015152,568.25385812)(814.30015152,567.46317546)
\curveto(814.30015152,566.67249279)(814.61429285,565.91408746)(815.17339019,565.35499012)
\curveto(815.73248752,564.79589279)(816.49089285,564.48175146)(817.28157552,564.48175146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(867.46118164,606.36240738)
\curveto(868.25186431,606.36240738)(869.01026964,606.67654871)(869.56936697,607.23564605)
\curveto(870.12846431,607.79474338)(870.44260564,608.55314871)(870.44260564,609.34383138)
\curveto(870.44260564,610.13451405)(870.12846431,610.89291938)(869.56936697,611.45201671)
\curveto(869.01026964,612.01111405)(868.25186431,612.32525538)(867.46118164,612.32525538)
\curveto(866.67049897,612.32525538)(865.91209364,612.01111405)(865.35299631,611.45201671)
\curveto(864.79389897,610.89291938)(864.47975764,610.13451405)(864.47975764,609.34383138)
\curveto(864.47975764,608.55314871)(864.79389897,607.79474338)(865.35299631,607.23564605)
\curveto(865.91209364,606.67654871)(866.67049897,606.36240738)(867.46118164,606.36240738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(867.46118164,606.36240738)
\curveto(868.25186431,606.36240738)(869.01026964,606.67654871)(869.56936697,607.23564605)
\curveto(870.12846431,607.79474338)(870.44260564,608.55314871)(870.44260564,609.34383138)
\curveto(870.44260564,610.13451405)(870.12846431,610.89291938)(869.56936697,611.45201671)
\curveto(869.01026964,612.01111405)(868.25186431,612.32525538)(867.46118164,612.32525538)
\curveto(866.67049897,612.32525538)(865.91209364,612.01111405)(865.35299631,611.45201671)
\curveto(864.79389897,610.89291938)(864.47975764,610.13451405)(864.47975764,609.34383138)
\curveto(864.47975764,608.55314871)(864.79389897,607.79474338)(865.35299631,607.23564605)
\curveto(865.91209364,606.67654871)(866.67049897,606.36240738)(867.46118164,606.36240738)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(958.3976237,578.20766291)
\curveto(959.18830636,578.20766291)(959.9467117,578.52180425)(960.50580903,579.08090158)
\curveto(961.06490636,579.63999891)(961.3790477,580.39840425)(961.3790477,581.18908691)
\curveto(961.3790477,581.97976958)(961.06490636,582.73817491)(960.50580903,583.29727225)
\curveto(959.9467117,583.85636958)(959.18830636,584.17051091)(958.3976237,584.17051091)
\curveto(957.60694103,584.17051091)(956.8485357,583.85636958)(956.28943836,583.29727225)
\curveto(955.73034103,582.73817491)(955.4161997,581.97976958)(955.4161997,581.18908691)
\curveto(955.4161997,580.39840425)(955.73034103,579.63999891)(956.28943836,579.08090158)
\curveto(956.8485357,578.52180425)(957.60694103,578.20766291)(958.3976237,578.20766291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(958.3976237,578.20766291)
\curveto(959.18830636,578.20766291)(959.9467117,578.52180425)(960.50580903,579.08090158)
\curveto(961.06490636,579.63999891)(961.3790477,580.39840425)(961.3790477,581.18908691)
\curveto(961.3790477,581.97976958)(961.06490636,582.73817491)(960.50580903,583.29727225)
\curveto(959.9467117,583.85636958)(959.18830636,584.17051091)(958.3976237,584.17051091)
\curveto(957.60694103,584.17051091)(956.8485357,583.85636958)(956.28943836,583.29727225)
\curveto(955.73034103,582.73817491)(955.4161997,581.97976958)(955.4161997,581.18908691)
\curveto(955.4161997,580.39840425)(955.73034103,579.63999891)(956.28943836,579.08090158)
\curveto(956.8485357,578.52180425)(957.60694103,578.20766291)(958.3976237,578.20766291)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(903.91471354,605.54518733)
\curveto(904.70539621,605.54518733)(905.46380154,605.85932866)(906.02289888,606.41842599)
\curveto(906.58199621,606.97752333)(906.89613754,607.73592866)(906.89613754,608.52661133)
\curveto(906.89613754,609.31729399)(906.58199621,610.07569933)(906.02289888,610.63479666)
\curveto(905.46380154,611.19389399)(904.70539621,611.50803533)(903.91471354,611.50803533)
\curveto(903.12403088,611.50803533)(902.36562554,611.19389399)(901.80652821,610.63479666)
\curveto(901.24743087,610.07569933)(900.93328954,609.31729399)(900.93328954,608.52661133)
\curveto(900.93328954,607.73592866)(901.24743087,606.97752333)(901.80652821,606.41842599)
\curveto(902.36562554,605.85932866)(903.12403088,605.54518733)(903.91471354,605.54518733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(903.91471354,605.54518733)
\curveto(904.70539621,605.54518733)(905.46380154,605.85932866)(906.02289888,606.41842599)
\curveto(906.58199621,606.97752333)(906.89613754,607.73592866)(906.89613754,608.52661133)
\curveto(906.89613754,609.31729399)(906.58199621,610.07569933)(906.02289888,610.63479666)
\curveto(905.46380154,611.19389399)(904.70539621,611.50803533)(903.91471354,611.50803533)
\curveto(903.12403088,611.50803533)(902.36562554,611.19389399)(901.80652821,610.63479666)
\curveto(901.24743087,610.07569933)(900.93328954,609.31729399)(900.93328954,608.52661133)
\curveto(900.93328954,607.73592866)(901.24743087,606.97752333)(901.80652821,606.41842599)
\curveto(902.36562554,605.85932866)(903.12403088,605.54518733)(903.91471354,605.54518733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(842.50675456,591.51540217)
\curveto(843.29743722,591.51540217)(844.05584256,591.82954351)(844.61493989,592.38864084)
\curveto(845.17403722,592.94773817)(845.48817856,593.70614351)(845.48817856,594.49682617)
\curveto(845.48817856,595.28750884)(845.17403722,596.04591417)(844.61493989,596.60501151)
\curveto(844.05584256,597.16410884)(843.29743722,597.47825017)(842.50675456,597.47825017)
\curveto(841.71607189,597.47825017)(840.95766656,597.16410884)(840.39856922,596.60501151)
\curveto(839.83947189,596.04591417)(839.52533056,595.28750884)(839.52533056,594.49682617)
\curveto(839.52533056,593.70614351)(839.83947189,592.94773817)(840.39856922,592.38864084)
\curveto(840.95766656,591.82954351)(841.71607189,591.51540217)(842.50675456,591.51540217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(842.50675456,591.51540217)
\curveto(843.29743722,591.51540217)(844.05584256,591.82954351)(844.61493989,592.38864084)
\curveto(845.17403722,592.94773817)(845.48817856,593.70614351)(845.48817856,594.49682617)
\curveto(845.48817856,595.28750884)(845.17403722,596.04591417)(844.61493989,596.60501151)
\curveto(844.05584256,597.16410884)(843.29743722,597.47825017)(842.50675456,597.47825017)
\curveto(841.71607189,597.47825017)(840.95766656,597.16410884)(840.39856922,596.60501151)
\curveto(839.83947189,596.04591417)(839.52533056,595.28750884)(839.52533056,594.49682617)
\curveto(839.52533056,593.70614351)(839.83947189,592.94773817)(840.39856922,592.38864084)
\curveto(840.95766656,591.82954351)(841.71607189,591.51540217)(842.50675456,591.51540217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(848.22973633,576.81414892)
\curveto(849.02041899,576.81414892)(849.77882433,577.12829025)(850.33792166,577.68738758)
\curveto(850.89701899,578.24648492)(851.21116033,579.00489025)(851.21116033,579.79557292)
\curveto(851.21116033,580.58625558)(850.89701899,581.34466092)(850.33792166,581.90375825)
\curveto(849.77882433,582.46285558)(849.02041899,582.77699692)(848.22973633,582.77699692)
\curveto(847.43905366,582.77699692)(846.68064833,582.46285558)(846.12155099,581.90375825)
\curveto(845.56245366,581.34466092)(845.24831233,580.58625558)(845.24831233,579.79557292)
\curveto(845.24831233,579.00489025)(845.56245366,578.24648492)(846.12155099,577.68738758)
\curveto(846.68064833,577.12829025)(847.43905366,576.81414892)(848.22973633,576.81414892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(848.22973633,576.81414892)
\curveto(849.02041899,576.81414892)(849.77882433,577.12829025)(850.33792166,577.68738758)
\curveto(850.89701899,578.24648492)(851.21116033,579.00489025)(851.21116033,579.79557292)
\curveto(851.21116033,580.58625558)(850.89701899,581.34466092)(850.33792166,581.90375825)
\curveto(849.77882433,582.46285558)(849.02041899,582.77699692)(848.22973633,582.77699692)
\curveto(847.43905366,582.77699692)(846.68064833,582.46285558)(846.12155099,581.90375825)
\curveto(845.56245366,581.34466092)(845.24831233,580.58625558)(845.24831233,579.79557292)
\curveto(845.24831233,579.00489025)(845.56245366,578.24648492)(846.12155099,577.68738758)
\curveto(846.68064833,577.12829025)(847.43905366,576.81414892)(848.22973633,576.81414892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(886.70157878,562.72218928)
\curveto(887.49226144,562.72218928)(888.25066678,563.03633061)(888.80976411,563.59542795)
\curveto(889.36886144,564.15452528)(889.68300278,564.91293061)(889.68300278,565.70361328)
\curveto(889.68300278,566.49429595)(889.36886144,567.25270128)(888.80976411,567.81179861)
\curveto(888.25066678,568.37089595)(887.49226144,568.68503728)(886.70157878,568.68503728)
\curveto(885.91089611,568.68503728)(885.15249078,568.37089595)(884.59339344,567.81179861)
\curveto(884.03429611,567.25270128)(883.72015478,566.49429595)(883.72015478,565.70361328)
\curveto(883.72015478,564.91293061)(884.03429611,564.15452528)(884.59339344,563.59542795)
\curveto(885.15249078,563.03633061)(885.91089611,562.72218928)(886.70157878,562.72218928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(886.70157878,562.72218928)
\curveto(887.49226144,562.72218928)(888.25066678,563.03633061)(888.80976411,563.59542795)
\curveto(889.36886144,564.15452528)(889.68300278,564.91293061)(889.68300278,565.70361328)
\curveto(889.68300278,566.49429595)(889.36886144,567.25270128)(888.80976411,567.81179861)
\curveto(888.25066678,568.37089595)(887.49226144,568.68503728)(886.70157878,568.68503728)
\curveto(885.91089611,568.68503728)(885.15249078,568.37089595)(884.59339344,567.81179861)
\curveto(884.03429611,567.25270128)(883.72015478,566.49429595)(883.72015478,565.70361328)
\curveto(883.72015478,564.91293061)(884.03429611,564.15452528)(884.59339344,563.59542795)
\curveto(885.15249078,563.03633061)(885.91089611,562.72218928)(886.70157878,562.72218928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(927.30078125,576.47601415)
\curveto(928.09146392,576.47601415)(928.84986925,576.79015548)(929.40896658,577.34925282)
\curveto(929.96806392,577.90835015)(930.28220525,578.66675548)(930.28220525,579.45743815)
\curveto(930.28220525,580.24812082)(929.96806392,581.00652615)(929.40896658,581.56562348)
\curveto(928.84986925,582.12472082)(928.09146392,582.43886215)(927.30078125,582.43886215)
\curveto(926.51009858,582.43886215)(925.75169325,582.12472082)(925.19259592,581.56562348)
\curveto(924.63349858,581.00652615)(924.31935725,580.24812082)(924.31935725,579.45743815)
\curveto(924.31935725,578.66675548)(924.63349858,577.90835015)(925.19259592,577.34925282)
\curveto(925.75169325,576.79015548)(926.51009858,576.47601415)(927.30078125,576.47601415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(927.30078125,576.47601415)
\curveto(928.09146392,576.47601415)(928.84986925,576.79015548)(929.40896658,577.34925282)
\curveto(929.96806392,577.90835015)(930.28220525,578.66675548)(930.28220525,579.45743815)
\curveto(930.28220525,580.24812082)(929.96806392,581.00652615)(929.40896658,581.56562348)
\curveto(928.84986925,582.12472082)(928.09146392,582.43886215)(927.30078125,582.43886215)
\curveto(926.51009858,582.43886215)(925.75169325,582.12472082)(925.19259592,581.56562348)
\curveto(924.63349858,581.00652615)(924.31935725,580.24812082)(924.31935725,579.45743815)
\curveto(924.31935725,578.66675548)(924.63349858,577.90835015)(925.19259592,577.34925282)
\curveto(925.75169325,576.79015548)(926.51009858,576.47601415)(927.30078125,576.47601415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(837.22460938,575.72450862)
\curveto(838.01529204,575.72450862)(838.77369737,576.03864995)(839.33279471,576.59774728)
\curveto(839.89189204,577.15684462)(840.20603337,577.91524995)(840.20603337,578.70593262)
\curveto(840.20603337,579.49661528)(839.89189204,580.25502062)(839.33279471,580.81411795)
\curveto(838.77369737,581.37321528)(838.01529204,581.68735662)(837.22460938,581.68735662)
\curveto(836.43392671,581.68735662)(835.67552138,581.37321528)(835.11642404,580.81411795)
\curveto(834.55732671,580.25502062)(834.24318538,579.49661528)(834.24318538,578.70593262)
\curveto(834.24318538,577.91524995)(834.55732671,577.15684462)(835.11642404,576.59774728)
\curveto(835.67552138,576.03864995)(836.43392671,575.72450862)(837.22460938,575.72450862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(837.22460938,575.72450862)
\curveto(838.01529204,575.72450862)(838.77369737,576.03864995)(839.33279471,576.59774728)
\curveto(839.89189204,577.15684462)(840.20603337,577.91524995)(840.20603337,578.70593262)
\curveto(840.20603337,579.49661528)(839.89189204,580.25502062)(839.33279471,580.81411795)
\curveto(838.77369737,581.37321528)(838.01529204,581.68735662)(837.22460938,581.68735662)
\curveto(836.43392671,581.68735662)(835.67552138,581.37321528)(835.11642404,580.81411795)
\curveto(834.55732671,580.25502062)(834.24318538,579.49661528)(834.24318538,578.70593262)
\curveto(834.24318538,577.91524995)(834.55732671,577.15684462)(835.11642404,576.59774728)
\curveto(835.67552138,576.03864995)(836.43392671,575.72450862)(837.22460938,575.72450862)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(908.44124349,616.23309423)
\curveto(909.23192616,616.23309423)(909.99033149,616.54723556)(910.54942882,617.1063329)
\curveto(911.10852616,617.66543023)(911.42266749,618.42383556)(911.42266749,619.21451823)
\curveto(911.42266749,620.0052009)(911.10852616,620.76360623)(910.54942882,621.32270356)
\curveto(909.99033149,621.8818009)(909.23192616,622.19594223)(908.44124349,622.19594223)
\curveto(907.65056082,622.19594223)(906.89215549,621.8818009)(906.33305816,621.32270356)
\curveto(905.77396082,620.76360623)(905.45981949,620.0052009)(905.45981949,619.21451823)
\curveto(905.45981949,618.42383556)(905.77396082,617.66543023)(906.33305816,617.1063329)
\curveto(906.89215549,616.54723556)(907.65056082,616.23309423)(908.44124349,616.23309423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(908.44124349,616.23309423)
\curveto(909.23192616,616.23309423)(909.99033149,616.54723556)(910.54942882,617.1063329)
\curveto(911.10852616,617.66543023)(911.42266749,618.42383556)(911.42266749,619.21451823)
\curveto(911.42266749,620.0052009)(911.10852616,620.76360623)(910.54942882,621.32270356)
\curveto(909.99033149,621.8818009)(909.23192616,622.19594223)(908.44124349,622.19594223)
\curveto(907.65056082,622.19594223)(906.89215549,621.8818009)(906.33305816,621.32270356)
\curveto(905.77396082,620.76360623)(905.45981949,620.0052009)(905.45981949,619.21451823)
\curveto(905.45981949,618.42383556)(905.77396082,617.66543023)(906.33305816,617.1063329)
\curveto(906.89215549,616.54723556)(907.65056082,616.23309423)(908.44124349,616.23309423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(908.27848307,560.01788427)
\curveto(909.06916574,560.01788427)(909.82757107,560.3320256)(910.38666841,560.89112293)
\curveto(910.94576574,561.45022027)(911.25990707,562.2086256)(911.25990707,562.99930827)
\curveto(911.25990707,563.78999093)(910.94576574,564.54839627)(910.38666841,565.1074936)
\curveto(909.82757107,565.66659093)(909.06916574,565.98073227)(908.27848307,565.98073227)
\curveto(907.48780041,565.98073227)(906.72939507,565.66659093)(906.17029774,565.1074936)
\curveto(905.61120041,564.54839627)(905.29705907,563.78999093)(905.29705907,562.99930827)
\curveto(905.29705907,562.2086256)(905.61120041,561.45022027)(906.17029774,560.89112293)
\curveto(906.72939507,560.3320256)(907.48780041,560.01788427)(908.27848307,560.01788427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(908.27848307,560.01788427)
\curveto(909.06916574,560.01788427)(909.82757107,560.3320256)(910.38666841,560.89112293)
\curveto(910.94576574,561.45022027)(911.25990707,562.2086256)(911.25990707,562.99930827)
\curveto(911.25990707,563.78999093)(910.94576574,564.54839627)(910.38666841,565.1074936)
\curveto(909.82757107,565.66659093)(909.06916574,565.98073227)(908.27848307,565.98073227)
\curveto(907.48780041,565.98073227)(906.72939507,565.66659093)(906.17029774,565.1074936)
\curveto(905.61120041,564.54839627)(905.29705907,563.78999093)(905.29705907,562.99930827)
\curveto(905.29705907,562.2086256)(905.61120041,561.45022027)(906.17029774,560.89112293)
\curveto(906.72939507,560.3320256)(907.48780041,560.01788427)(908.27848307,560.01788427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(831.98055013,573.85797216)
\curveto(832.7712328,573.85797216)(833.52963813,574.17211349)(834.08873546,574.73121083)
\curveto(834.6478328,575.29030816)(834.96197413,576.04871349)(834.96197413,576.83939616)
\curveto(834.96197413,577.63007883)(834.6478328,578.38848416)(834.08873546,578.94758149)
\curveto(833.52963813,579.50667883)(832.7712328,579.82082016)(831.98055013,579.82082016)
\curveto(831.18986746,579.82082016)(830.43146213,579.50667883)(829.8723648,578.94758149)
\curveto(829.31326746,578.38848416)(828.99912613,577.63007883)(828.99912613,576.83939616)
\curveto(828.99912613,576.04871349)(829.31326746,575.29030816)(829.8723648,574.73121083)
\curveto(830.43146213,574.17211349)(831.18986746,573.85797216)(831.98055013,573.85797216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(831.98055013,573.85797216)
\curveto(832.7712328,573.85797216)(833.52963813,574.17211349)(834.08873546,574.73121083)
\curveto(834.6478328,575.29030816)(834.96197413,576.04871349)(834.96197413,576.83939616)
\curveto(834.96197413,577.63007883)(834.6478328,578.38848416)(834.08873546,578.94758149)
\curveto(833.52963813,579.50667883)(832.7712328,579.82082016)(831.98055013,579.82082016)
\curveto(831.18986746,579.82082016)(830.43146213,579.50667883)(829.8723648,578.94758149)
\curveto(829.31326746,578.38848416)(828.99912613,577.63007883)(828.99912613,576.83939616)
\curveto(828.99912613,576.04871349)(829.31326746,575.29030816)(829.8723648,574.73121083)
\curveto(830.43146213,574.17211349)(831.18986746,573.85797216)(831.98055013,573.85797216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(955.21329753,629.95754084)
\curveto(956.00398019,629.95754084)(956.76238553,630.27168218)(957.32148286,630.83077951)
\curveto(957.88058019,631.38987684)(958.19472153,632.14828218)(958.19472153,632.93896484)
\curveto(958.19472153,633.72964751)(957.88058019,634.48805284)(957.32148286,635.04715018)
\curveto(956.76238553,635.60624751)(956.00398019,635.92038884)(955.21329753,635.92038884)
\curveto(954.42261486,635.92038884)(953.66420953,635.60624751)(953.10511219,635.04715018)
\curveto(952.54601486,634.48805284)(952.23187353,633.72964751)(952.23187353,632.93896484)
\curveto(952.23187353,632.14828218)(952.54601486,631.38987684)(953.10511219,630.83077951)
\curveto(953.66420953,630.27168218)(954.42261486,629.95754084)(955.21329753,629.95754084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(955.21329753,629.95754084)
\curveto(956.00398019,629.95754084)(956.76238553,630.27168218)(957.32148286,630.83077951)
\curveto(957.88058019,631.38987684)(958.19472153,632.14828218)(958.19472153,632.93896484)
\curveto(958.19472153,633.72964751)(957.88058019,634.48805284)(957.32148286,635.04715018)
\curveto(956.76238553,635.60624751)(956.00398019,635.92038884)(955.21329753,635.92038884)
\curveto(954.42261486,635.92038884)(953.66420953,635.60624751)(953.10511219,635.04715018)
\curveto(952.54601486,634.48805284)(952.23187353,633.72964751)(952.23187353,632.93896484)
\curveto(952.23187353,632.14828218)(952.54601486,631.38987684)(953.10511219,630.83077951)
\curveto(953.66420953,630.27168218)(954.42261486,629.95754084)(955.21329753,629.95754084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(960.8359375,587.8162648)
\curveto(961.62662017,587.8162648)(962.3850255,588.13040614)(962.94412283,588.68950347)
\curveto(963.50322017,589.2486008)(963.8173615,590.00700614)(963.8173615,590.7976888)
\curveto(963.8173615,591.58837147)(963.50322017,592.3467768)(962.94412283,592.90587414)
\curveto(962.3850255,593.46497147)(961.62662017,593.7791128)(960.8359375,593.7791128)
\curveto(960.04525483,593.7791128)(959.2868495,593.46497147)(958.72775217,592.90587414)
\curveto(958.16865483,592.3467768)(957.8545135,591.58837147)(957.8545135,590.7976888)
\curveto(957.8545135,590.00700614)(958.16865483,589.2486008)(958.72775217,588.68950347)
\curveto(959.2868495,588.13040614)(960.04525483,587.8162648)(960.8359375,587.8162648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(960.8359375,587.8162648)
\curveto(961.62662017,587.8162648)(962.3850255,588.13040614)(962.94412283,588.68950347)
\curveto(963.50322017,589.2486008)(963.8173615,590.00700614)(963.8173615,590.7976888)
\curveto(963.8173615,591.58837147)(963.50322017,592.3467768)(962.94412283,592.90587414)
\curveto(962.3850255,593.46497147)(961.62662017,593.7791128)(960.8359375,593.7791128)
\curveto(960.04525483,593.7791128)(959.2868495,593.46497147)(958.72775217,592.90587414)
\curveto(958.16865483,592.3467768)(957.8545135,591.58837147)(957.8545135,590.7976888)
\curveto(957.8545135,590.00700614)(958.16865483,589.2486008)(958.72775217,588.68950347)
\curveto(959.2868495,588.13040614)(960.04525483,587.8162648)(960.8359375,587.8162648)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(911.84464518,501.02919612)
\curveto(912.63532785,501.02919612)(913.39373318,501.34333745)(913.95283052,501.90243478)
\curveto(914.51192785,502.46153212)(914.82606918,503.21993745)(914.82606918,504.01062012)
\curveto(914.82606918,504.80130278)(914.51192785,505.55970812)(913.95283052,506.11880545)
\curveto(913.39373318,506.67790278)(912.63532785,506.99204412)(911.84464518,506.99204412)
\curveto(911.05396252,506.99204412)(910.29555718,506.67790278)(909.73645985,506.11880545)
\curveto(909.17736252,505.55970812)(908.86322118,504.80130278)(908.86322118,504.01062012)
\curveto(908.86322118,503.21993745)(909.17736252,502.46153212)(909.73645985,501.90243478)
\curveto(910.29555718,501.34333745)(911.05396252,501.02919612)(911.84464518,501.02919612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(911.84464518,501.02919612)
\curveto(912.63532785,501.02919612)(913.39373318,501.34333745)(913.95283052,501.90243478)
\curveto(914.51192785,502.46153212)(914.82606918,503.21993745)(914.82606918,504.01062012)
\curveto(914.82606918,504.80130278)(914.51192785,505.55970812)(913.95283052,506.11880545)
\curveto(913.39373318,506.67790278)(912.63532785,506.99204412)(911.84464518,506.99204412)
\curveto(911.05396252,506.99204412)(910.29555718,506.67790278)(909.73645985,506.11880545)
\curveto(909.17736252,505.55970812)(908.86322118,504.80130278)(908.86322118,504.01062012)
\curveto(908.86322118,503.21993745)(909.17736252,502.46153212)(909.73645985,501.90243478)
\curveto(910.29555718,501.34333745)(911.05396252,501.02919612)(911.84464518,501.02919612)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(945.82014974,613.66595556)
\curveto(946.61083241,613.66595556)(947.36923774,613.98009689)(947.92833507,614.53919422)
\curveto(948.48743241,615.09829156)(948.80157374,615.85669689)(948.80157374,616.64737956)
\curveto(948.80157374,617.43806222)(948.48743241,618.19646756)(947.92833507,618.75556489)
\curveto(947.36923774,619.31466222)(946.61083241,619.62880356)(945.82014974,619.62880356)
\curveto(945.02946707,619.62880356)(944.27106174,619.31466222)(943.71196441,618.75556489)
\curveto(943.15286707,618.19646756)(942.83872574,617.43806222)(942.83872574,616.64737956)
\curveto(942.83872574,615.85669689)(943.15286707,615.09829156)(943.71196441,614.53919422)
\curveto(944.27106174,613.98009689)(945.02946707,613.66595556)(945.82014974,613.66595556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(945.82014974,613.66595556)
\curveto(946.61083241,613.66595556)(947.36923774,613.98009689)(947.92833507,614.53919422)
\curveto(948.48743241,615.09829156)(948.80157374,615.85669689)(948.80157374,616.64737956)
\curveto(948.80157374,617.43806222)(948.48743241,618.19646756)(947.92833507,618.75556489)
\curveto(947.36923774,619.31466222)(946.61083241,619.62880356)(945.82014974,619.62880356)
\curveto(945.02946707,619.62880356)(944.27106174,619.31466222)(943.71196441,618.75556489)
\curveto(943.15286707,618.19646756)(942.83872574,617.43806222)(942.83872574,616.64737956)
\curveto(942.83872574,615.85669689)(943.15286707,615.09829156)(943.71196441,614.53919422)
\curveto(944.27106174,613.98009689)(945.02946707,613.66595556)(945.82014974,613.66595556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(879.26147461,599.46295263)
\curveto(880.05215728,599.46295263)(880.81056261,599.77709396)(881.36965994,600.33619129)
\curveto(881.92875728,600.89528863)(882.24289861,601.65369396)(882.24289861,602.44437663)
\curveto(882.24289861,603.23505929)(881.92875728,603.99346463)(881.36965994,604.55256196)
\curveto(880.81056261,605.11165929)(880.05215728,605.42580063)(879.26147461,605.42580063)
\curveto(878.47079194,605.42580063)(877.71238661,605.11165929)(877.15328928,604.55256196)
\curveto(876.59419194,603.99346463)(876.28005061,603.23505929)(876.28005061,602.44437663)
\curveto(876.28005061,601.65369396)(876.59419194,600.89528863)(877.15328928,600.33619129)
\curveto(877.71238661,599.77709396)(878.47079194,599.46295263)(879.26147461,599.46295263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(879.26147461,599.46295263)
\curveto(880.05215728,599.46295263)(880.81056261,599.77709396)(881.36965994,600.33619129)
\curveto(881.92875728,600.89528863)(882.24289861,601.65369396)(882.24289861,602.44437663)
\curveto(882.24289861,603.23505929)(881.92875728,603.99346463)(881.36965994,604.55256196)
\curveto(880.81056261,605.11165929)(880.05215728,605.42580063)(879.26147461,605.42580063)
\curveto(878.47079194,605.42580063)(877.71238661,605.11165929)(877.15328928,604.55256196)
\curveto(876.59419194,603.99346463)(876.28005061,603.23505929)(876.28005061,602.44437663)
\curveto(876.28005061,601.65369396)(876.59419194,600.89528863)(877.15328928,600.33619129)
\curveto(877.71238661,599.77709396)(878.47079194,599.46295263)(879.26147461,599.46295263)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(943.51806641,542.49387711)
\curveto(944.30874907,542.49387711)(945.06715441,542.80801844)(945.62625174,543.36711577)
\curveto(946.18534907,543.92621311)(946.49949041,544.68461844)(946.49949041,545.47530111)
\curveto(946.49949041,546.26598377)(946.18534907,547.02438911)(945.62625174,547.58348644)
\curveto(945.06715441,548.14258377)(944.30874907,548.45672511)(943.51806641,548.45672511)
\curveto(942.72738374,548.45672511)(941.96897841,548.14258377)(941.40988107,547.58348644)
\curveto(940.85078374,547.02438911)(940.53664241,546.26598377)(940.53664241,545.47530111)
\curveto(940.53664241,544.68461844)(940.85078374,543.92621311)(941.40988107,543.36711577)
\curveto(941.96897841,542.80801844)(942.72738374,542.49387711)(943.51806641,542.49387711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(943.51806641,542.49387711)
\curveto(944.30874907,542.49387711)(945.06715441,542.80801844)(945.62625174,543.36711577)
\curveto(946.18534907,543.92621311)(946.49949041,544.68461844)(946.49949041,545.47530111)
\curveto(946.49949041,546.26598377)(946.18534907,547.02438911)(945.62625174,547.58348644)
\curveto(945.06715441,548.14258377)(944.30874907,548.45672511)(943.51806641,548.45672511)
\curveto(942.72738374,548.45672511)(941.96897841,548.14258377)(941.40988107,547.58348644)
\curveto(940.85078374,547.02438911)(940.53664241,546.26598377)(940.53664241,545.47530111)
\curveto(940.53664241,544.68461844)(940.85078374,543.92621311)(941.40988107,543.36711577)
\curveto(941.96897841,542.80801844)(942.72738374,542.49387711)(943.51806641,542.49387711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(937.57128906,598.86212255)
\curveto(938.36197173,598.86212255)(939.12037706,599.17626388)(939.6794744,599.73536122)
\curveto(940.23857173,600.29445855)(940.55271306,601.05286388)(940.55271306,601.84354655)
\curveto(940.55271306,602.63422922)(940.23857173,603.39263455)(939.6794744,603.95173188)
\curveto(939.12037706,604.51082922)(938.36197173,604.82497055)(937.57128906,604.82497055)
\curveto(936.7806064,604.82497055)(936.02220106,604.51082922)(935.46310373,603.95173188)
\curveto(934.9040064,603.39263455)(934.58986506,602.63422922)(934.58986506,601.84354655)
\curveto(934.58986506,601.05286388)(934.9040064,600.29445855)(935.46310373,599.73536122)
\curveto(936.02220106,599.17626388)(936.7806064,598.86212255)(937.57128906,598.86212255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(937.57128906,598.86212255)
\curveto(938.36197173,598.86212255)(939.12037706,599.17626388)(939.6794744,599.73536122)
\curveto(940.23857173,600.29445855)(940.55271306,601.05286388)(940.55271306,601.84354655)
\curveto(940.55271306,602.63422922)(940.23857173,603.39263455)(939.6794744,603.95173188)
\curveto(939.12037706,604.51082922)(938.36197173,604.82497055)(937.57128906,604.82497055)
\curveto(936.7806064,604.82497055)(936.02220106,604.51082922)(935.46310373,603.95173188)
\curveto(934.9040064,603.39263455)(934.58986506,602.63422922)(934.58986506,601.84354655)
\curveto(934.58986506,601.05286388)(934.9040064,600.29445855)(935.46310373,599.73536122)
\curveto(936.02220106,599.17626388)(936.7806064,598.86212255)(937.57128906,598.86212255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(878.8680013,556.16123551)
\curveto(879.65868397,556.16123551)(880.4170893,556.47537684)(880.97618664,557.03447417)
\curveto(881.53528397,557.59357151)(881.8494253,558.35197684)(881.8494253,559.14265951)
\curveto(881.8494253,559.93334217)(881.53528397,560.69174751)(880.97618664,561.25084484)
\curveto(880.4170893,561.80994217)(879.65868397,562.12408351)(878.8680013,562.12408351)
\curveto(878.07731864,562.12408351)(877.3189133,561.80994217)(876.75981597,561.25084484)
\curveto(876.20071864,560.69174751)(875.8865773,559.93334217)(875.8865773,559.14265951)
\curveto(875.8865773,558.35197684)(876.20071864,557.59357151)(876.75981597,557.03447417)
\curveto(877.3189133,556.47537684)(878.07731864,556.16123551)(878.8680013,556.16123551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(878.8680013,556.16123551)
\curveto(879.65868397,556.16123551)(880.4170893,556.47537684)(880.97618664,557.03447417)
\curveto(881.53528397,557.59357151)(881.8494253,558.35197684)(881.8494253,559.14265951)
\curveto(881.8494253,559.93334217)(881.53528397,560.69174751)(880.97618664,561.25084484)
\curveto(880.4170893,561.80994217)(879.65868397,562.12408351)(878.8680013,562.12408351)
\curveto(878.07731864,562.12408351)(877.3189133,561.80994217)(876.75981597,561.25084484)
\curveto(876.20071864,560.69174751)(875.8865773,559.93334217)(875.8865773,559.14265951)
\curveto(875.8865773,558.35197684)(876.20071864,557.59357151)(876.75981597,557.03447417)
\curveto(877.3189133,556.47537684)(878.07731864,556.16123551)(878.8680013,556.16123551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(891.50488281,583.38372899)
\curveto(892.29556548,583.38372899)(893.05397081,583.69787033)(893.61306815,584.25696766)
\curveto(894.17216548,584.81606499)(894.48630681,585.57447033)(894.48630681,586.36515299)
\curveto(894.48630681,587.15583566)(894.17216548,587.91424099)(893.61306815,588.47333833)
\curveto(893.05397081,589.03243566)(892.29556548,589.34657699)(891.50488281,589.34657699)
\curveto(890.71420015,589.34657699)(889.95579481,589.03243566)(889.39669748,588.47333833)
\curveto(888.83760015,587.91424099)(888.52345881,587.15583566)(888.52345881,586.36515299)
\curveto(888.52345881,585.57447033)(888.83760015,584.81606499)(889.39669748,584.25696766)
\curveto(889.95579481,583.69787033)(890.71420015,583.38372899)(891.50488281,583.38372899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(891.50488281,583.38372899)
\curveto(892.29556548,583.38372899)(893.05397081,583.69787033)(893.61306815,584.25696766)
\curveto(894.17216548,584.81606499)(894.48630681,585.57447033)(894.48630681,586.36515299)
\curveto(894.48630681,587.15583566)(894.17216548,587.91424099)(893.61306815,588.47333833)
\curveto(893.05397081,589.03243566)(892.29556548,589.34657699)(891.50488281,589.34657699)
\curveto(890.71420015,589.34657699)(889.95579481,589.03243566)(889.39669748,588.47333833)
\curveto(888.83760015,587.91424099)(888.52345881,587.15583566)(888.52345881,586.36515299)
\curveto(888.52345881,585.57447033)(888.83760015,584.81606499)(889.39669748,584.25696766)
\curveto(889.95579481,583.69787033)(890.71420015,583.38372899)(891.50488281,583.38372899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(917.33691406,554.69757177)
\curveto(918.12759673,554.69757177)(918.88600206,555.0117131)(919.4450994,555.57081043)
\curveto(920.00419673,556.12990777)(920.31833806,556.8883131)(920.31833806,557.67899577)
\curveto(920.31833806,558.46967843)(920.00419673,559.22808377)(919.4450994,559.7871811)
\curveto(918.88600206,560.34627843)(918.12759673,560.66041977)(917.33691406,560.66041977)
\curveto(916.5462314,560.66041977)(915.78782606,560.34627843)(915.22872873,559.7871811)
\curveto(914.6696314,559.22808377)(914.35549006,558.46967843)(914.35549006,557.67899577)
\curveto(914.35549006,556.8883131)(914.6696314,556.12990777)(915.22872873,555.57081043)
\curveto(915.78782606,555.0117131)(916.5462314,554.69757177)(917.33691406,554.69757177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(917.33691406,554.69757177)
\curveto(918.12759673,554.69757177)(918.88600206,555.0117131)(919.4450994,555.57081043)
\curveto(920.00419673,556.12990777)(920.31833806,556.8883131)(920.31833806,557.67899577)
\curveto(920.31833806,558.46967843)(920.00419673,559.22808377)(919.4450994,559.7871811)
\curveto(918.88600206,560.34627843)(918.12759673,560.66041977)(917.33691406,560.66041977)
\curveto(916.5462314,560.66041977)(915.78782606,560.34627843)(915.22872873,559.7871811)
\curveto(914.6696314,559.22808377)(914.35549006,558.46967843)(914.35549006,557.67899577)
\curveto(914.35549006,556.8883131)(914.6696314,556.12990777)(915.22872873,555.57081043)
\curveto(915.78782606,555.0117131)(916.5462314,554.69757177)(917.33691406,554.69757177)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(846.52075195,568.7854217)
\curveto(847.31143462,568.7854217)(848.06983995,569.09956304)(848.62893729,569.65866037)
\curveto(849.18803462,570.2177577)(849.50217595,570.97616304)(849.50217595,571.7668457)
\curveto(849.50217595,572.55752837)(849.18803462,573.3159337)(848.62893729,573.87503104)
\curveto(848.06983995,574.43412837)(847.31143462,574.7482697)(846.52075195,574.7482697)
\curveto(845.73006929,574.7482697)(844.97166395,574.43412837)(844.41256662,573.87503104)
\curveto(843.85346929,573.3159337)(843.53932795,572.55752837)(843.53932795,571.7668457)
\curveto(843.53932795,570.97616304)(843.85346929,570.2177577)(844.41256662,569.65866037)
\curveto(844.97166395,569.09956304)(845.73006929,568.7854217)(846.52075195,568.7854217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(846.52075195,568.7854217)
\curveto(847.31143462,568.7854217)(848.06983995,569.09956304)(848.62893729,569.65866037)
\curveto(849.18803462,570.2177577)(849.50217595,570.97616304)(849.50217595,571.7668457)
\curveto(849.50217595,572.55752837)(849.18803462,573.3159337)(848.62893729,573.87503104)
\curveto(848.06983995,574.43412837)(847.31143462,574.7482697)(846.52075195,574.7482697)
\curveto(845.73006929,574.7482697)(844.97166395,574.43412837)(844.41256662,573.87503104)
\curveto(843.85346929,573.3159337)(843.53932795,572.55752837)(843.53932795,571.7668457)
\curveto(843.53932795,570.97616304)(843.85346929,570.2177577)(844.41256662,569.65866037)
\curveto(844.97166395,569.09956304)(845.73006929,568.7854217)(846.52075195,568.7854217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(857.76790365,582.30194189)
\curveto(858.55858631,582.30194189)(859.31699165,582.61608322)(859.87608898,583.17518055)
\curveto(860.43518631,583.73427789)(860.74932765,584.49268322)(860.74932765,585.28336589)
\curveto(860.74932765,586.07404855)(860.43518631,586.83245389)(859.87608898,587.39155122)
\curveto(859.31699165,587.95064855)(858.55858631,588.26478989)(857.76790365,588.26478989)
\curveto(856.97722098,588.26478989)(856.21881565,587.95064855)(855.65971831,587.39155122)
\curveto(855.10062098,586.83245389)(854.78647965,586.07404855)(854.78647965,585.28336589)
\curveto(854.78647965,584.49268322)(855.10062098,583.73427789)(855.65971831,583.17518055)
\curveto(856.21881565,582.61608322)(856.97722098,582.30194189)(857.76790365,582.30194189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(857.76790365,582.30194189)
\curveto(858.55858631,582.30194189)(859.31699165,582.61608322)(859.87608898,583.17518055)
\curveto(860.43518631,583.73427789)(860.74932765,584.49268322)(860.74932765,585.28336589)
\curveto(860.74932765,586.07404855)(860.43518631,586.83245389)(859.87608898,587.39155122)
\curveto(859.31699165,587.95064855)(858.55858631,588.26478989)(857.76790365,588.26478989)
\curveto(856.97722098,588.26478989)(856.21881565,587.95064855)(855.65971831,587.39155122)
\curveto(855.10062098,586.83245389)(854.78647965,586.07404855)(854.78647965,585.28336589)
\curveto(854.78647965,584.49268322)(855.10062098,583.73427789)(855.65971831,583.17518055)
\curveto(856.21881565,582.61608322)(856.97722098,582.30194189)(857.76790365,582.30194189)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(837.22347005,624.33734228)
\curveto(838.01415272,624.33734228)(838.77255805,624.65148361)(839.33165539,625.21058094)
\curveto(839.89075272,625.76967828)(840.20489405,626.52808361)(840.20489405,627.31876628)
\curveto(840.20489405,628.10944894)(839.89075272,628.86785428)(839.33165539,629.42695161)
\curveto(838.77255805,629.98604894)(838.01415272,630.30019028)(837.22347005,630.30019028)
\curveto(836.43278739,630.30019028)(835.67438205,629.98604894)(835.11528472,629.42695161)
\curveto(834.55618739,628.86785428)(834.24204605,628.10944894)(834.24204605,627.31876628)
\curveto(834.24204605,626.52808361)(834.55618739,625.76967828)(835.11528472,625.21058094)
\curveto(835.67438205,624.65148361)(836.43278739,624.33734228)(837.22347005,624.33734228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(837.22347005,624.33734228)
\curveto(838.01415272,624.33734228)(838.77255805,624.65148361)(839.33165539,625.21058094)
\curveto(839.89075272,625.76967828)(840.20489405,626.52808361)(840.20489405,627.31876628)
\curveto(840.20489405,628.10944894)(839.89075272,628.86785428)(839.33165539,629.42695161)
\curveto(838.77255805,629.98604894)(838.01415272,630.30019028)(837.22347005,630.30019028)
\curveto(836.43278739,630.30019028)(835.67438205,629.98604894)(835.11528472,629.42695161)
\curveto(834.55618739,628.86785428)(834.24204605,628.10944894)(834.24204605,627.31876628)
\curveto(834.24204605,626.52808361)(834.55618739,625.76967828)(835.11528472,625.21058094)
\curveto(835.67438205,624.65148361)(836.43278739,624.33734228)(837.22347005,624.33734228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(821.14746094,567.55963232)
\curveto(821.9381436,567.55963232)(822.69654894,567.87377365)(823.25564627,568.43287098)
\curveto(823.8147436,568.99196832)(824.12888494,569.75037365)(824.12888494,570.54105632)
\curveto(824.12888494,571.33173898)(823.8147436,572.09014432)(823.25564627,572.64924165)
\curveto(822.69654894,573.20833898)(821.9381436,573.52248032)(821.14746094,573.52248032)
\curveto(820.35677827,573.52248032)(819.59837294,573.20833898)(819.0392756,572.64924165)
\curveto(818.48017827,572.09014432)(818.16603694,571.33173898)(818.16603694,570.54105632)
\curveto(818.16603694,569.75037365)(818.48017827,568.99196832)(819.0392756,568.43287098)
\curveto(819.59837294,567.87377365)(820.35677827,567.55963232)(821.14746094,567.55963232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(821.14746094,567.55963232)
\curveto(821.9381436,567.55963232)(822.69654894,567.87377365)(823.25564627,568.43287098)
\curveto(823.8147436,568.99196832)(824.12888494,569.75037365)(824.12888494,570.54105632)
\curveto(824.12888494,571.33173898)(823.8147436,572.09014432)(823.25564627,572.64924165)
\curveto(822.69654894,573.20833898)(821.9381436,573.52248032)(821.14746094,573.52248032)
\curveto(820.35677827,573.52248032)(819.59837294,573.20833898)(819.0392756,572.64924165)
\curveto(818.48017827,572.09014432)(818.16603694,571.33173898)(818.16603694,570.54105632)
\curveto(818.16603694,569.75037365)(818.48017827,568.99196832)(819.0392756,568.43287098)
\curveto(819.59837294,567.87377365)(820.35677827,567.55963232)(821.14746094,567.55963232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(892.25504557,594.66656591)
\curveto(893.04572824,594.66656591)(893.80413357,594.98070724)(894.36323091,595.53980458)
\curveto(894.92232824,596.09890191)(895.23646957,596.85730724)(895.23646957,597.64798991)
\curveto(895.23646957,598.43867258)(894.92232824,599.19707791)(894.36323091,599.75617524)
\curveto(893.80413357,600.31527258)(893.04572824,600.62941391)(892.25504557,600.62941391)
\curveto(891.46436291,600.62941391)(890.70595757,600.31527258)(890.14686024,599.75617524)
\curveto(889.58776291,599.19707791)(889.27362157,598.43867258)(889.27362157,597.64798991)
\curveto(889.27362157,596.85730724)(889.58776291,596.09890191)(890.14686024,595.53980458)
\curveto(890.70595757,594.98070724)(891.46436291,594.66656591)(892.25504557,594.66656591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(892.25504557,594.66656591)
\curveto(893.04572824,594.66656591)(893.80413357,594.98070724)(894.36323091,595.53980458)
\curveto(894.92232824,596.09890191)(895.23646957,596.85730724)(895.23646957,597.64798991)
\curveto(895.23646957,598.43867258)(894.92232824,599.19707791)(894.36323091,599.75617524)
\curveto(893.80413357,600.31527258)(893.04572824,600.62941391)(892.25504557,600.62941391)
\curveto(891.46436291,600.62941391)(890.70595757,600.31527258)(890.14686024,599.75617524)
\curveto(889.58776291,599.19707791)(889.27362157,598.43867258)(889.27362157,597.64798991)
\curveto(889.27362157,596.85730724)(889.58776291,596.09890191)(890.14686024,595.53980458)
\curveto(890.70595757,594.98070724)(891.46436291,594.66656591)(892.25504557,594.66656591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(881.40405273,565.94513036)
\curveto(882.1947354,565.94513036)(882.95314073,566.2592717)(883.51223807,566.81836903)
\curveto(884.0713354,567.37746636)(884.38547673,568.1358717)(884.38547673,568.92655436)
\curveto(884.38547673,569.71723703)(884.0713354,570.47564236)(883.51223807,571.0347397)
\curveto(882.95314073,571.59383703)(882.1947354,571.90797836)(881.40405273,571.90797836)
\curveto(880.61337007,571.90797836)(879.85496473,571.59383703)(879.2958674,571.0347397)
\curveto(878.73677007,570.47564236)(878.42262873,569.71723703)(878.42262873,568.92655436)
\curveto(878.42262873,568.1358717)(878.73677007,567.37746636)(879.2958674,566.81836903)
\curveto(879.85496473,566.2592717)(880.61337007,565.94513036)(881.40405273,565.94513036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(881.40405273,565.94513036)
\curveto(882.1947354,565.94513036)(882.95314073,566.2592717)(883.51223807,566.81836903)
\curveto(884.0713354,567.37746636)(884.38547673,568.1358717)(884.38547673,568.92655436)
\curveto(884.38547673,569.71723703)(884.0713354,570.47564236)(883.51223807,571.0347397)
\curveto(882.95314073,571.59383703)(882.1947354,571.90797836)(881.40405273,571.90797836)
\curveto(880.61337007,571.90797836)(879.85496473,571.59383703)(879.2958674,571.0347397)
\curveto(878.73677007,570.47564236)(878.42262873,569.71723703)(878.42262873,568.92655436)
\curveto(878.42262873,568.1358717)(878.73677007,567.37746636)(879.2958674,566.81836903)
\curveto(879.85496473,566.2592717)(880.61337007,565.94513036)(881.40405273,565.94513036)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(892.66194661,551.19431656)
\curveto(893.45262928,551.19431656)(894.21103461,551.50845789)(894.77013195,552.06755523)
\curveto(895.32922928,552.62665256)(895.64337061,553.38505789)(895.64337061,554.17574056)
\curveto(895.64337061,554.96642323)(895.32922928,555.72482856)(894.77013195,556.28392589)
\curveto(894.21103461,556.84302323)(893.45262928,557.15716456)(892.66194661,557.15716456)
\curveto(891.87126395,557.15716456)(891.11285861,556.84302323)(890.55376128,556.28392589)
\curveto(889.99466395,555.72482856)(889.68052261,554.96642323)(889.68052261,554.17574056)
\curveto(889.68052261,553.38505789)(889.99466395,552.62665256)(890.55376128,552.06755523)
\curveto(891.11285861,551.50845789)(891.87126395,551.19431656)(892.66194661,551.19431656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(892.66194661,551.19431656)
\curveto(893.45262928,551.19431656)(894.21103461,551.50845789)(894.77013195,552.06755523)
\curveto(895.32922928,552.62665256)(895.64337061,553.38505789)(895.64337061,554.17574056)
\curveto(895.64337061,554.96642323)(895.32922928,555.72482856)(894.77013195,556.28392589)
\curveto(894.21103461,556.84302323)(893.45262928,557.15716456)(892.66194661,557.15716456)
\curveto(891.87126395,557.15716456)(891.11285861,556.84302323)(890.55376128,556.28392589)
\curveto(889.99466395,555.72482856)(889.68052261,554.96642323)(889.68052261,554.17574056)
\curveto(889.68052261,553.38505789)(889.99466395,552.62665256)(890.55376128,552.06755523)
\curveto(891.11285861,551.50845789)(891.87126395,551.19431656)(892.66194661,551.19431656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(899.5218099,593.21209814)
\curveto(900.31249256,593.21209814)(901.0708979,593.52623947)(901.62999523,594.0853368)
\curveto(902.18909256,594.64443414)(902.5032339,595.40283947)(902.5032339,596.19352214)
\curveto(902.5032339,596.9842048)(902.18909256,597.74261014)(901.62999523,598.30170747)
\curveto(901.0708979,598.8608048)(900.31249256,599.17494614)(899.5218099,599.17494614)
\curveto(898.73112723,599.17494614)(897.9727219,598.8608048)(897.41362456,598.30170747)
\curveto(896.85452723,597.74261014)(896.5403859,596.9842048)(896.5403859,596.19352214)
\curveto(896.5403859,595.40283947)(896.85452723,594.64443414)(897.41362456,594.0853368)
\curveto(897.9727219,593.52623947)(898.73112723,593.21209814)(899.5218099,593.21209814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(899.5218099,593.21209814)
\curveto(900.31249256,593.21209814)(901.0708979,593.52623947)(901.62999523,594.0853368)
\curveto(902.18909256,594.64443414)(902.5032339,595.40283947)(902.5032339,596.19352214)
\curveto(902.5032339,596.9842048)(902.18909256,597.74261014)(901.62999523,598.30170747)
\curveto(901.0708979,598.8608048)(900.31249256,599.17494614)(899.5218099,599.17494614)
\curveto(898.73112723,599.17494614)(897.9727219,598.8608048)(897.41362456,598.30170747)
\curveto(896.85452723,597.74261014)(896.5403859,596.9842048)(896.5403859,596.19352214)
\curveto(896.5403859,595.40283947)(896.85452723,594.64443414)(897.41362456,594.0853368)
\curveto(897.9727219,593.52623947)(898.73112723,593.21209814)(899.5218099,593.21209814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(911.70735677,593.16591487)
\curveto(912.49803944,593.16591487)(913.25644477,593.4800562)(913.8155421,594.03915353)
\curveto(914.37463944,594.59825087)(914.68878077,595.3566562)(914.68878077,596.14733887)
\curveto(914.68878077,596.93802153)(914.37463944,597.69642687)(913.8155421,598.2555242)
\curveto(913.25644477,598.81462153)(912.49803944,599.12876287)(911.70735677,599.12876287)
\curveto(910.9166741,599.12876287)(910.15826877,598.81462153)(909.59917144,598.2555242)
\curveto(909.0400741,597.69642687)(908.72593277,596.93802153)(908.72593277,596.14733887)
\curveto(908.72593277,595.3566562)(909.0400741,594.59825087)(909.59917144,594.03915353)
\curveto(910.15826877,593.4800562)(910.9166741,593.16591487)(911.70735677,593.16591487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(911.70735677,593.16591487)
\curveto(912.49803944,593.16591487)(913.25644477,593.4800562)(913.8155421,594.03915353)
\curveto(914.37463944,594.59825087)(914.68878077,595.3566562)(914.68878077,596.14733887)
\curveto(914.68878077,596.93802153)(914.37463944,597.69642687)(913.8155421,598.2555242)
\curveto(913.25644477,598.81462153)(912.49803944,599.12876287)(911.70735677,599.12876287)
\curveto(910.9166741,599.12876287)(910.15826877,598.81462153)(909.59917144,598.2555242)
\curveto(909.0400741,597.69642687)(908.72593277,596.93802153)(908.72593277,596.14733887)
\curveto(908.72593277,595.3566562)(909.0400741,594.59825087)(909.59917144,594.03915353)
\curveto(910.15826877,593.4800562)(910.9166741,593.16591487)(911.70735677,593.16591487)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(935.82324219,606.5703745)
\curveto(936.61392485,606.5703745)(937.37233019,606.88451584)(937.93142752,607.44361317)
\curveto(938.49052485,608.0027105)(938.80466619,608.76111584)(938.80466619,609.5517985)
\curveto(938.80466619,610.34248117)(938.49052485,611.1008865)(937.93142752,611.65998384)
\curveto(937.37233019,612.21908117)(936.61392485,612.5332225)(935.82324219,612.5332225)
\curveto(935.03255952,612.5332225)(934.27415419,612.21908117)(933.71505685,611.65998384)
\curveto(933.15595952,611.1008865)(932.84181819,610.34248117)(932.84181819,609.5517985)
\curveto(932.84181819,608.76111584)(933.15595952,608.0027105)(933.71505685,607.44361317)
\curveto(934.27415419,606.88451584)(935.03255952,606.5703745)(935.82324219,606.5703745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(935.82324219,606.5703745)
\curveto(936.61392485,606.5703745)(937.37233019,606.88451584)(937.93142752,607.44361317)
\curveto(938.49052485,608.0027105)(938.80466619,608.76111584)(938.80466619,609.5517985)
\curveto(938.80466619,610.34248117)(938.49052485,611.1008865)(937.93142752,611.65998384)
\curveto(937.37233019,612.21908117)(936.61392485,612.5332225)(935.82324219,612.5332225)
\curveto(935.03255952,612.5332225)(934.27415419,612.21908117)(933.71505685,611.65998384)
\curveto(933.15595952,611.1008865)(932.84181819,610.34248117)(932.84181819,609.5517985)
\curveto(932.84181819,608.76111584)(933.15595952,608.0027105)(933.71505685,607.44361317)
\curveto(934.27415419,606.88451584)(935.03255952,606.5703745)(935.82324219,606.5703745)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(893.01652018,563.77199397)
\curveto(893.80720285,563.77199397)(894.56560818,564.0861353)(895.12470552,564.64523264)
\curveto(895.68380285,565.20432997)(895.99794418,565.9627353)(895.99794418,566.75341797)
\curveto(895.99794418,567.54410064)(895.68380285,568.30250597)(895.12470552,568.8616033)
\curveto(894.56560818,569.42070064)(893.80720285,569.73484197)(893.01652018,569.73484197)
\curveto(892.22583752,569.73484197)(891.46743218,569.42070064)(890.90833485,568.8616033)
\curveto(890.34923752,568.30250597)(890.03509618,567.54410064)(890.03509618,566.75341797)
\curveto(890.03509618,565.9627353)(890.34923752,565.20432997)(890.90833485,564.64523264)
\curveto(891.46743218,564.0861353)(892.22583752,563.77199397)(893.01652018,563.77199397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(893.01652018,563.77199397)
\curveto(893.80720285,563.77199397)(894.56560818,564.0861353)(895.12470552,564.64523264)
\curveto(895.68380285,565.20432997)(895.99794418,565.9627353)(895.99794418,566.75341797)
\curveto(895.99794418,567.54410064)(895.68380285,568.30250597)(895.12470552,568.8616033)
\curveto(894.56560818,569.42070064)(893.80720285,569.73484197)(893.01652018,569.73484197)
\curveto(892.22583752,569.73484197)(891.46743218,569.42070064)(890.90833485,568.8616033)
\curveto(890.34923752,568.30250597)(890.03509618,567.54410064)(890.03509618,566.75341797)
\curveto(890.03509618,565.9627353)(890.34923752,565.20432997)(890.90833485,564.64523264)
\curveto(891.46743218,564.0861353)(892.22583752,563.77199397)(893.01652018,563.77199397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(849.77872721,591.19472346)
\curveto(850.56940988,591.19472346)(851.32781521,591.50886479)(851.88691255,592.06796213)
\curveto(852.44600988,592.62705946)(852.76015121,593.38546479)(852.76015121,594.17614746)
\curveto(852.76015121,594.96683013)(852.44600988,595.72523546)(851.88691255,596.28433279)
\curveto(851.32781521,596.84343013)(850.56940988,597.15757146)(849.77872721,597.15757146)
\curveto(848.98804455,597.15757146)(848.22963921,596.84343013)(847.67054188,596.28433279)
\curveto(847.11144455,595.72523546)(846.79730321,594.96683013)(846.79730321,594.17614746)
\curveto(846.79730321,593.38546479)(847.11144455,592.62705946)(847.67054188,592.06796213)
\curveto(848.22963921,591.50886479)(848.98804455,591.19472346)(849.77872721,591.19472346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(849.77872721,591.19472346)
\curveto(850.56940988,591.19472346)(851.32781521,591.50886479)(851.88691255,592.06796213)
\curveto(852.44600988,592.62705946)(852.76015121,593.38546479)(852.76015121,594.17614746)
\curveto(852.76015121,594.96683013)(852.44600988,595.72523546)(851.88691255,596.28433279)
\curveto(851.32781521,596.84343013)(850.56940988,597.15757146)(849.77872721,597.15757146)
\curveto(848.98804455,597.15757146)(848.22963921,596.84343013)(847.67054188,596.28433279)
\curveto(847.11144455,595.72523546)(846.79730321,594.96683013)(846.79730321,594.17614746)
\curveto(846.79730321,593.38546479)(847.11144455,592.62705946)(847.67054188,592.06796213)
\curveto(848.22963921,591.50886479)(848.98804455,591.19472346)(849.77872721,591.19472346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(896.55045573,561.93589371)
\curveto(897.3411384,561.93589371)(898.09954373,562.25003504)(898.65864106,562.80913237)
\curveto(899.2177384,563.36822971)(899.53187973,564.12663504)(899.53187973,564.91731771)
\curveto(899.53187973,565.70800037)(899.2177384,566.46640571)(898.65864106,567.02550304)
\curveto(898.09954373,567.58460037)(897.3411384,567.89874171)(896.55045573,567.89874171)
\curveto(895.75977306,567.89874171)(895.00136773,567.58460037)(894.4422704,567.02550304)
\curveto(893.88317306,566.46640571)(893.56903173,565.70800037)(893.56903173,564.91731771)
\curveto(893.56903173,564.12663504)(893.88317306,563.36822971)(894.4422704,562.80913237)
\curveto(895.00136773,562.25003504)(895.75977306,561.93589371)(896.55045573,561.93589371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(896.55045573,561.93589371)
\curveto(897.3411384,561.93589371)(898.09954373,562.25003504)(898.65864106,562.80913237)
\curveto(899.2177384,563.36822971)(899.53187973,564.12663504)(899.53187973,564.91731771)
\curveto(899.53187973,565.70800037)(899.2177384,566.46640571)(898.65864106,567.02550304)
\curveto(898.09954373,567.58460037)(897.3411384,567.89874171)(896.55045573,567.89874171)
\curveto(895.75977306,567.89874171)(895.00136773,567.58460037)(894.4422704,567.02550304)
\curveto(893.88317306,566.46640571)(893.56903173,565.70800037)(893.56903173,564.91731771)
\curveto(893.56903173,564.12663504)(893.88317306,563.36822971)(894.4422704,562.80913237)
\curveto(895.00136773,562.25003504)(895.75977306,561.93589371)(896.55045573,561.93589371)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(884.41625977,589.05247086)
\curveto(885.20694243,589.05247086)(885.96534777,589.36661219)(886.5244451,589.92570952)
\curveto(887.08354243,590.48480686)(887.39768377,591.24321219)(887.39768377,592.03389486)
\curveto(887.39768377,592.82457752)(887.08354243,593.58298286)(886.5244451,594.14208019)
\curveto(885.96534777,594.70117752)(885.20694243,595.01531886)(884.41625977,595.01531886)
\curveto(883.6255771,595.01531886)(882.86717177,594.70117752)(882.30807443,594.14208019)
\curveto(881.7489771,593.58298286)(881.43483577,592.82457752)(881.43483577,592.03389486)
\curveto(881.43483577,591.24321219)(881.7489771,590.48480686)(882.30807443,589.92570952)
\curveto(882.86717177,589.36661219)(883.6255771,589.05247086)(884.41625977,589.05247086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(884.41625977,589.05247086)
\curveto(885.20694243,589.05247086)(885.96534777,589.36661219)(886.5244451,589.92570952)
\curveto(887.08354243,590.48480686)(887.39768377,591.24321219)(887.39768377,592.03389486)
\curveto(887.39768377,592.82457752)(887.08354243,593.58298286)(886.5244451,594.14208019)
\curveto(885.96534777,594.70117752)(885.20694243,595.01531886)(884.41625977,595.01531886)
\curveto(883.6255771,595.01531886)(882.86717177,594.70117752)(882.30807443,594.14208019)
\curveto(881.7489771,593.58298286)(881.43483577,592.82457752)(881.43483577,592.03389486)
\curveto(881.43483577,591.24321219)(881.7489771,590.48480686)(882.30807443,589.92570952)
\curveto(882.86717177,589.36661219)(883.6255771,589.05247086)(884.41625977,589.05247086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(884.01595052,574.75860692)
\curveto(884.80663319,574.75860692)(885.56503852,575.07274826)(886.12413585,575.63184559)
\curveto(886.68323319,576.19094292)(886.99737452,576.94934826)(886.99737452,577.74003092)
\curveto(886.99737452,578.53071359)(886.68323319,579.28911892)(886.12413585,579.84821626)
\curveto(885.56503852,580.40731359)(884.80663319,580.72145492)(884.01595052,580.72145492)
\curveto(883.22526785,580.72145492)(882.46686252,580.40731359)(881.90776519,579.84821626)
\curveto(881.34866785,579.28911892)(881.03452652,578.53071359)(881.03452652,577.74003092)
\curveto(881.03452652,576.94934826)(881.34866785,576.19094292)(881.90776519,575.63184559)
\curveto(882.46686252,575.07274826)(883.22526785,574.75860692)(884.01595052,574.75860692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(884.01595052,574.75860692)
\curveto(884.80663319,574.75860692)(885.56503852,575.07274826)(886.12413585,575.63184559)
\curveto(886.68323319,576.19094292)(886.99737452,576.94934826)(886.99737452,577.74003092)
\curveto(886.99737452,578.53071359)(886.68323319,579.28911892)(886.12413585,579.84821626)
\curveto(885.56503852,580.40731359)(884.80663319,580.72145492)(884.01595052,580.72145492)
\curveto(883.22526785,580.72145492)(882.46686252,580.40731359)(881.90776519,579.84821626)
\curveto(881.34866785,579.28911892)(881.03452652,578.53071359)(881.03452652,577.74003092)
\curveto(881.03452652,576.94934826)(881.34866785,576.19094292)(881.90776519,575.63184559)
\curveto(882.46686252,575.07274826)(883.22526785,574.75860692)(884.01595052,574.75860692)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(874.26993815,588.97564794)
\curveto(875.06062082,588.97564794)(875.81902615,589.28978927)(876.37812348,589.84888661)
\curveto(876.93722082,590.40798394)(877.25136215,591.16638927)(877.25136215,591.95707194)
\curveto(877.25136215,592.74775461)(876.93722082,593.50615994)(876.37812348,594.06525727)
\curveto(875.81902615,594.62435461)(875.06062082,594.93849594)(874.26993815,594.93849594)
\curveto(873.47925548,594.93849594)(872.72085015,594.62435461)(872.16175282,594.06525727)
\curveto(871.60265548,593.50615994)(871.28851415,592.74775461)(871.28851415,591.95707194)
\curveto(871.28851415,591.16638927)(871.60265548,590.40798394)(872.16175282,589.84888661)
\curveto(872.72085015,589.28978927)(873.47925548,588.97564794)(874.26993815,588.97564794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(874.26993815,588.97564794)
\curveto(875.06062082,588.97564794)(875.81902615,589.28978927)(876.37812348,589.84888661)
\curveto(876.93722082,590.40798394)(877.25136215,591.16638927)(877.25136215,591.95707194)
\curveto(877.25136215,592.74775461)(876.93722082,593.50615994)(876.37812348,594.06525727)
\curveto(875.81902615,594.62435461)(875.06062082,594.93849594)(874.26993815,594.93849594)
\curveto(873.47925548,594.93849594)(872.72085015,594.62435461)(872.16175282,594.06525727)
\curveto(871.60265548,593.50615994)(871.28851415,592.74775461)(871.28851415,591.95707194)
\curveto(871.28851415,591.16638927)(871.60265548,590.40798394)(872.16175282,589.84888661)
\curveto(872.72085015,589.28978927)(873.47925548,588.97564794)(874.26993815,588.97564794)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(851.69718424,602.79709976)
\curveto(852.48786691,602.79709976)(853.24627224,603.1112411)(853.80536958,603.67033843)
\curveto(854.36446691,604.22943576)(854.67860824,604.9878411)(854.67860824,605.77852376)
\curveto(854.67860824,606.56920643)(854.36446691,607.32761176)(853.80536958,607.8867091)
\curveto(853.24627224,608.44580643)(852.48786691,608.75994776)(851.69718424,608.75994776)
\curveto(850.90650158,608.75994776)(850.14809624,608.44580643)(849.58899891,607.8867091)
\curveto(849.02990158,607.32761176)(848.71576024,606.56920643)(848.71576024,605.77852376)
\curveto(848.71576024,604.9878411)(849.02990158,604.22943576)(849.58899891,603.67033843)
\curveto(850.14809624,603.1112411)(850.90650158,602.79709976)(851.69718424,602.79709976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(851.69718424,602.79709976)
\curveto(852.48786691,602.79709976)(853.24627224,603.1112411)(853.80536958,603.67033843)
\curveto(854.36446691,604.22943576)(854.67860824,604.9878411)(854.67860824,605.77852376)
\curveto(854.67860824,606.56920643)(854.36446691,607.32761176)(853.80536958,607.8867091)
\curveto(853.24627224,608.44580643)(852.48786691,608.75994776)(851.69718424,608.75994776)
\curveto(850.90650158,608.75994776)(850.14809624,608.44580643)(849.58899891,607.8867091)
\curveto(849.02990158,607.32761176)(848.71576024,606.56920643)(848.71576024,605.77852376)
\curveto(848.71576024,604.9878411)(849.02990158,604.22943576)(849.58899891,603.67033843)
\curveto(850.14809624,603.1112411)(850.90650158,602.79709976)(851.69718424,602.79709976)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(825.00016276,588.16717626)
\curveto(825.79084543,588.16717626)(826.54925076,588.48131759)(827.10834809,589.04041493)
\curveto(827.66744543,589.59951226)(827.98158676,590.35791759)(827.98158676,591.14860026)
\curveto(827.98158676,591.93928293)(827.66744543,592.69768826)(827.10834809,593.25678559)
\curveto(826.54925076,593.81588293)(825.79084543,594.13002426)(825.00016276,594.13002426)
\curveto(824.20948009,594.13002426)(823.45107476,593.81588293)(822.89197743,593.25678559)
\curveto(822.33288009,592.69768826)(822.01873876,591.93928293)(822.01873876,591.14860026)
\curveto(822.01873876,590.35791759)(822.33288009,589.59951226)(822.89197743,589.04041493)
\curveto(823.45107476,588.48131759)(824.20948009,588.16717626)(825.00016276,588.16717626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(825.00016276,588.16717626)
\curveto(825.79084543,588.16717626)(826.54925076,588.48131759)(827.10834809,589.04041493)
\curveto(827.66744543,589.59951226)(827.98158676,590.35791759)(827.98158676,591.14860026)
\curveto(827.98158676,591.93928293)(827.66744543,592.69768826)(827.10834809,593.25678559)
\curveto(826.54925076,593.81588293)(825.79084543,594.13002426)(825.00016276,594.13002426)
\curveto(824.20948009,594.13002426)(823.45107476,593.81588293)(822.89197743,593.25678559)
\curveto(822.33288009,592.69768826)(822.01873876,591.93928293)(822.01873876,591.14860026)
\curveto(822.01873876,590.35791759)(822.33288009,589.59951226)(822.89197743,589.04041493)
\curveto(823.45107476,588.48131759)(824.20948009,588.16717626)(825.00016276,588.16717626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(907.51171875,557.3298553)
\curveto(908.30240142,557.3298553)(909.06080675,557.64399663)(909.61990408,558.20309396)
\curveto(910.17900142,558.7621913)(910.49314275,559.52059663)(910.49314275,560.3112793)
\curveto(910.49314275,561.10196196)(910.17900142,561.8603673)(909.61990408,562.41946463)
\curveto(909.06080675,562.97856196)(908.30240142,563.2927033)(907.51171875,563.2927033)
\curveto(906.72103608,563.2927033)(905.96263075,562.97856196)(905.40353342,562.41946463)
\curveto(904.84443608,561.8603673)(904.53029475,561.10196196)(904.53029475,560.3112793)
\curveto(904.53029475,559.52059663)(904.84443608,558.7621913)(905.40353342,558.20309396)
\curveto(905.96263075,557.64399663)(906.72103608,557.3298553)(907.51171875,557.3298553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(907.51171875,557.3298553)
\curveto(908.30240142,557.3298553)(909.06080675,557.64399663)(909.61990408,558.20309396)
\curveto(910.17900142,558.7621913)(910.49314275,559.52059663)(910.49314275,560.3112793)
\curveto(910.49314275,561.10196196)(910.17900142,561.8603673)(909.61990408,562.41946463)
\curveto(909.06080675,562.97856196)(908.30240142,563.2927033)(907.51171875,563.2927033)
\curveto(906.72103608,563.2927033)(905.96263075,562.97856196)(905.40353342,562.41946463)
\curveto(904.84443608,561.8603673)(904.53029475,561.10196196)(904.53029475,560.3112793)
\curveto(904.53029475,559.52059663)(904.84443608,558.7621913)(905.40353342,558.20309396)
\curveto(905.96263075,557.64399663)(906.72103608,557.3298553)(907.51171875,557.3298553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(871.64957682,570.63230484)
\curveto(872.44025949,570.63230484)(873.19866482,570.94644617)(873.75776216,571.50554351)
\curveto(874.31685949,572.06464084)(874.63100082,572.82304617)(874.63100082,573.61372884)
\curveto(874.63100082,574.40441151)(874.31685949,575.16281684)(873.75776216,575.72191417)
\curveto(873.19866482,576.28101151)(872.44025949,576.59515284)(871.64957682,576.59515284)
\curveto(870.85889416,576.59515284)(870.10048882,576.28101151)(869.54139149,575.72191417)
\curveto(868.98229416,575.16281684)(868.66815282,574.40441151)(868.66815282,573.61372884)
\curveto(868.66815282,572.82304617)(868.98229416,572.06464084)(869.54139149,571.50554351)
\curveto(870.10048882,570.94644617)(870.85889416,570.63230484)(871.64957682,570.63230484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(871.64957682,570.63230484)
\curveto(872.44025949,570.63230484)(873.19866482,570.94644617)(873.75776216,571.50554351)
\curveto(874.31685949,572.06464084)(874.63100082,572.82304617)(874.63100082,573.61372884)
\curveto(874.63100082,574.40441151)(874.31685949,575.16281684)(873.75776216,575.72191417)
\curveto(873.19866482,576.28101151)(872.44025949,576.59515284)(871.64957682,576.59515284)
\curveto(870.85889416,576.59515284)(870.10048882,576.28101151)(869.54139149,575.72191417)
\curveto(868.98229416,575.16281684)(868.66815282,574.40441151)(868.66815282,573.61372884)
\curveto(868.66815282,572.82304617)(868.98229416,572.06464084)(869.54139149,571.50554351)
\curveto(870.10048882,570.94644617)(870.85889416,570.63230484)(871.64957682,570.63230484)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(883.46061198,569.61509293)
\curveto(884.25129465,569.61509293)(885.00969998,569.92923426)(885.56879731,570.48833159)
\curveto(886.12789465,571.04742893)(886.44203598,571.80583426)(886.44203598,572.59651693)
\curveto(886.44203598,573.38719959)(886.12789465,574.14560493)(885.56879731,574.70470226)
\curveto(885.00969998,575.26379959)(884.25129465,575.57794093)(883.46061198,575.57794093)
\curveto(882.66992931,575.57794093)(881.91152398,575.26379959)(881.35242665,574.70470226)
\curveto(880.79332931,574.14560493)(880.47918798,573.38719959)(880.47918798,572.59651693)
\curveto(880.47918798,571.80583426)(880.79332931,571.04742893)(881.35242665,570.48833159)
\curveto(881.91152398,569.92923426)(882.66992931,569.61509293)(883.46061198,569.61509293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(883.46061198,569.61509293)
\curveto(884.25129465,569.61509293)(885.00969998,569.92923426)(885.56879731,570.48833159)
\curveto(886.12789465,571.04742893)(886.44203598,571.80583426)(886.44203598,572.59651693)
\curveto(886.44203598,573.38719959)(886.12789465,574.14560493)(885.56879731,574.70470226)
\curveto(885.00969998,575.26379959)(884.25129465,575.57794093)(883.46061198,575.57794093)
\curveto(882.66992931,575.57794093)(881.91152398,575.26379959)(881.35242665,574.70470226)
\curveto(880.79332931,574.14560493)(880.47918798,573.38719959)(880.47918798,572.59651693)
\curveto(880.47918798,571.80583426)(880.79332931,571.04742893)(881.35242665,570.48833159)
\curveto(881.91152398,569.92923426)(882.66992931,569.61509293)(883.46061198,569.61509293)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(147.38823467,144)
\lineto(403.2,144)
\lineto(403.2,399.81176533)
\lineto(147.38823467,399.81176533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.703788,207.07498267)
\lineto(251.18118667,277.88561467)
\lineto(250.00687067,380.00720267)
\lineto(161.486792,315.40928133)
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(166.703788,207.07498267)
\lineto(251.18118667,277.88561467)
\lineto(250.00687067,380.00720267)
\lineto(161.486792,315.40928133)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(251.18118667,277.88561467)
\lineto(386.73727067,238.484812)
\lineto(391.57478933,344.12386133)
\lineto(250.00687067,380.00720267)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(251.18118667,277.88561467)
\lineto(386.73727067,238.484812)
\lineto(391.57478933,344.12386133)
\lineto(250.00687067,380.00720267)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(166.703788,207.07498267)
\lineto(310.39985733,160.14384667)
\lineto(386.73727067,238.484812)
\lineto(251.18118667,277.88561467)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(166.703788,207.07498267)
\lineto(310.39985733,160.14384667)
\lineto(386.73727067,238.484812)
\lineto(251.18118667,277.88561467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(166.703788,207.07498267)
\lineto(310.39985733,160.14384667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.96881598,155.31795803)
\lineto(164.16864376,155.90589428)
\lineto(162.97254833,154.00847672)
\lineto(164.78658327,153.4160129)
\closepath
\moveto(166.19001497,159.14243362)
\lineto(164.7074965,156.78407929)
\lineto(166.51559027,156.19355586)
\lineto(168.0040499,158.54996981)
\lineto(168.99424365,158.22657253)
\lineto(167.51766634,155.86627781)
\lineto(169.44854413,155.23565312)
\lineto(169.13743595,154.28308674)
\lineto(166.96495088,154.99262037)
\lineto(165.78271817,153.09067524)
\lineto(167.75122333,152.44776145)
\lineto(167.44205553,151.50113624)
\lineto(165.2319431,152.22295896)
\lineto(163.75136501,149.87054579)
\lineto(162.76117127,150.19394307)
\lineto(164.2358082,152.54829662)
\lineto(162.42177326,153.14076044)
\lineto(160.94713634,150.78640688)
\lineto(159.95100143,151.11174454)
\lineto(161.43157952,153.46415771)
\lineto(159.48287824,154.10060356)
\lineto(159.79204604,155.04722877)
\lineto(161.97047227,154.33575476)
\lineto(163.1645873,156.23381912)
\lineto(161.1723175,156.88449444)
\lineto(161.48342568,157.83706082)
\lineto(163.71730276,157.10747656)
\lineto(165.1879389,159.46971167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(173.4630074,155.7874154)
\lineto(172.32917655,152.31579615)
\lineto(173.90160421,151.80224127)
\curveto(174.48383813,151.61208367)(174.98254247,151.61577075)(175.39771724,151.81330252)
\curveto(175.81421227,152.01040309)(176.11344222,152.38752789)(176.29540709,152.9446769)
\curveto(176.47607837,153.49786513)(176.45647927,153.97692786)(176.23660978,154.38186509)
\curveto(176.01806056,154.78637111)(175.61766899,155.08370293)(175.03543507,155.27386053)
\closepath
\moveto(172.54906928,157.22336387)
\lineto(175.37112144,156.30168163)
\curveto(176.40752422,155.96319248)(177.11390005,155.47314718)(177.49024893,154.83154573)
\curveto(177.86791806,154.18951308)(177.90928347,153.41696842)(177.61434515,152.51391172)
\curveto(177.31638846,151.60161322)(176.82593203,150.99910885)(176.14297587,150.7063986)
\curveto(175.46133996,150.41325716)(174.60232062,150.43593101)(173.56591783,150.77442017)
\lineto(171.99349017,151.28797504)
\lineto(170.78075038,147.57474851)
\lineto(169.53112588,147.98287588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.84283065,148.14355128)
\curveto(179.9226106,148.44409515)(179.25064571,148.54740246)(178.826936,148.45347321)
\curveto(178.40322629,148.35954396)(178.10836613,148.05842961)(177.94235553,147.55013015)
\curveto(177.81040944,147.14613111)(177.83897481,146.7817575)(178.02805165,146.45700934)
\curveto(178.21755968,146.13358143)(178.54071838,145.89727051)(178.99752776,145.74807656)
\curveto(179.6299315,145.5415335)(180.20999848,145.59973788)(180.7377287,145.9226897)
\curveto(181.26545893,146.24564152)(181.65049022,146.77811002)(181.89282258,147.52009519)
\lineto(181.97561229,147.77358479)
\closepath
\moveto(183.26827219,147.87301014)
\lineto(181.97662346,143.91817634)
\lineto(180.83790066,144.29008321)
\lineto(181.18134857,145.34166896)
\curveto(180.78413724,145.0067725)(180.35868267,144.80237051)(179.90498488,144.72846297)
\curveto(179.45128708,144.65455544)(178.94388329,144.7092309)(178.3827735,144.89248936)
\curveto(177.67379478,145.12404181)(177.174495,145.50773727)(176.88487416,146.04357573)
\curveto(176.59657358,146.57898299)(176.56151597,147.18071198)(176.77970133,147.84876269)
\curveto(177.03410719,148.6277151)(177.48674059,149.13006877)(178.13760154,149.3558237)
\curveto(178.78978275,149.58114743)(179.63341461,149.52478032)(180.66849714,149.18672237)
\lineto(182.26666984,148.66475916)
\lineto(182.30353713,148.77764124)
\curveto(182.47472208,149.3017838)(182.43480566,149.76337423)(182.18378785,150.16241254)
\curveto(181.93277004,150.56145085)(181.49568017,150.86273234)(180.87251824,151.06625703)
\curveto(180.47644075,151.19561594)(180.07474212,151.27421158)(179.66742236,151.30204395)
\curveto(179.26142286,151.32944512)(178.85442313,151.30457383)(178.44642317,151.22743008)
\lineto(178.79051787,152.28099622)
\curveto(179.2590052,152.30624088)(179.70224312,152.2944383)(180.12023162,152.24558847)
\curveto(180.53865132,152.19805891)(180.93335747,152.11371104)(181.30435005,151.99254486)
\curveto(182.30774638,151.66483561)(182.97204729,151.16004079)(183.29725279,150.47816037)
\curveto(183.62288949,149.79760021)(183.61322929,148.9292168)(183.26827219,147.87301014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.25383278,147.70864119)
\curveto(190.14991472,147.8244017)(190.02830652,147.92402351)(189.88900817,148.00750661)
\curveto(189.75014103,148.09230997)(189.59026976,148.1642486)(189.40939437,148.22332251)
\curveto(188.76510831,148.43374633)(188.20232694,148.38596843)(187.72105027,148.0799888)
\curveto(187.2397736,147.77400916)(186.87106994,147.22890262)(186.6149393,146.44466918)
\lineto(185.42225013,142.79283466)
\lineto(184.27758617,143.16668192)
\lineto(186.54136712,150.0980381)
\lineto(187.68603108,149.72419085)
\lineto(187.33417484,148.64686006)
\curveto(187.7120135,148.98954472)(188.1255724,149.20002347)(188.57485156,149.27829631)
\curveto(189.02588217,149.3574582)(189.5260112,149.30735031)(190.07523866,149.12797262)
\curveto(190.15313391,149.10253203)(190.23788604,149.06900764)(190.32949507,149.02739943)
\curveto(190.42153529,148.98711148)(190.52153707,148.9376484)(190.6295004,148.87901018)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(193.82055737,143.9050257)
\curveto(192.90033732,144.20556957)(192.22837243,144.30887688)(191.80466272,144.21494763)
\curveto(191.38095301,144.12101838)(191.08609285,143.81990403)(190.92008225,143.31160458)
\curveto(190.78813616,142.90760553)(190.81670153,142.54323193)(191.00577837,142.21848376)
\curveto(191.1952864,141.89505586)(191.5184451,141.65874493)(191.97525448,141.50955099)
\curveto(192.60765822,141.30300792)(193.1877252,141.3612123)(193.71545542,141.68416412)
\curveto(194.24318565,142.00711594)(194.62821694,142.53958444)(194.8705493,143.28156962)
\lineto(194.95333901,143.53505922)
\closepath
\moveto(196.24599891,143.63448457)
\lineto(194.95435018,139.67965077)
\lineto(193.81562738,140.05155763)
\lineto(194.15907529,141.10314339)
\curveto(193.76186396,140.76824693)(193.33640939,140.56384493)(192.8827116,140.4899374)
\curveto(192.4290138,140.41602987)(191.92161001,140.47070533)(191.36050022,140.65396379)
\curveto(190.6515215,140.88551624)(190.15222172,141.26921169)(189.86260088,141.80505015)
\curveto(189.5743003,142.34045741)(189.53924269,142.9421864)(189.75742805,143.61023711)
\curveto(190.01183391,144.38918952)(190.46446731,144.89154319)(191.11532826,145.11729812)
\curveto(191.76750947,145.34262186)(192.61114133,145.28625474)(193.64622386,144.94819679)
\lineto(195.24439656,144.42623358)
\lineto(195.28126385,144.53911567)
\curveto(195.4524488,145.06325822)(195.41253238,145.52484865)(195.16151457,145.92388696)
\curveto(194.91049676,146.32292527)(194.47340689,146.62420677)(193.85024496,146.82773146)
\curveto(193.45416747,146.95709037)(193.05246884,147.03568601)(192.64514908,147.06351837)
\curveto(192.23914958,147.09091954)(191.83214985,147.06604825)(191.42414989,146.9889045)
\lineto(191.76824459,148.04247064)
\curveto(192.23673192,148.0677153)(192.67996984,148.05591272)(193.09795834,148.0070629)
\curveto(193.51637804,147.95953333)(193.91108419,147.87518546)(194.28207677,147.75401928)
\curveto(195.2854731,147.42631004)(195.94977401,146.92151521)(196.27497951,146.23963479)
\curveto(196.60061621,145.55907463)(196.59095601,144.69069122)(196.24599891,143.63448457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(204.52457231,142.75194749)
\curveto(204.9770523,143.17106931)(205.44100111,143.43741452)(205.91641873,143.55098314)
\curveto(206.39183636,143.66455176)(206.89755762,143.63380321)(207.4335825,143.45873748)
\curveto(208.1557638,143.22287307)(208.6303387,142.78807873)(208.85730722,142.15435447)
\curveto(209.08470692,141.52195047)(209.04619446,140.73969728)(208.74176982,139.80759491)
\lineto(207.37509292,135.62303616)
\lineto(206.23042896,135.99688341)
\lineto(207.58481676,140.1438148)
\curveto(207.80170853,140.80790474)(207.84438166,141.33895316)(207.71283614,141.73696009)
\curveto(207.58304207,142.13585607)(207.2771979,142.4139974)(206.79530361,142.57138408)
\curveto(206.20514814,142.76412885)(205.67440416,142.72049841)(205.20307167,142.44049275)
\curveto(204.73349064,142.16137614)(204.38809826,141.68317158)(204.16689452,141.00587906)
\lineto(202.88753489,137.08867262)
\lineto(201.74287092,137.46251988)
\lineto(203.09725872,141.60945126)
\curveto(203.31544409,142.27750197)(203.35920854,142.80965506)(203.22855208,143.20591053)
\curveto(203.09789562,143.602166)(202.78699934,143.88049626)(202.29586325,144.04090131)
\curveto(201.71362933,144.23105891)(201.18663053,144.18547475)(200.71486685,143.90414882)
\curveto(200.24442342,143.6223917)(199.89924664,143.14484727)(199.67933649,142.47151553)
\lineto(198.39997685,138.55430909)
\lineto(197.25531289,138.92815634)
\lineto(199.51909384,145.85951253)
\lineto(200.6637578,145.48566527)
\lineto(200.31190156,144.40833448)
\curveto(200.71083768,144.74851198)(201.12482778,144.96031099)(201.55387187,145.04373151)
\curveto(201.98291595,145.12715203)(202.44696682,145.08736618)(202.94602446,144.92437395)
\curveto(203.45036314,144.75965693)(203.83696092,144.49166865)(204.10581779,144.12040911)
\curveto(204.37510586,143.75046982)(204.5146907,143.29431595)(204.52457231,142.75194749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.2607652,140.16594467)
\lineto(215.90890897,139.08861388)
\curveto(215.64198574,139.35842689)(215.34827724,139.59096373)(215.02778348,139.78622439)
\curveto(214.70904117,139.98237411)(214.36351359,140.14124766)(213.99120075,140.26284504)
\curveto(213.42613019,140.44739708)(212.9740839,140.4993342)(212.6350619,140.41865638)
\curveto(212.29603989,140.33797856)(212.06982657,140.12402569)(211.95642192,139.77679775)
\curveto(211.87018265,139.51274608)(211.90348458,139.27247901)(212.05632772,139.05599651)
\curveto(212.20917085,138.83951402)(212.56902561,138.56345751)(213.13589199,138.22782698)
\lineto(213.49756936,138.0132714)
\curveto(214.24908073,137.57642539)(214.74362177,137.14460718)(214.98119248,136.71781677)
\curveto(215.2187632,136.29102637)(215.24527253,135.79509589)(215.06072048,135.23002533)
\curveto(214.85029666,134.58573927)(214.4288294,134.15868032)(213.79631872,133.9488485)
\curveto(213.16423924,133.74033694)(212.40261232,133.78160993)(211.51143795,134.07266748)
\curveto(211.14044536,134.19383366)(210.76546758,134.3564813)(210.38650459,134.5606104)
\curveto(210.0075416,134.7647395)(209.61909678,135.01141472)(209.22117013,135.30063605)
\lineto(209.6053661,136.47698622)
\curveto(209.9549499,136.12027169)(210.31582707,135.82050387)(210.68799759,135.57768275)
\curveto(211.06059931,135.33618189)(211.44757944,135.14988961)(211.84893797,135.01880592)
\curveto(212.38496284,134.84374019)(212.82685159,134.80096488)(213.1746042,134.89047997)
\curveto(213.52367707,134.97956388)(213.75275984,135.1911185)(213.86185252,135.52514386)
\curveto(213.96275247,135.83408431)(213.93585181,136.10513519)(213.78115055,136.33829651)
\curveto(213.62776954,136.57102663)(213.22291932,136.8793117)(212.5665999,137.26315172)
\lineto(212.20092174,137.48558884)
\curveto(211.54419779,137.86371664)(211.10895946,138.257903)(210.89520673,138.66814792)
\curveto(210.68277426,139.07796165)(210.66409089,139.55088096)(210.83915662,140.08690583)
\curveto(211.05216762,140.73911345)(211.44749865,141.1666725)(212.02514969,141.369583)
\curveto(212.60323192,141.57381376)(213.31739622,141.53708391)(214.16764258,141.25939345)
\curveto(214.58748473,141.122273)(214.97276898,140.96210362)(215.32349534,140.77888529)
\curveto(215.67597315,140.59655604)(215.98839644,140.39224249)(216.2607652,140.16594467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.1533144,140.13262711)
\curveto(225.29184742,139.36492172)(224.57466647,138.56032012)(224.00177152,137.71882232)
\curveto(223.43062804,136.87821359)(222.9893944,135.98129596)(222.67807062,135.02806946)
\curveto(222.36717804,134.07616321)(222.19441471,133.08864101)(222.15978064,132.06550286)
\curveto(222.12514656,131.04236471)(222.22741483,129.96866991)(222.46658543,128.84441846)
\lineto(221.47639169,129.16781574)
\curveto(221.17544012,130.34000551)(221.02401336,131.44436634)(221.0221114,132.48089825)
\curveto(221.02020944,133.51743015)(221.17017719,134.49778652)(221.47201465,135.42196734)
\curveto(221.77255852,136.34218739)(222.22753261,137.21854542)(222.83693692,138.05104144)
\curveto(223.44809268,138.88442651)(224.22348726,139.68608749)(225.16312066,140.45602439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.289798,139.01844175)
\lineto(230.15334262,138.40980807)
\lineto(230.45643101,131.35239229)
\lineto(234.88052754,136.86590947)
\lineto(236.74407216,136.25727579)
\lineto(233.72612876,127.0167878)
\lineto(232.50621007,127.41521324)
\lineto(235.15612737,135.52886076)
\lineto(230.70397865,129.96971466)
\lineto(229.44841299,130.37978241)
\lineto(229.13574942,137.49511621)
\lineto(226.48583213,129.38146869)
\lineto(225.2718546,129.77795376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.42157799,133.15396112)
\lineto(239.56030079,132.78205425)
\lineto(237.29651985,125.85069806)
\lineto(236.15779704,126.22260493)
\closepath
\moveto(239.30315897,135.85322926)
\lineto(240.44188177,135.48132239)
\lineto(239.97036854,134.03761991)
\lineto(238.83164574,134.40952678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.82453546,134.70314769)
\lineto(243.96325826,134.33124082)
\lineto(240.81789634,124.70061649)
\lineto(239.67917353,125.07252336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.34591195,133.55306612)
\lineto(247.48463476,133.18115925)
\lineto(244.33927283,123.55053492)
\lineto(243.20055003,123.92244179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.98570747,129.70371641)
\lineto(250.12443027,129.33180954)
\lineto(247.86064932,122.40045335)
\lineto(246.72192652,122.77236022)
\closepath
\moveto(249.86728845,132.40298455)
\lineto(251.00601125,132.03107768)
\lineto(250.53449802,130.5873752)
\lineto(249.39577521,130.95928207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.93183118,126.87848526)
\curveto(254.32187183,127.07769799)(253.76148647,126.99699363)(253.25067509,126.6363722)
\curveto(252.73986371,126.27575077)(252.34906236,125.68087895)(252.07827104,124.85175672)
\curveto(251.80747972,124.02263449)(251.7705076,123.31220204)(251.96735469,122.72045935)
\curveto(252.16552203,122.12828547)(252.57156576,121.73194538)(253.18548588,121.53143906)
\curveto(253.7928047,121.33308873)(254.35142528,121.41510001)(254.86134759,121.77747289)
\curveto(255.37302136,122.14073484)(255.76360711,122.73494654)(256.03310485,123.56010799)
\curveto(256.30130899,124.38130867)(256.33631406,125.09019193)(256.13812005,125.68675778)
\curveto(255.94124629,126.28289244)(255.53915,126.68013493)(254.93183118,126.87848526)
\closepath
\moveto(255.24682013,127.84293397)
\curveto(256.23701387,127.51953669)(256.9094341,126.943419)(257.26408084,126.11458089)
\curveto(257.62047902,125.28663184)(257.61283248,124.30362599)(257.24114121,123.16556331)
\curveto(256.87074353,122.03146141)(256.29670617,121.2334388)(255.51902912,120.77149546)
\curveto(254.74310354,120.31044119)(253.86004387,120.24161269)(252.86985013,120.56500997)
\curveto(251.87569562,120.88970084)(251.20217072,121.46690986)(250.84927544,122.29663703)
\curveto(250.49813162,123.12725326)(250.50775855,124.10961232)(250.87815623,125.24371422)
\curveto(251.2498475,126.38177689)(251.82190448,127.1804463)(252.59432715,127.63972245)
\curveto(253.36850129,128.09988766)(254.25266561,128.16762484)(255.24682013,127.84293397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.12736222,121.39206031)
\lineto(263.76068532,117.20750156)
\lineto(262.62196252,117.57940843)
\lineto(263.97635032,121.72633982)
\curveto(264.19065491,122.3825082)(264.22277931,122.91481022)(264.0727235,123.32324586)
\curveto(263.92309889,123.73300176)(263.5928166,124.02131621)(263.08187663,124.1881892)
\curveto(262.46663625,124.38912671)(261.91740866,124.35153302)(261.43419385,124.07540812)
\curveto(260.95141023,123.80060348)(260.59941656,123.3245549)(260.37821282,122.64726238)
\lineto(259.09885319,118.73005594)
\lineto(257.95418922,119.1039032)
\lineto(260.21797017,126.03525939)
\lineto(261.36263413,125.66141213)
\lineto(261.01077789,124.58408134)
\curveto(261.42032942,124.91202532)(261.84291454,125.11882557)(262.27853324,125.20448208)
\curveto(262.7154722,125.28970739)(263.17554896,125.25341111)(263.65876351,125.09559324)
\curveto(264.45487927,124.83558183)(264.97649894,124.39272811)(265.22362252,123.76703208)
\curveto(265.47206635,123.14090485)(265.43997959,122.34924759)(265.12736222,121.39206031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.99330396,126.14108642)
\lineto(269.9834977,125.81768914)
\curveto(270.28358687,124.64285886)(270.43501363,123.53849802)(270.43777799,122.50460664)
\curveto(270.44097354,121.47203551)(270.29229938,120.49563992)(269.99175551,119.57541987)
\curveto(269.68991805,118.65123904)(269.23233011,117.77135143)(268.6189917,116.93575704)
\curveto(268.00565328,116.10016264)(267.23157896,115.29807046)(266.29676873,114.5294805)
\lineto(265.30657499,114.85287777)
\curveto(266.1632188,115.61923624)(266.87951069,116.42558929)(267.45545068,117.27193692)
\curveto(268.03139067,118.11828456)(268.47480695,119.0174115)(268.78569953,119.96931775)
\curveto(269.09702331,120.92254426)(269.26892425,121.90742594)(269.30140234,122.9239628)
\curveto(269.33431163,123.94181991)(269.23161217,125.01419445)(268.99330396,126.14108642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(189.42324533,199.654808)
\lineto(272.69343467,271.63285333)
\lineto(272.43330133,374.322756)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(218.75652,190.07456133)
\lineto(300.42362267,263.57278267)
\lineto(301.36407333,366.989648)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(248.739952,180.281972)
\lineto(328.71679467,255.34907333)
\lineto(330.90796133,359.50113467)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(279.39539867,170.269904)
\lineto(357.59027067,246.95669467)
\lineto(361.084664,351.85222)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(190.148668,200.28185733)
\lineto(187.969272,198.39800533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(180.18751533,176.98598)
\lineto(176.866682,171.79639667)
\lineto(180.18751533,171.79639667)
\closepath
\moveto(179.841682,178.13181333)
\lineto(181.49584867,178.13181333)
\lineto(181.49584867,171.79639667)
\lineto(182.88334867,171.79639667)
\lineto(182.88334867,170.70264667)
\lineto(181.49584867,170.70264667)
\lineto(181.49584867,168.41098)
\lineto(180.18751533,168.41098)
\lineto(180.18751533,170.70264667)
\lineto(175.80001533,170.70264667)
\lineto(175.80001533,171.97139667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(219.46861333,190.71542533)
\lineto(217.329228,188.790036)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.964174,168.26866533)
\lineto(211.126674,168.26866533)
\lineto(211.126674,167.160332)
\lineto(207.16834067,167.160332)
\lineto(207.16834067,164.779082)
\curveto(207.35861844,164.84435978)(207.54889622,164.89297089)(207.739174,164.92491533)
\curveto(207.93084067,164.95685978)(208.12250733,164.972832)(208.314174,164.972832)
\curveto(209.39889622,164.972832)(210.257924,164.67560978)(210.89125733,164.08116533)
\curveto(211.52597956,163.48672089)(211.84334067,162.68185978)(211.84334067,161.666582)
\curveto(211.84334067,160.62074867)(211.51764622,159.80755422)(210.86625733,159.22699867)
\curveto(210.21486844,158.647832)(209.29681289,158.35824867)(208.11209067,158.35824867)
\curveto(207.70375733,158.35824867)(207.28778511,158.39297089)(206.864174,158.46241533)
\curveto(206.44195178,158.53185978)(206.00514622,158.63602644)(205.55375733,158.77491533)
\lineto(205.55375733,160.097832)
\curveto(205.94403511,159.885332)(206.34750733,159.72699867)(206.764174,159.622832)
\curveto(207.18084067,159.51866533)(207.62111844,159.466582)(208.08500733,159.466582)
\curveto(208.83639622,159.466582)(209.43084067,159.66380422)(209.86834067,160.05824867)
\curveto(210.30722956,160.45269311)(210.526674,160.98880422)(210.526674,161.666582)
\curveto(210.526674,162.34297089)(210.30722956,162.87838756)(209.86834067,163.272832)
\curveto(209.43084067,163.66866533)(208.83639622,163.866582)(208.08500733,163.866582)
\curveto(207.73361844,163.866582)(207.382924,163.82769311)(207.032924,163.74991533)
\curveto(206.68431289,163.67213756)(206.32806289,163.55060978)(205.964174,163.385332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(249.437944,180.93711467)
\lineto(247.34088933,178.96879733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.957906,153.84824533)
\curveto(238.36762822,153.84824533)(237.89957267,153.646162)(237.55373933,153.24199533)
\curveto(237.20929489,152.83921756)(237.03707267,152.28643978)(237.03707267,151.583662)
\curveto(237.03707267,150.88505089)(237.20929489,150.33227311)(237.55373933,149.92532867)
\curveto(237.89957267,149.51977311)(238.36762822,149.31699533)(238.957906,149.31699533)
\curveto(239.54818378,149.31699533)(240.01554489,149.51977311)(240.35998933,149.92532867)
\curveto(240.70443378,150.33227311)(240.876656,150.88505089)(240.876656,151.583662)
\curveto(240.876656,152.28643978)(240.70443378,152.83921756)(240.35998933,153.24199533)
\curveto(240.01554489,153.646162)(239.54818378,153.84824533)(238.957906,153.84824533)
\closepath
\moveto(241.56832267,157.971162)
\lineto(241.56832267,156.77324533)
\curveto(241.23776711,156.92880089)(240.90443378,157.04755089)(240.56832267,157.12949533)
\curveto(240.23221156,157.21282867)(239.89887822,157.25449533)(239.56832267,157.25449533)
\curveto(238.70026711,157.25449533)(238.03707267,156.96143978)(237.57873933,156.37532867)
\curveto(237.12179489,155.78921756)(236.86068378,154.90380089)(236.795406,153.71907867)
\curveto(237.05096156,154.09685644)(237.37179489,154.38643978)(237.757906,154.58782867)
\curveto(238.145406,154.78921756)(238.57110044,154.889912)(239.03498933,154.889912)
\curveto(240.01137822,154.889912)(240.782906,154.59338422)(241.34957267,154.00032867)
\curveto(241.91623933,153.408662)(242.19957267,152.60310644)(242.19957267,151.583662)
\curveto(242.19957267,150.58505089)(241.90443378,149.783662)(241.314156,149.17949533)
\curveto(240.72387822,148.57671756)(239.93846156,148.27532867)(238.957906,148.27532867)
\curveto(237.832906,148.27532867)(236.97318378,148.70588422)(236.37873933,149.56699533)
\curveto(235.78429489,150.42949533)(235.48707267,151.67880089)(235.48707267,153.314912)
\curveto(235.48707267,154.85102311)(235.851656,156.07602311)(236.58082267,156.989912)
\curveto(237.30998933,157.90380089)(238.28846156,158.36074533)(239.51623933,158.36074533)
\curveto(239.84679489,158.36074533)(240.18012822,158.32810644)(240.51623933,158.26282867)
\curveto(240.85235044,158.19755089)(241.20304489,158.10032867)(241.56832267,157.971162)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(280.07847467,170.93980667)
\lineto(278.02619733,168.92710933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(266.357502,147.87562667)
\lineto(272.607502,147.87562667)
\lineto(272.607502,147.31521)
\lineto(269.07833533,138.15479333)
\lineto(267.70541867,138.15479333)
\lineto(271.026252,146.76729333)
\lineto(266.357502,146.76729333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(386.73727067,238.484812)
\lineto(310.39985733,160.14384667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.7859123,135.95848999)
\lineto(352.15406565,137.36255192)
\lineto(358.62165238,134.52190024)
\lineto(355.62460983,140.92418403)
\lineto(356.99276319,142.32824596)
\lineto(363.95488109,135.54418264)
\lineto(363.05925679,134.62505178)
\lineto(356.94614126,140.58182576)
\lineto(359.97176259,134.13424101)
\lineto(359.04996745,133.18825242)
\lineto(352.52617717,136.04585524)
\lineto(358.63929269,130.08908126)
\lineto(357.7480302,129.17442668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(362.01058561,145.62097635)
\lineto(364.22920874,140.96621209)
\lineto(366.72416216,143.52664807)
\closepath
\moveto(360.56344718,145.99264615)
\lineto(361.60446504,147.06098657)
\lineto(371.15168036,142.92986917)
\lineto(370.19789863,141.95105448)
\lineto(367.79393763,143.05727473)
\lineto(364.73631115,139.91939776)
\lineto(365.90442693,137.54489628)
\lineto(364.93610585,136.55116064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(370.63423877,155.25308647)
\lineto(371.62648232,154.28621933)
\curveto(371.02184377,154.25677958)(370.47195227,154.13326907)(369.97680781,153.9156878)
\curveto(369.48066862,153.69907581)(369.03583308,153.38883956)(368.64230119,152.98497903)
\curveto(367.86686889,152.18919472)(367.51639012,151.34293087)(367.59086486,150.44618747)
\curveto(367.66533961,149.54944407)(368.16263978,148.65277557)(369.08276538,147.75618198)
\curveto(369.99990678,146.86249626)(370.90766327,146.3900421)(371.80603483,146.33881952)
\curveto(372.70440639,146.28759694)(373.54130832,146.6598778)(374.31674062,147.4556621)
\curveto(374.71027251,147.85952263)(375.00888269,148.31224457)(375.21257114,148.81382792)
\curveto(375.4162596,149.31541127)(375.52498819,149.86880206)(375.53875689,150.4740003)
\lineto(376.52353997,149.51440283)
\curveto(376.42651919,148.96705674)(376.2544077,148.4540963)(376.0072055,147.97552152)
\curveto(375.75997787,147.49891076)(375.43669023,147.05569092)(375.0373426,146.64586201)
\curveto(374.00989481,145.59144781)(372.87824471,145.07489803)(371.64239229,145.09621266)
\curveto(370.40651444,145.11949131)(369.23053178,145.67490254)(368.1144443,146.76244633)
\curveto(366.99537262,147.852898)(366.40869306,149.01506932)(366.35440562,150.24896027)
\curveto(366.30009273,151.48481526)(366.78666018,152.62994985)(367.81410798,153.68436404)
\curveto(368.21927135,154.10016134)(368.65637929,154.43828949)(369.1254318,154.6987485)
\curveto(369.5954536,154.96020224)(370.09838926,155.14498156)(370.63423877,155.25308647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.61515917,158.67744202)
\lineto(377.42685915,157.88650107)
\curveto(377.0669803,157.76594289)(376.72874254,157.60490475)(376.41214589,157.40338667)
\curveto(376.0955238,157.2038326)(375.80054281,156.96379859)(375.52720293,156.68328462)
\curveto(375.11234665,156.25754002)(374.86635928,155.87474305)(374.78924082,155.53489371)
\curveto(374.71212236,155.19504437)(374.80437017,154.89765802)(375.06598426,154.64273465)
\curveto(375.26493034,154.44887658)(375.49525372,154.37279486)(375.75695441,154.41448951)
\curveto(376.0186551,154.45618415)(376.42512478,154.6573931)(376.97636345,155.01811636)
\lineto(377.32844096,155.24808602)
\curveto(378.05195635,155.72988397)(378.65762278,155.98327297)(379.14544025,156.008253)
\curveto(379.63325773,156.03323304)(380.09003877,155.83829492)(380.51578337,155.42343864)
\curveto(381.00121179,154.95042494)(381.19860204,154.38381125)(381.10795411,153.72359757)
\curveto(381.01631146,153.06435318)(380.64335463,152.39900948)(379.98908363,151.72756648)
\curveto(379.71671303,151.44804724)(379.40535587,151.18324673)(379.05501213,150.93316493)
\curveto(378.7046684,150.68308314)(378.3119583,150.4432565)(377.87688183,150.21368501)
\lineto(376.99057707,151.07732273)
\curveto(377.46490594,151.23373952)(377.89310705,151.42540821)(378.27518039,151.65232879)
\curveto(378.65625901,151.88021867)(378.99413045,152.14536262)(379.28879473,152.44776066)
\curveto(379.68232662,152.85162119)(379.91561145,153.22934275)(379.98864923,153.58092533)
\curveto(380.0626563,153.93350265)(379.97382644,154.23240654)(379.72215966,154.477637)
\curveto(379.48939275,154.70445095)(379.23426471,154.79985487)(378.95677553,154.76384877)
\curveto(378.68025565,154.72883739)(378.22501617,154.50146017)(377.5910571,154.0817171)
\lineto(377.23014149,153.85163296)
\curveto(376.60113063,153.42900746)(376.05539356,153.21224413)(375.59293027,153.20134295)
\curveto(375.13143628,153.19143651)(374.69875901,153.38324924)(374.29489848,153.77678113)
\curveto(373.80350167,154.25561057)(373.59413522,154.79898802)(373.66679911,155.40691347)
\curveto(373.73846826,156.01580821)(374.08641434,156.64055876)(374.71063734,157.28116513)
\curveto(375.01887168,157.59748938)(375.33255031,157.87263281)(375.65167323,158.1065954)
\curveto(375.97077072,158.34252201)(376.29193269,158.53280421)(376.61515917,158.67744202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.00816304,167.54114082)
\curveto(381.31721607,166.42939304)(381.72302007,165.43086644)(382.22557501,164.54556102)
\curveto(382.72810452,163.66221962)(383.33846694,162.8706351)(384.05666228,162.17080745)
\curveto(384.77386288,161.47194909)(385.58394999,160.88135099)(386.48692363,160.39901313)
\curveto(387.38989726,159.91667527)(388.3986253,159.53490695)(389.51310775,159.25370815)
\lineto(388.78613998,158.50766036)
\curveto(387.60138526,158.75455497)(386.54345365,159.10572962)(385.61234516,159.56118432)
\curveto(384.68123666,160.01663902)(383.86752678,160.58361799)(383.17121552,161.26212125)
\curveto(382.47788845,161.93771664)(381.89203813,162.7325652)(381.41366456,163.64666692)
\curveto(380.93526555,164.56273266)(380.55777578,165.61220803)(380.28119526,166.79509304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.50558225,166.36400501)
\lineto(390.05557357,163.87922914)
\lineto(391.52841029,165.39072195)
\curveto(392.02177909,165.89703971)(392.2822575,166.37431319)(392.30984553,166.8225424)
\curveto(392.33840286,167.27176634)(392.13682502,167.70671433)(391.70511204,168.12738635)
\curveto(391.26942014,168.55193553)(390.82939687,168.74217984)(390.38504226,168.69811927)
\curveto(389.9406622,168.65602273)(389.47178777,168.38181557)(388.97841897,167.87549781)
\closepath
\moveto(384.64225086,169.15410734)
\lineto(386.74013722,167.10987395)
\lineto(388.09956697,168.5049833)
\curveto(388.54737912,168.96454873)(388.79477083,169.3905796)(388.8417421,169.7830759)
\curveto(388.88868793,170.17753622)(388.73509884,170.54730007)(388.38097482,170.89236744)
\curveto(388.029835,171.23452694)(387.65721172,171.3775177)(387.26310499,171.32133972)
\curveto(386.86996755,171.26615647)(386.44949276,171.00878213)(386.00168061,170.54921669)
\closepath
\moveto(382.95041993,168.9671876)
\lineto(385.29561798,171.37393774)
\curveto(385.99544563,172.09213307)(386.68358063,172.49980961)(387.36002299,172.59696734)
\curveto(388.03743464,172.69511981)(388.65118341,172.47618725)(389.20126931,171.94016968)
\curveto(389.62800864,171.52434411)(389.87028266,171.09434305)(389.92809137,170.65016651)
\curveto(389.98590008,170.20598997)(389.85759875,169.76087601)(389.54318737,169.31482462)
\curveto(390.09434972,169.68143994)(390.65313148,169.83895065)(391.21953266,169.78735675)
\curveto(391.7849391,169.73673213)(392.30389079,169.48121337)(392.77638772,169.02080044)
\curveto(393.3980942,168.41499396)(393.67257477,167.7354465)(393.59982942,166.98215808)
\curveto(393.52608934,166.22983894)(393.10877283,165.4632477)(392.34787989,164.68238435)
\lineto(389.91253783,162.18312428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.03754077,173.78582843)
\lineto(391.87355372,174.64378338)
\lineto(397.09588819,169.55500893)
\lineto(396.25987525,168.69705398)
\closepath
\moveto(389.00381452,175.7675426)
\lineto(389.83982746,176.62549755)
\lineto(390.92756513,175.56557852)
\lineto(390.09155218,174.70762358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.58909368,178.42067502)
\lineto(392.42510663,179.27862997)
\lineto(399.68116736,172.20814135)
\lineto(398.84515441,171.35018641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.17437285,181.07380745)
\lineto(395.01038579,181.9317624)
\lineto(402.26644652,174.86127378)
\lineto(401.43043357,174.00331883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.79337826,181.74522571)
\lineto(399.62939121,182.60318066)
\lineto(404.85172568,177.5144062)
\lineto(404.01571274,176.65645125)
\closepath
\moveto(396.75965201,183.72693987)
\lineto(397.59566495,184.58489482)
\lineto(398.68340262,183.5249758)
\lineto(397.84738967,182.66702085)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(403.95150855,185.83570369)
\curveto(403.5036964,185.37613825)(403.3289696,184.83760739)(403.42732816,184.22011109)
\curveto(403.52568672,183.6026148)(403.88721133,182.98950947)(404.51190201,182.38079512)
\curveto(405.13659268,181.77208077)(405.75788712,181.42556318)(406.37578531,181.34124237)
\curveto(406.9946528,181.25791629)(407.52944655,181.44752806)(407.98016658,181.91007768)
\curveto(408.42604015,182.36765365)(408.59881565,182.90517707)(408.49849307,183.52264792)
\curveto(408.39814505,184.1420828)(408.0371178,184.75470348)(407.41541132,185.36050996)
\curveto(406.79668902,185.96340857)(406.17591739,186.30747749)(405.55309643,186.39271671)
\curveto(404.93124475,186.47895067)(404.39738212,186.29327966)(403.95150855,185.83570369)
\closepath
\moveto(403.22485801,186.5437703)
\curveto(403.95182579,187.28981808)(404.76545203,187.63920743)(405.66573674,187.59193833)
\curveto(406.565996,187.54663325)(407.44485442,187.10621656)(408.30231201,186.27068825)
\curveto(409.1567854,185.43806783)(409.61981825,184.5709118)(409.69141057,183.66922019)
\curveto(409.76297744,182.7694926)(409.43527699,181.94660491)(408.70830921,181.20055713)
\curveto(407.97843356,180.45152516)(407.16334067,180.10162573)(406.26303052,180.15085885)
\curveto(405.36269494,180.20205599)(404.48529045,180.64396478)(403.63081706,181.47658521)
\curveto(402.77335948,182.31211351)(402.30887269,183.17777743)(402.23735669,184.07357699)
\curveto(402.16581526,184.97134056)(402.49498236,185.79473833)(403.22485801,186.5437703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.37221286,192.5662343)
\lineto(416.52501079,189.49406846)
\lineto(415.68899784,188.63611351)
\lineto(412.56454973,191.68065457)
\curveto(412.07016874,192.16239189)(411.60660524,192.42599441)(411.17385923,192.47146215)
\curveto(410.7401185,192.51789918)(410.33569044,192.34863737)(409.96057507,191.96367671)
\curveto(409.50888575,191.50013236)(409.300389,190.99062932)(409.33508482,190.43516761)
\curveto(409.3687859,189.88067519)(409.64078478,189.354806)(410.15108146,188.85756004)
\lineto(413.10244649,185.98167551)
\lineto(412.26207174,185.11924427)
\lineto(407.03973726,190.20801872)
\lineto(407.88011201,191.07044996)
\lineto(408.691812,190.27950901)
\curveto(408.57812031,190.79171396)(408.5789015,191.26218597)(408.69415557,191.69092504)
\curveto(408.81037894,192.12065884)(409.04587076,192.51756141)(409.40063104,192.88163272)
\curveto(409.98511313,193.48145514)(410.61262676,193.75427954)(411.28317191,193.70010591)
\curveto(411.95468636,193.64692702)(412.65103334,193.26896982)(413.37221286,192.5662343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.81511416,198.13040547)
\lineto(411.54208194,198.87645325)
\curveto(412.72882612,198.62762006)(413.78675773,198.27644541)(414.71587676,197.8229293)
\curveto(415.64400106,197.37038247)(416.45472675,196.80631137)(417.14805382,196.13071598)
\curveto(417.84436509,195.45221272)(418.43223031,194.65346156)(418.91164949,193.73446251)
\curveto(419.39106867,192.81546346)(419.76952772,191.76698281)(420.04702666,190.58902057)
\lineto(419.32005888,189.84297279)
\curveto(419.01008743,190.9497978)(418.60231942,191.94829897)(418.09675484,192.83847628)
\curveto(417.59119026,193.72865359)(416.97980767,194.52317142)(416.26260707,195.22202978)
\curveto(415.54441174,195.92185743)(414.73631408,196.51051695)(413.8383141,196.98800836)
\curveto(412.93931939,197.46646905)(411.93158608,197.84726809)(410.81511416,198.13040547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(171.09839733,322.42339333)
\lineto(175.84543333,214.737692)
\lineto(318.69322267,168.65488)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(193.53370933,338.79566267)
\lineto(197.21308667,232.64848133)
\lineto(338.04718133,188.51680133)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(215.01203333,354.46956533)
\lineto(217.70784133,249.827592)
\lineto(356.569908,207.52567733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(235.59332267,369.488852)
\lineto(237.38211733,266.31896133)
\lineto(374.31383067,225.73530533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(317.489648,169.04315467)
\lineto(321.10347467,167.87733067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.45078533,149.53945467)
\curveto(328.77439644,149.53945467)(328.26536867,149.20612133)(327.923702,148.53945467)
\curveto(327.58342422,147.87417689)(327.41328533,146.872788)(327.41328533,145.535288)
\curveto(327.41328533,144.20334356)(327.58342422,143.204038)(327.923702,142.53737133)
\curveto(328.26536867,141.87070467)(328.77439644,141.53737133)(329.45078533,141.53737133)
\curveto(330.13272978,141.53737133)(330.64384089,141.87070467)(330.98411867,142.53737133)
\curveto(331.32578533,143.204038)(331.49661867,144.20334356)(331.49661867,145.535288)
\curveto(331.49661867,146.872788)(331.32578533,147.87417689)(330.98411867,148.53945467)
\curveto(330.64384089,149.20612133)(330.13272978,149.53945467)(329.45078533,149.53945467)
\closepath
\moveto(329.45078533,150.58112133)
\curveto(330.54106311,150.58112133)(331.373702,150.14987133)(331.948702,149.28737133)
\curveto(332.523702,148.42626022)(332.811202,147.17556578)(332.811202,145.535288)
\curveto(332.811202,143.89917689)(332.523702,142.64987133)(331.948702,141.78737133)
\curveto(331.373702,140.92626022)(330.54106311,140.49570467)(329.45078533,140.49570467)
\curveto(328.36189644,140.49570467)(327.529952,140.92626022)(326.954952,141.78737133)
\curveto(326.379952,142.64987133)(326.092452,143.89917689)(326.092452,145.535288)
\curveto(326.092452,147.17556578)(326.379952,148.42626022)(326.954952,149.28737133)
\curveto(327.529952,150.14987133)(328.36189644,150.58112133)(329.45078533,150.58112133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(335.12135825,142.33945467)
\lineto(336.49635825,142.33945467)
\lineto(336.49635825,140.685288)
\lineto(335.12135825,140.685288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(343.34505617,145.92695467)
\curveto(343.97422283,145.79223244)(344.46519506,145.51167689)(344.81797283,145.085288)
\curveto(345.1721395,144.660288)(345.34922283,144.135288)(345.34922283,143.510288)
\curveto(345.34922283,142.55195467)(345.01936172,141.80959356)(344.3596395,141.28320467)
\curveto(343.69991728,140.75820467)(342.76241728,140.49570467)(341.5471395,140.49570467)
\curveto(341.14019506,140.49570467)(340.72075061,140.53598244)(340.28880617,140.616538)
\curveto(339.85686172,140.69709356)(339.41102839,140.81792689)(338.95130617,140.979038)
\lineto(338.95130617,142.247788)
\curveto(339.31519506,142.035288)(339.71380617,141.87487133)(340.1471395,141.766538)
\curveto(340.58186172,141.65820467)(341.03602839,141.604038)(341.5096395,141.604038)
\curveto(342.33325061,141.604038)(342.96102839,141.766538)(343.39297283,142.091538)
\curveto(343.82491728,142.416538)(344.0408895,142.88945467)(344.0408895,143.510288)
\curveto(344.0408895,144.08389911)(343.84019506,144.53181578)(343.43880617,144.854038)
\curveto(343.03741728,145.17764911)(342.47908394,145.33945467)(341.76380617,145.33945467)
\lineto(340.63047283,145.33945467)
\lineto(340.63047283,146.42070467)
\lineto(341.8158895,146.42070467)
\curveto(342.46172283,146.42070467)(342.95616728,146.54987133)(343.29922283,146.80820467)
\curveto(343.64227839,147.066538)(343.81380617,147.43876022)(343.81380617,147.92487133)
\curveto(343.81380617,148.42348244)(343.63672283,148.80612133)(343.28255617,149.072788)
\curveto(342.92977839,149.34084356)(342.42352839,149.47487133)(341.76380617,149.47487133)
\curveto(341.40269506,149.47487133)(341.0158895,149.435288)(340.6033895,149.35612133)
\curveto(340.1908895,149.27834356)(339.73741728,149.15751022)(339.24297283,148.99362133)
\lineto(339.24297283,150.16445467)
\curveto(339.74297283,150.30334356)(340.21102839,150.40751022)(340.6471395,150.47695467)
\curveto(341.08325061,150.54639911)(341.49436172,150.58112133)(341.88047283,150.58112133)
\curveto(342.87908394,150.58112133)(343.66866728,150.354038)(344.24922283,149.89987133)
\curveto(344.83116728,149.44709356)(345.1221395,148.83459356)(345.1221395,148.06237133)
\curveto(345.1221395,147.52348244)(344.96797283,147.06862133)(344.6596395,146.697788)
\curveto(344.35130617,146.32695467)(343.91311172,146.07001022)(343.34505617,145.92695467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(336.86188667,188.88822533)
\lineto(340.420756,187.77302)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.444352,169.80925067)
\curveto(347.76796311,169.80925067)(347.25893533,169.47591733)(346.91726867,168.80925067)
\curveto(346.57699089,168.14397289)(346.406852,167.142584)(346.406852,165.805084)
\curveto(346.406852,164.47313956)(346.57699089,163.473834)(346.91726867,162.80716733)
\curveto(347.25893533,162.14050067)(347.76796311,161.80716733)(348.444352,161.80716733)
\curveto(349.12629644,161.80716733)(349.63740756,162.14050067)(349.97768533,162.80716733)
\curveto(350.319352,163.473834)(350.49018533,164.47313956)(350.49018533,165.805084)
\curveto(350.49018533,167.142584)(350.319352,168.14397289)(349.97768533,168.80925067)
\curveto(349.63740756,169.47591733)(349.12629644,169.80925067)(348.444352,169.80925067)
\closepath
\moveto(348.444352,170.85091733)
\curveto(349.53462978,170.85091733)(350.36726867,170.41966733)(350.94226867,169.55716733)
\curveto(351.51726867,168.69605622)(351.80476867,167.44536178)(351.80476867,165.805084)
\curveto(351.80476867,164.16897289)(351.51726867,162.91966733)(350.94226867,162.05716733)
\curveto(350.36726867,161.19605622)(349.53462978,160.76550067)(348.444352,160.76550067)
\curveto(347.35546311,160.76550067)(346.52351867,161.19605622)(345.94851867,162.05716733)
\curveto(345.37351867,162.91966733)(345.08601867,164.16897289)(345.08601867,165.805084)
\curveto(345.08601867,167.44536178)(345.37351867,168.69605622)(345.94851867,169.55716733)
\curveto(346.52351867,170.41966733)(347.35546311,170.85091733)(348.444352,170.85091733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.11492492,162.60925067)
\lineto(355.48992492,162.60925067)
\lineto(355.48992492,160.955084)
\lineto(354.11492492,160.955084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.9677895,169.530084)
\lineto(358.64695617,164.34050067)
\lineto(361.9677895,164.34050067)
\closepath
\moveto(361.62195617,170.67591733)
\lineto(363.27612283,170.67591733)
\lineto(363.27612283,164.34050067)
\lineto(364.66362283,164.34050067)
\lineto(364.66362283,163.24675067)
\lineto(363.27612283,163.24675067)
\lineto(363.27612283,160.955084)
\lineto(361.9677895,160.955084)
\lineto(361.9677895,163.24675067)
\lineto(357.5802895,163.24675067)
\lineto(357.5802895,164.51550067)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(355.402452,207.88132267)
\lineto(358.9077,206.81350933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.62152133,189.207792)
\curveto(365.94513244,189.207792)(365.43610467,188.87445867)(365.094438,188.207792)
\curveto(364.75416022,187.54251422)(364.58402133,186.54112533)(364.58402133,185.20362533)
\curveto(364.58402133,183.87168089)(364.75416022,182.87237533)(365.094438,182.20570867)
\curveto(365.43610467,181.539042)(365.94513244,181.20570867)(366.62152133,181.20570867)
\curveto(367.30346578,181.20570867)(367.81457689,181.539042)(368.15485467,182.20570867)
\curveto(368.49652133,182.87237533)(368.66735467,183.87168089)(368.66735467,185.20362533)
\curveto(368.66735467,186.54112533)(368.49652133,187.54251422)(368.15485467,188.207792)
\curveto(367.81457689,188.87445867)(367.30346578,189.207792)(366.62152133,189.207792)
\closepath
\moveto(366.62152133,190.24945867)
\curveto(367.71179911,190.24945867)(368.544438,189.81820867)(369.119438,188.95570867)
\curveto(369.694438,188.09459756)(369.981938,186.84390311)(369.981938,185.20362533)
\curveto(369.981938,183.56751422)(369.694438,182.31820867)(369.119438,181.45570867)
\curveto(368.544438,180.59459756)(367.71179911,180.164042)(366.62152133,180.164042)
\curveto(365.53263244,180.164042)(364.700688,180.59459756)(364.125688,181.45570867)
\curveto(363.550688,182.31820867)(363.263188,183.56751422)(363.263188,185.20362533)
\curveto(363.263188,186.84390311)(363.550688,188.09459756)(364.125688,188.95570867)
\curveto(364.700688,189.81820867)(365.53263244,190.24945867)(366.62152133,190.24945867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.29209425,182.007792)
\lineto(373.66709425,182.007792)
\lineto(373.66709425,180.35362533)
\lineto(372.29209425,180.35362533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.54495883,190.07445867)
\lineto(381.70745883,190.07445867)
\lineto(381.70745883,188.96612533)
\lineto(377.7491255,188.96612533)
\lineto(377.7491255,186.58487533)
\curveto(377.93940328,186.65015311)(378.12968106,186.69876422)(378.31995883,186.73070867)
\curveto(378.5116255,186.76265311)(378.70329217,186.77862533)(378.89495883,186.77862533)
\curveto(379.97968106,186.77862533)(380.83870883,186.48140311)(381.47204217,185.88695867)
\curveto(382.10676439,185.29251422)(382.4241255,184.48765311)(382.4241255,183.47237533)
\curveto(382.4241255,182.426542)(382.09843106,181.61334756)(381.44704217,181.032792)
\curveto(380.79565328,180.45362533)(379.87759772,180.164042)(378.6928755,180.164042)
\curveto(378.28454217,180.164042)(377.86856994,180.19876422)(377.44495883,180.26820867)
\curveto(377.02273661,180.33765311)(376.58593106,180.44181978)(376.13454217,180.58070867)
\lineto(376.13454217,181.90362533)
\curveto(376.52481994,181.69112533)(376.92829217,181.532792)(377.34495883,181.42862533)
\curveto(377.7616255,181.32445867)(378.20190328,181.27237533)(378.66579217,181.27237533)
\curveto(379.41718106,181.27237533)(380.0116255,181.46959756)(380.4491255,181.864042)
\curveto(380.88801439,182.25848644)(381.10745883,182.79459756)(381.10745883,183.47237533)
\curveto(381.10745883,184.14876422)(380.88801439,184.68418089)(380.4491255,185.07862533)
\curveto(380.0116255,185.47445867)(379.41718106,185.67237533)(378.66579217,185.67237533)
\curveto(378.31440328,185.67237533)(377.96370883,185.63348644)(377.61370883,185.55570867)
\curveto(377.26509772,185.47793089)(376.90884772,185.35640311)(376.54495883,185.19112533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(373.16377467,226.07615733)
\lineto(376.61671733,225.05277867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.03382,207.79007067)
\curveto(383.35743111,207.79007067)(382.84840333,207.45673733)(382.50673667,206.79007067)
\curveto(382.16645889,206.12479289)(381.99632,205.123404)(381.99632,203.785904)
\curveto(381.99632,202.45395956)(382.16645889,201.454654)(382.50673667,200.78798733)
\curveto(382.84840333,200.12132067)(383.35743111,199.78798733)(384.03382,199.78798733)
\curveto(384.71576444,199.78798733)(385.22687556,200.12132067)(385.56715333,200.78798733)
\curveto(385.90882,201.454654)(386.07965333,202.45395956)(386.07965333,203.785904)
\curveto(386.07965333,205.123404)(385.90882,206.12479289)(385.56715333,206.79007067)
\curveto(385.22687556,207.45673733)(384.71576444,207.79007067)(384.03382,207.79007067)
\closepath
\moveto(384.03382,208.83173733)
\curveto(385.12409778,208.83173733)(385.95673667,208.40048733)(386.53173667,207.53798733)
\curveto(387.10673667,206.67687622)(387.39423667,205.42618178)(387.39423667,203.785904)
\curveto(387.39423667,202.14979289)(387.10673667,200.90048733)(386.53173667,200.03798733)
\curveto(385.95673667,199.17687622)(385.12409778,198.74632067)(384.03382,198.74632067)
\curveto(382.94493111,198.74632067)(382.11298667,199.17687622)(381.53798667,200.03798733)
\curveto(380.96298667,200.90048733)(380.67548667,202.14979289)(380.67548667,203.785904)
\curveto(380.67548667,205.42618178)(380.96298667,206.67687622)(381.53798667,207.53798733)
\curveto(382.11298667,208.40048733)(382.94493111,208.83173733)(384.03382,208.83173733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(389.70439292,200.59007067)
\lineto(391.07939292,200.59007067)
\lineto(391.07939292,198.935904)
\lineto(389.70439292,198.935904)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(396.9197575,204.31923733)
\curveto(396.32947972,204.31923733)(395.86142417,204.117154)(395.51559083,203.71298733)
\curveto(395.17114639,203.31020956)(394.99892417,202.75743178)(394.99892417,202.054654)
\curveto(394.99892417,201.35604289)(395.17114639,200.80326511)(395.51559083,200.39632067)
\curveto(395.86142417,199.99076511)(396.32947972,199.78798733)(396.9197575,199.78798733)
\curveto(397.51003528,199.78798733)(397.97739639,199.99076511)(398.32184083,200.39632067)
\curveto(398.66628528,200.80326511)(398.8385075,201.35604289)(398.8385075,202.054654)
\curveto(398.8385075,202.75743178)(398.66628528,203.31020956)(398.32184083,203.71298733)
\curveto(397.97739639,204.117154)(397.51003528,204.31923733)(396.9197575,204.31923733)
\closepath
\moveto(399.53017417,208.442154)
\lineto(399.53017417,207.24423733)
\curveto(399.19961861,207.39979289)(398.86628528,207.51854289)(398.53017417,207.60048733)
\curveto(398.19406306,207.68382067)(397.86072972,207.72548733)(397.53017417,207.72548733)
\curveto(396.66211861,207.72548733)(395.99892417,207.43243178)(395.54059083,206.84632067)
\curveto(395.08364639,206.26020956)(394.82253528,205.37479289)(394.7572575,204.19007067)
\curveto(395.01281306,204.56784844)(395.33364639,204.85743178)(395.7197575,205.05882067)
\curveto(396.1072575,205.26020956)(396.53295194,205.360904)(396.99684083,205.360904)
\curveto(397.97322972,205.360904)(398.7447575,205.06437622)(399.31142417,204.47132067)
\curveto(399.87809083,203.879654)(400.16142417,203.07409844)(400.16142417,202.054654)
\curveto(400.16142417,201.05604289)(399.86628528,200.254654)(399.2760075,199.65048733)
\curveto(398.68572972,199.04770956)(397.90031306,198.74632067)(396.9197575,198.74632067)
\curveto(395.7947575,198.74632067)(394.93503528,199.17687622)(394.34059083,200.03798733)
\curveto(393.74614639,200.90048733)(393.44892417,202.14979289)(393.44892417,203.785904)
\curveto(393.44892417,205.32201511)(393.8135075,206.54701511)(394.54267417,207.460904)
\curveto(395.27184083,208.37479289)(396.25031306,208.83173733)(397.47809083,208.83173733)
\curveto(397.80864639,208.83173733)(398.14197972,208.79909844)(398.47809083,208.73382067)
\curveto(398.81420194,208.66854289)(399.16489639,208.57132067)(399.53017417,208.442154)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(386.73727067,238.484812)
\lineto(391.57478933,344.12386133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.8748218,271.70615205)
\lineto(441.62558386,269.70131321)
\lineto(441.78912208,273.27257073)
\closepath
\moveto(435.54632219,271.02245849)
\lineto(435.61455842,272.51256361)
\lineto(445.49466246,275.76817346)
\lineto(445.43214436,274.40293748)
\lineto(442.90050159,273.6325242)
\lineto(442.70008149,269.25586071)
\lineto(445.15071756,268.25729445)
\lineto(445.08724643,266.87124695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.78142542,282.46378992)
\lineto(439.90108541,282.41251744)
\curveto(439.69827923,282.0825605)(439.54261408,281.74974966)(439.43408995,281.41408492)
\curveto(439.32556581,281.07842019)(439.26336191,280.73715845)(439.24747825,280.39029972)
\curveto(439.21189884,279.61333616)(439.43053096,278.99852456)(439.90337461,278.54586492)
\curveto(440.37489437,278.09465626)(441.05532714,277.84868907)(441.94467293,277.80796335)
\curveto(442.83401872,277.76723763)(443.53477743,277.94995606)(444.04694904,278.35611865)
\curveto(444.55779675,278.76373221)(444.83101031,279.35602077)(444.86658972,280.13298433)
\curveto(444.88247339,280.47984307)(444.85171915,280.82536162)(444.774327,281.16954)
\curveto(444.69693485,281.51371838)(444.57233815,281.85936323)(444.40053689,282.20647453)
\lineto(445.50770997,282.15577387)
\curveto(445.64779083,281.81428617)(445.74848346,281.46278424)(445.80978788,281.10126809)
\curveto(445.87254326,280.74107583)(445.89467666,280.35910792)(445.87618807,279.95536436)
\curveto(445.82593215,278.85790333)(445.44122303,278.00168883)(444.72206072,277.38672088)
\curveto(444.00296194,276.77314037)(443.05791501,276.49316174)(441.88691992,276.54678499)
\curveto(440.69927562,276.60117067)(439.78046256,276.9699767)(439.13048073,277.65320311)
\curveto(438.47917501,278.33788048)(438.17953959,279.24837377)(438.23157448,280.38468298)
\curveto(438.24841116,280.75235324)(438.3030211,281.10995168)(438.39540429,281.45747832)
\curveto(438.48640005,281.80506848)(438.61507376,282.14050568)(438.78142542,282.46378992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.11676931,289.78684492)
\lineto(440.2364293,289.73557245)
\curveto(440.03362313,289.4056155)(439.87795798,289.07280466)(439.76943384,288.73713993)
\curveto(439.66090971,288.40147519)(439.59870581,288.06021346)(439.58282214,287.71335472)
\curveto(439.54724273,286.93639116)(439.76587485,286.32157956)(440.23871851,285.86891993)
\curveto(440.71023826,285.41771126)(441.39067104,285.17174407)(442.28001683,285.13101835)
\curveto(443.16936262,285.09029263)(443.87012132,285.27301107)(444.38229294,285.67917366)
\curveto(444.89314065,286.08678721)(445.16635421,286.67907577)(445.20193362,287.45603934)
\curveto(445.21781729,287.80289807)(445.18706305,288.14841663)(445.1096709,288.49259501)
\curveto(445.03227875,288.83677339)(444.90768205,289.18241823)(444.73588079,289.52952953)
\lineto(445.84305387,289.47882887)
\curveto(445.98313472,289.13734117)(446.08382736,288.78583924)(446.14513177,288.42432309)
\curveto(446.20788716,288.06413084)(446.23002055,287.68216293)(446.21153197,287.27841936)
\curveto(446.16127605,286.18095833)(445.77656693,285.32474384)(445.05740462,284.70977589)
\curveto(444.33830584,284.09619537)(443.3932589,283.81621674)(442.22226382,283.86984)
\curveto(441.03461952,283.92422567)(440.11580645,284.29303171)(439.46582463,284.97625811)
\curveto(438.8145189,285.66093548)(438.51488349,286.57142878)(438.56691838,287.70773799)
\curveto(438.58375506,288.07540824)(438.638365,288.43300669)(438.73074819,288.78053332)
\curveto(438.82174395,289.12812348)(438.95041765,289.46356069)(439.11676931,289.78684492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.33751218,291.55551458)
\lineto(438.92755024,291.75745951)
\lineto(438.98234889,292.95412214)
\lineto(443.34652547,292.75427385)
\curveto(444.03608063,292.72269712)(444.55972496,292.83288617)(444.91745845,293.08484098)
\curveto(445.27386803,293.33824676)(445.46439855,293.73411202)(445.48905,294.27243678)
\curveto(445.51859362,294.91759402)(445.33590852,295.43691126)(444.94099471,295.83038848)
\curveto(444.54614443,296.22525315)(443.99284223,296.43898212)(443.2810881,296.4715754)
\lineto(439.15208175,296.66065456)
\lineto(439.20688039,297.85731719)
\lineto(446.49091379,297.5237602)
\lineto(446.43611514,296.32709758)
\lineto(445.31645515,296.37837005)
\curveto(445.74576815,296.06812859)(446.05915131,295.71592419)(446.25660462,295.32175684)
\curveto(446.45412147,294.92897692)(446.54125305,294.47868637)(446.51799936,293.97088519)
\curveto(446.47968796,293.13426192)(446.19044503,292.51072947)(445.65027058,292.10028784)
\curveto(445.11015967,291.69123364)(444.3392402,291.50964255)(443.33751218,291.55551458)
\closepath
\moveto(438.89063543,294.7768924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.63059307,304.49132181)
\curveto(440.54673385,304.36029856)(440.48314611,304.2165291)(440.43982985,304.06001342)
\curveto(440.39512615,303.90356127)(440.36842218,303.73029591)(440.35971793,303.54021732)
\curveto(440.32871302,302.86314907)(440.52482772,302.33348445)(440.94806205,301.95122344)
\curveto(441.37129638,301.56896243)(441.99498171,301.35896214)(442.81911806,301.32122255)
\lineto(446.65676309,301.14548567)
\lineto(446.60167853,299.94257958)
\lineto(439.31764514,300.27613656)
\lineto(439.37272969,301.47904265)
\lineto(440.5048766,301.42719837)
\curveto(440.07384816,301.69997908)(439.76071398,302.04243967)(439.56547405,302.45458014)
\curveto(439.36891023,302.86817158)(439.28384352,303.36355377)(439.31027394,303.9407267)
\curveto(439.31402249,304.02258536)(439.32373375,304.11320821)(439.33940772,304.21259525)
\curveto(439.35369426,304.31204582)(439.37470077,304.42161625)(439.40242725,304.54130653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(443.34541696,308.94314686)
\curveto(443.3011333,307.97610471)(443.38074713,307.30092263)(443.58425846,306.91760062)
\curveto(443.78776979,306.53427862)(444.15660668,306.33038719)(444.69076913,306.30592634)
\curveto(445.11532422,306.28648474)(445.45888791,306.41117674)(445.7214602,306.68000236)
\curveto(445.98264505,306.94889151)(446.12422898,307.32336233)(446.14621197,307.80341482)
\curveto(446.17664508,308.46799615)(445.96587217,309.01154029)(445.51389324,309.43404723)
\curveto(445.06191432,309.85655418)(444.44605564,310.0856609)(443.66631721,310.12136738)
\lineto(443.3999297,310.13356603)
\closepath
\moveto(442.95941408,311.35291054)
\lineto(447.11547542,311.16259245)
\lineto(447.06067677,309.96592982)
\lineto(445.95558485,310.01653518)
\curveto(446.38427283,309.72300648)(446.69472228,309.36746055)(446.88693319,308.94989742)
\curveto(447.07914411,308.53233428)(447.16174846,308.02872278)(447.13474622,307.43906294)
\curveto(447.10062811,306.69401038)(446.86396437,306.11047568)(446.42475499,305.68845884)
\curveto(445.98560915,305.26782943)(445.4150152,305.073589)(444.71297312,305.10573754)
\curveto(443.89438651,305.14322299)(443.28952606,305.44551432)(442.89839178,306.01261151)
\curveto(442.50732102,306.58109615)(442.33669123,307.40921296)(442.38650241,308.49696194)
\lineto(442.46341112,310.17645193)
\lineto(442.34478543,310.18188414)
\curveto(441.79397377,310.2071074)(441.35973997,310.04555229)(441.04208404,309.69721879)
\curveto(440.72442811,309.3488853)(440.55060597,308.84728391)(440.52061761,308.19241462)
\curveto(440.50155721,307.77618414)(440.53292098,307.36807217)(440.61470891,306.96807872)
\curveto(440.69656038,306.5694727)(440.82905839,306.18384122)(441.01220294,305.81118428)
\lineto(439.90502986,305.86188494)
\curveto(439.75577622,306.30667817)(439.64896125,306.73701492)(439.58458495,307.15289517)
\curveto(439.51882121,307.56883896)(439.49486597,307.97174546)(439.51271921,308.36161468)
\curveto(439.56100555,309.41606523)(439.87038615,310.19091822)(440.44086102,310.68617367)
\curveto(441.00994844,311.18149264)(441.84946613,311.40373827)(442.95941408,311.35291054)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.46320782,319.18962616)
\lineto(441.58286781,319.13835368)
\curveto(441.38006164,318.80839674)(441.22439648,318.4755859)(441.11587235,318.13992116)
\curveto(441.00734822,317.80425643)(440.94514432,317.46299469)(440.92926065,317.11613596)
\curveto(440.89368124,316.3391724)(441.11231336,315.7243608)(441.58515702,315.27170116)
\curveto(442.05667677,314.8204925)(442.73710955,314.57452531)(443.62645534,314.53379959)
\curveto(444.51580113,314.49307387)(445.21655983,314.6757923)(445.72873144,315.08195489)
\curveto(446.23957916,315.48956845)(446.51279272,316.08185701)(446.54837213,316.85882057)
\curveto(446.56425579,317.2056793)(446.53350155,317.55119786)(446.45610941,317.89537624)
\curveto(446.37871726,318.23955462)(446.25412055,318.58519947)(446.0823193,318.93231077)
\lineto(447.18949237,318.88161011)
\curveto(447.32957323,318.54012241)(447.43026587,318.18862048)(447.49157028,317.82710432)
\curveto(447.55432566,317.46691207)(447.57645906,317.08494416)(447.55797047,316.6812006)
\curveto(447.50771455,315.58373956)(447.12300544,314.72752507)(446.40384312,314.11255712)
\curveto(445.68474434,313.49897661)(444.73969741,313.21899798)(443.56870233,313.27262123)
\curveto(442.38105803,313.32700691)(441.46224496,313.69581294)(440.81226314,314.37903935)
\curveto(440.16095741,315.06371672)(439.86132199,315.97421001)(439.91335688,317.11051922)
\curveto(439.93019357,317.47818948)(439.98480351,317.83578792)(440.0771867,318.18331455)
\curveto(440.16818246,318.53090472)(440.29685616,318.86634192)(440.46320782,319.18962616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(448.3787792,323.94865649)
\curveto(449.23048711,323.57180064)(449.78077736,323.21639447)(450.02964996,322.88243798)
\curveto(450.27997352,322.54980539)(450.39284135,322.11502043)(450.36825343,321.57808311)
\lineto(450.32441451,320.62075301)
\lineto(449.32338021,320.66659327)
\lineto(449.35559228,321.37002278)
\curveto(449.37065,321.69884486)(449.3039503,321.9577226)(449.1554932,322.14665599)
\curveto(449.00848706,322.33691328)(448.64936738,322.55565352)(448.07813416,322.8028767)
\lineto(447.54268833,323.04220452)
\lineto(440.24034715,320.42559395)
\lineto(440.29838606,321.69301576)
\lineto(446.09876056,323.70895492)
\lineto(440.50690683,326.24657721)
\lineto(440.56494574,327.51399902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(387.55285733,256.29513867)
\lineto(250.98285333,295.13315067)
\lineto(165.82545467,225.314128)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(388.60826933,279.342632)
\lineto(250.72641067,317.43413733)
\lineto(164.68810533,248.931924)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(389.68435733,302.84164133)
\lineto(250.46518667,340.15086933)
\lineto(163.52761333,273.03030133)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(390.78173467,326.80556667)
\lineto(250.19904667,363.29508133)
\lineto(162.343264,297.62408133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(386.40625333,256.621212)
\lineto(389.848812,255.64221067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(401.4293,258.438916)
\curveto(400.75291111,258.438916)(400.24388333,258.10558267)(399.90221667,257.438916)
\curveto(399.56193889,256.77363822)(399.3918,255.77224933)(399.3918,254.43474933)
\curveto(399.3918,253.10280489)(399.56193889,252.10349933)(399.90221667,251.43683267)
\curveto(400.24388333,250.770166)(400.75291111,250.43683267)(401.4293,250.43683267)
\curveto(402.11124444,250.43683267)(402.62235556,250.770166)(402.96263333,251.43683267)
\curveto(403.3043,252.10349933)(403.47513333,253.10280489)(403.47513333,254.43474933)
\curveto(403.47513333,255.77224933)(403.3043,256.77363822)(402.96263333,257.438916)
\curveto(402.62235556,258.10558267)(402.11124444,258.438916)(401.4293,258.438916)
\closepath
\moveto(401.4293,259.48058267)
\curveto(402.51957778,259.48058267)(403.35221667,259.04933267)(403.92721667,258.18683267)
\curveto(404.50221667,257.32572156)(404.78971667,256.07502711)(404.78971667,254.43474933)
\curveto(404.78971667,252.79863822)(404.50221667,251.54933267)(403.92721667,250.68683267)
\curveto(403.35221667,249.82572156)(402.51957778,249.395166)(401.4293,249.395166)
\curveto(400.34041111,249.395166)(399.50846667,249.82572156)(398.93346667,250.68683267)
\curveto(398.35846667,251.54933267)(398.07096667,252.79863822)(398.07096667,254.43474933)
\curveto(398.07096667,256.07502711)(398.35846667,257.32572156)(398.93346667,258.18683267)
\curveto(399.50846667,259.04933267)(400.34041111,259.48058267)(401.4293,259.48058267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(407.09987292,251.238916)
\lineto(408.47487292,251.238916)
\lineto(408.47487292,249.58474933)
\lineto(407.09987292,249.58474933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(414.15065417,254.201416)
\curveto(413.52565417,254.201416)(413.0339875,254.03405489)(412.67565417,253.69933267)
\curveto(412.31870972,253.36461044)(412.1402375,252.90488822)(412.1402375,252.320166)
\curveto(412.1402375,251.73405489)(412.31870972,251.27363822)(412.67565417,250.938916)
\curveto(413.0339875,250.60419378)(413.52565417,250.43683267)(414.15065417,250.43683267)
\curveto(414.77565417,250.43683267)(415.26801528,250.60488822)(415.6277375,250.94099933)
\curveto(415.98884861,251.27849933)(416.16940417,251.73822156)(416.16940417,252.320166)
\curveto(416.16940417,252.90488822)(415.9902375,253.36461044)(415.63190417,253.69933267)
\curveto(415.27495972,254.03405489)(414.78120972,254.201416)(414.15065417,254.201416)
\closepath
\moveto(412.83607083,254.75974933)
\curveto(412.27218194,254.89863822)(411.83259861,255.16113822)(411.51732083,255.54724933)
\curveto(411.20343194,255.93474933)(411.0464875,256.40627711)(411.0464875,256.96183267)
\curveto(411.0464875,257.73822156)(411.32287639,258.35211044)(411.87565417,258.80349933)
\curveto(412.42982083,259.25488822)(413.18815417,259.48058267)(414.15065417,259.48058267)
\curveto(415.11870972,259.48058267)(415.87843194,259.25488822)(416.42982083,258.80349933)
\curveto(416.98120972,258.35211044)(417.25690417,257.73822156)(417.25690417,256.96183267)
\curveto(417.25690417,256.40627711)(417.09926528,255.93474933)(416.7839875,255.54724933)
\curveto(416.47009861,255.16113822)(416.03329306,254.89863822)(415.47357083,254.75974933)
\curveto(416.10690417,254.61252711)(416.59995972,254.32363822)(416.9527375,253.89308267)
\curveto(417.30690417,253.463916)(417.4839875,252.93961044)(417.4839875,252.320166)
\curveto(417.4839875,251.37711044)(417.1964875,250.65349933)(416.6214875,250.14933267)
\curveto(416.0464875,249.64655489)(415.22287639,249.395166)(414.15065417,249.395166)
\curveto(413.07982083,249.395166)(412.25620972,249.64655489)(411.67982083,250.14933267)
\curveto(411.10482083,250.65349933)(410.81732083,251.37711044)(410.81732083,252.320166)
\curveto(410.81732083,252.93961044)(410.99509861,253.463916)(411.35065417,253.89308267)
\curveto(411.70759861,254.32363822)(412.2027375,254.61252711)(412.83607083,254.75974933)
\closepath
\moveto(412.35482083,256.83683267)
\curveto(412.35482083,256.33405489)(412.51176528,255.94169378)(412.82565417,255.65974933)
\curveto(413.14093194,255.37780489)(413.58259861,255.23683267)(414.15065417,255.23683267)
\curveto(414.71593194,255.23683267)(415.15759861,255.37780489)(415.47565417,255.65974933)
\curveto(415.79509861,255.94169378)(415.95482083,256.33405489)(415.95482083,256.83683267)
\curveto(415.95482083,257.34099933)(415.79509861,257.73405489)(415.47565417,258.01599933)
\curveto(415.15759861,258.29794378)(414.71593194,258.438916)(414.15065417,258.438916)
\curveto(413.58259861,258.438916)(413.14093194,258.29794378)(412.82565417,258.01599933)
\curveto(412.51176528,257.73405489)(412.35482083,257.34099933)(412.35482083,256.83683267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(422.63372708,254.201416)
\curveto(422.00872708,254.201416)(421.51706042,254.03405489)(421.15872708,253.69933267)
\curveto(420.80178264,253.36461044)(420.62331042,252.90488822)(420.62331042,252.320166)
\curveto(420.62331042,251.73405489)(420.80178264,251.27363822)(421.15872708,250.938916)
\curveto(421.51706042,250.60419378)(422.00872708,250.43683267)(422.63372708,250.43683267)
\curveto(423.25872708,250.43683267)(423.75108819,250.60488822)(424.11081042,250.94099933)
\curveto(424.47192153,251.27849933)(424.65247708,251.73822156)(424.65247708,252.320166)
\curveto(424.65247708,252.90488822)(424.47331042,253.36461044)(424.11497708,253.69933267)
\curveto(423.75803264,254.03405489)(423.26428264,254.201416)(422.63372708,254.201416)
\closepath
\moveto(421.31914375,254.75974933)
\curveto(420.75525486,254.89863822)(420.31567153,255.16113822)(420.00039375,255.54724933)
\curveto(419.68650486,255.93474933)(419.52956042,256.40627711)(419.52956042,256.96183267)
\curveto(419.52956042,257.73822156)(419.80594931,258.35211044)(420.35872708,258.80349933)
\curveto(420.91289375,259.25488822)(421.67122708,259.48058267)(422.63372708,259.48058267)
\curveto(423.60178264,259.48058267)(424.36150486,259.25488822)(424.91289375,258.80349933)
\curveto(425.46428264,258.35211044)(425.73997708,257.73822156)(425.73997708,256.96183267)
\curveto(425.73997708,256.40627711)(425.58233819,255.93474933)(425.26706042,255.54724933)
\curveto(424.95317153,255.16113822)(424.51636597,254.89863822)(423.95664375,254.75974933)
\curveto(424.58997708,254.61252711)(425.08303264,254.32363822)(425.43581042,253.89308267)
\curveto(425.78997708,253.463916)(425.96706042,252.93961044)(425.96706042,252.320166)
\curveto(425.96706042,251.37711044)(425.67956042,250.65349933)(425.10456042,250.14933267)
\curveto(424.52956042,249.64655489)(423.70594931,249.395166)(422.63372708,249.395166)
\curveto(421.56289375,249.395166)(420.73928264,249.64655489)(420.16289375,250.14933267)
\curveto(419.58789375,250.65349933)(419.30039375,251.37711044)(419.30039375,252.320166)
\curveto(419.30039375,252.93961044)(419.47817153,253.463916)(419.83372708,253.89308267)
\curveto(420.19067153,254.32363822)(420.68581042,254.61252711)(421.31914375,254.75974933)
\closepath
\moveto(420.83789375,256.83683267)
\curveto(420.83789375,256.33405489)(420.99483819,255.94169378)(421.30872708,255.65974933)
\curveto(421.62400486,255.37780489)(422.06567153,255.23683267)(422.63372708,255.23683267)
\curveto(423.19900486,255.23683267)(423.64067153,255.37780489)(423.95872708,255.65974933)
\curveto(424.27817153,255.94169378)(424.43789375,256.33405489)(424.43789375,256.83683267)
\curveto(424.43789375,257.34099933)(424.27817153,257.73405489)(423.95872708,258.01599933)
\curveto(423.64067153,258.29794378)(423.19900486,258.438916)(422.63372708,258.438916)
\curveto(422.06567153,258.438916)(421.62400486,258.29794378)(421.30872708,258.01599933)
\curveto(420.99483819,257.73405489)(420.83789375,257.34099933)(420.83789375,256.83683267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(387.45012267,279.662584)
\lineto(390.927364,278.70195467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.71673733,281.42206667)
\curveto(402.04034844,281.42206667)(401.53132067,281.08873333)(401.189654,280.42206667)
\curveto(400.84937622,279.75678889)(400.67923733,278.7554)(400.67923733,277.4179)
\curveto(400.67923733,276.08595556)(400.84937622,275.08665)(401.189654,274.41998333)
\curveto(401.53132067,273.75331667)(402.04034844,273.41998333)(402.71673733,273.41998333)
\curveto(403.39868178,273.41998333)(403.90979289,273.75331667)(404.25007067,274.41998333)
\curveto(404.59173733,275.08665)(404.76257067,276.08595556)(404.76257067,277.4179)
\curveto(404.76257067,278.7554)(404.59173733,279.75678889)(404.25007067,280.42206667)
\curveto(403.90979289,281.08873333)(403.39868178,281.42206667)(402.71673733,281.42206667)
\closepath
\moveto(402.71673733,282.46373333)
\curveto(403.80701511,282.46373333)(404.639654,282.03248333)(405.214654,281.16998333)
\curveto(405.789654,280.30887222)(406.077154,279.05817778)(406.077154,277.4179)
\curveto(406.077154,275.78178889)(405.789654,274.53248333)(405.214654,273.66998333)
\curveto(404.639654,272.80887222)(403.80701511,272.37831667)(402.71673733,272.37831667)
\curveto(401.62784844,272.37831667)(400.795904,272.80887222)(400.220904,273.66998333)
\curveto(399.645904,274.53248333)(399.358404,275.78178889)(399.358404,277.4179)
\curveto(399.358404,279.05817778)(399.645904,280.30887222)(400.220904,281.16998333)
\curveto(400.795904,282.03248333)(401.62784844,282.46373333)(402.71673733,282.46373333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.38731025,274.22206667)
\lineto(409.76231025,274.22206667)
\lineto(409.76231025,272.5679)
\lineto(408.38731025,272.5679)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.4380915,277.18456667)
\curveto(414.8130915,277.18456667)(414.32142483,277.01720556)(413.9630915,276.68248333)
\curveto(413.60614706,276.34776111)(413.42767483,275.88803889)(413.42767483,275.30331667)
\curveto(413.42767483,274.71720556)(413.60614706,274.25678889)(413.9630915,273.92206667)
\curveto(414.32142483,273.58734444)(414.8130915,273.41998333)(415.4380915,273.41998333)
\curveto(416.0630915,273.41998333)(416.55545261,273.58803889)(416.91517483,273.92415)
\curveto(417.27628594,274.26165)(417.4568415,274.72137222)(417.4568415,275.30331667)
\curveto(417.4568415,275.88803889)(417.27767483,276.34776111)(416.9193415,276.68248333)
\curveto(416.56239706,277.01720556)(416.06864706,277.18456667)(415.4380915,277.18456667)
\closepath
\moveto(414.12350817,277.7429)
\curveto(413.55961928,277.88178889)(413.12003594,278.14428889)(412.80475817,278.5304)
\curveto(412.49086928,278.9179)(412.33392483,279.38942778)(412.33392483,279.94498333)
\curveto(412.33392483,280.72137222)(412.61031372,281.33526111)(413.1630915,281.78665)
\curveto(413.71725817,282.23803889)(414.4755915,282.46373333)(415.4380915,282.46373333)
\curveto(416.40614706,282.46373333)(417.16586928,282.23803889)(417.71725817,281.78665)
\curveto(418.26864706,281.33526111)(418.5443415,280.72137222)(418.5443415,279.94498333)
\curveto(418.5443415,279.38942778)(418.38670261,278.9179)(418.07142483,278.5304)
\curveto(417.75753594,278.14428889)(417.32073039,277.88178889)(416.76100817,277.7429)
\curveto(417.3943415,277.59567778)(417.88739706,277.30678889)(418.24017483,276.87623333)
\curveto(418.5943415,276.44706667)(418.77142483,275.92276111)(418.77142483,275.30331667)
\curveto(418.77142483,274.36026111)(418.48392483,273.63665)(417.90892483,273.13248333)
\curveto(417.33392483,272.62970556)(416.51031372,272.37831667)(415.4380915,272.37831667)
\curveto(414.36725817,272.37831667)(413.54364706,272.62970556)(412.96725817,273.13248333)
\curveto(412.39225817,273.63665)(412.10475817,274.36026111)(412.10475817,275.30331667)
\curveto(412.10475817,275.92276111)(412.28253594,276.44706667)(412.6380915,276.87623333)
\curveto(412.99503594,277.30678889)(413.49017483,277.59567778)(414.12350817,277.7429)
\closepath
\moveto(413.64225817,279.81998333)
\curveto(413.64225817,279.31720556)(413.79920261,278.92484444)(414.1130915,278.6429)
\curveto(414.42836928,278.36095556)(414.87003594,278.21998333)(415.4380915,278.21998333)
\curveto(416.00336928,278.21998333)(416.44503594,278.36095556)(416.7630915,278.6429)
\curveto(417.08253594,278.92484444)(417.24225817,279.31720556)(417.24225817,279.81998333)
\curveto(417.24225817,280.32415)(417.08253594,280.71720556)(416.7630915,280.99915)
\curveto(416.44503594,281.28109444)(416.00336928,281.42206667)(415.4380915,281.42206667)
\curveto(414.87003594,281.42206667)(414.42836928,281.28109444)(414.1130915,280.99915)
\curveto(413.79920261,280.71720556)(413.64225817,280.32415)(413.64225817,279.81998333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(421.14824775,272.76998333)
\lineto(421.14824775,273.9679)
\curveto(421.47880331,273.81095556)(421.81283108,273.69151111)(422.15033108,273.60956667)
\curveto(422.48921997,273.52762222)(422.82185886,273.48665)(423.14824775,273.48665)
\curveto(424.01630331,273.48665)(424.67880331,273.77831667)(425.13574775,274.36165)
\curveto(425.59408108,274.94498333)(425.85588664,275.83178889)(425.92116442,277.02206667)
\curveto(425.66977553,276.64845556)(425.35033108,276.36165)(424.96283108,276.16165)
\curveto(424.57671997,275.96165)(424.14963664,275.86165)(423.68158108,275.86165)
\curveto(422.70935886,275.86165)(421.93991442,276.1554)(421.37324775,276.7429)
\curveto(420.80658108,277.33178889)(420.52324775,278.13665)(420.52324775,279.15748333)
\curveto(420.52324775,280.15470556)(420.81838664,280.95470556)(421.40866442,281.55748333)
\curveto(421.99894219,282.16165)(422.78435886,282.46373333)(423.76491442,282.46373333)
\curveto(424.88991442,282.46373333)(425.74824775,282.03248333)(426.33991442,281.16998333)
\curveto(426.93296997,280.30887222)(427.22949775,279.05817778)(427.22949775,277.4179)
\curveto(427.22949775,275.88595556)(426.86560886,274.66303889)(426.13783108,273.74915)
\curveto(425.41144219,272.83526111)(424.43435886,272.37831667)(423.20658108,272.37831667)
\curveto(422.87602553,272.37831667)(422.54130331,272.41095556)(422.20241442,272.47623333)
\curveto(421.86491442,272.54151111)(421.51352553,272.63942778)(421.14824775,272.76998333)
\closepath
\moveto(423.76491442,276.89081667)
\curveto(424.35519219,276.89081667)(424.82255331,277.09220556)(425.16699775,277.49498333)
\curveto(425.51283108,277.89915)(425.68574775,278.45331667)(425.68574775,279.15748333)
\curveto(425.68574775,279.85609444)(425.51283108,280.40817778)(425.16699775,280.81373333)
\curveto(424.82255331,281.21928889)(424.35519219,281.42206667)(423.76491442,281.42206667)
\curveto(423.17463664,281.42206667)(422.70727553,281.21928889)(422.36283108,280.81373333)
\curveto(422.01838664,280.40817778)(421.84616442,279.85609444)(421.84616442,279.15748333)
\curveto(421.84616442,278.45331667)(422.01838664,277.89915)(422.36283108,277.49498333)
\curveto(422.70727553,277.09220556)(423.17463664,276.89081667)(423.76491442,276.89081667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(388.51443333,303.15516933)
\lineto(392.02706267,302.21382133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.02929067,304.85355333)
\curveto(403.35290178,304.85355333)(402.843874,304.52022)(402.50220733,303.85355333)
\curveto(402.16192956,303.18827556)(401.99179067,302.18688667)(401.99179067,300.84938667)
\curveto(401.99179067,299.51744222)(402.16192956,298.51813667)(402.50220733,297.85147)
\curveto(402.843874,297.18480333)(403.35290178,296.85147)(404.02929067,296.85147)
\curveto(404.71123511,296.85147)(405.22234622,297.18480333)(405.562624,297.85147)
\curveto(405.90429067,298.51813667)(406.075124,299.51744222)(406.075124,300.84938667)
\curveto(406.075124,302.18688667)(405.90429067,303.18827556)(405.562624,303.85355333)
\curveto(405.22234622,304.52022)(404.71123511,304.85355333)(404.02929067,304.85355333)
\closepath
\moveto(404.02929067,305.89522)
\curveto(405.11956844,305.89522)(405.95220733,305.46397)(406.52720733,304.60147)
\curveto(407.10220733,303.74035889)(407.38970733,302.48966444)(407.38970733,300.84938667)
\curveto(407.38970733,299.21327556)(407.10220733,297.96397)(406.52720733,297.10147)
\curveto(405.95220733,296.24035889)(405.11956844,295.80980333)(404.02929067,295.80980333)
\curveto(402.94040178,295.80980333)(402.10845733,296.24035889)(401.53345733,297.10147)
\curveto(400.95845733,297.96397)(400.67095733,299.21327556)(400.67095733,300.84938667)
\curveto(400.67095733,302.48966444)(400.95845733,303.74035889)(401.53345733,304.60147)
\curveto(402.10845733,305.46397)(402.94040178,305.89522)(404.02929067,305.89522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.69986358,297.65355333)
\lineto(411.07486358,297.65355333)
\lineto(411.07486358,295.99938667)
\lineto(409.69986358,295.99938667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.97772817,296.20147)
\lineto(413.97772817,297.39938667)
\curveto(414.30828372,297.24244222)(414.6423115,297.12299778)(414.9798115,297.04105333)
\curveto(415.31870039,296.95910889)(415.65133928,296.91813667)(415.97772817,296.91813667)
\curveto(416.84578372,296.91813667)(417.50828372,297.20980333)(417.96522817,297.79313667)
\curveto(418.4235615,298.37647)(418.68536706,299.26327556)(418.75064483,300.45355333)
\curveto(418.49925594,300.07994222)(418.1798115,299.79313667)(417.7923115,299.59313667)
\curveto(417.40620039,299.39313667)(416.97911706,299.29313667)(416.5110615,299.29313667)
\curveto(415.53883928,299.29313667)(414.76939483,299.58688667)(414.20272817,300.17438667)
\curveto(413.6360615,300.76327556)(413.35272817,301.56813667)(413.35272817,302.58897)
\curveto(413.35272817,303.58619222)(413.64786706,304.38619222)(414.23814483,304.98897)
\curveto(414.82842261,305.59313667)(415.61383928,305.89522)(416.59439483,305.89522)
\curveto(417.71939483,305.89522)(418.57772817,305.46397)(419.16939483,304.60147)
\curveto(419.76245039,303.74035889)(420.05897817,302.48966444)(420.05897817,300.84938667)
\curveto(420.05897817,299.31744222)(419.69508928,298.09452556)(418.9673115,297.18063667)
\curveto(418.24092261,296.26674778)(417.26383928,295.80980333)(416.0360615,295.80980333)
\curveto(415.70550594,295.80980333)(415.37078372,295.84244222)(415.03189483,295.90772)
\curveto(414.69439483,295.97299778)(414.34300594,296.07091444)(413.97772817,296.20147)
\closepath
\moveto(416.59439483,300.32230333)
\curveto(417.18467261,300.32230333)(417.65203372,300.52369222)(417.99647817,300.92647)
\curveto(418.3423115,301.33063667)(418.51522817,301.88480333)(418.51522817,302.58897)
\curveto(418.51522817,303.28758111)(418.3423115,303.83966444)(417.99647817,304.24522)
\curveto(417.65203372,304.65077556)(417.18467261,304.85355333)(416.59439483,304.85355333)
\curveto(416.00411706,304.85355333)(415.53675594,304.65077556)(415.1923115,304.24522)
\curveto(414.84786706,303.83966444)(414.67564483,303.28758111)(414.67564483,302.58897)
\curveto(414.67564483,301.88480333)(414.84786706,301.33063667)(415.1923115,300.92647)
\curveto(415.53675594,300.52369222)(416.00411706,300.32230333)(416.59439483,300.32230333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(425.23371775,304.85355333)
\curveto(424.55732886,304.85355333)(424.04830108,304.52022)(423.70663442,303.85355333)
\curveto(423.36635664,303.18827556)(423.19621775,302.18688667)(423.19621775,300.84938667)
\curveto(423.19621775,299.51744222)(423.36635664,298.51813667)(423.70663442,297.85147)
\curveto(424.04830108,297.18480333)(424.55732886,296.85147)(425.23371775,296.85147)
\curveto(425.91566219,296.85147)(426.42677331,297.18480333)(426.76705108,297.85147)
\curveto(427.10871775,298.51813667)(427.27955108,299.51744222)(427.27955108,300.84938667)
\curveto(427.27955108,302.18688667)(427.10871775,303.18827556)(426.76705108,303.85355333)
\curveto(426.42677331,304.52022)(425.91566219,304.85355333)(425.23371775,304.85355333)
\closepath
\moveto(425.23371775,305.89522)
\curveto(426.32399553,305.89522)(427.15663442,305.46397)(427.73163442,304.60147)
\curveto(428.30663442,303.74035889)(428.59413442,302.48966444)(428.59413442,300.84938667)
\curveto(428.59413442,299.21327556)(428.30663442,297.96397)(427.73163442,297.10147)
\curveto(427.15663442,296.24035889)(426.32399553,295.80980333)(425.23371775,295.80980333)
\curveto(424.14482886,295.80980333)(423.31288442,296.24035889)(422.73788442,297.10147)
\curveto(422.16288442,297.96397)(421.87538442,299.21327556)(421.87538442,300.84938667)
\curveto(421.87538442,302.48966444)(422.16288442,303.74035889)(422.73788442,304.60147)
\curveto(423.31288442,305.46397)(424.14482886,305.89522)(425.23371775,305.89522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(389.599792,327.11235067)
\lineto(393.14853733,326.19124133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.36769867,328.74662)
\curveto(404.69130978,328.74662)(404.182282,328.41328667)(403.84061533,327.74662)
\curveto(403.50033756,327.08134222)(403.33019867,326.07995333)(403.33019867,324.74245333)
\curveto(403.33019867,323.41050889)(403.50033756,322.41120333)(403.84061533,321.74453667)
\curveto(404.182282,321.07787)(404.69130978,320.74453667)(405.36769867,320.74453667)
\curveto(406.04964311,320.74453667)(406.56075422,321.07787)(406.901032,321.74453667)
\curveto(407.24269867,322.41120333)(407.413532,323.41050889)(407.413532,324.74245333)
\curveto(407.413532,326.07995333)(407.24269867,327.08134222)(406.901032,327.74662)
\curveto(406.56075422,328.41328667)(406.04964311,328.74662)(405.36769867,328.74662)
\closepath
\moveto(405.36769867,329.78828667)
\curveto(406.45797644,329.78828667)(407.29061533,329.35703667)(407.86561533,328.49453667)
\curveto(408.44061533,327.63342556)(408.72811533,326.38273111)(408.72811533,324.74245333)
\curveto(408.72811533,323.10634222)(408.44061533,321.85703667)(407.86561533,320.99453667)
\curveto(407.29061533,320.13342556)(406.45797644,319.70287)(405.36769867,319.70287)
\curveto(404.27880978,319.70287)(403.44686533,320.13342556)(402.87186533,320.99453667)
\curveto(402.29686533,321.85703667)(402.00936533,323.10634222)(402.00936533,324.74245333)
\curveto(402.00936533,326.38273111)(402.29686533,327.63342556)(402.87186533,328.49453667)
\curveto(403.44686533,329.35703667)(404.27880978,329.78828667)(405.36769867,329.78828667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(411.03827158,321.54662)
\lineto(412.41327158,321.54662)
\lineto(412.41327158,319.89245333)
\lineto(411.03827158,319.89245333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.31613617,320.09453667)
\lineto(415.31613617,321.29245333)
\curveto(415.64669172,321.13550889)(415.9807195,321.01606444)(416.3182195,320.93412)
\curveto(416.65710839,320.85217556)(416.98974728,320.81120333)(417.31613617,320.81120333)
\curveto(418.18419172,320.81120333)(418.84669172,321.10287)(419.30363617,321.68620333)
\curveto(419.7619695,322.26953667)(420.02377506,323.15634222)(420.08905283,324.34662)
\curveto(419.83766394,323.97300889)(419.5182195,323.68620333)(419.1307195,323.48620333)
\curveto(418.74460839,323.28620333)(418.31752506,323.18620333)(417.8494695,323.18620333)
\curveto(416.87724728,323.18620333)(416.10780283,323.47995333)(415.54113617,324.06745333)
\curveto(414.9744695,324.65634222)(414.69113617,325.46120333)(414.69113617,326.48203667)
\curveto(414.69113617,327.47925889)(414.98627506,328.27925889)(415.57655283,328.88203667)
\curveto(416.16683061,329.48620333)(416.95224728,329.78828667)(417.93280283,329.78828667)
\curveto(419.05780283,329.78828667)(419.91613617,329.35703667)(420.50780283,328.49453667)
\curveto(421.10085839,327.63342556)(421.39738617,326.38273111)(421.39738617,324.74245333)
\curveto(421.39738617,323.21050889)(421.03349728,321.98759222)(420.3057195,321.07370333)
\curveto(419.57933061,320.15981444)(418.60224728,319.70287)(417.3744695,319.70287)
\curveto(417.04391394,319.70287)(416.70919172,319.73550889)(416.37030283,319.80078667)
\curveto(416.03280283,319.86606444)(415.68141394,319.96398111)(415.31613617,320.09453667)
\closepath
\moveto(417.93280283,324.21537)
\curveto(418.52308061,324.21537)(418.99044172,324.41675889)(419.33488617,324.81953667)
\curveto(419.6807195,325.22370333)(419.85363617,325.77787)(419.85363617,326.48203667)
\curveto(419.85363617,327.18064778)(419.6807195,327.73273111)(419.33488617,328.13828667)
\curveto(418.99044172,328.54384222)(418.52308061,328.74662)(417.93280283,328.74662)
\curveto(417.34252506,328.74662)(416.87516394,328.54384222)(416.5307195,328.13828667)
\curveto(416.18627506,327.73273111)(416.01405283,327.18064778)(416.01405283,326.48203667)
\curveto(416.01405283,325.77787)(416.18627506,325.22370333)(416.5307195,324.81953667)
\curveto(416.87516394,324.41675889)(417.34252506,324.21537)(417.93280283,324.21537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.98879242,320.99870333)
\lineto(426.13670908,320.99870333)
\lineto(426.13670908,328.41537)
\lineto(423.79920908,327.94662)
\lineto(423.79920908,329.14453667)
\lineto(426.12420908,329.61328667)
\lineto(427.43879242,329.61328667)
\lineto(427.43879242,320.99870333)
\lineto(429.58670908,320.99870333)
\lineto(429.58670908,319.89245333)
\lineto(423.98879242,319.89245333)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(220.56785075,292.46030184)
\lineto(216.48536808,290.10327918)
\lineto(216.48536808,285.38923384)
\lineto(220.56785075,283.03221118)
\lineto(224.65033342,285.38923384)
\lineto(224.65033342,290.10327918)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(220.56785075,292.46030184)
\lineto(216.48536808,290.10327918)
\lineto(216.48536808,285.38923384)
\lineto(220.56785075,283.03221118)
\lineto(224.65033342,285.38923384)
\lineto(224.65033342,290.10327918)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.33712104]
{
\newpath
\moveto(236.95770264,282.37680575)
\lineto(232.87521997,280.01978308)
\lineto(232.87521997,275.30573775)
\lineto(236.95770264,272.94871508)
\lineto(241.0401853,275.30573775)
\lineto(241.0401853,280.01978308)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.33712104]
{
\newpath
\moveto(236.95770264,282.37680575)
\lineto(232.87521997,280.01978308)
\lineto(232.87521997,275.30573775)
\lineto(236.95770264,272.94871508)
\lineto(241.0401853,275.30573775)
\lineto(241.0401853,280.01978308)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84734601]
{
\newpath
\moveto(257.57578532,281.96209221)
\lineto(253.49330265,279.60506954)
\lineto(253.49330265,274.89102421)
\lineto(257.57578532,272.53400154)
\lineto(261.65826799,274.89102421)
\lineto(261.65826799,279.60506954)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.84734601]
{
\newpath
\moveto(257.57578532,281.96209221)
\lineto(253.49330265,279.60506954)
\lineto(253.49330265,274.89102421)
\lineto(257.57578532,272.53400154)
\lineto(261.65826799,274.89102421)
\lineto(261.65826799,279.60506954)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87044698]
{
\newpath
\moveto(212.36737061,244.41513583)
\lineto(208.28488794,242.05811316)
\lineto(208.28488794,237.34406783)
\lineto(212.36737061,234.98704516)
\lineto(216.44985327,237.34406783)
\lineto(216.44985327,242.05811316)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.87044698]
{
\newpath
\moveto(212.36737061,244.41513583)
\lineto(208.28488794,242.05811316)
\lineto(208.28488794,237.34406783)
\lineto(212.36737061,234.98704516)
\lineto(216.44985327,237.34406783)
\lineto(216.44985327,242.05811316)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.90569901]
{
\newpath
\moveto(183.74953206,229.5435538)
\lineto(179.6670494,227.18653113)
\lineto(179.6670494,222.4724858)
\lineto(183.74953206,220.11546313)
\lineto(187.83201473,222.4724858)
\lineto(187.83201473,227.18653113)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.90569901]
{
\newpath
\moveto(183.74953206,229.5435538)
\lineto(179.6670494,227.18653113)
\lineto(179.6670494,222.4724858)
\lineto(183.74953206,220.11546313)
\lineto(187.83201473,222.4724858)
\lineto(187.83201473,227.18653113)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.963166]
{
\newpath
\moveto(254.22937012,329.70078036)
\lineto(250.14688745,327.34375769)
\lineto(250.14688745,322.62971236)
\lineto(254.22937012,320.27268969)
\lineto(258.31185278,322.62971236)
\lineto(258.31185278,327.34375769)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.963166]
{
\newpath
\moveto(254.22937012,329.70078036)
\lineto(250.14688745,327.34375769)
\lineto(250.14688745,322.62971236)
\lineto(254.22937012,320.27268969)
\lineto(258.31185278,322.62971236)
\lineto(258.31185278,327.34375769)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(183.96905518,254.59889234)
\lineto(179.88657251,252.24186967)
\lineto(179.88657251,247.52782434)
\lineto(183.96905518,245.17080167)
\lineto(188.05153784,247.52782434)
\lineto(188.05153784,252.24186967)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(183.96905518,254.59889234)
\lineto(179.88657251,252.24186967)
\lineto(179.88657251,247.52782434)
\lineto(183.96905518,245.17080167)
\lineto(188.05153784,247.52782434)
\lineto(188.05153784,252.24186967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(200.560368,371.761824)
\lineto(200.560368,370.416824)
\curveto(200.15370133,370.641824)(199.74620133,370.81015733)(199.337868,370.921824)
\curveto(198.92953467,371.03349067)(198.51703467,371.089324)(198.100368,371.089324)
\curveto(197.16703467,371.089324)(196.44203467,370.79349067)(195.925368,370.201824)
\curveto(195.410368,369.611824)(195.152868,368.78265733)(195.152868,367.714324)
\curveto(195.152868,366.64599067)(195.410368,365.81599067)(195.925368,365.224324)
\curveto(196.44203467,364.634324)(197.16703467,364.339324)(198.100368,364.339324)
\curveto(198.51703467,364.339324)(198.92953467,364.39515733)(199.337868,364.506824)
\curveto(199.74620133,364.61849067)(200.15370133,364.786824)(200.560368,365.011824)
\lineto(200.560368,363.681824)
\curveto(200.15870133,363.49515733)(199.742868,363.35515733)(199.312868,363.261824)
\curveto(198.88453467,363.166824)(198.427868,363.119324)(197.942868,363.119324)
\curveto(196.62453467,363.119324)(195.57703467,363.53349067)(194.800368,364.361824)
\curveto(194.025368,365.19015733)(193.637868,366.30765733)(193.637868,367.714324)
\curveto(193.637868,369.14099067)(194.02953467,370.26265733)(194.812868,371.079324)
\curveto(195.597868,371.89765733)(196.672868,372.306824)(198.037868,372.306824)
\curveto(198.47953467,372.306824)(198.91120133,372.26099067)(199.332868,372.169324)
\curveto(199.75453467,372.079324)(200.16370133,371.94349067)(200.560368,371.761824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(203.059743,375.504324)
\lineto(204.497243,375.504324)
\lineto(204.497243,363.346824)
\lineto(203.059743,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.4825555,367.744324)
\curveto(210.32088883,367.744324)(209.51588883,367.611824)(209.0675555,367.346824)
\curveto(208.61922217,367.081824)(208.3950555,366.62849067)(208.3950555,365.986824)
\curveto(208.3950555,365.476824)(208.56338883,365.071824)(208.9000555,364.771824)
\curveto(209.23672217,364.47349067)(209.69338883,364.324324)(210.2700555,364.324324)
\curveto(211.06838883,364.324324)(211.70838883,364.606824)(212.1900555,365.171824)
\curveto(212.67172217,365.736824)(212.9125555,366.48765733)(212.9125555,367.424324)
\lineto(212.9125555,367.744324)
\closepath
\moveto(214.3500555,368.339324)
\lineto(214.3500555,363.346824)
\lineto(212.9125555,363.346824)
\lineto(212.9125555,364.674324)
\curveto(212.58422217,364.144324)(212.1750555,363.75265733)(211.6850555,363.499324)
\curveto(211.1950555,363.24599067)(210.59588883,363.119324)(209.8875555,363.119324)
\curveto(208.9925555,363.119324)(208.2800555,363.37099067)(207.7500555,363.874324)
\curveto(207.22172217,364.37765733)(206.9575555,365.05099067)(206.9575555,365.894324)
\curveto(206.9575555,366.87765733)(207.28672217,367.619324)(207.9450555,368.119324)
\curveto(208.6050555,368.619324)(209.58838883,368.869324)(210.8950555,368.869324)
\lineto(212.9125555,368.869324)
\lineto(212.9125555,369.011824)
\curveto(212.9125555,369.67349067)(212.6950555,370.18515733)(212.2600555,370.546824)
\curveto(211.8250555,370.90849067)(211.21422217,371.089324)(210.4275555,371.089324)
\curveto(209.9275555,371.089324)(209.4400555,371.029324)(208.9650555,370.909324)
\curveto(208.49172217,370.789324)(208.03672217,370.609324)(207.6000555,370.369324)
\lineto(207.6000555,371.699324)
\curveto(208.1250555,371.90265733)(208.6350555,372.054324)(209.1300555,372.154324)
\curveto(209.6250555,372.25599067)(210.10672217,372.306824)(210.5750555,372.306824)
\curveto(211.84172217,372.306824)(212.7875555,371.97849067)(213.4125555,371.321824)
\curveto(214.0375555,370.666824)(214.3500555,369.67265733)(214.3500555,368.339324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.887243,371.839324)
\lineto(222.887243,370.479324)
\curveto(222.482243,370.68765733)(222.06057633,370.84349067)(221.622243,370.946824)
\curveto(221.18557633,371.051824)(220.732243,371.104324)(220.262243,371.104324)
\curveto(219.54890967,371.104324)(219.01390967,370.99515733)(218.657243,370.776824)
\curveto(218.30057633,370.55849067)(218.122243,370.23015733)(218.122243,369.791824)
\curveto(218.122243,369.45849067)(218.249743,369.196824)(218.504743,369.006824)
\curveto(218.759743,368.816824)(219.27307633,368.63599067)(220.044743,368.464324)
\lineto(220.537243,368.354324)
\curveto(221.557243,368.13599067)(222.282243,367.82765733)(222.712243,367.429324)
\curveto(223.142243,367.03099067)(223.357243,366.47515733)(223.357243,365.761824)
\curveto(223.357243,364.94849067)(223.03557633,364.304324)(222.392243,363.829324)
\curveto(221.74890967,363.35599067)(220.864743,363.119324)(219.739743,363.119324)
\curveto(219.27140967,363.119324)(218.78307633,363.16515733)(218.274743,363.256824)
\curveto(217.76640967,363.34849067)(217.23140967,363.48515733)(216.669743,363.666824)
\lineto(216.669743,365.151824)
\curveto(217.20140967,364.87515733)(217.724743,364.66765733)(218.239743,364.529324)
\curveto(218.754743,364.39265733)(219.26557633,364.324324)(219.772243,364.324324)
\curveto(220.44890967,364.324324)(220.96890967,364.44015733)(221.332243,364.671824)
\curveto(221.697243,364.90349067)(221.879743,365.23015733)(221.879743,365.651824)
\curveto(221.879743,366.041824)(221.74807633,366.34099067)(221.484743,366.549324)
\curveto(221.22307633,366.75765733)(220.64640967,366.95849067)(219.754743,367.151824)
\lineto(219.254743,367.269324)
\curveto(218.364743,367.45599067)(217.72140967,367.74349067)(217.324743,368.131824)
\curveto(216.929743,368.52015733)(216.732243,369.05265733)(216.732243,369.729324)
\curveto(216.732243,370.55265733)(217.02390967,371.18765733)(217.607243,371.634324)
\curveto(218.19057633,372.08265733)(219.01890967,372.306824)(220.092243,372.306824)
\curveto(220.622243,372.306824)(221.12140967,372.26765733)(221.589743,372.189324)
\curveto(222.059743,372.11265733)(222.492243,371.99599067)(222.887243,371.839324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.2231805,371.839324)
\lineto(231.2231805,370.479324)
\curveto(230.8181805,370.68765733)(230.39651383,370.84349067)(229.9581805,370.946824)
\curveto(229.52151383,371.051824)(229.0681805,371.104324)(228.5981805,371.104324)
\curveto(227.88484717,371.104324)(227.34984717,370.99515733)(226.9931805,370.776824)
\curveto(226.63651383,370.55849067)(226.4581805,370.23015733)(226.4581805,369.791824)
\curveto(226.4581805,369.45849067)(226.5856805,369.196824)(226.8406805,369.006824)
\curveto(227.0956805,368.816824)(227.60901383,368.63599067)(228.3806805,368.464324)
\lineto(228.8731805,368.354324)
\curveto(229.8931805,368.13599067)(230.6181805,367.82765733)(231.0481805,367.429324)
\curveto(231.4781805,367.03099067)(231.6931805,366.47515733)(231.6931805,365.761824)
\curveto(231.6931805,364.94849067)(231.37151383,364.304324)(230.7281805,363.829324)
\curveto(230.08484717,363.35599067)(229.2006805,363.119324)(228.0756805,363.119324)
\curveto(227.60734717,363.119324)(227.11901383,363.16515733)(226.6106805,363.256824)
\curveto(226.10234717,363.34849067)(225.56734717,363.48515733)(225.0056805,363.666824)
\lineto(225.0056805,365.151824)
\curveto(225.53734717,364.87515733)(226.0606805,364.66765733)(226.5756805,364.529324)
\curveto(227.0906805,364.39265733)(227.60151383,364.324324)(228.1081805,364.324324)
\curveto(228.78484717,364.324324)(229.30484717,364.44015733)(229.6681805,364.671824)
\curveto(230.0331805,364.90349067)(230.2156805,365.23015733)(230.2156805,365.651824)
\curveto(230.2156805,366.041824)(230.08401383,366.34099067)(229.8206805,366.549324)
\curveto(229.55901383,366.75765733)(228.98234717,366.95849067)(228.0906805,367.151824)
\lineto(227.5906805,367.269324)
\curveto(226.7006805,367.45599067)(226.05734717,367.74349067)(225.6606805,368.131824)
\curveto(225.2656805,368.52015733)(225.0681805,369.05265733)(225.0681805,369.729324)
\curveto(225.0681805,370.55265733)(225.35984717,371.18765733)(225.9431805,371.634324)
\curveto(226.52651383,372.08265733)(227.35484717,372.306824)(228.4281805,372.306824)
\curveto(228.9581805,372.306824)(229.45734717,372.26765733)(229.9256805,372.189324)
\curveto(230.3956805,372.11265733)(230.8281805,371.99599067)(231.2231805,371.839324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.981618,372.096824)
\lineto(235.419118,372.096824)
\lineto(235.419118,363.346824)
\lineto(233.981618,363.346824)
\closepath
\moveto(233.981618,375.504324)
\lineto(235.419118,375.504324)
\lineto(235.419118,373.681824)
\lineto(233.981618,373.681824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.8569305,375.504324)
\lineto(242.8569305,374.306824)
\lineto(241.4819305,374.306824)
\curveto(240.9669305,374.306824)(240.60859717,374.20265733)(240.4069305,373.994324)
\curveto(240.2069305,373.78599067)(240.1069305,373.41099067)(240.1069305,372.869324)
\lineto(240.1069305,372.096824)
\lineto(242.4744305,372.096824)
\lineto(242.4744305,370.979324)
\lineto(240.1069305,370.979324)
\lineto(240.1069305,363.346824)
\lineto(238.6619305,363.346824)
\lineto(238.6619305,370.979324)
\lineto(237.2869305,370.979324)
\lineto(237.2869305,372.096824)
\lineto(238.6619305,372.096824)
\lineto(238.6619305,372.706824)
\curveto(238.6619305,373.68015733)(238.88859717,374.389324)(239.3419305,374.834324)
\curveto(239.79526383,375.28099067)(240.51359717,375.504324)(241.4969305,375.504324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(244.059743,372.096824)
\lineto(245.497243,372.096824)
\lineto(245.497243,363.346824)
\lineto(244.059743,363.346824)
\closepath
\moveto(244.059743,375.504324)
\lineto(245.497243,375.504324)
\lineto(245.497243,373.681824)
\lineto(244.059743,373.681824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.8025555,371.761824)
\lineto(254.8025555,370.416824)
\curveto(254.39588883,370.641824)(253.98838883,370.81015733)(253.5800555,370.921824)
\curveto(253.17172217,371.03349067)(252.75922217,371.089324)(252.3425555,371.089324)
\curveto(251.40922217,371.089324)(250.68422217,370.79349067)(250.1675555,370.201824)
\curveto(249.6525555,369.611824)(249.3950555,368.78265733)(249.3950555,367.714324)
\curveto(249.3950555,366.64599067)(249.6525555,365.81599067)(250.1675555,365.224324)
\curveto(250.68422217,364.634324)(251.40922217,364.339324)(252.3425555,364.339324)
\curveto(252.75922217,364.339324)(253.17172217,364.39515733)(253.5800555,364.506824)
\curveto(253.98838883,364.61849067)(254.39588883,364.786824)(254.8025555,365.011824)
\lineto(254.8025555,363.681824)
\curveto(254.40088883,363.49515733)(253.9850555,363.35515733)(253.5550555,363.261824)
\curveto(253.12672217,363.166824)(252.6700555,363.119324)(252.1850555,363.119324)
\curveto(250.86672217,363.119324)(249.81922217,363.53349067)(249.0425555,364.361824)
\curveto(248.2675555,365.19015733)(247.8800555,366.30765733)(247.8800555,367.714324)
\curveto(247.8800555,369.14099067)(248.27172217,370.26265733)(249.0550555,371.079324)
\curveto(249.8400555,371.89765733)(250.9150555,372.306824)(252.2800555,372.306824)
\curveto(252.72172217,372.306824)(253.15338883,372.26099067)(253.5750555,372.169324)
\curveto(253.99672217,372.079324)(254.40588883,371.94349067)(254.8025555,371.761824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(261.2794305,367.744324)
\curveto(260.11776383,367.744324)(259.31276383,367.611824)(258.8644305,367.346824)
\curveto(258.41609717,367.081824)(258.1919305,366.62849067)(258.1919305,365.986824)
\curveto(258.1919305,365.476824)(258.36026383,365.071824)(258.6969305,364.771824)
\curveto(259.03359717,364.47349067)(259.49026383,364.324324)(260.0669305,364.324324)
\curveto(260.86526383,364.324324)(261.50526383,364.606824)(261.9869305,365.171824)
\curveto(262.46859717,365.736824)(262.7094305,366.48765733)(262.7094305,367.424324)
\lineto(262.7094305,367.744324)
\closepath
\moveto(264.1469305,368.339324)
\lineto(264.1469305,363.346824)
\lineto(262.7094305,363.346824)
\lineto(262.7094305,364.674324)
\curveto(262.38109717,364.144324)(261.9719305,363.75265733)(261.4819305,363.499324)
\curveto(260.9919305,363.24599067)(260.39276383,363.119324)(259.6844305,363.119324)
\curveto(258.7894305,363.119324)(258.0769305,363.37099067)(257.5469305,363.874324)
\curveto(257.01859717,364.37765733)(256.7544305,365.05099067)(256.7544305,365.894324)
\curveto(256.7544305,366.87765733)(257.08359717,367.619324)(257.7419305,368.119324)
\curveto(258.4019305,368.619324)(259.38526383,368.869324)(260.6919305,368.869324)
\lineto(262.7094305,368.869324)
\lineto(262.7094305,369.011824)
\curveto(262.7094305,369.67349067)(262.4919305,370.18515733)(262.0569305,370.546824)
\curveto(261.6219305,370.90849067)(261.01109717,371.089324)(260.2244305,371.089324)
\curveto(259.7244305,371.089324)(259.2369305,371.029324)(258.7619305,370.909324)
\curveto(258.28859717,370.789324)(257.83359717,370.609324)(257.3969305,370.369324)
\lineto(257.3969305,371.699324)
\curveto(257.9219305,371.90265733)(258.4319305,372.054324)(258.9269305,372.154324)
\curveto(259.4219305,372.25599067)(259.90359717,372.306824)(260.3719305,372.306824)
\curveto(261.63859717,372.306824)(262.5844305,371.97849067)(263.2094305,371.321824)
\curveto(263.8344305,370.666824)(264.1469305,369.67265733)(264.1469305,368.339324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(268.529118,374.581824)
\lineto(268.529118,372.096824)
\lineto(271.489118,372.096824)
\lineto(271.489118,370.979324)
\lineto(268.529118,370.979324)
\lineto(268.529118,366.229324)
\curveto(268.529118,365.51599067)(268.626618,365.05765733)(268.821618,364.854324)
\curveto(269.016618,364.65099067)(269.414118,364.549324)(270.014118,364.549324)
\lineto(271.489118,364.549324)
\lineto(271.489118,363.346824)
\lineto(270.014118,363.346824)
\curveto(268.904118,363.346824)(268.13828467,363.55349067)(267.716618,363.966824)
\curveto(267.29495133,364.381824)(267.084118,365.13599067)(267.084118,366.229324)
\lineto(267.084118,370.979324)
\lineto(266.029118,370.979324)
\lineto(266.029118,372.096824)
\lineto(267.084118,372.096824)
\lineto(267.084118,374.581824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.3800555,372.096824)
\lineto(274.8175555,372.096824)
\lineto(274.8175555,363.346824)
\lineto(273.3800555,363.346824)
\closepath
\moveto(273.3800555,375.504324)
\lineto(274.8175555,375.504324)
\lineto(274.8175555,373.681824)
\lineto(273.3800555,373.681824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(281.215368,371.089324)
\curveto(280.445368,371.089324)(279.83620133,370.78849067)(279.387868,370.186824)
\curveto(278.93953467,369.58515733)(278.715368,368.76099067)(278.715368,367.714324)
\curveto(278.715368,366.66765733)(278.937868,365.84349067)(279.382868,365.241824)
\curveto(279.82953467,364.64015733)(280.440368,364.339324)(281.215368,364.339324)
\curveto(281.98203467,364.339324)(282.58870133,364.64099067)(283.035368,365.244324)
\curveto(283.48370133,365.849324)(283.707868,366.67265733)(283.707868,367.714324)
\curveto(283.707868,368.75099067)(283.48370133,369.57265733)(283.035368,370.179324)
\curveto(282.58870133,370.78599067)(281.98203467,371.089324)(281.215368,371.089324)
\closepath
\moveto(281.215368,372.306824)
\curveto(282.465368,372.306824)(283.44703467,371.90015733)(284.160368,371.086824)
\curveto(284.875368,370.27515733)(285.232868,369.15099067)(285.232868,367.714324)
\curveto(285.232868,366.28265733)(284.875368,365.15849067)(284.160368,364.341824)
\curveto(283.44703467,363.526824)(282.465368,363.119324)(281.215368,363.119324)
\curveto(279.960368,363.119324)(278.97703467,363.526824)(278.265368,364.341824)
\curveto(277.555368,365.15849067)(277.200368,366.28265733)(277.200368,367.714324)
\curveto(277.200368,369.15099067)(277.555368,370.27515733)(278.265368,371.086824)
\curveto(278.97703467,371.90015733)(279.960368,372.306824)(281.215368,372.306824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.8894305,368.629324)
\lineto(294.8894305,363.346824)
\lineto(293.4519305,363.346824)
\lineto(293.4519305,368.581824)
\curveto(293.4519305,369.41015733)(293.29026383,370.029324)(292.9669305,370.439324)
\curveto(292.64359717,370.85099067)(292.1594305,371.056824)(291.5144305,371.056824)
\curveto(290.73776383,371.056824)(290.12526383,370.809324)(289.6769305,370.314324)
\curveto(289.22859717,369.82099067)(289.0044305,369.146824)(289.0044305,368.291824)
\lineto(289.0044305,363.346824)
\lineto(287.5594305,363.346824)
\lineto(287.5594305,372.096824)
\lineto(289.0044305,372.096824)
\lineto(289.0044305,370.736824)
\curveto(289.3494305,371.26349067)(289.7544305,371.656824)(290.2194305,371.916824)
\curveto(290.68609717,372.176824)(291.2244305,372.306824)(291.8344305,372.306824)
\curveto(292.8394305,372.306824)(293.5994305,371.99599067)(294.1144305,371.374324)
\curveto(294.63109717,370.75265733)(294.8894305,369.83765733)(294.8894305,368.629324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(297.0300555,368.369324)
\lineto(301.2400555,368.369324)
\lineto(301.2400555,367.089324)
\lineto(297.0300555,367.089324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.218493,371.089324)
\curveto(306.448493,371.089324)(305.83932633,370.78849067)(305.390993,370.186824)
\curveto(304.94265967,369.58515733)(304.718493,368.76099067)(304.718493,367.714324)
\curveto(304.718493,366.66765733)(304.940993,365.84349067)(305.385993,365.241824)
\curveto(305.83265967,364.64015733)(306.443493,364.339324)(307.218493,364.339324)
\curveto(307.98515967,364.339324)(308.59182633,364.64099067)(309.038493,365.244324)
\curveto(309.48682633,365.849324)(309.710993,366.67265733)(309.710993,367.714324)
\curveto(309.710993,368.75099067)(309.48682633,369.57265733)(309.038493,370.179324)
\curveto(308.59182633,370.78599067)(307.98515967,371.089324)(307.218493,371.089324)
\closepath
\moveto(307.218493,372.306824)
\curveto(308.468493,372.306824)(309.45015967,371.90015733)(310.163493,371.086824)
\curveto(310.878493,370.27515733)(311.235993,369.15099067)(311.235993,367.714324)
\curveto(311.235993,366.28265733)(310.878493,365.15849067)(310.163493,364.341824)
\curveto(309.45015967,363.526824)(308.468493,363.119324)(307.218493,363.119324)
\curveto(305.963493,363.119324)(304.98015967,363.526824)(304.268493,364.341824)
\curveto(303.558493,365.15849067)(303.203493,366.28265733)(303.203493,367.714324)
\curveto(303.203493,369.15099067)(303.558493,370.27515733)(304.268493,371.086824)
\curveto(304.98015967,371.90015733)(305.963493,372.306824)(307.218493,372.306824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(318.0475555,375.504324)
\lineto(318.0475555,374.306824)
\lineto(316.6725555,374.306824)
\curveto(316.1575555,374.306824)(315.79922217,374.20265733)(315.5975555,373.994324)
\curveto(315.3975555,373.78599067)(315.2975555,373.41099067)(315.2975555,372.869324)
\lineto(315.2975555,372.096824)
\lineto(317.6650555,372.096824)
\lineto(317.6650555,370.979324)
\lineto(315.2975555,370.979324)
\lineto(315.2975555,363.346824)
\lineto(313.8525555,363.346824)
\lineto(313.8525555,370.979324)
\lineto(312.4775555,370.979324)
\lineto(312.4775555,372.096824)
\lineto(313.8525555,372.096824)
\lineto(313.8525555,372.706824)
\curveto(313.8525555,373.68015733)(314.07922217,374.389324)(314.5325555,374.834324)
\curveto(314.98588883,375.28099067)(315.70422217,375.504324)(316.6875555,375.504324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.645368,368.369324)
\lineto(321.855368,368.369324)
\lineto(321.855368,367.089324)
\lineto(317.645368,367.089324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.4188055,368.629324)
\lineto(331.4188055,363.346824)
\lineto(329.9813055,363.346824)
\lineto(329.9813055,368.581824)
\curveto(329.9813055,369.41015733)(329.81963883,370.029324)(329.4963055,370.439324)
\curveto(329.17297217,370.85099067)(328.6888055,371.056824)(328.0438055,371.056824)
\curveto(327.26713883,371.056824)(326.65463883,370.809324)(326.2063055,370.314324)
\curveto(325.75797217,369.82099067)(325.5338055,369.146824)(325.5338055,368.291824)
\lineto(325.5338055,363.346824)
\lineto(324.0888055,363.346824)
\lineto(324.0888055,375.504324)
\lineto(325.5338055,375.504324)
\lineto(325.5338055,370.736824)
\curveto(325.8788055,371.26349067)(326.2838055,371.656824)(326.7488055,371.916824)
\curveto(327.21547217,372.176824)(327.7538055,372.306824)(328.3638055,372.306824)
\curveto(329.3688055,372.306824)(330.1288055,371.99599067)(330.6438055,371.374324)
\curveto(331.16047217,370.75265733)(331.4188055,369.83765733)(331.4188055,368.629324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(338.2619305,367.744324)
\curveto(337.10026383,367.744324)(336.29526383,367.611824)(335.8469305,367.346824)
\curveto(335.39859717,367.081824)(335.1744305,366.62849067)(335.1744305,365.986824)
\curveto(335.1744305,365.476824)(335.34276383,365.071824)(335.6794305,364.771824)
\curveto(336.01609717,364.47349067)(336.47276383,364.324324)(337.0494305,364.324324)
\curveto(337.84776383,364.324324)(338.48776383,364.606824)(338.9694305,365.171824)
\curveto(339.45109717,365.736824)(339.6919305,366.48765733)(339.6919305,367.424324)
\lineto(339.6919305,367.744324)
\closepath
\moveto(341.1294305,368.339324)
\lineto(341.1294305,363.346824)
\lineto(339.6919305,363.346824)
\lineto(339.6919305,364.674324)
\curveto(339.36359717,364.144324)(338.9544305,363.75265733)(338.4644305,363.499324)
\curveto(337.9744305,363.24599067)(337.37526383,363.119324)(336.6669305,363.119324)
\curveto(335.7719305,363.119324)(335.0594305,363.37099067)(334.5294305,363.874324)
\curveto(334.00109717,364.37765733)(333.7369305,365.05099067)(333.7369305,365.894324)
\curveto(333.7369305,366.87765733)(334.06609717,367.619324)(334.7244305,368.119324)
\curveto(335.3844305,368.619324)(336.36776383,368.869324)(337.6744305,368.869324)
\lineto(339.6919305,368.869324)
\lineto(339.6919305,369.011824)
\curveto(339.6919305,369.67349067)(339.4744305,370.18515733)(339.0394305,370.546824)
\curveto(338.6044305,370.90849067)(337.99359717,371.089324)(337.2069305,371.089324)
\curveto(336.7069305,371.089324)(336.2194305,371.029324)(335.7444305,370.909324)
\curveto(335.27109717,370.789324)(334.81609717,370.609324)(334.3794305,370.369324)
\lineto(334.3794305,371.699324)
\curveto(334.9044305,371.90265733)(335.4144305,372.054324)(335.9094305,372.154324)
\curveto(336.4044305,372.25599067)(336.88609717,372.306824)(337.3544305,372.306824)
\curveto(338.62109717,372.306824)(339.5669305,371.97849067)(340.1919305,371.321824)
\curveto(340.8169305,370.666824)(341.1294305,369.67265733)(341.1294305,368.339324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(344.291618,365.331824)
\lineto(345.941618,365.331824)
\lineto(345.941618,363.346824)
\lineto(344.291618,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(349.3775555,365.331824)
\lineto(351.0275555,365.331824)
\lineto(351.0275555,363.346824)
\lineto(349.3775555,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.463493,365.331824)
\lineto(356.113493,365.331824)
\lineto(356.113493,363.346824)
\lineto(354.463493,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(220.56785075,290.72768051)
\lineto(219.89847875,288.66756718)
\lineto(217.73234808,288.66756718)
\lineto(219.48478542,287.39434718)
\lineto(218.81541342,285.33423384)
\lineto(220.56785075,286.60745384)
\lineto(222.32028808,285.33423384)
\lineto(221.65091608,287.39434718)
\lineto(223.40335342,288.66756718)
\lineto(221.23722275,288.66756718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(220.56785075,290.72768051)
\lineto(219.89847875,288.66756718)
\lineto(217.73234808,288.66756718)
\lineto(219.48478542,287.39434718)
\lineto(218.81541342,285.33423384)
\lineto(220.56785075,286.60745384)
\lineto(222.32028808,285.33423384)
\lineto(221.65091608,287.39434718)
\lineto(223.40335342,288.66756718)
\lineto(221.23722275,288.66756718)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.577308]
{
\newpath
\moveto(237.79341634,323.7778921)
\lineto(237.12404434,321.71777877)
\lineto(234.95791367,321.71777877)
\lineto(236.71035101,320.44455877)
\lineto(236.04097901,318.38444543)
\lineto(237.79341634,319.65766543)
\lineto(239.54585367,318.38444543)
\lineto(238.87648167,320.44455877)
\lineto(240.62891901,321.71777877)
\lineto(238.46278834,321.71777877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.577308]
{
\newpath
\moveto(237.79341634,323.7778921)
\lineto(237.12404434,321.71777877)
\lineto(234.95791367,321.71777877)
\lineto(236.71035101,320.44455877)
\lineto(236.04097901,318.38444543)
\lineto(237.79341634,319.65766543)
\lineto(239.54585367,318.38444543)
\lineto(238.87648167,320.44455877)
\lineto(240.62891901,321.71777877)
\lineto(238.46278834,321.71777877)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.614779]
{
\newpath
\moveto(202.94921875,262.22808741)
\lineto(202.27984675,260.16797408)
\lineto(200.11371608,260.16797408)
\lineto(201.86615342,258.89475408)
\lineto(201.19678142,256.83464074)
\lineto(202.94921875,258.10786074)
\lineto(204.70165608,256.83464074)
\lineto(204.03228408,258.89475408)
\lineto(205.78472142,260.16797408)
\lineto(203.61859075,260.16797408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.614779]
{
\newpath
\moveto(202.94921875,262.22808741)
\lineto(202.27984675,260.16797408)
\lineto(200.11371608,260.16797408)
\lineto(201.86615342,258.89475408)
\lineto(201.19678142,256.83464074)
\lineto(202.94921875,258.10786074)
\lineto(204.70165608,256.83464074)
\lineto(204.03228408,258.89475408)
\lineto(205.78472142,260.16797408)
\lineto(203.61859075,260.16797408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.61489803]
{
\newpath
\moveto(185.32354736,234.57444158)
\lineto(184.65417536,232.51432824)
\lineto(182.4880447,232.51432824)
\lineto(184.24048203,231.24110824)
\lineto(183.57111003,229.18099491)
\lineto(185.32354736,230.45421491)
\lineto(187.0759847,229.18099491)
\lineto(186.4066127,231.24110824)
\lineto(188.15905003,232.51432824)
\lineto(185.99291936,232.51432824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.61489803]
{
\newpath
\moveto(185.32354736,234.57444158)
\lineto(184.65417536,232.51432824)
\lineto(182.4880447,232.51432824)
\lineto(184.24048203,231.24110824)
\lineto(183.57111003,229.18099491)
\lineto(185.32354736,230.45421491)
\lineto(187.0759847,229.18099491)
\lineto(186.4066127,231.24110824)
\lineto(188.15905003,232.51432824)
\lineto(185.99291936,232.51432824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.63127702]
{
\newpath
\moveto(284.28456624,339.85609848)
\lineto(283.61519424,337.79598515)
\lineto(281.44906358,337.79598515)
\lineto(283.20150091,336.52276515)
\lineto(282.53212891,334.46265181)
\lineto(284.28456624,335.73587181)
\lineto(286.03700358,334.46265181)
\lineto(285.36763158,336.52276515)
\lineto(287.12006891,337.79598515)
\lineto(284.95393824,337.79598515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.63127702]
{
\newpath
\moveto(284.28456624,339.85609848)
\lineto(283.61519424,337.79598515)
\lineto(281.44906358,337.79598515)
\lineto(283.20150091,336.52276515)
\lineto(282.53212891,334.46265181)
\lineto(284.28456624,335.73587181)
\lineto(286.03700358,334.46265181)
\lineto(285.36763158,336.52276515)
\lineto(287.12006891,337.79598515)
\lineto(284.95393824,337.79598515)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.643457]
{
\newpath
\moveto(235.40828451,297.79319158)
\lineto(234.73891251,295.73307824)
\lineto(232.57278184,295.73307824)
\lineto(234.32521917,294.45985824)
\lineto(233.65584717,292.39974491)
\lineto(235.40828451,293.67296491)
\lineto(237.16072184,292.39974491)
\lineto(236.49134984,294.45985824)
\lineto(238.24378717,295.73307824)
\lineto(236.07765651,295.73307824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.643457]
{
\newpath
\moveto(235.40828451,297.79319158)
\lineto(234.73891251,295.73307824)
\lineto(232.57278184,295.73307824)
\lineto(234.32521917,294.45985824)
\lineto(233.65584717,292.39974491)
\lineto(235.40828451,293.67296491)
\lineto(237.16072184,292.39974491)
\lineto(236.49134984,294.45985824)
\lineto(238.24378717,295.73307824)
\lineto(236.07765651,295.73307824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.64744198]
{
\newpath
\moveto(217.62959798,274.52903142)
\lineto(216.96022598,272.46891809)
\lineto(214.79409532,272.46891809)
\lineto(216.54653265,271.19569809)
\lineto(215.87716065,269.13558476)
\lineto(217.62959798,270.40880476)
\lineto(219.38203532,269.13558476)
\lineto(218.71266332,271.19569809)
\lineto(220.46510065,272.46891809)
\lineto(218.29896998,272.46891809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.64744198]
{
\newpath
\moveto(217.62959798,274.52903142)
\lineto(216.96022598,272.46891809)
\lineto(214.79409532,272.46891809)
\lineto(216.54653265,271.19569809)
\lineto(215.87716065,269.13558476)
\lineto(217.62959798,270.40880476)
\lineto(219.38203532,269.13558476)
\lineto(218.71266332,271.19569809)
\lineto(220.46510065,272.46891809)
\lineto(218.29896998,272.46891809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.656138]
{
\newpath
\moveto(215.17769368,292.5998322)
\lineto(214.50832168,290.53971887)
\lineto(212.34219102,290.53971887)
\lineto(214.09462835,289.26649887)
\lineto(213.42525635,287.20638554)
\lineto(215.17769368,288.47960554)
\lineto(216.93013102,287.20638554)
\lineto(216.26075902,289.26649887)
\lineto(218.01319635,290.53971887)
\lineto(215.84706568,290.53971887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.656138]
{
\newpath
\moveto(215.17769368,292.5998322)
\lineto(214.50832168,290.53971887)
\lineto(212.34219102,290.53971887)
\lineto(214.09462835,289.26649887)
\lineto(213.42525635,287.20638554)
\lineto(215.17769368,288.47960554)
\lineto(216.93013102,287.20638554)
\lineto(216.26075902,289.26649887)
\lineto(218.01319635,290.53971887)
\lineto(215.84706568,290.53971887)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.65861398]
{
\newpath
\moveto(183.74953206,227.81093246)
\lineto(183.08016006,225.75081913)
\lineto(180.9140294,225.75081913)
\lineto(182.66646673,224.47759913)
\lineto(181.99709473,222.4174858)
\lineto(183.74953206,223.6907058)
\lineto(185.5019694,222.4174858)
\lineto(184.8325974,224.47759913)
\lineto(186.58503473,225.75081913)
\lineto(184.41890406,225.75081913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.65861398]
{
\newpath
\moveto(183.74953206,227.81093246)
\lineto(183.08016006,225.75081913)
\lineto(180.9140294,225.75081913)
\lineto(182.66646673,224.47759913)
\lineto(181.99709473,222.4174858)
\lineto(183.74953206,223.6907058)
\lineto(185.5019694,222.4174858)
\lineto(184.8325974,224.47759913)
\lineto(186.58503473,225.75081913)
\lineto(184.41890406,225.75081913)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.69263798]
{
\newpath
\moveto(254.22937012,327.96815903)
\lineto(253.55999812,325.90804569)
\lineto(251.39386745,325.90804569)
\lineto(253.14630478,324.63482569)
\lineto(252.47693278,322.57471236)
\lineto(254.22937012,323.84793236)
\lineto(255.98180745,322.57471236)
\lineto(255.31243545,324.63482569)
\lineto(257.06487278,325.90804569)
\lineto(254.89874212,325.90804569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.69263798]
{
\newpath
\moveto(254.22937012,327.96815903)
\lineto(253.55999812,325.90804569)
\lineto(251.39386745,325.90804569)
\lineto(253.14630478,324.63482569)
\lineto(252.47693278,322.57471236)
\lineto(254.22937012,323.84793236)
\lineto(255.98180745,322.57471236)
\lineto(255.31243545,324.63482569)
\lineto(257.06487278,325.90804569)
\lineto(254.89874212,325.90804569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.692909]
{
\newpath
\moveto(219.17810059,281.66713364)
\lineto(218.50872859,279.6070203)
\lineto(216.34259792,279.6070203)
\lineto(218.09503525,278.3338003)
\lineto(217.42566325,276.27368697)
\lineto(219.17810059,277.54690697)
\lineto(220.93053792,276.27368697)
\lineto(220.26116592,278.3338003)
\lineto(222.01360325,279.6070203)
\lineto(219.84747259,279.6070203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.692909]
{
\newpath
\moveto(219.17810059,281.66713364)
\lineto(218.50872859,279.6070203)
\lineto(216.34259792,279.6070203)
\lineto(218.09503525,278.3338003)
\lineto(217.42566325,276.27368697)
\lineto(219.17810059,277.54690697)
\lineto(220.93053792,276.27368697)
\lineto(220.26116592,278.3338003)
\lineto(222.01360325,279.6070203)
\lineto(219.84747259,279.6070203)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.71444601]
{
\newpath
\moveto(183.96905518,252.86627101)
\lineto(183.29968318,250.80615767)
\lineto(181.13355251,250.80615767)
\lineto(182.88598984,249.53293767)
\lineto(182.21661784,247.47282434)
\lineto(183.96905518,248.74604434)
\lineto(185.72149251,247.47282434)
\lineto(185.05212051,249.53293767)
\lineto(186.80455784,250.80615767)
\lineto(184.63842718,250.80615767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.71444601]
{
\newpath
\moveto(183.96905518,252.86627101)
\lineto(183.29968318,250.80615767)
\lineto(181.13355251,250.80615767)
\lineto(182.88598984,249.53293767)
\lineto(182.21661784,247.47282434)
\lineto(183.96905518,248.74604434)
\lineto(185.72149251,247.47282434)
\lineto(185.05212051,249.53293767)
\lineto(186.80455784,250.80615767)
\lineto(184.63842718,250.80615767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.80464298]
{
\newpath
\moveto(276.72294108,309.13018702)
\lineto(276.05356908,307.07007369)
\lineto(273.88743841,307.07007369)
\lineto(275.63987575,305.79685369)
\lineto(274.97050375,303.73674035)
\lineto(276.72294108,305.00996035)
\lineto(278.47537841,303.73674035)
\lineto(277.80600641,305.79685369)
\lineto(279.55844375,307.07007369)
\lineto(277.39231308,307.07007369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.80464298]
{
\newpath
\moveto(276.72294108,309.13018702)
\lineto(276.05356908,307.07007369)
\lineto(273.88743841,307.07007369)
\lineto(275.63987575,305.79685369)
\lineto(274.97050375,303.73674035)
\lineto(276.72294108,305.00996035)
\lineto(278.47537841,303.73674035)
\lineto(277.80600641,305.79685369)
\lineto(279.55844375,307.07007369)
\lineto(277.39231308,307.07007369)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.83182698]
{
\newpath
\moveto(281.7645874,303.26210434)
\lineto(281.0952154,301.20199101)
\lineto(278.92908474,301.20199101)
\lineto(280.68152207,299.92877101)
\lineto(280.01215007,297.86865767)
\lineto(281.7645874,299.14187767)
\lineto(283.51702474,297.86865767)
\lineto(282.84765274,299.92877101)
\lineto(284.60009007,301.20199101)
\lineto(282.4339594,301.20199101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.83182698]
{
\newpath
\moveto(281.7645874,303.26210434)
\lineto(281.0952154,301.20199101)
\lineto(278.92908474,301.20199101)
\lineto(280.68152207,299.92877101)
\lineto(280.01215007,297.86865767)
\lineto(281.7645874,299.14187767)
\lineto(283.51702474,297.86865767)
\lineto(282.84765274,299.92877101)
\lineto(284.60009007,301.20199101)
\lineto(282.4339594,301.20199101)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(227.16060384,291.07126775)
\lineto(226.49123184,289.01115442)
\lineto(224.32510117,289.01115442)
\lineto(226.07753851,287.73793442)
\lineto(225.40816651,285.67782108)
\lineto(227.16060384,286.95104108)
\lineto(228.91304117,285.67782108)
\lineto(228.24366917,287.73793442)
\lineto(229.99610651,289.01115442)
\lineto(227.82997584,289.01115442)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(227.16060384,291.07126775)
\lineto(226.49123184,289.01115442)
\lineto(224.32510117,289.01115442)
\lineto(226.07753851,287.73793442)
\lineto(225.40816651,285.67782108)
\lineto(227.16060384,286.95104108)
\lineto(228.91304117,285.67782108)
\lineto(228.24366917,287.73793442)
\lineto(229.99610651,289.01115442)
\lineto(227.82997584,289.01115442)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(242.42730713,274.63908256)
\curveto(243.7968098,274.63908256)(245.1104058,275.1831919)(246.07879113,276.1515759)
\curveto(247.04717513,277.11996123)(247.59128446,278.43355723)(247.59128446,279.8030599)
\curveto(247.59128446,281.17256256)(247.04717513,282.48615856)(246.07879113,283.4545439)
\curveto(245.1104058,284.4229279)(243.7968098,284.96703723)(242.42730713,284.96703723)
\curveto(241.05780446,284.96703723)(239.74420846,284.4229279)(238.77582313,283.4545439)
\curveto(237.80743913,282.48615856)(237.2633298,281.17256256)(237.2633298,279.8030599)
\curveto(237.2633298,278.43355723)(237.80743913,277.11996123)(238.77582313,276.1515759)
\curveto(239.74420846,275.1831919)(241.05780446,274.63908256)(242.42730713,274.63908256)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(242.42730713,274.63908256)
\curveto(243.7968098,274.63908256)(245.1104058,275.1831919)(246.07879113,276.1515759)
\curveto(247.04717513,277.11996123)(247.59128446,278.43355723)(247.59128446,279.8030599)
\curveto(247.59128446,281.17256256)(247.04717513,282.48615856)(246.07879113,283.4545439)
\curveto(245.1104058,284.4229279)(243.7968098,284.96703723)(242.42730713,284.96703723)
\curveto(241.05780446,284.96703723)(239.74420846,284.4229279)(238.77582313,283.4545439)
\curveto(237.80743913,282.48615856)(237.2633298,281.17256256)(237.2633298,279.8030599)
\curveto(237.2633298,278.43355723)(237.80743913,277.11996123)(238.77582313,276.1515759)
\curveto(239.74420846,275.1831919)(241.05780446,274.63908256)(242.42730713,274.63908256)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.35914701]
{
\newpath
\moveto(240.83150228,244.03442761)
\curveto(242.20100495,244.03442761)(243.51460095,244.57853695)(244.48298628,245.54692095)
\curveto(245.45137028,246.51530628)(245.99547961,247.82890228)(245.99547961,249.19840495)
\curveto(245.99547961,250.56790761)(245.45137028,251.88150361)(244.48298628,252.84988895)
\curveto(243.51460095,253.81827295)(242.20100495,254.36238228)(240.83150228,254.36238228)
\curveto(239.46199961,254.36238228)(238.14840361,253.81827295)(237.18001828,252.84988895)
\curveto(236.21163428,251.88150361)(235.66752495,250.56790761)(235.66752495,249.19840495)
\curveto(235.66752495,247.82890228)(236.21163428,246.51530628)(237.18001828,245.54692095)
\curveto(238.14840361,244.57853695)(239.46199961,244.03442761)(240.83150228,244.03442761)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.35914701]
{
\newpath
\moveto(240.83150228,244.03442761)
\curveto(242.20100495,244.03442761)(243.51460095,244.57853695)(244.48298628,245.54692095)
\curveto(245.45137028,246.51530628)(245.99547961,247.82890228)(245.99547961,249.19840495)
\curveto(245.99547961,250.56790761)(245.45137028,251.88150361)(244.48298628,252.84988895)
\curveto(243.51460095,253.81827295)(242.20100495,254.36238228)(240.83150228,254.36238228)
\curveto(239.46199961,254.36238228)(238.14840361,253.81827295)(237.18001828,252.84988895)
\curveto(236.21163428,251.88150361)(235.66752495,250.56790761)(235.66752495,249.19840495)
\curveto(235.66752495,247.82890228)(236.21163428,246.51530628)(237.18001828,245.54692095)
\curveto(238.14840361,244.57853695)(239.46199961,244.03442761)(240.83150228,244.03442761)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.461927]
{
\newpath
\moveto(335.81252035,305.26676811)
\curveto(337.18202301,305.26676811)(338.49561901,305.81087744)(339.46400435,306.77926144)
\curveto(340.43238835,307.74764678)(340.97649768,309.06124278)(340.97649768,310.43074544)
\curveto(340.97649768,311.80024811)(340.43238835,313.11384411)(339.46400435,314.08222944)
\curveto(338.49561901,315.05061344)(337.18202301,315.59472278)(335.81252035,315.59472278)
\curveto(334.44301768,315.59472278)(333.12942168,315.05061344)(332.16103635,314.08222944)
\curveto(331.19265235,313.11384411)(330.64854301,311.80024811)(330.64854301,310.43074544)
\curveto(330.64854301,309.06124278)(331.19265235,307.74764678)(332.16103635,306.77926144)
\curveto(333.12942168,305.81087744)(334.44301768,305.26676811)(335.81252035,305.26676811)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.461927]
{
\newpath
\moveto(335.81252035,305.26676811)
\curveto(337.18202301,305.26676811)(338.49561901,305.81087744)(339.46400435,306.77926144)
\curveto(340.43238835,307.74764678)(340.97649768,309.06124278)(340.97649768,310.43074544)
\curveto(340.97649768,311.80024811)(340.43238835,313.11384411)(339.46400435,314.08222944)
\curveto(338.49561901,315.05061344)(337.18202301,315.59472278)(335.81252035,315.59472278)
\curveto(334.44301768,315.59472278)(333.12942168,315.05061344)(332.16103635,314.08222944)
\curveto(331.19265235,313.11384411)(330.64854301,311.80024811)(330.64854301,310.43074544)
\curveto(330.64854301,309.06124278)(331.19265235,307.74764678)(332.16103635,306.77926144)
\curveto(333.12942168,305.81087744)(334.44301768,305.26676811)(335.81252035,305.26676811)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.671202]
{
\newpath
\moveto(237.1484375,246.9345741)
\curveto(238.51794017,246.9345741)(239.83153617,247.47868343)(240.7999215,248.44706743)
\curveto(241.7683055,249.41545277)(242.31241483,250.72904877)(242.31241483,252.09855143)
\curveto(242.31241483,253.4680541)(241.7683055,254.7816501)(240.7999215,255.75003543)
\curveto(239.83153617,256.71841943)(238.51794017,257.26252877)(237.1484375,257.26252877)
\curveto(235.77893483,257.26252877)(234.46533883,256.71841943)(233.4969535,255.75003543)
\curveto(232.5285695,254.7816501)(231.98446017,253.4680541)(231.98446017,252.09855143)
\curveto(231.98446017,250.72904877)(232.5285695,249.41545277)(233.4969535,248.44706743)
\curveto(234.46533883,247.47868343)(235.77893483,246.9345741)(237.1484375,246.9345741)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.671202]
{
\newpath
\moveto(237.1484375,246.9345741)
\curveto(238.51794017,246.9345741)(239.83153617,247.47868343)(240.7999215,248.44706743)
\curveto(241.7683055,249.41545277)(242.31241483,250.72904877)(242.31241483,252.09855143)
\curveto(242.31241483,253.4680541)(241.7683055,254.7816501)(240.7999215,255.75003543)
\curveto(239.83153617,256.71841943)(238.51794017,257.26252877)(237.1484375,257.26252877)
\curveto(235.77893483,257.26252877)(234.46533883,256.71841943)(233.4969535,255.75003543)
\curveto(232.5285695,254.7816501)(231.98446017,253.4680541)(231.98446017,252.09855143)
\curveto(231.98446017,250.72904877)(232.5285695,249.41545277)(233.4969535,248.44706743)
\curveto(234.46533883,247.47868343)(235.77893483,246.9345741)(237.1484375,246.9345741)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.67412603]
{
\newpath
\moveto(282.29986572,297.32300183)
\curveto(283.66936839,297.32300183)(284.98296439,297.86711117)(285.95134972,298.83549517)
\curveto(286.91973372,299.8038805)(287.46384306,301.1174765)(287.46384306,302.48697917)
\curveto(287.46384306,303.85648183)(286.91973372,305.17007783)(285.95134972,306.13846317)
\curveto(284.98296439,307.10684717)(283.66936839,307.6509565)(282.29986572,307.6509565)
\curveto(280.93036306,307.6509565)(279.61676706,307.10684717)(278.64838172,306.13846317)
\curveto(277.67999772,305.17007783)(277.13588839,303.85648183)(277.13588839,302.48697917)
\curveto(277.13588839,301.1174765)(277.67999772,299.8038805)(278.64838172,298.83549517)
\curveto(279.61676706,297.86711117)(280.93036306,297.32300183)(282.29986572,297.32300183)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.67412603]
{
\newpath
\moveto(282.29986572,297.32300183)
\curveto(283.66936839,297.32300183)(284.98296439,297.86711117)(285.95134972,298.83549517)
\curveto(286.91973372,299.8038805)(287.46384306,301.1174765)(287.46384306,302.48697917)
\curveto(287.46384306,303.85648183)(286.91973372,305.17007783)(285.95134972,306.13846317)
\curveto(284.98296439,307.10684717)(283.66936839,307.6509565)(282.29986572,307.6509565)
\curveto(280.93036306,307.6509565)(279.61676706,307.10684717)(278.64838172,306.13846317)
\curveto(277.67999772,305.17007783)(277.13588839,303.85648183)(277.13588839,302.48697917)
\curveto(277.13588839,301.1174765)(277.67999772,299.8038805)(278.64838172,298.83549517)
\curveto(279.61676706,297.86711117)(280.93036306,297.32300183)(282.29986572,297.32300183)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.72620499]
{
\newpath
\moveto(235.40828451,289.64779024)
\curveto(236.77778717,289.64779024)(238.09138317,290.19189958)(239.05976851,291.16028358)
\curveto(240.02815251,292.12866891)(240.57226184,293.44226491)(240.57226184,294.81176758)
\curveto(240.57226184,296.18127024)(240.02815251,297.49486624)(239.05976851,298.46325158)
\curveto(238.09138317,299.43163558)(236.77778717,299.97574491)(235.40828451,299.97574491)
\curveto(234.03878184,299.97574491)(232.72518584,299.43163558)(231.75680051,298.46325158)
\curveto(230.78841651,297.49486624)(230.24430717,296.18127024)(230.24430717,294.81176758)
\curveto(230.24430717,293.44226491)(230.78841651,292.12866891)(231.75680051,291.16028358)
\curveto(232.72518584,290.19189958)(234.03878184,289.64779024)(235.40828451,289.64779024)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.72620499]
{
\newpath
\moveto(235.40828451,289.64779024)
\curveto(236.77778717,289.64779024)(238.09138317,290.19189958)(239.05976851,291.16028358)
\curveto(240.02815251,292.12866891)(240.57226184,293.44226491)(240.57226184,294.81176758)
\curveto(240.57226184,296.18127024)(240.02815251,297.49486624)(239.05976851,298.46325158)
\curveto(238.09138317,299.43163558)(236.77778717,299.97574491)(235.40828451,299.97574491)
\curveto(234.03878184,299.97574491)(232.72518584,299.43163558)(231.75680051,298.46325158)
\curveto(230.78841651,297.49486624)(230.24430717,296.18127024)(230.24430717,294.81176758)
\curveto(230.24430717,293.44226491)(230.78841651,292.12866891)(231.75680051,291.16028358)
\curveto(232.72518584,290.19189958)(234.03878184,289.64779024)(235.40828451,289.64779024)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.75502503]
{
\newpath
\moveto(278.69061279,301.82169975)
\curveto(280.06011546,301.82169975)(281.37371146,302.36580908)(282.34209679,303.33419308)
\curveto(283.31048079,304.30257842)(283.85459013,305.61617442)(283.85459013,306.98567708)
\curveto(283.85459013,308.35517975)(283.31048079,309.66877575)(282.34209679,310.63716108)
\curveto(281.37371146,311.60554508)(280.06011546,312.14965442)(278.69061279,312.14965442)
\curveto(277.32111013,312.14965442)(276.00751413,311.60554508)(275.03912879,310.63716108)
\curveto(274.07074479,309.66877575)(273.52663546,308.35517975)(273.52663546,306.98567708)
\curveto(273.52663546,305.61617442)(274.07074479,304.30257842)(275.03912879,303.33419308)
\curveto(276.00751413,302.36580908)(277.32111013,301.82169975)(278.69061279,301.82169975)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.75502503]
{
\newpath
\moveto(278.69061279,301.82169975)
\curveto(280.06011546,301.82169975)(281.37371146,302.36580908)(282.34209679,303.33419308)
\curveto(283.31048079,304.30257842)(283.85459013,305.61617442)(283.85459013,306.98567708)
\curveto(283.85459013,308.35517975)(283.31048079,309.66877575)(282.34209679,310.63716108)
\curveto(281.37371146,311.60554508)(280.06011546,312.14965442)(278.69061279,312.14965442)
\curveto(277.32111013,312.14965442)(276.00751413,311.60554508)(275.03912879,310.63716108)
\curveto(274.07074479,309.66877575)(273.52663546,308.35517975)(273.52663546,306.98567708)
\curveto(273.52663546,305.61617442)(274.07074479,304.30257842)(275.03912879,303.33419308)
\curveto(276.00751413,302.36580908)(277.32111013,301.82169975)(278.69061279,301.82169975)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.81430501]
{
\newpath
\moveto(284.23966471,293.73405327)
\curveto(285.60916738,293.73405327)(286.92276338,294.2781626)(287.89114871,295.2465466)
\curveto(288.85953271,296.21493193)(289.40364205,297.52852793)(289.40364205,298.8980306)
\curveto(289.40364205,300.26753327)(288.85953271,301.58112927)(287.89114871,302.5495146)
\curveto(286.92276338,303.5178986)(285.60916738,304.06200793)(284.23966471,304.06200793)
\curveto(282.87016205,304.06200793)(281.55656605,303.5178986)(280.58818071,302.5495146)
\curveto(279.61979671,301.58112927)(279.07568738,300.26753327)(279.07568738,298.8980306)
\curveto(279.07568738,297.52852793)(279.61979671,296.21493193)(280.58818071,295.2465466)
\curveto(281.55656605,294.2781626)(282.87016205,293.73405327)(284.23966471,293.73405327)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.81430501]
{
\newpath
\moveto(284.23966471,293.73405327)
\curveto(285.60916738,293.73405327)(286.92276338,294.2781626)(287.89114871,295.2465466)
\curveto(288.85953271,296.21493193)(289.40364205,297.52852793)(289.40364205,298.8980306)
\curveto(289.40364205,300.26753327)(288.85953271,301.58112927)(287.89114871,302.5495146)
\curveto(286.92276338,303.5178986)(285.60916738,304.06200793)(284.23966471,304.06200793)
\curveto(282.87016205,304.06200793)(281.55656605,303.5178986)(280.58818071,302.5495146)
\curveto(279.61979671,301.58112927)(279.07568738,300.26753327)(279.07568738,298.8980306)
\curveto(279.07568738,297.52852793)(279.61979671,296.21493193)(280.58818071,295.2465466)
\curveto(281.55656605,294.2781626)(282.87016205,293.73405327)(284.23966471,293.73405327)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.82747298]
{
\newpath
\moveto(275.44309489,311.56958386)
\curveto(276.81259756,311.56958386)(278.12619356,312.1136932)(279.09457889,313.0820772)
\curveto(280.06296289,314.05046253)(280.60707222,315.36405853)(280.60707222,316.7335612)
\curveto(280.60707222,318.10306386)(280.06296289,319.41665986)(279.09457889,320.3850452)
\curveto(278.12619356,321.3534292)(276.81259756,321.89753853)(275.44309489,321.89753853)
\curveto(274.07359222,321.89753853)(272.75999622,321.3534292)(271.79161089,320.3850452)
\curveto(270.82322689,319.41665986)(270.27911756,318.10306386)(270.27911756,316.7335612)
\curveto(270.27911756,315.36405853)(270.82322689,314.05046253)(271.79161089,313.0820772)
\curveto(272.75999622,312.1136932)(274.07359222,311.56958386)(275.44309489,311.56958386)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.82747298]
{
\newpath
\moveto(275.44309489,311.56958386)
\curveto(276.81259756,311.56958386)(278.12619356,312.1136932)(279.09457889,313.0820772)
\curveto(280.06296289,314.05046253)(280.60707222,315.36405853)(280.60707222,316.7335612)
\curveto(280.60707222,318.10306386)(280.06296289,319.41665986)(279.09457889,320.3850452)
\curveto(278.12619356,321.3534292)(276.81259756,321.89753853)(275.44309489,321.89753853)
\curveto(274.07359222,321.89753853)(272.75999622,321.3534292)(271.79161089,320.3850452)
\curveto(270.82322689,319.41665986)(270.27911756,318.10306386)(270.27911756,316.7335612)
\curveto(270.27911756,315.36405853)(270.82322689,314.05046253)(271.79161089,313.0820772)
\curveto(272.75999622,312.1136932)(274.07359222,311.56958386)(275.44309489,311.56958386)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87344998]
{
\newpath
\moveto(297.18680827,313.61605196)
\curveto(298.55631093,313.61605196)(299.86990693,314.1601613)(300.83829227,315.1285453)
\curveto(301.80667627,316.09693063)(302.3507856,317.41052663)(302.3507856,318.7800293)
\curveto(302.3507856,320.14953196)(301.80667627,321.46312796)(300.83829227,322.4315133)
\curveto(299.86990693,323.3998973)(298.55631093,323.94400663)(297.18680827,323.94400663)
\curveto(295.8173056,323.94400663)(294.5037096,323.3998973)(293.53532427,322.4315133)
\curveto(292.56694027,321.46312796)(292.02283093,320.14953196)(292.02283093,318.7800293)
\curveto(292.02283093,317.41052663)(292.56694027,316.09693063)(293.53532427,315.1285453)
\curveto(294.5037096,314.1601613)(295.8173056,313.61605196)(297.18680827,313.61605196)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.87344998]
{
\newpath
\moveto(297.18680827,313.61605196)
\curveto(298.55631093,313.61605196)(299.86990693,314.1601613)(300.83829227,315.1285453)
\curveto(301.80667627,316.09693063)(302.3507856,317.41052663)(302.3507856,318.7800293)
\curveto(302.3507856,320.14953196)(301.80667627,321.46312796)(300.83829227,322.4315133)
\curveto(299.86990693,323.3998973)(298.55631093,323.94400663)(297.18680827,323.94400663)
\curveto(295.8173056,323.94400663)(294.5037096,323.3998973)(293.53532427,322.4315133)
\curveto(292.56694027,321.46312796)(292.02283093,320.14953196)(292.02283093,318.7800293)
\curveto(292.02283093,317.41052663)(292.56694027,316.09693063)(293.53532427,315.1285453)
\curveto(294.5037096,314.1601613)(295.8173056,313.61605196)(297.18680827,313.61605196)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.89289403]
{
\newpath
\moveto(254.90952555,261.1002642)
\curveto(256.27902822,261.1002642)(257.59262422,261.64437354)(258.56100955,262.61275754)
\curveto(259.52939355,263.58114287)(260.07350289,264.89473887)(260.07350289,266.26424154)
\curveto(260.07350289,267.6337442)(259.52939355,268.9473402)(258.56100955,269.91572554)
\curveto(257.59262422,270.88410954)(256.27902822,271.42821887)(254.90952555,271.42821887)
\curveto(253.54002289,271.42821887)(252.22642689,270.88410954)(251.25804155,269.91572554)
\curveto(250.28965755,268.9473402)(249.74554822,267.6337442)(249.74554822,266.26424154)
\curveto(249.74554822,264.89473887)(250.28965755,263.58114287)(251.25804155,262.61275754)
\curveto(252.22642689,261.64437354)(253.54002289,261.1002642)(254.90952555,261.1002642)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.89289403]
{
\newpath
\moveto(254.90952555,261.1002642)
\curveto(256.27902822,261.1002642)(257.59262422,261.64437354)(258.56100955,262.61275754)
\curveto(259.52939355,263.58114287)(260.07350289,264.89473887)(260.07350289,266.26424154)
\curveto(260.07350289,267.6337442)(259.52939355,268.9473402)(258.56100955,269.91572554)
\curveto(257.59262422,270.88410954)(256.27902822,271.42821887)(254.90952555,271.42821887)
\curveto(253.54002289,271.42821887)(252.22642689,270.88410954)(251.25804155,269.91572554)
\curveto(250.28965755,268.9473402)(249.74554822,267.6337442)(249.74554822,266.26424154)
\curveto(249.74554822,264.89473887)(250.28965755,263.58114287)(251.25804155,262.61275754)
\curveto(252.22642689,261.64437354)(253.54002289,261.1002642)(254.90952555,261.1002642)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(272.56905111,240.48543673)
\curveto(273.93855377,240.48543673)(275.25214977,241.02954606)(276.22053511,241.99793006)
\curveto(277.18891911,242.9663154)(277.73302844,244.2799114)(277.73302844,245.64941406)
\curveto(277.73302844,247.01891673)(277.18891911,248.33251273)(276.22053511,249.30089806)
\curveto(275.25214977,250.26928206)(273.93855377,250.8133914)(272.56905111,250.8133914)
\curveto(271.19954844,250.8133914)(269.88595244,250.26928206)(268.91756711,249.30089806)
\curveto(267.94918311,248.33251273)(267.40507377,247.01891673)(267.40507377,245.64941406)
\curveto(267.40507377,244.2799114)(267.94918311,242.9663154)(268.91756711,241.99793006)
\curveto(269.88595244,241.02954606)(271.19954844,240.48543673)(272.56905111,240.48543673)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(272.56905111,240.48543673)
\curveto(273.93855377,240.48543673)(275.25214977,241.02954606)(276.22053511,241.99793006)
\curveto(277.18891911,242.9663154)(277.73302844,244.2799114)(277.73302844,245.64941406)
\curveto(277.73302844,247.01891673)(277.18891911,248.33251273)(276.22053511,249.30089806)
\curveto(275.25214977,250.26928206)(273.93855377,250.8133914)(272.56905111,250.8133914)
\curveto(271.19954844,250.8133914)(269.88595244,250.26928206)(268.91756711,249.30089806)
\curveto(267.94918311,248.33251273)(267.40507377,247.01891673)(267.40507377,245.64941406)
\curveto(267.40507377,244.2799114)(267.94918311,242.9663154)(268.91756711,241.99793006)
\curveto(269.88595244,241.02954606)(271.19954844,240.48543673)(272.56905111,240.48543673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(242.42730713,276.8216359)
\curveto(243.2179898,276.8216359)(243.97639513,277.13577723)(244.53549246,277.69487456)
\curveto(245.0945898,278.2539719)(245.40873113,279.01237723)(245.40873113,279.8030599)
\curveto(245.40873113,280.59374256)(245.0945898,281.3521479)(244.53549246,281.91124523)
\curveto(243.97639513,282.47034256)(243.2179898,282.7844839)(242.42730713,282.7844839)
\curveto(241.63662446,282.7844839)(240.87821913,282.47034256)(240.3191218,281.91124523)
\curveto(239.76002446,281.3521479)(239.44588313,280.59374256)(239.44588313,279.8030599)
\curveto(239.44588313,279.01237723)(239.76002446,278.2539719)(240.3191218,277.69487456)
\curveto(240.87821913,277.13577723)(241.63662446,276.8216359)(242.42730713,276.8216359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(242.42730713,276.8216359)
\curveto(243.2179898,276.8216359)(243.97639513,277.13577723)(244.53549246,277.69487456)
\curveto(245.0945898,278.2539719)(245.40873113,279.01237723)(245.40873113,279.8030599)
\curveto(245.40873113,280.59374256)(245.0945898,281.3521479)(244.53549246,281.91124523)
\curveto(243.97639513,282.47034256)(243.2179898,282.7844839)(242.42730713,282.7844839)
\curveto(241.63662446,282.7844839)(240.87821913,282.47034256)(240.3191218,281.91124523)
\curveto(239.76002446,281.3521479)(239.44588313,280.59374256)(239.44588313,279.8030599)
\curveto(239.44588313,279.01237723)(239.76002446,278.2539719)(240.3191218,277.69487456)
\curveto(240.87821913,277.13577723)(241.63662446,276.8216359)(242.42730713,276.8216359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(240.83150228,246.21698095)
\curveto(241.62218495,246.21698095)(242.38059028,246.53112228)(242.93968761,247.09021961)
\curveto(243.49878495,247.64931695)(243.81292628,248.40772228)(243.81292628,249.19840495)
\curveto(243.81292628,249.98908761)(243.49878495,250.74749295)(242.93968761,251.30659028)
\curveto(242.38059028,251.86568761)(241.62218495,252.17982895)(240.83150228,252.17982895)
\curveto(240.04081961,252.17982895)(239.28241428,251.86568761)(238.72331695,251.30659028)
\curveto(238.16421961,250.74749295)(237.85007828,249.98908761)(237.85007828,249.19840495)
\curveto(237.85007828,248.40772228)(238.16421961,247.64931695)(238.72331695,247.09021961)
\curveto(239.28241428,246.53112228)(240.04081961,246.21698095)(240.83150228,246.21698095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(240.83150228,246.21698095)
\curveto(241.62218495,246.21698095)(242.38059028,246.53112228)(242.93968761,247.09021961)
\curveto(243.49878495,247.64931695)(243.81292628,248.40772228)(243.81292628,249.19840495)
\curveto(243.81292628,249.98908761)(243.49878495,250.74749295)(242.93968761,251.30659028)
\curveto(242.38059028,251.86568761)(241.62218495,252.17982895)(240.83150228,252.17982895)
\curveto(240.04081961,252.17982895)(239.28241428,251.86568761)(238.72331695,251.30659028)
\curveto(238.16421961,250.74749295)(237.85007828,249.98908761)(237.85007828,249.19840495)
\curveto(237.85007828,248.40772228)(238.16421961,247.64931695)(238.72331695,247.09021961)
\curveto(239.28241428,246.53112228)(240.04081961,246.21698095)(240.83150228,246.21698095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(268.93979899,263.89414566)
\curveto(269.73048166,263.89414566)(270.48888699,264.20828699)(271.04798432,264.76738433)
\curveto(271.60708166,265.32648166)(271.92122299,266.08488699)(271.92122299,266.87556966)
\curveto(271.92122299,267.66625233)(271.60708166,268.42465766)(271.04798432,268.98375499)
\curveto(270.48888699,269.54285233)(269.73048166,269.85699366)(268.93979899,269.85699366)
\curveto(268.14911632,269.85699366)(267.39071099,269.54285233)(266.83161366,268.98375499)
\curveto(266.27251632,268.42465766)(265.95837499,267.66625233)(265.95837499,266.87556966)
\curveto(265.95837499,266.08488699)(266.27251632,265.32648166)(266.83161366,264.76738433)
\curveto(267.39071099,264.20828699)(268.14911632,263.89414566)(268.93979899,263.89414566)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(268.93979899,263.89414566)
\curveto(269.73048166,263.89414566)(270.48888699,264.20828699)(271.04798432,264.76738433)
\curveto(271.60708166,265.32648166)(271.92122299,266.08488699)(271.92122299,266.87556966)
\curveto(271.92122299,267.66625233)(271.60708166,268.42465766)(271.04798432,268.98375499)
\curveto(270.48888699,269.54285233)(269.73048166,269.85699366)(268.93979899,269.85699366)
\curveto(268.14911632,269.85699366)(267.39071099,269.54285233)(266.83161366,268.98375499)
\curveto(266.27251632,268.42465766)(265.95837499,267.66625233)(265.95837499,266.87556966)
\curveto(265.95837499,266.08488699)(266.27251632,265.32648166)(266.83161366,264.76738433)
\curveto(267.39071099,264.20828699)(268.14911632,263.89414566)(268.93979899,263.89414566)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(277.13035075,289.90448095)
\curveto(277.92103342,289.90448095)(278.67943875,290.21862228)(279.23853608,290.77771961)
\curveto(279.79763342,291.33681695)(280.11177475,292.09522228)(280.11177475,292.88590495)
\curveto(280.11177475,293.67658761)(279.79763342,294.43499295)(279.23853608,294.99409028)
\curveto(278.67943875,295.55318761)(277.92103342,295.86732895)(277.13035075,295.86732895)
\curveto(276.33966808,295.86732895)(275.58126275,295.55318761)(275.02216542,294.99409028)
\curveto(274.46306808,294.43499295)(274.14892675,293.67658761)(274.14892675,292.88590495)
\curveto(274.14892675,292.09522228)(274.46306808,291.33681695)(275.02216542,290.77771961)
\curveto(275.58126275,290.21862228)(276.33966808,289.90448095)(277.13035075,289.90448095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(277.13035075,289.90448095)
\curveto(277.92103342,289.90448095)(278.67943875,290.21862228)(279.23853608,290.77771961)
\curveto(279.79763342,291.33681695)(280.11177475,292.09522228)(280.11177475,292.88590495)
\curveto(280.11177475,293.67658761)(279.79763342,294.43499295)(279.23853608,294.99409028)
\curveto(278.67943875,295.55318761)(277.92103342,295.86732895)(277.13035075,295.86732895)
\curveto(276.33966808,295.86732895)(275.58126275,295.55318761)(275.02216542,294.99409028)
\curveto(274.46306808,294.43499295)(274.14892675,293.67658761)(274.14892675,292.88590495)
\curveto(274.14892675,292.09522228)(274.46306808,291.33681695)(275.02216542,290.77771961)
\curveto(275.58126275,290.21862228)(276.33966808,289.90448095)(277.13035075,289.90448095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(335.81252035,307.44932144)
\curveto(336.60320301,307.44932144)(337.36160835,307.76346278)(337.92070568,308.32256011)
\curveto(338.47980301,308.88165744)(338.79394435,309.64006278)(338.79394435,310.43074544)
\curveto(338.79394435,311.22142811)(338.47980301,311.97983344)(337.92070568,312.53893078)
\curveto(337.36160835,313.09802811)(336.60320301,313.41216944)(335.81252035,313.41216944)
\curveto(335.02183768,313.41216944)(334.26343235,313.09802811)(333.70433501,312.53893078)
\curveto(333.14523768,311.97983344)(332.83109635,311.22142811)(332.83109635,310.43074544)
\curveto(332.83109635,309.64006278)(333.14523768,308.88165744)(333.70433501,308.32256011)
\curveto(334.26343235,307.76346278)(335.02183768,307.44932144)(335.81252035,307.44932144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(335.81252035,307.44932144)
\curveto(336.60320301,307.44932144)(337.36160835,307.76346278)(337.92070568,308.32256011)
\curveto(338.47980301,308.88165744)(338.79394435,309.64006278)(338.79394435,310.43074544)
\curveto(338.79394435,311.22142811)(338.47980301,311.97983344)(337.92070568,312.53893078)
\curveto(337.36160835,313.09802811)(336.60320301,313.41216944)(335.81252035,313.41216944)
\curveto(335.02183768,313.41216944)(334.26343235,313.09802811)(333.70433501,312.53893078)
\curveto(333.14523768,311.97983344)(332.83109635,311.22142811)(332.83109635,310.43074544)
\curveto(332.83109635,309.64006278)(333.14523768,308.88165744)(333.70433501,308.32256011)
\curveto(334.26343235,307.76346278)(335.02183768,307.44932144)(335.81252035,307.44932144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(220.56785075,284.76483251)
\curveto(221.35853342,284.76483251)(222.11693875,285.07897384)(222.67603608,285.63807118)
\curveto(223.23513342,286.19716851)(223.54927475,286.95557384)(223.54927475,287.74625651)
\curveto(223.54927475,288.53693918)(223.23513342,289.29534451)(222.67603608,289.85444184)
\curveto(222.11693875,290.41353918)(221.35853342,290.72768051)(220.56785075,290.72768051)
\curveto(219.77716808,290.72768051)(219.01876275,290.41353918)(218.45966542,289.85444184)
\curveto(217.90056808,289.29534451)(217.58642675,288.53693918)(217.58642675,287.74625651)
\curveto(217.58642675,286.95557384)(217.90056808,286.19716851)(218.45966542,285.63807118)
\curveto(219.01876275,285.07897384)(219.77716808,284.76483251)(220.56785075,284.76483251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(220.56785075,284.76483251)
\curveto(221.35853342,284.76483251)(222.11693875,285.07897384)(222.67603608,285.63807118)
\curveto(223.23513342,286.19716851)(223.54927475,286.95557384)(223.54927475,287.74625651)
\curveto(223.54927475,288.53693918)(223.23513342,289.29534451)(222.67603608,289.85444184)
\curveto(222.11693875,290.41353918)(221.35853342,290.72768051)(220.56785075,290.72768051)
\curveto(219.77716808,290.72768051)(219.01876275,290.41353918)(218.45966542,289.85444184)
\curveto(217.90056808,289.29534451)(217.58642675,288.53693918)(217.58642675,287.74625651)
\curveto(217.58642675,286.95557384)(217.90056808,286.19716851)(218.45966542,285.63807118)
\curveto(219.01876275,285.07897384)(219.77716808,284.76483251)(220.56785075,284.76483251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(255.03458659,247.32879735)
\curveto(255.82526926,247.32879735)(256.58367459,247.64293869)(257.14277192,248.20203602)
\curveto(257.70186926,248.76113335)(258.01601059,249.51953869)(258.01601059,250.31022135)
\curveto(258.01601059,251.10090402)(257.70186926,251.85930935)(257.14277192,252.41840669)
\curveto(256.58367459,252.97750402)(255.82526926,253.29164535)(255.03458659,253.29164535)
\curveto(254.24390392,253.29164535)(253.48549859,252.97750402)(252.92640126,252.41840669)
\curveto(252.36730392,251.85930935)(252.05316259,251.10090402)(252.05316259,250.31022135)
\curveto(252.05316259,249.51953869)(252.36730392,248.76113335)(252.92640126,248.20203602)
\curveto(253.48549859,247.64293869)(254.24390392,247.32879735)(255.03458659,247.32879735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(255.03458659,247.32879735)
\curveto(255.82526926,247.32879735)(256.58367459,247.64293869)(257.14277192,248.20203602)
\curveto(257.70186926,248.76113335)(258.01601059,249.51953869)(258.01601059,250.31022135)
\curveto(258.01601059,251.10090402)(257.70186926,251.85930935)(257.14277192,252.41840669)
\curveto(256.58367459,252.97750402)(255.82526926,253.29164535)(255.03458659,253.29164535)
\curveto(254.24390392,253.29164535)(253.48549859,252.97750402)(252.92640126,252.41840669)
\curveto(252.36730392,251.85930935)(252.05316259,251.10090402)(252.05316259,250.31022135)
\curveto(252.05316259,249.51953869)(252.36730392,248.76113335)(252.92640126,248.20203602)
\curveto(253.48549859,247.64293869)(254.24390392,247.32879735)(255.03458659,247.32879735)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(250.4712321,290.54722183)
\curveto(251.26191476,290.54722183)(252.0203201,290.86136317)(252.57941743,291.4204605)
\curveto(253.13851476,291.97955783)(253.4526561,292.73796317)(253.4526561,293.52864583)
\curveto(253.4526561,294.3193285)(253.13851476,295.07773383)(252.57941743,295.63683117)
\curveto(252.0203201,296.1959285)(251.26191476,296.51006983)(250.4712321,296.51006983)
\curveto(249.68054943,296.51006983)(248.9221441,296.1959285)(248.36304676,295.63683117)
\curveto(247.80394943,295.07773383)(247.4898081,294.3193285)(247.4898081,293.52864583)
\curveto(247.4898081,292.73796317)(247.80394943,291.97955783)(248.36304676,291.4204605)
\curveto(248.9221441,290.86136317)(249.68054943,290.54722183)(250.4712321,290.54722183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(250.4712321,290.54722183)
\curveto(251.26191476,290.54722183)(252.0203201,290.86136317)(252.57941743,291.4204605)
\curveto(253.13851476,291.97955783)(253.4526561,292.73796317)(253.4526561,293.52864583)
\curveto(253.4526561,294.3193285)(253.13851476,295.07773383)(252.57941743,295.63683117)
\curveto(252.0203201,296.1959285)(251.26191476,296.51006983)(250.4712321,296.51006983)
\curveto(249.68054943,296.51006983)(248.9221441,296.1959285)(248.36304676,295.63683117)
\curveto(247.80394943,295.07773383)(247.4898081,294.3193285)(247.4898081,293.52864583)
\curveto(247.4898081,292.73796317)(247.80394943,291.97955783)(248.36304676,291.4204605)
\curveto(248.9221441,290.86136317)(249.68054943,290.54722183)(250.4712321,290.54722183)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(270.3145752,262.68914892)
\curveto(271.10525786,262.68914892)(271.8636632,263.00329025)(272.42276053,263.56238758)
\curveto(272.98185786,264.12148492)(273.2959992,264.87989025)(273.2959992,265.67057292)
\curveto(273.2959992,266.46125558)(272.98185786,267.21966092)(272.42276053,267.77875825)
\curveto(271.8636632,268.33785558)(271.10525786,268.65199692)(270.3145752,268.65199692)
\curveto(269.52389253,268.65199692)(268.7654872,268.33785558)(268.20638986,267.77875825)
\curveto(267.64729253,267.21966092)(267.3331512,266.46125558)(267.3331512,265.67057292)
\curveto(267.3331512,264.87989025)(267.64729253,264.12148492)(268.20638986,263.56238758)
\curveto(268.7654872,263.00329025)(269.52389253,262.68914892)(270.3145752,262.68914892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(270.3145752,262.68914892)
\curveto(271.10525786,262.68914892)(271.8636632,263.00329025)(272.42276053,263.56238758)
\curveto(272.98185786,264.12148492)(273.2959992,264.87989025)(273.2959992,265.67057292)
\curveto(273.2959992,266.46125558)(272.98185786,267.21966092)(272.42276053,267.77875825)
\curveto(271.8636632,268.33785558)(271.10525786,268.65199692)(270.3145752,268.65199692)
\curveto(269.52389253,268.65199692)(268.7654872,268.33785558)(268.20638986,267.77875825)
\curveto(267.64729253,267.21966092)(267.3331512,266.46125558)(267.3331512,265.67057292)
\curveto(267.3331512,264.87989025)(267.64729253,264.12148492)(268.20638986,263.56238758)
\curveto(268.7654872,263.00329025)(269.52389253,262.68914892)(270.3145752,262.68914892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(251.07045492,266.87746272)
\curveto(251.86113758,266.87746272)(252.61954292,267.19160405)(253.17864025,267.75070139)
\curveto(253.73773758,268.30979872)(254.05187892,269.06820405)(254.05187892,269.85888672)
\curveto(254.05187892,270.64956939)(253.73773758,271.40797472)(253.17864025,271.96707205)
\curveto(252.61954292,272.52616939)(251.86113758,272.84031072)(251.07045492,272.84031072)
\curveto(250.27977225,272.84031072)(249.52136692,272.52616939)(248.96226958,271.96707205)
\curveto(248.40317225,271.40797472)(248.08903092,270.64956939)(248.08903092,269.85888672)
\curveto(248.08903092,269.06820405)(248.40317225,268.30979872)(248.96226958,267.75070139)
\curveto(249.52136692,267.19160405)(250.27977225,266.87746272)(251.07045492,266.87746272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(251.07045492,266.87746272)
\curveto(251.86113758,266.87746272)(252.61954292,267.19160405)(253.17864025,267.75070139)
\curveto(253.73773758,268.30979872)(254.05187892,269.06820405)(254.05187892,269.85888672)
\curveto(254.05187892,270.64956939)(253.73773758,271.40797472)(253.17864025,271.96707205)
\curveto(252.61954292,272.52616939)(251.86113758,272.84031072)(251.07045492,272.84031072)
\curveto(250.27977225,272.84031072)(249.52136692,272.52616939)(248.96226958,271.96707205)
\curveto(248.40317225,271.40797472)(248.08903092,270.64956939)(248.08903092,269.85888672)
\curveto(248.08903092,269.06820405)(248.40317225,268.30979872)(248.96226958,267.75070139)
\curveto(249.52136692,267.19160405)(250.27977225,266.87746272)(251.07045492,266.87746272)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(242.11657715,271.38291519)
\curveto(242.90725982,271.38291519)(243.66566515,271.69705653)(244.22476248,272.25615386)
\curveto(244.78385982,272.81525119)(245.09800115,273.57365653)(245.09800115,274.36433919)
\curveto(245.09800115,275.15502186)(244.78385982,275.91342719)(244.22476248,276.47252453)
\curveto(243.66566515,277.03162186)(242.90725982,277.34576319)(242.11657715,277.34576319)
\curveto(241.32589448,277.34576319)(240.56748915,277.03162186)(240.00839182,276.47252453)
\curveto(239.44929448,275.91342719)(239.13515315,275.15502186)(239.13515315,274.36433919)
\curveto(239.13515315,273.57365653)(239.44929448,272.81525119)(240.00839182,272.25615386)
\curveto(240.56748915,271.69705653)(241.32589448,271.38291519)(242.11657715,271.38291519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(242.11657715,271.38291519)
\curveto(242.90725982,271.38291519)(243.66566515,271.69705653)(244.22476248,272.25615386)
\curveto(244.78385982,272.81525119)(245.09800115,273.57365653)(245.09800115,274.36433919)
\curveto(245.09800115,275.15502186)(244.78385982,275.91342719)(244.22476248,276.47252453)
\curveto(243.66566515,277.03162186)(242.90725982,277.34576319)(242.11657715,277.34576319)
\curveto(241.32589448,277.34576319)(240.56748915,277.03162186)(240.00839182,276.47252453)
\curveto(239.44929448,275.91342719)(239.13515315,275.15502186)(239.13515315,274.36433919)
\curveto(239.13515315,273.57365653)(239.44929448,272.81525119)(240.00839182,272.25615386)
\curveto(240.56748915,271.69705653)(241.32589448,271.38291519)(242.11657715,271.38291519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(276.034729,257.00653173)
\curveto(276.82541167,257.00653173)(277.583817,257.32067306)(278.14291434,257.8797704)
\curveto(278.70201167,258.43886773)(279.016153,259.19727306)(279.016153,259.98795573)
\curveto(279.016153,260.7786384)(278.70201167,261.53704373)(278.14291434,262.09614106)
\curveto(277.583817,262.6552384)(276.82541167,262.96937973)(276.034729,262.96937973)
\curveto(275.24404634,262.96937973)(274.485641,262.6552384)(273.92654367,262.09614106)
\curveto(273.36744634,261.53704373)(273.053305,260.7786384)(273.053305,259.98795573)
\curveto(273.053305,259.19727306)(273.36744634,258.43886773)(273.92654367,257.8797704)
\curveto(274.485641,257.32067306)(275.24404634,257.00653173)(276.034729,257.00653173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(276.034729,257.00653173)
\curveto(276.82541167,257.00653173)(277.583817,257.32067306)(278.14291434,257.8797704)
\curveto(278.70201167,258.43886773)(279.016153,259.19727306)(279.016153,259.98795573)
\curveto(279.016153,260.7786384)(278.70201167,261.53704373)(278.14291434,262.09614106)
\curveto(277.583817,262.6552384)(276.82541167,262.96937973)(276.034729,262.96937973)
\curveto(275.24404634,262.96937973)(274.485641,262.6552384)(273.92654367,262.09614106)
\curveto(273.36744634,261.53704373)(273.053305,260.7786384)(273.053305,259.98795573)
\curveto(273.053305,259.19727306)(273.36744634,258.43886773)(273.92654367,257.8797704)
\curveto(274.485641,257.32067306)(275.24404634,257.00653173)(276.034729,257.00653173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(269.58992513,288.56105647)
\curveto(270.3806078,288.56105647)(271.13901313,288.8751978)(271.69811046,289.43429514)
\curveto(272.2572078,289.99339247)(272.57134913,290.7517978)(272.57134913,291.54248047)
\curveto(272.57134913,292.33316314)(272.2572078,293.09156847)(271.69811046,293.6506658)
\curveto(271.13901313,294.20976314)(270.3806078,294.52390447)(269.58992513,294.52390447)
\curveto(268.79924246,294.52390447)(268.04083713,294.20976314)(267.4817398,293.6506658)
\curveto(266.92264246,293.09156847)(266.60850113,292.33316314)(266.60850113,291.54248047)
\curveto(266.60850113,290.7517978)(266.92264246,289.99339247)(267.4817398,289.43429514)
\curveto(268.04083713,288.8751978)(268.79924246,288.56105647)(269.58992513,288.56105647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(269.58992513,288.56105647)
\curveto(270.3806078,288.56105647)(271.13901313,288.8751978)(271.69811046,289.43429514)
\curveto(272.2572078,289.99339247)(272.57134913,290.7517978)(272.57134913,291.54248047)
\curveto(272.57134913,292.33316314)(272.2572078,293.09156847)(271.69811046,293.6506658)
\curveto(271.13901313,294.20976314)(270.3806078,294.52390447)(269.58992513,294.52390447)
\curveto(268.79924246,294.52390447)(268.04083713,294.20976314)(267.4817398,293.6506658)
\curveto(266.92264246,293.09156847)(266.60850113,292.33316314)(266.60850113,291.54248047)
\curveto(266.60850113,290.7517978)(266.92264246,289.99339247)(267.4817398,289.43429514)
\curveto(268.04083713,288.8751978)(268.79924246,288.56105647)(269.58992513,288.56105647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(309.99448649,278.4466359)
\curveto(310.78516916,278.4466359)(311.54357449,278.76077723)(312.10267182,279.31987456)
\curveto(312.66176916,279.8789719)(312.97591049,280.63737723)(312.97591049,281.4280599)
\curveto(312.97591049,282.21874256)(312.66176916,282.9771479)(312.10267182,283.53624523)
\curveto(311.54357449,284.09534256)(310.78516916,284.4094839)(309.99448649,284.4094839)
\curveto(309.20380382,284.4094839)(308.44539849,284.09534256)(307.88630116,283.53624523)
\curveto(307.32720382,282.9771479)(307.01306249,282.21874256)(307.01306249,281.4280599)
\curveto(307.01306249,280.63737723)(307.32720382,279.8789719)(307.88630116,279.31987456)
\curveto(308.44539849,278.76077723)(309.20380382,278.4466359)(309.99448649,278.4466359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(309.99448649,278.4466359)
\curveto(310.78516916,278.4466359)(311.54357449,278.76077723)(312.10267182,279.31987456)
\curveto(312.66176916,279.8789719)(312.97591049,280.63737723)(312.97591049,281.4280599)
\curveto(312.97591049,282.21874256)(312.66176916,282.9771479)(312.10267182,283.53624523)
\curveto(311.54357449,284.09534256)(310.78516916,284.4094839)(309.99448649,284.4094839)
\curveto(309.20380382,284.4094839)(308.44539849,284.09534256)(307.88630116,283.53624523)
\curveto(307.32720382,282.9771479)(307.01306249,282.21874256)(307.01306249,281.4280599)
\curveto(307.01306249,280.63737723)(307.32720382,279.8789719)(307.88630116,279.31987456)
\curveto(308.44539849,278.76077723)(309.20380382,278.4466359)(309.99448649,278.4466359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(296.1110026,292.01125178)
\curveto(296.90168527,292.01125178)(297.6600906,292.32539311)(298.21918794,292.88449045)
\curveto(298.77828527,293.44358778)(299.0924266,294.20199311)(299.0924266,294.99267578)
\curveto(299.0924266,295.78335845)(298.77828527,296.54176378)(298.21918794,297.10086111)
\curveto(297.6600906,297.65995845)(296.90168527,297.97409978)(296.1110026,297.97409978)
\curveto(295.32031994,297.97409978)(294.5619146,297.65995845)(294.00281727,297.10086111)
\curveto(293.44371994,296.54176378)(293.1295786,295.78335845)(293.1295786,294.99267578)
\curveto(293.1295786,294.20199311)(293.44371994,293.44358778)(294.00281727,292.88449045)
\curveto(294.5619146,292.32539311)(295.32031994,292.01125178)(296.1110026,292.01125178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(296.1110026,292.01125178)
\curveto(296.90168527,292.01125178)(297.6600906,292.32539311)(298.21918794,292.88449045)
\curveto(298.77828527,293.44358778)(299.0924266,294.20199311)(299.0924266,294.99267578)
\curveto(299.0924266,295.78335845)(298.77828527,296.54176378)(298.21918794,297.10086111)
\curveto(297.6600906,297.65995845)(296.90168527,297.97409978)(296.1110026,297.97409978)
\curveto(295.32031994,297.97409978)(294.5619146,297.65995845)(294.00281727,297.10086111)
\curveto(293.44371994,296.54176378)(293.1295786,295.78335845)(293.1295786,294.99267578)
\curveto(293.1295786,294.20199311)(293.44371994,293.44358778)(294.00281727,292.88449045)
\curveto(294.5619146,292.32539311)(295.32031994,292.01125178)(296.1110026,292.01125178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(298.34629313,313.32757665)
\curveto(299.1369758,313.32757665)(299.89538113,313.64171798)(300.45447846,314.20081532)
\curveto(301.0135758,314.75991265)(301.32771713,315.51831798)(301.32771713,316.30900065)
\curveto(301.32771713,317.09968332)(301.0135758,317.85808865)(300.45447846,318.41718598)
\curveto(299.89538113,318.97628332)(299.1369758,319.29042465)(298.34629313,319.29042465)
\curveto(297.55561046,319.29042465)(296.79720513,318.97628332)(296.2381078,318.41718598)
\curveto(295.67901046,317.85808865)(295.36486913,317.09968332)(295.36486913,316.30900065)
\curveto(295.36486913,315.51831798)(295.67901046,314.75991265)(296.2381078,314.20081532)
\curveto(296.79720513,313.64171798)(297.55561046,313.32757665)(298.34629313,313.32757665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(298.34629313,313.32757665)
\curveto(299.1369758,313.32757665)(299.89538113,313.64171798)(300.45447846,314.20081532)
\curveto(301.0135758,314.75991265)(301.32771713,315.51831798)(301.32771713,316.30900065)
\curveto(301.32771713,317.09968332)(301.0135758,317.85808865)(300.45447846,318.41718598)
\curveto(299.89538113,318.97628332)(299.1369758,319.29042465)(298.34629313,319.29042465)
\curveto(297.55561046,319.29042465)(296.79720513,318.97628332)(296.2381078,318.41718598)
\curveto(295.67901046,317.85808865)(295.36486913,317.09968332)(295.36486913,316.30900065)
\curveto(295.36486913,315.51831798)(295.67901046,314.75991265)(296.2381078,314.20081532)
\curveto(296.79720513,313.64171798)(297.55561046,313.32757665)(298.34629313,313.32757665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(191.95481364,216.94517105)
\curveto(192.74549631,216.94517105)(193.50390164,217.25931239)(194.06299897,217.81840972)
\curveto(194.62209631,218.37750705)(194.93623764,219.13591239)(194.93623764,219.92659505)
\curveto(194.93623764,220.71727772)(194.62209631,221.47568305)(194.06299897,222.03478039)
\curveto(193.50390164,222.59387772)(192.74549631,222.90801905)(191.95481364,222.90801905)
\curveto(191.16413097,222.90801905)(190.40572564,222.59387772)(189.84662831,222.03478039)
\curveto(189.28753097,221.47568305)(188.97338964,220.71727772)(188.97338964,219.92659505)
\curveto(188.97338964,219.13591239)(189.28753097,218.37750705)(189.84662831,217.81840972)
\curveto(190.40572564,217.25931239)(191.16413097,216.94517105)(191.95481364,216.94517105)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(191.95481364,216.94517105)
\curveto(192.74549631,216.94517105)(193.50390164,217.25931239)(194.06299897,217.81840972)
\curveto(194.62209631,218.37750705)(194.93623764,219.13591239)(194.93623764,219.92659505)
\curveto(194.93623764,220.71727772)(194.62209631,221.47568305)(194.06299897,222.03478039)
\curveto(193.50390164,222.59387772)(192.74549631,222.90801905)(191.95481364,222.90801905)
\curveto(191.16413097,222.90801905)(190.40572564,222.59387772)(189.84662831,222.03478039)
\curveto(189.28753097,221.47568305)(188.97338964,220.71727772)(188.97338964,219.92659505)
\curveto(188.97338964,219.13591239)(189.28753097,218.37750705)(189.84662831,217.81840972)
\curveto(190.40572564,217.25931239)(191.16413097,216.94517105)(191.95481364,216.94517105)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(239.21638997,253.44492691)
\curveto(240.00707264,253.44492691)(240.76547797,253.75906824)(241.32457531,254.31816558)
\curveto(241.88367264,254.87726291)(242.19781397,255.63566824)(242.19781397,256.42635091)
\curveto(242.19781397,257.21703358)(241.88367264,257.97543891)(241.32457531,258.53453624)
\curveto(240.76547797,259.09363358)(240.00707264,259.40777491)(239.21638997,259.40777491)
\curveto(238.42570731,259.40777491)(237.66730197,259.09363358)(237.10820464,258.53453624)
\curveto(236.54910731,257.97543891)(236.23496597,257.21703358)(236.23496597,256.42635091)
\curveto(236.23496597,255.63566824)(236.54910731,254.87726291)(237.10820464,254.31816558)
\curveto(237.66730197,253.75906824)(238.42570731,253.44492691)(239.21638997,253.44492691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(239.21638997,253.44492691)
\curveto(240.00707264,253.44492691)(240.76547797,253.75906824)(241.32457531,254.31816558)
\curveto(241.88367264,254.87726291)(242.19781397,255.63566824)(242.19781397,256.42635091)
\curveto(242.19781397,257.21703358)(241.88367264,257.97543891)(241.32457531,258.53453624)
\curveto(240.76547797,259.09363358)(240.00707264,259.40777491)(239.21638997,259.40777491)
\curveto(238.42570731,259.40777491)(237.66730197,259.09363358)(237.10820464,258.53453624)
\curveto(236.54910731,257.97543891)(236.23496597,257.21703358)(236.23496597,256.42635091)
\curveto(236.23496597,255.63566824)(236.54910731,254.87726291)(237.10820464,254.31816558)
\curveto(237.66730197,253.75906824)(238.42570731,253.44492691)(239.21638997,253.44492691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(257.2107137,239.55747574)
\curveto(258.00139637,239.55747574)(258.7598017,239.87161707)(259.31889904,240.43071441)
\curveto(259.87799637,240.98981174)(260.1921377,241.74821707)(260.1921377,242.53889974)
\curveto(260.1921377,243.32958241)(259.87799637,244.08798774)(259.31889904,244.64708507)
\curveto(258.7598017,245.20618241)(258.00139637,245.52032374)(257.2107137,245.52032374)
\curveto(256.42003104,245.52032374)(255.6616257,245.20618241)(255.10252837,244.64708507)
\curveto(254.54343104,244.08798774)(254.2292897,243.32958241)(254.2292897,242.53889974)
\curveto(254.2292897,241.74821707)(254.54343104,240.98981174)(255.10252837,240.43071441)
\curveto(255.6616257,239.87161707)(256.42003104,239.55747574)(257.2107137,239.55747574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(257.2107137,239.55747574)
\curveto(258.00139637,239.55747574)(258.7598017,239.87161707)(259.31889904,240.43071441)
\curveto(259.87799637,240.98981174)(260.1921377,241.74821707)(260.1921377,242.53889974)
\curveto(260.1921377,243.32958241)(259.87799637,244.08798774)(259.31889904,244.64708507)
\curveto(258.7598017,245.20618241)(258.00139637,245.52032374)(257.2107137,245.52032374)
\curveto(256.42003104,245.52032374)(255.6616257,245.20618241)(255.10252837,244.64708507)
\curveto(254.54343104,244.08798774)(254.2292897,243.32958241)(254.2292897,242.53889974)
\curveto(254.2292897,241.74821707)(254.54343104,240.98981174)(255.10252837,240.43071441)
\curveto(255.6616257,239.87161707)(256.42003104,239.55747574)(257.2107137,239.55747574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(267.5793457,280.06878759)
\curveto(268.37002837,280.06878759)(269.1284337,280.38292892)(269.68753104,280.94202626)
\curveto(270.24662837,281.50112359)(270.5607697,282.25952892)(270.5607697,283.05021159)
\curveto(270.5607697,283.84089426)(270.24662837,284.59929959)(269.68753104,285.15839692)
\curveto(269.1284337,285.71749426)(268.37002837,286.03163559)(267.5793457,286.03163559)
\curveto(266.78866304,286.03163559)(266.0302577,285.71749426)(265.47116037,285.15839692)
\curveto(264.91206304,284.59929959)(264.5979217,283.84089426)(264.5979217,283.05021159)
\curveto(264.5979217,282.25952892)(264.91206304,281.50112359)(265.47116037,280.94202626)
\curveto(266.0302577,280.38292892)(266.78866304,280.06878759)(267.5793457,280.06878759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(267.5793457,280.06878759)
\curveto(268.37002837,280.06878759)(269.1284337,280.38292892)(269.68753104,280.94202626)
\curveto(270.24662837,281.50112359)(270.5607697,282.25952892)(270.5607697,283.05021159)
\curveto(270.5607697,283.84089426)(270.24662837,284.59929959)(269.68753104,285.15839692)
\curveto(269.1284337,285.71749426)(268.37002837,286.03163559)(267.5793457,286.03163559)
\curveto(266.78866304,286.03163559)(266.0302577,285.71749426)(265.47116037,285.15839692)
\curveto(264.91206304,284.59929959)(264.5979217,283.84089426)(264.5979217,283.05021159)
\curveto(264.5979217,282.25952892)(264.91206304,281.50112359)(265.47116037,280.94202626)
\curveto(266.0302577,280.38292892)(266.78866304,280.06878759)(267.5793457,280.06878759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(277.92348226,275.10304866)
\curveto(278.71416493,275.10304866)(279.47257026,275.41718999)(280.03166759,275.97628732)
\curveto(280.59076493,276.53538466)(280.90490626,277.29378999)(280.90490626,278.08447266)
\curveto(280.90490626,278.87515532)(280.59076493,279.63356066)(280.03166759,280.19265799)
\curveto(279.47257026,280.75175532)(278.71416493,281.06589666)(277.92348226,281.06589666)
\curveto(277.13279959,281.06589666)(276.37439426,280.75175532)(275.81529693,280.19265799)
\curveto(275.25619959,279.63356066)(274.94205826,278.87515532)(274.94205826,278.08447266)
\curveto(274.94205826,277.29378999)(275.25619959,276.53538466)(275.81529693,275.97628732)
\curveto(276.37439426,275.41718999)(277.13279959,275.10304866)(277.92348226,275.10304866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(277.92348226,275.10304866)
\curveto(278.71416493,275.10304866)(279.47257026,275.41718999)(280.03166759,275.97628732)
\curveto(280.59076493,276.53538466)(280.90490626,277.29378999)(280.90490626,278.08447266)
\curveto(280.90490626,278.87515532)(280.59076493,279.63356066)(280.03166759,280.19265799)
\curveto(279.47257026,280.75175532)(278.71416493,281.06589666)(277.92348226,281.06589666)
\curveto(277.13279959,281.06589666)(276.37439426,280.75175532)(275.81529693,280.19265799)
\curveto(275.25619959,279.63356066)(274.94205826,278.87515532)(274.94205826,278.08447266)
\curveto(274.94205826,277.29378999)(275.25619959,276.53538466)(275.81529693,275.97628732)
\curveto(276.37439426,275.41718999)(277.13279959,275.10304866)(277.92348226,275.10304866)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(270.26686605,284.19614761)
\curveto(271.05754871,284.19614761)(271.81595405,284.51028895)(272.37505138,285.06938628)
\curveto(272.93414871,285.62848361)(273.24829005,286.38688895)(273.24829005,287.17757161)
\curveto(273.24829005,287.96825428)(272.93414871,288.72665961)(272.37505138,289.28575695)
\curveto(271.81595405,289.84485428)(271.05754871,290.15899561)(270.26686605,290.15899561)
\curveto(269.47618338,290.15899561)(268.71777805,289.84485428)(268.15868071,289.28575695)
\curveto(267.59958338,288.72665961)(267.28544205,287.96825428)(267.28544205,287.17757161)
\curveto(267.28544205,286.38688895)(267.59958338,285.62848361)(268.15868071,285.06938628)
\curveto(268.71777805,284.51028895)(269.47618338,284.19614761)(270.26686605,284.19614761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(270.26686605,284.19614761)
\curveto(271.05754871,284.19614761)(271.81595405,284.51028895)(272.37505138,285.06938628)
\curveto(272.93414871,285.62848361)(273.24829005,286.38688895)(273.24829005,287.17757161)
\curveto(273.24829005,287.96825428)(272.93414871,288.72665961)(272.37505138,289.28575695)
\curveto(271.81595405,289.84485428)(271.05754871,290.15899561)(270.26686605,290.15899561)
\curveto(269.47618338,290.15899561)(268.71777805,289.84485428)(268.15868071,289.28575695)
\curveto(267.59958338,288.72665961)(267.28544205,287.96825428)(267.28544205,287.17757161)
\curveto(267.28544205,286.38688895)(267.59958338,285.62848361)(268.15868071,285.06938628)
\curveto(268.71777805,284.51028895)(269.47618338,284.19614761)(270.26686605,284.19614761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(274.82474772,252.12184748)
\curveto(275.61543039,252.12184748)(276.37383572,252.43598882)(276.93293305,252.99508615)
\curveto(277.49203039,253.55418348)(277.80617172,254.31258882)(277.80617172,255.10327148)
\curveto(277.80617172,255.89395415)(277.49203039,256.65235948)(276.93293305,257.21145682)
\curveto(276.37383572,257.77055415)(275.61543039,258.08469548)(274.82474772,258.08469548)
\curveto(274.03406505,258.08469548)(273.27565972,257.77055415)(272.71656239,257.21145682)
\curveto(272.15746505,256.65235948)(271.84332372,255.89395415)(271.84332372,255.10327148)
\curveto(271.84332372,254.31258882)(272.15746505,253.55418348)(272.71656239,252.99508615)
\curveto(273.27565972,252.43598882)(274.03406505,252.12184748)(274.82474772,252.12184748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(274.82474772,252.12184748)
\curveto(275.61543039,252.12184748)(276.37383572,252.43598882)(276.93293305,252.99508615)
\curveto(277.49203039,253.55418348)(277.80617172,254.31258882)(277.80617172,255.10327148)
\curveto(277.80617172,255.89395415)(277.49203039,256.65235948)(276.93293305,257.21145682)
\curveto(276.37383572,257.77055415)(275.61543039,258.08469548)(274.82474772,258.08469548)
\curveto(274.03406505,258.08469548)(273.27565972,257.77055415)(272.71656239,257.21145682)
\curveto(272.15746505,256.65235948)(271.84332372,255.89395415)(271.84332372,255.10327148)
\curveto(271.84332372,254.31258882)(272.15746505,253.55418348)(272.71656239,252.99508615)
\curveto(273.27565972,252.43598882)(274.03406505,252.12184748)(274.82474772,252.12184748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(251.96732585,297.82798355)
\curveto(252.75800851,297.82798355)(253.51641385,298.14212489)(254.07551118,298.70122222)
\curveto(254.63460851,299.26031955)(254.94874985,300.01872489)(254.94874985,300.80940755)
\curveto(254.94874985,301.60009022)(254.63460851,302.35849555)(254.07551118,302.91759289)
\curveto(253.51641385,303.47669022)(252.75800851,303.79083155)(251.96732585,303.79083155)
\curveto(251.17664318,303.79083155)(250.41823785,303.47669022)(249.85914051,302.91759289)
\curveto(249.30004318,302.35849555)(248.98590185,301.60009022)(248.98590185,300.80940755)
\curveto(248.98590185,300.01872489)(249.30004318,299.26031955)(249.85914051,298.70122222)
\curveto(250.41823785,298.14212489)(251.17664318,297.82798355)(251.96732585,297.82798355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(251.96732585,297.82798355)
\curveto(252.75800851,297.82798355)(253.51641385,298.14212489)(254.07551118,298.70122222)
\curveto(254.63460851,299.26031955)(254.94874985,300.01872489)(254.94874985,300.80940755)
\curveto(254.94874985,301.60009022)(254.63460851,302.35849555)(254.07551118,302.91759289)
\curveto(253.51641385,303.47669022)(252.75800851,303.79083155)(251.96732585,303.79083155)
\curveto(251.17664318,303.79083155)(250.41823785,303.47669022)(249.85914051,302.91759289)
\curveto(249.30004318,302.35849555)(248.98590185,301.60009022)(248.98590185,300.80940755)
\curveto(248.98590185,300.01872489)(249.30004318,299.26031955)(249.85914051,298.70122222)
\curveto(250.41823785,298.14212489)(251.17664318,297.82798355)(251.96732585,297.82798355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(201.27522786,228.99969579)
\curveto(202.06591053,228.99969579)(202.82431586,229.31383712)(203.3834132,229.87293446)
\curveto(203.94251053,230.43203179)(204.25665186,231.19043712)(204.25665186,231.98111979)
\curveto(204.25665186,232.77180246)(203.94251053,233.53020779)(203.3834132,234.08930512)
\curveto(202.82431586,234.64840246)(202.06591053,234.96254379)(201.27522786,234.96254379)
\curveto(200.4845452,234.96254379)(199.72613986,234.64840246)(199.16704253,234.08930512)
\curveto(198.6079452,233.53020779)(198.29380386,232.77180246)(198.29380386,231.98111979)
\curveto(198.29380386,231.19043712)(198.6079452,230.43203179)(199.16704253,229.87293446)
\curveto(199.72613986,229.31383712)(200.4845452,228.99969579)(201.27522786,228.99969579)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(201.27522786,228.99969579)
\curveto(202.06591053,228.99969579)(202.82431586,229.31383712)(203.3834132,229.87293446)
\curveto(203.94251053,230.43203179)(204.25665186,231.19043712)(204.25665186,231.98111979)
\curveto(204.25665186,232.77180246)(203.94251053,233.53020779)(203.3834132,234.08930512)
\curveto(202.82431586,234.64840246)(202.06591053,234.96254379)(201.27522786,234.96254379)
\curveto(200.4845452,234.96254379)(199.72613986,234.64840246)(199.16704253,234.08930512)
\curveto(198.6079452,233.53020779)(198.29380386,232.77180246)(198.29380386,231.98111979)
\curveto(198.29380386,231.19043712)(198.6079452,230.43203179)(199.16704253,229.87293446)
\curveto(199.72613986,229.31383712)(200.4845452,228.99969579)(201.27522786,228.99969579)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(222.56129964,233.13332209)
\curveto(223.35198231,233.13332209)(224.11038764,233.44746343)(224.66948498,234.00656076)
\curveto(225.22858231,234.56565809)(225.54272364,235.32406343)(225.54272364,236.11474609)
\curveto(225.54272364,236.90542876)(225.22858231,237.66383409)(224.66948498,238.22293143)
\curveto(224.11038764,238.78202876)(223.35198231,239.09617009)(222.56129964,239.09617009)
\curveto(221.77061698,239.09617009)(221.01221164,238.78202876)(220.45311431,238.22293143)
\curveto(219.89401698,237.66383409)(219.57987564,236.90542876)(219.57987564,236.11474609)
\curveto(219.57987564,235.32406343)(219.89401698,234.56565809)(220.45311431,234.00656076)
\curveto(221.01221164,233.44746343)(221.77061698,233.13332209)(222.56129964,233.13332209)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(222.56129964,233.13332209)
\curveto(223.35198231,233.13332209)(224.11038764,233.44746343)(224.66948498,234.00656076)
\curveto(225.22858231,234.56565809)(225.54272364,235.32406343)(225.54272364,236.11474609)
\curveto(225.54272364,236.90542876)(225.22858231,237.66383409)(224.66948498,238.22293143)
\curveto(224.11038764,238.78202876)(223.35198231,239.09617009)(222.56129964,239.09617009)
\curveto(221.77061698,239.09617009)(221.01221164,238.78202876)(220.45311431,238.22293143)
\curveto(219.89401698,237.66383409)(219.57987564,236.90542876)(219.57987564,236.11474609)
\curveto(219.57987564,235.32406343)(219.89401698,234.56565809)(220.45311431,234.00656076)
\curveto(221.01221164,233.44746343)(221.77061698,233.13332209)(222.56129964,233.13332209)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(214.34043376,251.4326385)
\curveto(215.13111642,251.4326385)(215.88952176,251.74677983)(216.44861909,252.30587717)
\curveto(217.00771642,252.8649745)(217.32185776,253.62337983)(217.32185776,254.4140625)
\curveto(217.32185776,255.20474517)(217.00771642,255.9631505)(216.44861909,256.52224783)
\curveto(215.88952176,257.08134517)(215.13111642,257.3954865)(214.34043376,257.3954865)
\curveto(213.54975109,257.3954865)(212.79134576,257.08134517)(212.23224842,256.52224783)
\curveto(211.67315109,255.9631505)(211.35900976,255.20474517)(211.35900976,254.4140625)
\curveto(211.35900976,253.62337983)(211.67315109,252.8649745)(212.23224842,252.30587717)
\curveto(212.79134576,251.74677983)(213.54975109,251.4326385)(214.34043376,251.4326385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(214.34043376,251.4326385)
\curveto(215.13111642,251.4326385)(215.88952176,251.74677983)(216.44861909,252.30587717)
\curveto(217.00771642,252.8649745)(217.32185776,253.62337983)(217.32185776,254.4140625)
\curveto(217.32185776,255.20474517)(217.00771642,255.9631505)(216.44861909,256.52224783)
\curveto(215.88952176,257.08134517)(215.13111642,257.3954865)(214.34043376,257.3954865)
\curveto(213.54975109,257.3954865)(212.79134576,257.08134517)(212.23224842,256.52224783)
\curveto(211.67315109,255.9631505)(211.35900976,255.20474517)(211.35900976,254.4140625)
\curveto(211.35900976,253.62337983)(211.67315109,252.8649745)(212.23224842,252.30587717)
\curveto(212.79134576,251.74677983)(213.54975109,251.4326385)(214.34043376,251.4326385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(266.61633301,250.63950699)
\curveto(267.40701567,250.63950699)(268.16542101,250.95364832)(268.72451834,251.51274566)
\curveto(269.28361567,252.07184299)(269.59775701,252.83024832)(269.59775701,253.62093099)
\curveto(269.59775701,254.41161366)(269.28361567,255.17001899)(268.72451834,255.72911632)
\curveto(268.16542101,256.28821366)(267.40701567,256.60235499)(266.61633301,256.60235499)
\curveto(265.82565034,256.60235499)(265.06724501,256.28821366)(264.50814767,255.72911632)
\curveto(263.94905034,255.17001899)(263.63490901,254.41161366)(263.63490901,253.62093099)
\curveto(263.63490901,252.83024832)(263.94905034,252.07184299)(264.50814767,251.51274566)
\curveto(265.06724501,250.95364832)(265.82565034,250.63950699)(266.61633301,250.63950699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(266.61633301,250.63950699)
\curveto(267.40701567,250.63950699)(268.16542101,250.95364832)(268.72451834,251.51274566)
\curveto(269.28361567,252.07184299)(269.59775701,252.83024832)(269.59775701,253.62093099)
\curveto(269.59775701,254.41161366)(269.28361567,255.17001899)(268.72451834,255.72911632)
\curveto(268.16542101,256.28821366)(267.40701567,256.60235499)(266.61633301,256.60235499)
\curveto(265.82565034,256.60235499)(265.06724501,256.28821366)(264.50814767,255.72911632)
\curveto(263.94905034,255.17001899)(263.63490901,254.41161366)(263.63490901,253.62093099)
\curveto(263.63490901,252.83024832)(263.94905034,252.07184299)(264.50814767,251.51274566)
\curveto(265.06724501,250.95364832)(265.82565034,250.63950699)(266.61633301,250.63950699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(255.05745443,250.56300959)
\curveto(255.84813709,250.56300959)(256.60654243,250.87715093)(257.16563976,251.43624826)
\curveto(257.72473709,251.99534559)(258.03887843,252.75375093)(258.03887843,253.54443359)
\curveto(258.03887843,254.33511626)(257.72473709,255.09352159)(257.16563976,255.65261893)
\curveto(256.60654243,256.21171626)(255.84813709,256.52585759)(255.05745443,256.52585759)
\curveto(254.26677176,256.52585759)(253.50836643,256.21171626)(252.94926909,255.65261893)
\curveto(252.39017176,255.09352159)(252.07603043,254.33511626)(252.07603043,253.54443359)
\curveto(252.07603043,252.75375093)(252.39017176,251.99534559)(252.94926909,251.43624826)
\curveto(253.50836643,250.87715093)(254.26677176,250.56300959)(255.05745443,250.56300959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(255.05745443,250.56300959)
\curveto(255.84813709,250.56300959)(256.60654243,250.87715093)(257.16563976,251.43624826)
\curveto(257.72473709,251.99534559)(258.03887843,252.75375093)(258.03887843,253.54443359)
\curveto(258.03887843,254.33511626)(257.72473709,255.09352159)(257.16563976,255.65261893)
\curveto(256.60654243,256.21171626)(255.84813709,256.52585759)(255.05745443,256.52585759)
\curveto(254.26677176,256.52585759)(253.50836643,256.21171626)(252.94926909,255.65261893)
\curveto(252.39017176,255.09352159)(252.07603043,254.33511626)(252.07603043,253.54443359)
\curveto(252.07603043,252.75375093)(252.39017176,251.99534559)(252.94926909,251.43624826)
\curveto(253.50836643,250.87715093)(254.26677176,250.56300959)(255.05745443,250.56300959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(269.47849528,291.74953303)
\curveto(270.26917795,291.74953303)(271.02758328,292.06367436)(271.58668061,292.6227717)
\curveto(272.14577795,293.18186903)(272.45991928,293.94027436)(272.45991928,294.73095703)
\curveto(272.45991928,295.5216397)(272.14577795,296.28004503)(271.58668061,296.83914236)
\curveto(271.02758328,297.3982397)(270.26917795,297.71238103)(269.47849528,297.71238103)
\curveto(268.68781261,297.71238103)(267.92940728,297.3982397)(267.37030995,296.83914236)
\curveto(266.81121261,296.28004503)(266.49707128,295.5216397)(266.49707128,294.73095703)
\curveto(266.49707128,293.94027436)(266.81121261,293.18186903)(267.37030995,292.6227717)
\curveto(267.92940728,292.06367436)(268.68781261,291.74953303)(269.47849528,291.74953303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(269.47849528,291.74953303)
\curveto(270.26917795,291.74953303)(271.02758328,292.06367436)(271.58668061,292.6227717)
\curveto(272.14577795,293.18186903)(272.45991928,293.94027436)(272.45991928,294.73095703)
\curveto(272.45991928,295.5216397)(272.14577795,296.28004503)(271.58668061,296.83914236)
\curveto(271.02758328,297.3982397)(270.26917795,297.71238103)(269.47849528,297.71238103)
\curveto(268.68781261,297.71238103)(267.92940728,297.3982397)(267.37030995,296.83914236)
\curveto(266.81121261,296.28004503)(266.49707128,295.5216397)(266.49707128,294.73095703)
\curveto(266.49707128,293.94027436)(266.81121261,293.18186903)(267.37030995,292.6227717)
\curveto(267.92940728,292.06367436)(268.68781261,291.74953303)(269.47849528,291.74953303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(297.56618245,291.54689631)
\curveto(298.35686512,291.54689631)(299.11527045,291.86103765)(299.67436779,292.42013498)
\curveto(300.23346512,292.97923231)(300.54760645,293.73763765)(300.54760645,294.52832031)
\curveto(300.54760645,295.31900298)(300.23346512,296.07740831)(299.67436779,296.63650565)
\curveto(299.11527045,297.19560298)(298.35686512,297.50974431)(297.56618245,297.50974431)
\curveto(296.77549979,297.50974431)(296.01709445,297.19560298)(295.45799712,296.63650565)
\curveto(294.89889979,296.07740831)(294.58475845,295.31900298)(294.58475845,294.52832031)
\curveto(294.58475845,293.73763765)(294.89889979,292.97923231)(295.45799712,292.42013498)
\curveto(296.01709445,291.86103765)(296.77549979,291.54689631)(297.56618245,291.54689631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(297.56618245,291.54689631)
\curveto(298.35686512,291.54689631)(299.11527045,291.86103765)(299.67436779,292.42013498)
\curveto(300.23346512,292.97923231)(300.54760645,293.73763765)(300.54760645,294.52832031)
\curveto(300.54760645,295.31900298)(300.23346512,296.07740831)(299.67436779,296.63650565)
\curveto(299.11527045,297.19560298)(298.35686512,297.50974431)(297.56618245,297.50974431)
\curveto(296.77549979,297.50974431)(296.01709445,297.19560298)(295.45799712,296.63650565)
\curveto(294.89889979,296.07740831)(294.58475845,295.31900298)(294.58475845,294.52832031)
\curveto(294.58475845,293.73763765)(294.89889979,292.97923231)(295.45799712,292.42013498)
\curveto(296.01709445,291.86103765)(296.77549979,291.54689631)(297.56618245,291.54689631)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(271.34716797,268.53078303)
\curveto(272.13785064,268.53078303)(272.89625597,268.84492436)(273.4553533,269.4040217)
\curveto(274.01445064,269.96311903)(274.32859197,270.72152436)(274.32859197,271.51220703)
\curveto(274.32859197,272.3028897)(274.01445064,273.06129503)(273.4553533,273.62039236)
\curveto(272.89625597,274.1794897)(272.13785064,274.49363103)(271.34716797,274.49363103)
\curveto(270.5564853,274.49363103)(269.79807997,274.1794897)(269.23898264,273.62039236)
\curveto(268.6798853,273.06129503)(268.36574397,272.3028897)(268.36574397,271.51220703)
\curveto(268.36574397,270.72152436)(268.6798853,269.96311903)(269.23898264,269.4040217)
\curveto(269.79807997,268.84492436)(270.5564853,268.53078303)(271.34716797,268.53078303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(271.34716797,268.53078303)
\curveto(272.13785064,268.53078303)(272.89625597,268.84492436)(273.4553533,269.4040217)
\curveto(274.01445064,269.96311903)(274.32859197,270.72152436)(274.32859197,271.51220703)
\curveto(274.32859197,272.3028897)(274.01445064,273.06129503)(273.4553533,273.62039236)
\curveto(272.89625597,274.1794897)(272.13785064,274.49363103)(271.34716797,274.49363103)
\curveto(270.5564853,274.49363103)(269.79807997,274.1794897)(269.23898264,273.62039236)
\curveto(268.6798853,273.06129503)(268.36574397,272.3028897)(268.36574397,271.51220703)
\curveto(268.36574397,270.72152436)(268.6798853,269.96311903)(269.23898264,269.4040217)
\curveto(269.79807997,268.84492436)(270.5564853,268.53078303)(271.34716797,268.53078303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(342.28238932,291.23423355)
\curveto(343.07307199,291.23423355)(343.83147732,291.54837489)(344.39057466,292.10747222)
\curveto(344.94967199,292.66656955)(345.26381332,293.42497489)(345.26381332,294.21565755)
\curveto(345.26381332,295.00634022)(344.94967199,295.76474555)(344.39057466,296.32384289)
\curveto(343.83147732,296.88294022)(343.07307199,297.19708155)(342.28238932,297.19708155)
\curveto(341.49170666,297.19708155)(340.73330132,296.88294022)(340.17420399,296.32384289)
\curveto(339.61510666,295.76474555)(339.30096532,295.00634022)(339.30096532,294.21565755)
\curveto(339.30096532,293.42497489)(339.61510666,292.66656955)(340.17420399,292.10747222)
\curveto(340.73330132,291.54837489)(341.49170666,291.23423355)(342.28238932,291.23423355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(342.28238932,291.23423355)
\curveto(343.07307199,291.23423355)(343.83147732,291.54837489)(344.39057466,292.10747222)
\curveto(344.94967199,292.66656955)(345.26381332,293.42497489)(345.26381332,294.21565755)
\curveto(345.26381332,295.00634022)(344.94967199,295.76474555)(344.39057466,296.32384289)
\curveto(343.83147732,296.88294022)(343.07307199,297.19708155)(342.28238932,297.19708155)
\curveto(341.49170666,297.19708155)(340.73330132,296.88294022)(340.17420399,296.32384289)
\curveto(339.61510666,295.76474555)(339.30096532,295.00634022)(339.30096532,294.21565755)
\curveto(339.30096532,293.42497489)(339.61510666,292.66656955)(340.17420399,292.10747222)
\curveto(340.73330132,291.54837489)(341.49170666,291.23423355)(342.28238932,291.23423355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(219.56896973,249.84873551)
\curveto(220.35965239,249.84873551)(221.11805773,250.16287684)(221.67715506,250.72197417)
\curveto(222.23625239,251.28107151)(222.55039373,252.03947684)(222.55039373,252.83015951)
\curveto(222.55039373,253.62084217)(222.23625239,254.37924751)(221.67715506,254.93834484)
\curveto(221.11805773,255.49744217)(220.35965239,255.81158351)(219.56896973,255.81158351)
\curveto(218.77828706,255.81158351)(218.01988173,255.49744217)(217.46078439,254.93834484)
\curveto(216.90168706,254.37924751)(216.58754573,253.62084217)(216.58754573,252.83015951)
\curveto(216.58754573,252.03947684)(216.90168706,251.28107151)(217.46078439,250.72197417)
\curveto(218.01988173,250.16287684)(218.77828706,249.84873551)(219.56896973,249.84873551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(219.56896973,249.84873551)
\curveto(220.35965239,249.84873551)(221.11805773,250.16287684)(221.67715506,250.72197417)
\curveto(222.23625239,251.28107151)(222.55039373,252.03947684)(222.55039373,252.83015951)
\curveto(222.55039373,253.62084217)(222.23625239,254.37924751)(221.67715506,254.93834484)
\curveto(221.11805773,255.49744217)(220.35965239,255.81158351)(219.56896973,255.81158351)
\curveto(218.77828706,255.81158351)(218.01988173,255.49744217)(217.46078439,254.93834484)
\curveto(216.90168706,254.37924751)(216.58754573,253.62084217)(216.58754573,252.83015951)
\curveto(216.58754573,252.03947684)(216.90168706,251.28107151)(217.46078439,250.72197417)
\curveto(218.01988173,250.16287684)(218.77828706,249.84873551)(219.56896973,249.84873551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(254.43505859,295.55584814)
\curveto(255.22574126,295.55584814)(255.98414659,295.86998947)(256.54324393,296.4290868)
\curveto(257.10234126,296.98818414)(257.41648259,297.74658947)(257.41648259,298.53727214)
\curveto(257.41648259,299.3279548)(257.10234126,300.08636014)(256.54324393,300.64545747)
\curveto(255.98414659,301.2045548)(255.22574126,301.51869614)(254.43505859,301.51869614)
\curveto(253.64437593,301.51869614)(252.88597059,301.2045548)(252.32687326,300.64545747)
\curveto(251.76777593,300.08636014)(251.45363459,299.3279548)(251.45363459,298.53727214)
\curveto(251.45363459,297.74658947)(251.76777593,296.98818414)(252.32687326,296.4290868)
\curveto(252.88597059,295.86998947)(253.64437593,295.55584814)(254.43505859,295.55584814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(254.43505859,295.55584814)
\curveto(255.22574126,295.55584814)(255.98414659,295.86998947)(256.54324393,296.4290868)
\curveto(257.10234126,296.98818414)(257.41648259,297.74658947)(257.41648259,298.53727214)
\curveto(257.41648259,299.3279548)(257.10234126,300.08636014)(256.54324393,300.64545747)
\curveto(255.98414659,301.2045548)(255.22574126,301.51869614)(254.43505859,301.51869614)
\curveto(253.64437593,301.51869614)(252.88597059,301.2045548)(252.32687326,300.64545747)
\curveto(251.76777593,300.08636014)(251.45363459,299.3279548)(251.45363459,298.53727214)
\curveto(251.45363459,297.74658947)(251.76777593,296.98818414)(252.32687326,296.4290868)
\curveto(252.88597059,295.86998947)(253.64437593,295.55584814)(254.43505859,295.55584814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(238.69537354,231.04445491)
\curveto(239.4860562,231.04445491)(240.24446154,231.35859624)(240.80355887,231.91769357)
\curveto(241.3626562,232.47679091)(241.67679754,233.23519624)(241.67679754,234.02587891)
\curveto(241.67679754,234.81656157)(241.3626562,235.57496691)(240.80355887,236.13406424)
\curveto(240.24446154,236.69316157)(239.4860562,237.00730291)(238.69537354,237.00730291)
\curveto(237.90469087,237.00730291)(237.14628554,236.69316157)(236.5871882,236.13406424)
\curveto(236.02809087,235.57496691)(235.71394954,234.81656157)(235.71394954,234.02587891)
\curveto(235.71394954,233.23519624)(236.02809087,232.47679091)(236.5871882,231.91769357)
\curveto(237.14628554,231.35859624)(237.90469087,231.04445491)(238.69537354,231.04445491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(238.69537354,231.04445491)
\curveto(239.4860562,231.04445491)(240.24446154,231.35859624)(240.80355887,231.91769357)
\curveto(241.3626562,232.47679091)(241.67679754,233.23519624)(241.67679754,234.02587891)
\curveto(241.67679754,234.81656157)(241.3626562,235.57496691)(240.80355887,236.13406424)
\curveto(240.24446154,236.69316157)(239.4860562,237.00730291)(238.69537354,237.00730291)
\curveto(237.90469087,237.00730291)(237.14628554,236.69316157)(236.5871882,236.13406424)
\curveto(236.02809087,235.57496691)(235.71394954,234.81656157)(235.71394954,234.02587891)
\curveto(235.71394954,233.23519624)(236.02809087,232.47679091)(236.5871882,231.91769357)
\curveto(237.14628554,231.35859624)(237.90469087,231.04445491)(238.69537354,231.04445491)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(376.60546875,318.23325699)
\curveto(377.39615142,318.23325699)(378.15455675,318.54739832)(378.71365408,319.10649566)
\curveto(379.27275142,319.66559299)(379.58689275,320.42399832)(379.58689275,321.21468099)
\curveto(379.58689275,322.00536366)(379.27275142,322.76376899)(378.71365408,323.32286632)
\curveto(378.15455675,323.88196366)(377.39615142,324.19610499)(376.60546875,324.19610499)
\curveto(375.81478608,324.19610499)(375.05638075,323.88196366)(374.49728342,323.32286632)
\curveto(373.93818608,322.76376899)(373.62404475,322.00536366)(373.62404475,321.21468099)
\curveto(373.62404475,320.42399832)(373.93818608,319.66559299)(374.49728342,319.10649566)
\curveto(375.05638075,318.54739832)(375.81478608,318.23325699)(376.60546875,318.23325699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(376.60546875,318.23325699)
\curveto(377.39615142,318.23325699)(378.15455675,318.54739832)(378.71365408,319.10649566)
\curveto(379.27275142,319.66559299)(379.58689275,320.42399832)(379.58689275,321.21468099)
\curveto(379.58689275,322.00536366)(379.27275142,322.76376899)(378.71365408,323.32286632)
\curveto(378.15455675,323.88196366)(377.39615142,324.19610499)(376.60546875,324.19610499)
\curveto(375.81478608,324.19610499)(375.05638075,323.88196366)(374.49728342,323.32286632)
\curveto(373.93818608,322.76376899)(373.62404475,322.00536366)(373.62404475,321.21468099)
\curveto(373.62404475,320.42399832)(373.93818608,319.66559299)(374.49728342,319.10649566)
\curveto(375.05638075,318.54739832)(375.81478608,318.23325699)(376.60546875,318.23325699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(237.1484375,249.11712743)
\curveto(237.93912017,249.11712743)(238.6975255,249.43126877)(239.25662283,249.9903661)
\curveto(239.81572017,250.54946343)(240.1298615,251.30786877)(240.1298615,252.09855143)
\curveto(240.1298615,252.8892341)(239.81572017,253.64763943)(239.25662283,254.20673677)
\curveto(238.6975255,254.7658341)(237.93912017,255.07997543)(237.1484375,255.07997543)
\curveto(236.35775483,255.07997543)(235.5993495,254.7658341)(235.04025217,254.20673677)
\curveto(234.48115483,253.64763943)(234.1670135,252.8892341)(234.1670135,252.09855143)
\curveto(234.1670135,251.30786877)(234.48115483,250.54946343)(235.04025217,249.9903661)
\curveto(235.5993495,249.43126877)(236.35775483,249.11712743)(237.1484375,249.11712743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(237.1484375,249.11712743)
\curveto(237.93912017,249.11712743)(238.6975255,249.43126877)(239.25662283,249.9903661)
\curveto(239.81572017,250.54946343)(240.1298615,251.30786877)(240.1298615,252.09855143)
\curveto(240.1298615,252.8892341)(239.81572017,253.64763943)(239.25662283,254.20673677)
\curveto(238.6975255,254.7658341)(237.93912017,255.07997543)(237.1484375,255.07997543)
\curveto(236.35775483,255.07997543)(235.5993495,254.7658341)(235.04025217,254.20673677)
\curveto(234.48115483,253.64763943)(234.1670135,252.8892341)(234.1670135,252.09855143)
\curveto(234.1670135,251.30786877)(234.48115483,250.54946343)(235.04025217,249.9903661)
\curveto(235.5993495,249.43126877)(236.35775483,249.11712743)(237.1484375,249.11712743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(282.29986572,299.50555517)
\curveto(283.09054839,299.50555517)(283.84895372,299.8196965)(284.40805106,300.37879383)
\curveto(284.96714839,300.93789117)(285.28128972,301.6962965)(285.28128972,302.48697917)
\curveto(285.28128972,303.27766183)(284.96714839,304.03606717)(284.40805106,304.5951645)
\curveto(283.84895372,305.15426183)(283.09054839,305.46840317)(282.29986572,305.46840317)
\curveto(281.50918306,305.46840317)(280.75077772,305.15426183)(280.19168039,304.5951645)
\curveto(279.63258306,304.03606717)(279.31844172,303.27766183)(279.31844172,302.48697917)
\curveto(279.31844172,301.6962965)(279.63258306,300.93789117)(280.19168039,300.37879383)
\curveto(280.75077772,299.8196965)(281.50918306,299.50555517)(282.29986572,299.50555517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(282.29986572,299.50555517)
\curveto(283.09054839,299.50555517)(283.84895372,299.8196965)(284.40805106,300.37879383)
\curveto(284.96714839,300.93789117)(285.28128972,301.6962965)(285.28128972,302.48697917)
\curveto(285.28128972,303.27766183)(284.96714839,304.03606717)(284.40805106,304.5951645)
\curveto(283.84895372,305.15426183)(283.09054839,305.46840317)(282.29986572,305.46840317)
\curveto(281.50918306,305.46840317)(280.75077772,305.15426183)(280.19168039,304.5951645)
\curveto(279.63258306,304.03606717)(279.31844172,303.27766183)(279.31844172,302.48697917)
\curveto(279.31844172,301.6962965)(279.63258306,300.93789117)(280.19168039,300.37879383)
\curveto(280.75077772,299.8196965)(281.50918306,299.50555517)(282.29986572,299.50555517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(237.79341634,317.8150441)
\curveto(238.58409901,317.8150441)(239.34250434,318.12918543)(239.90160167,318.68828277)
\curveto(240.46069901,319.2473801)(240.77484034,320.00578543)(240.77484034,320.7964681)
\curveto(240.77484034,321.58715077)(240.46069901,322.3455561)(239.90160167,322.90465343)
\curveto(239.34250434,323.46375077)(238.58409901,323.7778921)(237.79341634,323.7778921)
\curveto(237.00273367,323.7778921)(236.24432834,323.46375077)(235.68523101,322.90465343)
\curveto(235.12613367,322.3455561)(234.81199234,321.58715077)(234.81199234,320.7964681)
\curveto(234.81199234,320.00578543)(235.12613367,319.2473801)(235.68523101,318.68828277)
\curveto(236.24432834,318.12918543)(237.00273367,317.8150441)(237.79341634,317.8150441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(237.79341634,317.8150441)
\curveto(238.58409901,317.8150441)(239.34250434,318.12918543)(239.90160167,318.68828277)
\curveto(240.46069901,319.2473801)(240.77484034,320.00578543)(240.77484034,320.7964681)
\curveto(240.77484034,321.58715077)(240.46069901,322.3455561)(239.90160167,322.90465343)
\curveto(239.34250434,323.46375077)(238.58409901,323.7778921)(237.79341634,323.7778921)
\curveto(237.00273367,323.7778921)(236.24432834,323.46375077)(235.68523101,322.90465343)
\curveto(235.12613367,322.3455561)(234.81199234,321.58715077)(234.81199234,320.7964681)
\curveto(234.81199234,320.00578543)(235.12613367,319.2473801)(235.68523101,318.68828277)
\curveto(236.24432834,318.12918543)(237.00273367,317.8150441)(237.79341634,317.8150441)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(248.11405436,266.78403824)
\curveto(248.90473703,266.78403824)(249.66314236,267.09817957)(250.2222397,267.65727691)
\curveto(250.78133703,268.21637424)(251.09547836,268.97477957)(251.09547836,269.76546224)
\curveto(251.09547836,270.55614491)(250.78133703,271.31455024)(250.2222397,271.87364757)
\curveto(249.66314236,272.43274491)(248.90473703,272.74688624)(248.11405436,272.74688624)
\curveto(247.3233717,272.74688624)(246.56496636,272.43274491)(246.00586903,271.87364757)
\curveto(245.4467717,271.31455024)(245.13263036,270.55614491)(245.13263036,269.76546224)
\curveto(245.13263036,268.97477957)(245.4467717,268.21637424)(246.00586903,267.65727691)
\curveto(246.56496636,267.09817957)(247.3233717,266.78403824)(248.11405436,266.78403824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(248.11405436,266.78403824)
\curveto(248.90473703,266.78403824)(249.66314236,267.09817957)(250.2222397,267.65727691)
\curveto(250.78133703,268.21637424)(251.09547836,268.97477957)(251.09547836,269.76546224)
\curveto(251.09547836,270.55614491)(250.78133703,271.31455024)(250.2222397,271.87364757)
\curveto(249.66314236,272.43274491)(248.90473703,272.74688624)(248.11405436,272.74688624)
\curveto(247.3233717,272.74688624)(246.56496636,272.43274491)(246.00586903,271.87364757)
\curveto(245.4467717,271.31455024)(245.13263036,270.55614491)(245.13263036,269.76546224)
\curveto(245.13263036,268.97477957)(245.4467717,268.21637424)(246.00586903,267.65727691)
\curveto(246.56496636,267.09817957)(247.3233717,266.78403824)(248.11405436,266.78403824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(284.95145671,284.83636571)
\curveto(285.74213937,284.83636571)(286.50054471,285.15050705)(287.05964204,285.70960438)
\curveto(287.61873937,286.26870171)(287.93288071,287.02710705)(287.93288071,287.81778971)
\curveto(287.93288071,288.60847238)(287.61873937,289.36687771)(287.05964204,289.92597505)
\curveto(286.50054471,290.48507238)(285.74213937,290.79921371)(284.95145671,290.79921371)
\curveto(284.16077404,290.79921371)(283.40236871,290.48507238)(282.84327137,289.92597505)
\curveto(282.28417404,289.36687771)(281.97003271,288.60847238)(281.97003271,287.81778971)
\curveto(281.97003271,287.02710705)(282.28417404,286.26870171)(282.84327137,285.70960438)
\curveto(283.40236871,285.15050705)(284.16077404,284.83636571)(284.95145671,284.83636571)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(284.95145671,284.83636571)
\curveto(285.74213937,284.83636571)(286.50054471,285.15050705)(287.05964204,285.70960438)
\curveto(287.61873937,286.26870171)(287.93288071,287.02710705)(287.93288071,287.81778971)
\curveto(287.93288071,288.60847238)(287.61873937,289.36687771)(287.05964204,289.92597505)
\curveto(286.50054471,290.48507238)(285.74213937,290.79921371)(284.95145671,290.79921371)
\curveto(284.16077404,290.79921371)(283.40236871,290.48507238)(282.84327137,289.92597505)
\curveto(282.28417404,289.36687771)(281.97003271,288.60847238)(281.97003271,287.81778971)
\curveto(281.97003271,287.02710705)(282.28417404,286.26870171)(282.84327137,285.70960438)
\curveto(283.40236871,285.15050705)(284.16077404,284.83636571)(284.95145671,284.83636571)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(244.36311849,288.9075734)
\curveto(245.15380116,288.9075734)(245.91220649,289.22171473)(246.47130382,289.78081206)
\curveto(247.03040116,290.3399094)(247.34454249,291.09831473)(247.34454249,291.8889974)
\curveto(247.34454249,292.67968006)(247.03040116,293.4380854)(246.47130382,293.99718273)
\curveto(245.91220649,294.55628006)(245.15380116,294.8704214)(244.36311849,294.8704214)
\curveto(243.57243582,294.8704214)(242.81403049,294.55628006)(242.25493316,293.99718273)
\curveto(241.69583582,293.4380854)(241.38169449,292.67968006)(241.38169449,291.8889974)
\curveto(241.38169449,291.09831473)(241.69583582,290.3399094)(242.25493316,289.78081206)
\curveto(242.81403049,289.22171473)(243.57243582,288.9075734)(244.36311849,288.9075734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(244.36311849,288.9075734)
\curveto(245.15380116,288.9075734)(245.91220649,289.22171473)(246.47130382,289.78081206)
\curveto(247.03040116,290.3399094)(247.34454249,291.09831473)(247.34454249,291.8889974)
\curveto(247.34454249,292.67968006)(247.03040116,293.4380854)(246.47130382,293.99718273)
\curveto(245.91220649,294.55628006)(245.15380116,294.8704214)(244.36311849,294.8704214)
\curveto(243.57243582,294.8704214)(242.81403049,294.55628006)(242.25493316,293.99718273)
\curveto(241.69583582,293.4380854)(241.38169449,292.67968006)(241.38169449,291.8889974)
\curveto(241.38169449,291.09831473)(241.69583582,290.3399094)(242.25493316,289.78081206)
\curveto(242.81403049,289.22171473)(243.57243582,288.9075734)(244.36311849,288.9075734)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(202.94921875,256.26523941)
\curveto(203.73990142,256.26523941)(204.49830675,256.57938074)(205.05740408,257.13847808)
\curveto(205.61650142,257.69757541)(205.93064275,258.45598074)(205.93064275,259.24666341)
\curveto(205.93064275,260.03734608)(205.61650142,260.79575141)(205.05740408,261.35484874)
\curveto(204.49830675,261.91394608)(203.73990142,262.22808741)(202.94921875,262.22808741)
\curveto(202.15853608,262.22808741)(201.40013075,261.91394608)(200.84103342,261.35484874)
\curveto(200.28193608,260.79575141)(199.96779475,260.03734608)(199.96779475,259.24666341)
\curveto(199.96779475,258.45598074)(200.28193608,257.69757541)(200.84103342,257.13847808)
\curveto(201.40013075,256.57938074)(202.15853608,256.26523941)(202.94921875,256.26523941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(202.94921875,256.26523941)
\curveto(203.73990142,256.26523941)(204.49830675,256.57938074)(205.05740408,257.13847808)
\curveto(205.61650142,257.69757541)(205.93064275,258.45598074)(205.93064275,259.24666341)
\curveto(205.93064275,260.03734608)(205.61650142,260.79575141)(205.05740408,261.35484874)
\curveto(204.49830675,261.91394608)(203.73990142,262.22808741)(202.94921875,262.22808741)
\curveto(202.15853608,262.22808741)(201.40013075,261.91394608)(200.84103342,261.35484874)
\curveto(200.28193608,260.79575141)(199.96779475,260.03734608)(199.96779475,259.24666341)
\curveto(199.96779475,258.45598074)(200.28193608,257.69757541)(200.84103342,257.13847808)
\curveto(201.40013075,256.57938074)(202.15853608,256.26523941)(202.94921875,256.26523941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(185.32354736,228.61159358)
\curveto(186.11423003,228.61159358)(186.87263536,228.92573491)(187.4317327,229.48483224)
\curveto(187.99083003,230.04392958)(188.30497136,230.80233491)(188.30497136,231.59301758)
\curveto(188.30497136,232.38370024)(187.99083003,233.14210558)(187.4317327,233.70120291)
\curveto(186.87263536,234.26030024)(186.11423003,234.57444158)(185.32354736,234.57444158)
\curveto(184.5328647,234.57444158)(183.77445936,234.26030024)(183.21536203,233.70120291)
\curveto(182.6562647,233.14210558)(182.34212336,232.38370024)(182.34212336,231.59301758)
\curveto(182.34212336,230.80233491)(182.6562647,230.04392958)(183.21536203,229.48483224)
\curveto(183.77445936,228.92573491)(184.5328647,228.61159358)(185.32354736,228.61159358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(185.32354736,228.61159358)
\curveto(186.11423003,228.61159358)(186.87263536,228.92573491)(187.4317327,229.48483224)
\curveto(187.99083003,230.04392958)(188.30497136,230.80233491)(188.30497136,231.59301758)
\curveto(188.30497136,232.38370024)(187.99083003,233.14210558)(187.4317327,233.70120291)
\curveto(186.87263536,234.26030024)(186.11423003,234.57444158)(185.32354736,234.57444158)
\curveto(184.5328647,234.57444158)(183.77445936,234.26030024)(183.21536203,233.70120291)
\curveto(182.6562647,233.14210558)(182.34212336,232.38370024)(182.34212336,231.59301758)
\curveto(182.34212336,230.80233491)(182.6562647,230.04392958)(183.21536203,229.48483224)
\curveto(183.77445936,228.92573491)(184.5328647,228.61159358)(185.32354736,228.61159358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(296.80881755,265.00636897)
\curveto(297.59950021,265.00636897)(298.35790555,265.3205103)(298.91700288,265.87960764)
\curveto(299.47610021,266.43870497)(299.79024155,267.1971103)(299.79024155,267.98779297)
\curveto(299.79024155,268.77847564)(299.47610021,269.53688097)(298.91700288,270.0959783)
\curveto(298.35790555,270.65507564)(297.59950021,270.96921697)(296.80881755,270.96921697)
\curveto(296.01813488,270.96921697)(295.25972955,270.65507564)(294.70063221,270.0959783)
\curveto(294.14153488,269.53688097)(293.82739355,268.77847564)(293.82739355,267.98779297)
\curveto(293.82739355,267.1971103)(294.14153488,266.43870497)(294.70063221,265.87960764)
\curveto(295.25972955,265.3205103)(296.01813488,265.00636897)(296.80881755,265.00636897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(296.80881755,265.00636897)
\curveto(297.59950021,265.00636897)(298.35790555,265.3205103)(298.91700288,265.87960764)
\curveto(299.47610021,266.43870497)(299.79024155,267.1971103)(299.79024155,267.98779297)
\curveto(299.79024155,268.77847564)(299.47610021,269.53688097)(298.91700288,270.0959783)
\curveto(298.35790555,270.65507564)(297.59950021,270.96921697)(296.80881755,270.96921697)
\curveto(296.01813488,270.96921697)(295.25972955,270.65507564)(294.70063221,270.0959783)
\curveto(294.14153488,269.53688097)(293.82739355,268.77847564)(293.82739355,267.98779297)
\curveto(293.82739355,267.1971103)(294.14153488,266.43870497)(294.70063221,265.87960764)
\curveto(295.25972955,265.3205103)(296.01813488,265.00636897)(296.80881755,265.00636897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(194.82722982,237.11411636)
\curveto(195.61791248,237.11411636)(196.37631782,237.4282577)(196.93541515,237.98735503)
\curveto(197.49451248,238.54645236)(197.80865382,239.3048577)(197.80865382,240.09554036)
\curveto(197.80865382,240.88622303)(197.49451248,241.64462836)(196.93541515,242.2037257)
\curveto(196.37631782,242.76282303)(195.61791248,243.07696436)(194.82722982,243.07696436)
\curveto(194.03654715,243.07696436)(193.27814182,242.76282303)(192.71904448,242.2037257)
\curveto(192.15994715,241.64462836)(191.84580582,240.88622303)(191.84580582,240.09554036)
\curveto(191.84580582,239.3048577)(192.15994715,238.54645236)(192.71904448,237.98735503)
\curveto(193.27814182,237.4282577)(194.03654715,237.11411636)(194.82722982,237.11411636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(194.82722982,237.11411636)
\curveto(195.61791248,237.11411636)(196.37631782,237.4282577)(196.93541515,237.98735503)
\curveto(197.49451248,238.54645236)(197.80865382,239.3048577)(197.80865382,240.09554036)
\curveto(197.80865382,240.88622303)(197.49451248,241.64462836)(196.93541515,242.2037257)
\curveto(196.37631782,242.76282303)(195.61791248,243.07696436)(194.82722982,243.07696436)
\curveto(194.03654715,243.07696436)(193.27814182,242.76282303)(192.71904448,242.2037257)
\curveto(192.15994715,241.64462836)(191.84580582,240.88622303)(191.84580582,240.09554036)
\curveto(191.84580582,239.3048577)(192.15994715,238.54645236)(192.71904448,237.98735503)
\curveto(193.27814182,237.4282577)(194.03654715,237.11411636)(194.82722982,237.11411636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(284.28456624,333.89325048)
\curveto(285.07524891,333.89325048)(285.83365424,334.20739181)(286.39275158,334.76648915)
\curveto(286.95184891,335.32558648)(287.26599024,336.08399181)(287.26599024,336.87467448)
\curveto(287.26599024,337.66535715)(286.95184891,338.42376248)(286.39275158,338.98285981)
\curveto(285.83365424,339.54195715)(285.07524891,339.85609848)(284.28456624,339.85609848)
\curveto(283.49388358,339.85609848)(282.73547824,339.54195715)(282.17638091,338.98285981)
\curveto(281.61728358,338.42376248)(281.30314224,337.66535715)(281.30314224,336.87467448)
\curveto(281.30314224,336.08399181)(281.61728358,335.32558648)(282.17638091,334.76648915)
\curveto(282.73547824,334.20739181)(283.49388358,333.89325048)(284.28456624,333.89325048)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(284.28456624,333.89325048)
\curveto(285.07524891,333.89325048)(285.83365424,334.20739181)(286.39275158,334.76648915)
\curveto(286.95184891,335.32558648)(287.26599024,336.08399181)(287.26599024,336.87467448)
\curveto(287.26599024,337.66535715)(286.95184891,338.42376248)(286.39275158,338.98285981)
\curveto(285.83365424,339.54195715)(285.07524891,339.85609848)(284.28456624,339.85609848)
\curveto(283.49388358,339.85609848)(282.73547824,339.54195715)(282.17638091,338.98285981)
\curveto(281.61728358,338.42376248)(281.30314224,337.66535715)(281.30314224,336.87467448)
\curveto(281.30314224,336.08399181)(281.61728358,335.32558648)(282.17638091,334.76648915)
\curveto(282.73547824,334.20739181)(283.49388358,333.89325048)(284.28456624,333.89325048)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(212.36737061,236.71966649)
\curveto(213.15805327,236.71966649)(213.91645861,237.03380783)(214.47555594,237.59290516)
\curveto(215.03465327,238.15200249)(215.34879461,238.91040783)(215.34879461,239.70109049)
\curveto(215.34879461,240.49177316)(215.03465327,241.25017849)(214.47555594,241.80927583)
\curveto(213.91645861,242.36837316)(213.15805327,242.68251449)(212.36737061,242.68251449)
\curveto(211.57668794,242.68251449)(210.81828261,242.36837316)(210.25918527,241.80927583)
\curveto(209.70008794,241.25017849)(209.38594661,240.49177316)(209.38594661,239.70109049)
\curveto(209.38594661,238.91040783)(209.70008794,238.15200249)(210.25918527,237.59290516)
\curveto(210.81828261,237.03380783)(211.57668794,236.71966649)(212.36737061,236.71966649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(212.36737061,236.71966649)
\curveto(213.15805327,236.71966649)(213.91645861,237.03380783)(214.47555594,237.59290516)
\curveto(215.03465327,238.15200249)(215.34879461,238.91040783)(215.34879461,239.70109049)
\curveto(215.34879461,240.49177316)(215.03465327,241.25017849)(214.47555594,241.80927583)
\curveto(213.91645861,242.36837316)(213.15805327,242.68251449)(212.36737061,242.68251449)
\curveto(211.57668794,242.68251449)(210.81828261,242.36837316)(210.25918527,241.80927583)
\curveto(209.70008794,241.25017849)(209.38594661,240.49177316)(209.38594661,239.70109049)
\curveto(209.38594661,238.91040783)(209.70008794,238.15200249)(210.25918527,237.59290516)
\curveto(210.81828261,237.03380783)(211.57668794,236.71966649)(212.36737061,236.71966649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(257.55763753,273.36859228)
\curveto(258.3483202,273.36859228)(259.10672553,273.68273361)(259.66582287,274.24183094)
\curveto(260.2249202,274.80092828)(260.53906153,275.55933361)(260.53906153,276.35001628)
\curveto(260.53906153,277.14069894)(260.2249202,277.89910428)(259.66582287,278.45820161)
\curveto(259.10672553,279.01729894)(258.3483202,279.33144028)(257.55763753,279.33144028)
\curveto(256.76695487,279.33144028)(256.00854953,279.01729894)(255.4494522,278.45820161)
\curveto(254.89035487,277.89910428)(254.57621353,277.14069894)(254.57621353,276.35001628)
\curveto(254.57621353,275.55933361)(254.89035487,274.80092828)(255.4494522,274.24183094)
\curveto(256.00854953,273.68273361)(256.76695487,273.36859228)(257.55763753,273.36859228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(257.55763753,273.36859228)
\curveto(258.3483202,273.36859228)(259.10672553,273.68273361)(259.66582287,274.24183094)
\curveto(260.2249202,274.80092828)(260.53906153,275.55933361)(260.53906153,276.35001628)
\curveto(260.53906153,277.14069894)(260.2249202,277.89910428)(259.66582287,278.45820161)
\curveto(259.10672553,279.01729894)(258.3483202,279.33144028)(257.55763753,279.33144028)
\curveto(256.76695487,279.33144028)(256.00854953,279.01729894)(255.4494522,278.45820161)
\curveto(254.89035487,277.89910428)(254.57621353,277.14069894)(254.57621353,276.35001628)
\curveto(254.57621353,275.55933361)(254.89035487,274.80092828)(255.4494522,274.24183094)
\curveto(256.00854953,273.68273361)(256.76695487,273.36859228)(257.55763753,273.36859228)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(235.40828451,291.83034358)
\curveto(236.19896717,291.83034358)(236.95737251,292.14448491)(237.51646984,292.70358224)
\curveto(238.07556717,293.26267958)(238.38970851,294.02108491)(238.38970851,294.81176758)
\curveto(238.38970851,295.60245024)(238.07556717,296.36085558)(237.51646984,296.91995291)
\curveto(236.95737251,297.47905024)(236.19896717,297.79319158)(235.40828451,297.79319158)
\curveto(234.61760184,297.79319158)(233.85919651,297.47905024)(233.30009917,296.91995291)
\curveto(232.74100184,296.36085558)(232.42686051,295.60245024)(232.42686051,294.81176758)
\curveto(232.42686051,294.02108491)(232.74100184,293.26267958)(233.30009917,292.70358224)
\curveto(233.85919651,292.14448491)(234.61760184,291.83034358)(235.40828451,291.83034358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(235.40828451,291.83034358)
\curveto(236.19896717,291.83034358)(236.95737251,292.14448491)(237.51646984,292.70358224)
\curveto(238.07556717,293.26267958)(238.38970851,294.02108491)(238.38970851,294.81176758)
\curveto(238.38970851,295.60245024)(238.07556717,296.36085558)(237.51646984,296.91995291)
\curveto(236.95737251,297.47905024)(236.19896717,297.79319158)(235.40828451,297.79319158)
\curveto(234.61760184,297.79319158)(233.85919651,297.47905024)(233.30009917,296.91995291)
\curveto(232.74100184,296.36085558)(232.42686051,295.60245024)(232.42686051,294.81176758)
\curveto(232.42686051,294.02108491)(232.74100184,293.26267958)(233.30009917,292.70358224)
\curveto(233.85919651,292.14448491)(234.61760184,291.83034358)(235.40828451,291.83034358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(217.62959798,268.56618342)
\curveto(218.42028065,268.56618342)(219.17868598,268.88032476)(219.73778332,269.43942209)
\curveto(220.29688065,269.99851942)(220.61102198,270.75692476)(220.61102198,271.54760742)
\curveto(220.61102198,272.33829009)(220.29688065,273.09669542)(219.73778332,273.65579276)
\curveto(219.17868598,274.21489009)(218.42028065,274.52903142)(217.62959798,274.52903142)
\curveto(216.83891532,274.52903142)(216.08050998,274.21489009)(215.52141265,273.65579276)
\curveto(214.96231532,273.09669542)(214.64817398,272.33829009)(214.64817398,271.54760742)
\curveto(214.64817398,270.75692476)(214.96231532,269.99851942)(215.52141265,269.43942209)
\curveto(216.08050998,268.88032476)(216.83891532,268.56618342)(217.62959798,268.56618342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(217.62959798,268.56618342)
\curveto(218.42028065,268.56618342)(219.17868598,268.88032476)(219.73778332,269.43942209)
\curveto(220.29688065,269.99851942)(220.61102198,270.75692476)(220.61102198,271.54760742)
\curveto(220.61102198,272.33829009)(220.29688065,273.09669542)(219.73778332,273.65579276)
\curveto(219.17868598,274.21489009)(218.42028065,274.52903142)(217.62959798,274.52903142)
\curveto(216.83891532,274.52903142)(216.08050998,274.21489009)(215.52141265,273.65579276)
\curveto(214.96231532,273.09669542)(214.64817398,272.33829009)(214.64817398,271.54760742)
\curveto(214.64817398,270.75692476)(214.96231532,269.99851942)(215.52141265,269.43942209)
\curveto(216.08050998,268.88032476)(216.83891532,268.56618342)(217.62959798,268.56618342)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(215.17769368,286.6369842)
\curveto(215.96837635,286.6369842)(216.72678168,286.95112554)(217.28587902,287.51022287)
\curveto(217.84497635,288.0693202)(218.15911768,288.82772554)(218.15911768,289.6184082)
\curveto(218.15911768,290.40909087)(217.84497635,291.1674962)(217.28587902,291.72659354)
\curveto(216.72678168,292.28569087)(215.96837635,292.5998322)(215.17769368,292.5998322)
\curveto(214.38701102,292.5998322)(213.62860568,292.28569087)(213.06950835,291.72659354)
\curveto(212.51041102,291.1674962)(212.19626968,290.40909087)(212.19626968,289.6184082)
\curveto(212.19626968,288.82772554)(212.51041102,288.0693202)(213.06950835,287.51022287)
\curveto(213.62860568,286.95112554)(214.38701102,286.6369842)(215.17769368,286.6369842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(215.17769368,286.6369842)
\curveto(215.96837635,286.6369842)(216.72678168,286.95112554)(217.28587902,287.51022287)
\curveto(217.84497635,288.0693202)(218.15911768,288.82772554)(218.15911768,289.6184082)
\curveto(218.15911768,290.40909087)(217.84497635,291.1674962)(217.28587902,291.72659354)
\curveto(216.72678168,292.28569087)(215.96837635,292.5998322)(215.17769368,292.5998322)
\curveto(214.38701102,292.5998322)(213.62860568,292.28569087)(213.06950835,291.72659354)
\curveto(212.51041102,291.1674962)(212.19626968,290.40909087)(212.19626968,289.6184082)
\curveto(212.19626968,288.82772554)(212.51041102,288.0693202)(213.06950835,287.51022287)
\curveto(213.62860568,286.95112554)(214.38701102,286.6369842)(215.17769368,286.6369842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(183.74953206,221.84808446)
\curveto(184.54021473,221.84808446)(185.29862006,222.1622258)(185.8577174,222.72132313)
\curveto(186.41681473,223.28042046)(186.73095606,224.0388258)(186.73095606,224.82950846)
\curveto(186.73095606,225.62019113)(186.41681473,226.37859646)(185.8577174,226.9376938)
\curveto(185.29862006,227.49679113)(184.54021473,227.81093246)(183.74953206,227.81093246)
\curveto(182.9588494,227.81093246)(182.20044406,227.49679113)(181.64134673,226.9376938)
\curveto(181.0822494,226.37859646)(180.76810806,225.62019113)(180.76810806,224.82950846)
\curveto(180.76810806,224.0388258)(181.0822494,223.28042046)(181.64134673,222.72132313)
\curveto(182.20044406,222.1622258)(182.9588494,221.84808446)(183.74953206,221.84808446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(183.74953206,221.84808446)
\curveto(184.54021473,221.84808446)(185.29862006,222.1622258)(185.8577174,222.72132313)
\curveto(186.41681473,223.28042046)(186.73095606,224.0388258)(186.73095606,224.82950846)
\curveto(186.73095606,225.62019113)(186.41681473,226.37859646)(185.8577174,226.9376938)
\curveto(185.29862006,227.49679113)(184.54021473,227.81093246)(183.74953206,227.81093246)
\curveto(182.9588494,227.81093246)(182.20044406,227.49679113)(181.64134673,226.9376938)
\curveto(181.0822494,226.37859646)(180.76810806,225.62019113)(180.76810806,224.82950846)
\curveto(180.76810806,224.0388258)(181.0822494,223.28042046)(181.64134673,222.72132313)
\curveto(182.20044406,222.1622258)(182.9588494,221.84808446)(183.74953206,221.84808446)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(263.46736654,258.76255386)
\curveto(264.2580492,258.76255386)(265.01645454,259.0766952)(265.57555187,259.63579253)
\curveto(266.1346492,260.19488986)(266.44879054,260.9532952)(266.44879054,261.74397786)
\curveto(266.44879054,262.53466053)(266.1346492,263.29306586)(265.57555187,263.8521632)
\curveto(265.01645454,264.41126053)(264.2580492,264.72540186)(263.46736654,264.72540186)
\curveto(262.67668387,264.72540186)(261.91827854,264.41126053)(261.3591812,263.8521632)
\curveto(260.80008387,263.29306586)(260.48594254,262.53466053)(260.48594254,261.74397786)
\curveto(260.48594254,260.9532952)(260.80008387,260.19488986)(261.3591812,259.63579253)
\curveto(261.91827854,259.0766952)(262.67668387,258.76255386)(263.46736654,258.76255386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(263.46736654,258.76255386)
\curveto(264.2580492,258.76255386)(265.01645454,259.0766952)(265.57555187,259.63579253)
\curveto(266.1346492,260.19488986)(266.44879054,260.9532952)(266.44879054,261.74397786)
\curveto(266.44879054,262.53466053)(266.1346492,263.29306586)(265.57555187,263.8521632)
\curveto(265.01645454,264.41126053)(264.2580492,264.72540186)(263.46736654,264.72540186)
\curveto(262.67668387,264.72540186)(261.91827854,264.41126053)(261.3591812,263.8521632)
\curveto(260.80008387,263.29306586)(260.48594254,262.53466053)(260.48594254,261.74397786)
\curveto(260.48594254,260.9532952)(260.80008387,260.19488986)(261.3591812,259.63579253)
\curveto(261.91827854,259.0766952)(262.67668387,258.76255386)(263.46736654,258.76255386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(197.09425863,217.08693537)
\curveto(197.88494129,217.08693537)(198.64334663,217.40107671)(199.20244396,217.96017404)
\curveto(199.76154129,218.51927137)(200.07568263,219.27767671)(200.07568263,220.06835937)
\curveto(200.07568263,220.85904204)(199.76154129,221.61744737)(199.20244396,222.17654471)
\curveto(198.64334663,222.73564204)(197.88494129,223.04978337)(197.09425863,223.04978337)
\curveto(196.30357596,223.04978337)(195.54517063,222.73564204)(194.98607329,222.17654471)
\curveto(194.42697596,221.61744737)(194.11283463,220.85904204)(194.11283463,220.06835937)
\curveto(194.11283463,219.27767671)(194.42697596,218.51927137)(194.98607329,217.96017404)
\curveto(195.54517063,217.40107671)(196.30357596,217.08693537)(197.09425863,217.08693537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(197.09425863,217.08693537)
\curveto(197.88494129,217.08693537)(198.64334663,217.40107671)(199.20244396,217.96017404)
\curveto(199.76154129,218.51927137)(200.07568263,219.27767671)(200.07568263,220.06835937)
\curveto(200.07568263,220.85904204)(199.76154129,221.61744737)(199.20244396,222.17654471)
\curveto(198.64334663,222.73564204)(197.88494129,223.04978337)(197.09425863,223.04978337)
\curveto(196.30357596,223.04978337)(195.54517063,222.73564204)(194.98607329,222.17654471)
\curveto(194.42697596,221.61744737)(194.11283463,220.85904204)(194.11283463,220.06835937)
\curveto(194.11283463,219.27767671)(194.42697596,218.51927137)(194.98607329,217.96017404)
\curveto(195.54517063,217.40107671)(196.30357596,217.08693537)(197.09425863,217.08693537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(289.43988037,271.71624853)
\curveto(290.23056304,271.71624853)(290.98896837,272.03038986)(291.5480657,272.58948719)
\curveto(292.10716304,273.14858453)(292.42130437,273.90698986)(292.42130437,274.69767253)
\curveto(292.42130437,275.48835519)(292.10716304,276.24676053)(291.5480657,276.80585786)
\curveto(290.98896837,277.36495519)(290.23056304,277.67909653)(289.43988037,277.67909653)
\curveto(288.6491977,277.67909653)(287.89079237,277.36495519)(287.33169504,276.80585786)
\curveto(286.7725977,276.24676053)(286.45845637,275.48835519)(286.45845637,274.69767253)
\curveto(286.45845637,273.90698986)(286.7725977,273.14858453)(287.33169504,272.58948719)
\curveto(287.89079237,272.03038986)(288.6491977,271.71624853)(289.43988037,271.71624853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(289.43988037,271.71624853)
\curveto(290.23056304,271.71624853)(290.98896837,272.03038986)(291.5480657,272.58948719)
\curveto(292.10716304,273.14858453)(292.42130437,273.90698986)(292.42130437,274.69767253)
\curveto(292.42130437,275.48835519)(292.10716304,276.24676053)(291.5480657,276.80585786)
\curveto(290.98896837,277.36495519)(290.23056304,277.67909653)(289.43988037,277.67909653)
\curveto(288.6491977,277.67909653)(287.89079237,277.36495519)(287.33169504,276.80585786)
\curveto(286.7725977,276.24676053)(286.45845637,275.48835519)(286.45845637,274.69767253)
\curveto(286.45845637,273.90698986)(286.7725977,273.14858453)(287.33169504,272.58948719)
\curveto(287.89079237,272.03038986)(288.6491977,271.71624853)(289.43988037,271.71624853)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(278.69061279,304.00425308)
\curveto(279.48129546,304.00425308)(280.23970079,304.31839442)(280.79879813,304.87749175)
\curveto(281.35789546,305.43658908)(281.67203679,306.19499442)(281.67203679,306.98567708)
\curveto(281.67203679,307.77635975)(281.35789546,308.53476508)(280.79879813,309.09386242)
\curveto(280.23970079,309.65295975)(279.48129546,309.96710108)(278.69061279,309.96710108)
\curveto(277.89993013,309.96710108)(277.14152479,309.65295975)(276.58242746,309.09386242)
\curveto(276.02333013,308.53476508)(275.70918879,307.77635975)(275.70918879,306.98567708)
\curveto(275.70918879,306.19499442)(276.02333013,305.43658908)(276.58242746,304.87749175)
\curveto(277.14152479,304.31839442)(277.89993013,304.00425308)(278.69061279,304.00425308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(278.69061279,304.00425308)
\curveto(279.48129546,304.00425308)(280.23970079,304.31839442)(280.79879813,304.87749175)
\curveto(281.35789546,305.43658908)(281.67203679,306.19499442)(281.67203679,306.98567708)
\curveto(281.67203679,307.77635975)(281.35789546,308.53476508)(280.79879813,309.09386242)
\curveto(280.23970079,309.65295975)(279.48129546,309.96710108)(278.69061279,309.96710108)
\curveto(277.89993013,309.96710108)(277.14152479,309.65295975)(276.58242746,309.09386242)
\curveto(276.02333013,308.53476508)(275.70918879,307.77635975)(275.70918879,306.98567708)
\curveto(275.70918879,306.19499442)(276.02333013,305.43658908)(276.58242746,304.87749175)
\curveto(277.14152479,304.31839442)(277.89993013,304.00425308)(278.69061279,304.00425308)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(219.17810059,275.70428564)
\curveto(219.96878325,275.70428564)(220.72718859,276.01842697)(221.28628592,276.5775243)
\curveto(221.84538325,277.13662164)(222.15952459,277.89502697)(222.15952459,278.68570964)
\curveto(222.15952459,279.4763923)(221.84538325,280.23479764)(221.28628592,280.79389497)
\curveto(220.72718859,281.3529923)(219.96878325,281.66713364)(219.17810059,281.66713364)
\curveto(218.38741792,281.66713364)(217.62901259,281.3529923)(217.06991525,280.79389497)
\curveto(216.51081792,280.23479764)(216.19667659,279.4763923)(216.19667659,278.68570964)
\curveto(216.19667659,277.89502697)(216.51081792,277.13662164)(217.06991525,276.5775243)
\curveto(217.62901259,276.01842697)(218.38741792,275.70428564)(219.17810059,275.70428564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(219.17810059,275.70428564)
\curveto(219.96878325,275.70428564)(220.72718859,276.01842697)(221.28628592,276.5775243)
\curveto(221.84538325,277.13662164)(222.15952459,277.89502697)(222.15952459,278.68570964)
\curveto(222.15952459,279.4763923)(221.84538325,280.23479764)(221.28628592,280.79389497)
\curveto(220.72718859,281.3529923)(219.96878325,281.66713364)(219.17810059,281.66713364)
\curveto(218.38741792,281.66713364)(217.62901259,281.3529923)(217.06991525,280.79389497)
\curveto(216.51081792,280.23479764)(216.19667659,279.4763923)(216.19667659,278.68570964)
\curveto(216.19667659,277.89502697)(216.51081792,277.13662164)(217.06991525,276.5775243)
\curveto(217.62901259,276.01842697)(218.38741792,275.70428564)(219.17810059,275.70428564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(239.36612956,275.69549657)
\curveto(240.15681222,275.69549657)(240.91521756,276.00963791)(241.47431489,276.56873524)
\curveto(242.03341222,277.12783257)(242.34755356,277.88623791)(242.34755356,278.67692057)
\curveto(242.34755356,279.46760324)(242.03341222,280.22600857)(241.47431489,280.78510591)
\curveto(240.91521756,281.34420324)(240.15681222,281.65834457)(239.36612956,281.65834457)
\curveto(238.57544689,281.65834457)(237.81704156,281.34420324)(237.25794422,280.78510591)
\curveto(236.69884689,280.22600857)(236.38470556,279.46760324)(236.38470556,278.67692057)
\curveto(236.38470556,277.88623791)(236.69884689,277.12783257)(237.25794422,276.56873524)
\curveto(237.81704156,276.00963791)(238.57544689,275.69549657)(239.36612956,275.69549657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(239.36612956,275.69549657)
\curveto(240.15681222,275.69549657)(240.91521756,276.00963791)(241.47431489,276.56873524)
\curveto(242.03341222,277.12783257)(242.34755356,277.88623791)(242.34755356,278.67692057)
\curveto(242.34755356,279.46760324)(242.03341222,280.22600857)(241.47431489,280.78510591)
\curveto(240.91521756,281.34420324)(240.15681222,281.65834457)(239.36612956,281.65834457)
\curveto(238.57544689,281.65834457)(237.81704156,281.34420324)(237.25794422,280.78510591)
\curveto(236.69884689,280.22600857)(236.38470556,279.46760324)(236.38470556,278.67692057)
\curveto(236.38470556,277.88623791)(236.69884689,277.12783257)(237.25794422,276.56873524)
\curveto(237.81704156,276.00963791)(238.57544689,275.69549657)(239.36612956,275.69549657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(285.25632731,280.05731298)
\curveto(286.04700998,280.05731298)(286.80541531,280.37145431)(287.36451264,280.93055165)
\curveto(287.92360998,281.48964898)(288.23775131,282.24805431)(288.23775131,283.03873698)
\curveto(288.23775131,283.82941965)(287.92360998,284.58782498)(287.36451264,285.14692231)
\curveto(286.80541531,285.70601965)(286.04700998,286.02016098)(285.25632731,286.02016098)
\curveto(284.46564464,286.02016098)(283.70723931,285.70601965)(283.14814198,285.14692231)
\curveto(282.58904464,284.58782498)(282.27490331,283.82941965)(282.27490331,283.03873698)
\curveto(282.27490331,282.24805431)(282.58904464,281.48964898)(283.14814198,280.93055165)
\curveto(283.70723931,280.37145431)(284.46564464,280.05731298)(285.25632731,280.05731298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(285.25632731,280.05731298)
\curveto(286.04700998,280.05731298)(286.80541531,280.37145431)(287.36451264,280.93055165)
\curveto(287.92360998,281.48964898)(288.23775131,282.24805431)(288.23775131,283.03873698)
\curveto(288.23775131,283.82941965)(287.92360998,284.58782498)(287.36451264,285.14692231)
\curveto(286.80541531,285.70601965)(286.04700998,286.02016098)(285.25632731,286.02016098)
\curveto(284.46564464,286.02016098)(283.70723931,285.70601965)(283.14814198,285.14692231)
\curveto(282.58904464,284.58782498)(282.27490331,283.82941965)(282.27490331,283.03873698)
\curveto(282.27490331,282.24805431)(282.58904464,281.48964898)(283.14814198,280.93055165)
\curveto(283.70723931,280.37145431)(284.46564464,280.05731298)(285.25632731,280.05731298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(279.47642008,289.00938004)
\curveto(280.26710275,289.00938004)(281.02550808,289.32352137)(281.58460542,289.8826187)
\curveto(282.14370275,290.44171604)(282.45784408,291.20012137)(282.45784408,291.99080404)
\curveto(282.45784408,292.7814867)(282.14370275,293.53989204)(281.58460542,294.09898937)
\curveto(281.02550808,294.6580867)(280.26710275,294.97222804)(279.47642008,294.97222804)
\curveto(278.68573742,294.97222804)(277.92733208,294.6580867)(277.36823475,294.09898937)
\curveto(276.80913742,293.53989204)(276.49499608,292.7814867)(276.49499608,291.99080404)
\curveto(276.49499608,291.20012137)(276.80913742,290.44171604)(277.36823475,289.8826187)
\curveto(277.92733208,289.32352137)(278.68573742,289.00938004)(279.47642008,289.00938004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(279.47642008,289.00938004)
\curveto(280.26710275,289.00938004)(281.02550808,289.32352137)(281.58460542,289.8826187)
\curveto(282.14370275,290.44171604)(282.45784408,291.20012137)(282.45784408,291.99080404)
\curveto(282.45784408,292.7814867)(282.14370275,293.53989204)(281.58460542,294.09898937)
\curveto(281.02550808,294.6580867)(280.26710275,294.97222804)(279.47642008,294.97222804)
\curveto(278.68573742,294.97222804)(277.92733208,294.6580867)(277.36823475,294.09898937)
\curveto(276.80913742,293.53989204)(276.49499608,292.7814867)(276.49499608,291.99080404)
\curveto(276.49499608,291.20012137)(276.80913742,290.44171604)(277.36823475,289.8826187)
\curveto(277.92733208,289.32352137)(278.68573742,289.00938004)(279.47642008,289.00938004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(183.96905518,246.90342301)
\curveto(184.75973784,246.90342301)(185.51814318,247.21756434)(186.07724051,247.77666167)
\curveto(186.63633784,248.33575901)(186.95047918,249.09416434)(186.95047918,249.88484701)
\curveto(186.95047918,250.67552967)(186.63633784,251.43393501)(186.07724051,251.99303234)
\curveto(185.51814318,252.55212967)(184.75973784,252.86627101)(183.96905518,252.86627101)
\curveto(183.17837251,252.86627101)(182.41996718,252.55212967)(181.86086984,251.99303234)
\curveto(181.30177251,251.43393501)(180.98763118,250.67552967)(180.98763118,249.88484701)
\curveto(180.98763118,249.09416434)(181.30177251,248.33575901)(181.86086984,247.77666167)
\curveto(182.41996718,247.21756434)(183.17837251,246.90342301)(183.96905518,246.90342301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(183.96905518,246.90342301)
\curveto(184.75973784,246.90342301)(185.51814318,247.21756434)(186.07724051,247.77666167)
\curveto(186.63633784,248.33575901)(186.95047918,249.09416434)(186.95047918,249.88484701)
\curveto(186.95047918,250.67552967)(186.63633784,251.43393501)(186.07724051,251.99303234)
\curveto(185.51814318,252.55212967)(184.75973784,252.86627101)(183.96905518,252.86627101)
\curveto(183.17837251,252.86627101)(182.41996718,252.55212967)(181.86086984,251.99303234)
\curveto(181.30177251,251.43393501)(180.98763118,250.67552967)(180.98763118,249.88484701)
\curveto(180.98763118,249.09416434)(181.30177251,248.33575901)(181.86086984,247.77666167)
\curveto(182.41996718,247.21756434)(183.17837251,246.90342301)(183.96905518,246.90342301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(302.74835205,297.38958837)
\curveto(303.53903472,297.38958837)(304.29744005,297.7037297)(304.85653738,298.26282704)
\curveto(305.41563472,298.82192437)(305.72977605,299.5803297)(305.72977605,300.37101237)
\curveto(305.72977605,301.16169504)(305.41563472,301.92010037)(304.85653738,302.4791977)
\curveto(304.29744005,303.03829504)(303.53903472,303.35243637)(302.74835205,303.35243637)
\curveto(301.95766938,303.35243637)(301.19926405,303.03829504)(300.64016672,302.4791977)
\curveto(300.08106938,301.92010037)(299.76692805,301.16169504)(299.76692805,300.37101237)
\curveto(299.76692805,299.5803297)(300.08106938,298.82192437)(300.64016672,298.26282704)
\curveto(301.19926405,297.7037297)(301.95766938,297.38958837)(302.74835205,297.38958837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(302.74835205,297.38958837)
\curveto(303.53903472,297.38958837)(304.29744005,297.7037297)(304.85653738,298.26282704)
\curveto(305.41563472,298.82192437)(305.72977605,299.5803297)(305.72977605,300.37101237)
\curveto(305.72977605,301.16169504)(305.41563472,301.92010037)(304.85653738,302.4791977)
\curveto(304.29744005,303.03829504)(303.53903472,303.35243637)(302.74835205,303.35243637)
\curveto(301.95766938,303.35243637)(301.19926405,303.03829504)(300.64016672,302.4791977)
\curveto(300.08106938,301.92010037)(299.76692805,301.16169504)(299.76692805,300.37101237)
\curveto(299.76692805,299.5803297)(300.08106938,298.82192437)(300.64016672,298.26282704)
\curveto(301.19926405,297.7037297)(301.95766938,297.38958837)(302.74835205,297.38958837)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(277.28456624,292.05047704)
\curveto(278.07524891,292.05047704)(278.83365424,292.36461837)(279.39275158,292.92371571)
\curveto(279.95184891,293.48281304)(280.26599024,294.24121837)(280.26599024,295.03190104)
\curveto(280.26599024,295.82258371)(279.95184891,296.58098904)(279.39275158,297.14008637)
\curveto(278.83365424,297.69918371)(278.07524891,298.01332504)(277.28456624,298.01332504)
\curveto(276.49388358,298.01332504)(275.73547824,297.69918371)(275.17638091,297.14008637)
\curveto(274.61728358,296.58098904)(274.30314224,295.82258371)(274.30314224,295.03190104)
\curveto(274.30314224,294.24121837)(274.61728358,293.48281304)(275.17638091,292.92371571)
\curveto(275.73547824,292.36461837)(276.49388358,292.05047704)(277.28456624,292.05047704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(277.28456624,292.05047704)
\curveto(278.07524891,292.05047704)(278.83365424,292.36461837)(279.39275158,292.92371571)
\curveto(279.95184891,293.48281304)(280.26599024,294.24121837)(280.26599024,295.03190104)
\curveto(280.26599024,295.82258371)(279.95184891,296.58098904)(279.39275158,297.14008637)
\curveto(278.83365424,297.69918371)(278.07524891,298.01332504)(277.28456624,298.01332504)
\curveto(276.49388358,298.01332504)(275.73547824,297.69918371)(275.17638091,297.14008637)
\curveto(274.61728358,296.58098904)(274.30314224,295.82258371)(274.30314224,295.03190104)
\curveto(274.30314224,294.24121837)(274.61728358,293.48281304)(275.17638091,292.92371571)
\curveto(275.73547824,292.36461837)(276.49388358,292.05047704)(277.28456624,292.05047704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(228.2411499,245.61981298)
\curveto(229.03183257,245.61981298)(229.7902379,245.93395431)(230.34933524,246.49305165)
\curveto(230.90843257,247.05214898)(231.2225739,247.81055431)(231.2225739,248.60123698)
\curveto(231.2225739,249.39191965)(230.90843257,250.15032498)(230.34933524,250.70942231)
\curveto(229.7902379,251.26851965)(229.03183257,251.58266098)(228.2411499,251.58266098)
\curveto(227.45046724,251.58266098)(226.6920619,251.26851965)(226.13296457,250.70942231)
\curveto(225.57386724,250.15032498)(225.2597259,249.39191965)(225.2597259,248.60123698)
\curveto(225.2597259,247.81055431)(225.57386724,247.05214898)(226.13296457,246.49305165)
\curveto(226.6920619,245.93395431)(227.45046724,245.61981298)(228.2411499,245.61981298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(228.2411499,245.61981298)
\curveto(229.03183257,245.61981298)(229.7902379,245.93395431)(230.34933524,246.49305165)
\curveto(230.90843257,247.05214898)(231.2225739,247.81055431)(231.2225739,248.60123698)
\curveto(231.2225739,249.39191965)(230.90843257,250.15032498)(230.34933524,250.70942231)
\curveto(229.7902379,251.26851965)(229.03183257,251.58266098)(228.2411499,251.58266098)
\curveto(227.45046724,251.58266098)(226.6920619,251.26851965)(226.13296457,250.70942231)
\curveto(225.57386724,250.15032498)(225.2597259,249.39191965)(225.2597259,248.60123698)
\curveto(225.2597259,247.81055431)(225.57386724,247.05214898)(226.13296457,246.49305165)
\curveto(226.6920619,245.93395431)(227.45046724,245.61981298)(228.2411499,245.61981298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(309.87341309,282.16506037)
\curveto(310.66409575,282.16506037)(311.42250109,282.47920171)(311.98159842,283.03829904)
\curveto(312.54069575,283.59739637)(312.85483709,284.35580171)(312.85483709,285.14648437)
\curveto(312.85483709,285.93716704)(312.54069575,286.69557237)(311.98159842,287.25466971)
\curveto(311.42250109,287.81376704)(310.66409575,288.12790837)(309.87341309,288.12790837)
\curveto(309.08273042,288.12790837)(308.32432509,287.81376704)(307.76522775,287.25466971)
\curveto(307.20613042,286.69557237)(306.89198909,285.93716704)(306.89198909,285.14648437)
\curveto(306.89198909,284.35580171)(307.20613042,283.59739637)(307.76522775,283.03829904)
\curveto(308.32432509,282.47920171)(309.08273042,282.16506037)(309.87341309,282.16506037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(309.87341309,282.16506037)
\curveto(310.66409575,282.16506037)(311.42250109,282.47920171)(311.98159842,283.03829904)
\curveto(312.54069575,283.59739637)(312.85483709,284.35580171)(312.85483709,285.14648437)
\curveto(312.85483709,285.93716704)(312.54069575,286.69557237)(311.98159842,287.25466971)
\curveto(311.42250109,287.81376704)(310.66409575,288.12790837)(309.87341309,288.12790837)
\curveto(309.08273042,288.12790837)(308.32432509,287.81376704)(307.76522775,287.25466971)
\curveto(307.20613042,286.69557237)(306.89198909,285.93716704)(306.89198909,285.14648437)
\curveto(306.89198909,284.35580171)(307.20613042,283.59739637)(307.76522775,283.03829904)
\curveto(308.32432509,282.47920171)(309.08273042,282.16506037)(309.87341309,282.16506037)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(284.23966471,295.9166066)
\curveto(285.03034738,295.9166066)(285.78875271,296.23074793)(286.34785005,296.78984527)
\curveto(286.90694738,297.3489426)(287.22108871,298.10734793)(287.22108871,298.8980306)
\curveto(287.22108871,299.68871327)(286.90694738,300.4471186)(286.34785005,301.00621593)
\curveto(285.78875271,301.56531327)(285.03034738,301.8794546)(284.23966471,301.8794546)
\curveto(283.44898205,301.8794546)(282.69057671,301.56531327)(282.13147938,301.00621593)
\curveto(281.57238205,300.4471186)(281.25824071,299.68871327)(281.25824071,298.8980306)
\curveto(281.25824071,298.10734793)(281.57238205,297.3489426)(282.13147938,296.78984527)
\curveto(282.69057671,296.23074793)(283.44898205,295.9166066)(284.23966471,295.9166066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(284.23966471,295.9166066)
\curveto(285.03034738,295.9166066)(285.78875271,296.23074793)(286.34785005,296.78984527)
\curveto(286.90694738,297.3489426)(287.22108871,298.10734793)(287.22108871,298.8980306)
\curveto(287.22108871,299.68871327)(286.90694738,300.4471186)(286.34785005,301.00621593)
\curveto(285.78875271,301.56531327)(285.03034738,301.8794546)(284.23966471,301.8794546)
\curveto(283.44898205,301.8794546)(282.69057671,301.56531327)(282.13147938,301.00621593)
\curveto(281.57238205,300.4471186)(281.25824071,299.68871327)(281.25824071,298.8980306)
\curveto(281.25824071,298.10734793)(281.57238205,297.3489426)(282.13147938,296.78984527)
\curveto(282.69057671,296.23074793)(283.44898205,295.9166066)(284.23966471,295.9166066)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(275.44309489,313.7521372)
\curveto(276.23377756,313.7521372)(276.99218289,314.06627853)(277.55128022,314.62537586)
\curveto(278.11037756,315.1844732)(278.42451889,315.94287853)(278.42451889,316.7335612)
\curveto(278.42451889,317.52424386)(278.11037756,318.2826492)(277.55128022,318.84174653)
\curveto(276.99218289,319.40084386)(276.23377756,319.7149852)(275.44309489,319.7149852)
\curveto(274.65241222,319.7149852)(273.89400689,319.40084386)(273.33490956,318.84174653)
\curveto(272.77581222,318.2826492)(272.46167089,317.52424386)(272.46167089,316.7335612)
\curveto(272.46167089,315.94287853)(272.77581222,315.1844732)(273.33490956,314.62537586)
\curveto(273.89400689,314.06627853)(274.65241222,313.7521372)(275.44309489,313.7521372)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(275.44309489,313.7521372)
\curveto(276.23377756,313.7521372)(276.99218289,314.06627853)(277.55128022,314.62537586)
\curveto(278.11037756,315.1844732)(278.42451889,315.94287853)(278.42451889,316.7335612)
\curveto(278.42451889,317.52424386)(278.11037756,318.2826492)(277.55128022,318.84174653)
\curveto(276.99218289,319.40084386)(276.23377756,319.7149852)(275.44309489,319.7149852)
\curveto(274.65241222,319.7149852)(273.89400689,319.40084386)(273.33490956,318.84174653)
\curveto(272.77581222,318.2826492)(272.46167089,317.52424386)(272.46167089,316.7335612)
\curveto(272.46167089,315.94287853)(272.77581222,315.1844732)(273.33490956,314.62537586)
\curveto(273.89400689,314.06627853)(274.65241222,313.7521372)(275.44309489,313.7521372)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(262.93174235,285.73708186)
\curveto(263.72242502,285.73708186)(264.48083035,286.05122319)(265.03992768,286.61032053)
\curveto(265.59902502,287.16941786)(265.91316635,287.92782319)(265.91316635,288.71850586)
\curveto(265.91316635,289.50918853)(265.59902502,290.26759386)(265.03992768,290.82669119)
\curveto(264.48083035,291.38578853)(263.72242502,291.69992986)(262.93174235,291.69992986)
\curveto(262.14105968,291.69992986)(261.38265435,291.38578853)(260.82355702,290.82669119)
\curveto(260.26445968,290.26759386)(259.95031835,289.50918853)(259.95031835,288.71850586)
\curveto(259.95031835,287.92782319)(260.26445968,287.16941786)(260.82355702,286.61032053)
\curveto(261.38265435,286.05122319)(262.14105968,285.73708186)(262.93174235,285.73708186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(262.93174235,285.73708186)
\curveto(263.72242502,285.73708186)(264.48083035,286.05122319)(265.03992768,286.61032053)
\curveto(265.59902502,287.16941786)(265.91316635,287.92782319)(265.91316635,288.71850586)
\curveto(265.91316635,289.50918853)(265.59902502,290.26759386)(265.03992768,290.82669119)
\curveto(264.48083035,291.38578853)(263.72242502,291.69992986)(262.93174235,291.69992986)
\curveto(262.14105968,291.69992986)(261.38265435,291.38578853)(260.82355702,290.82669119)
\curveto(260.26445968,290.26759386)(259.95031835,289.50918853)(259.95031835,288.71850586)
\curveto(259.95031835,287.92782319)(260.26445968,287.16941786)(260.82355702,286.61032053)
\curveto(261.38265435,286.05122319)(262.14105968,285.73708186)(262.93174235,285.73708186)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(276.72294108,303.16733902)
\curveto(277.51362375,303.16733902)(278.27202908,303.48148035)(278.83112641,304.04057769)
\curveto(279.39022375,304.59967502)(279.70436508,305.35808035)(279.70436508,306.14876302)
\curveto(279.70436508,306.93944569)(279.39022375,307.69785102)(278.83112641,308.25694835)
\curveto(278.27202908,308.81604569)(277.51362375,309.13018702)(276.72294108,309.13018702)
\curveto(275.93225841,309.13018702)(275.17385308,308.81604569)(274.61475575,308.25694835)
\curveto(274.05565841,307.69785102)(273.74151708,306.93944569)(273.74151708,306.14876302)
\curveto(273.74151708,305.35808035)(274.05565841,304.59967502)(274.61475575,304.04057769)
\curveto(275.17385308,303.48148035)(275.93225841,303.16733902)(276.72294108,303.16733902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(276.72294108,303.16733902)
\curveto(277.51362375,303.16733902)(278.27202908,303.48148035)(278.83112641,304.04057769)
\curveto(279.39022375,304.59967502)(279.70436508,305.35808035)(279.70436508,306.14876302)
\curveto(279.70436508,306.93944569)(279.39022375,307.69785102)(278.83112641,308.25694835)
\curveto(278.27202908,308.81604569)(277.51362375,309.13018702)(276.72294108,309.13018702)
\curveto(275.93225841,309.13018702)(275.17385308,308.81604569)(274.61475575,308.25694835)
\curveto(274.05565841,307.69785102)(273.74151708,306.93944569)(273.74151708,306.14876302)
\curveto(273.74151708,305.35808035)(274.05565841,304.59967502)(274.61475575,304.04057769)
\curveto(275.17385308,303.48148035)(275.93225841,303.16733902)(276.72294108,303.16733902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(312.91170247,265.40090022)
\curveto(313.70238514,265.40090022)(314.46079047,265.71504155)(315.01988781,266.27413889)
\curveto(315.57898514,266.83323622)(315.89312647,267.59164155)(315.89312647,268.38232422)
\curveto(315.89312647,269.17300689)(315.57898514,269.93141222)(315.01988781,270.49050955)
\curveto(314.46079047,271.04960689)(313.70238514,271.36374822)(312.91170247,271.36374822)
\curveto(312.12101981,271.36374822)(311.36261447,271.04960689)(310.80351714,270.49050955)
\curveto(310.24441981,269.93141222)(309.93027847,269.17300689)(309.93027847,268.38232422)
\curveto(309.93027847,267.59164155)(310.24441981,266.83323622)(310.80351714,266.27413889)
\curveto(311.36261447,265.71504155)(312.12101981,265.40090022)(312.91170247,265.40090022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(312.91170247,265.40090022)
\curveto(313.70238514,265.40090022)(314.46079047,265.71504155)(315.01988781,266.27413889)
\curveto(315.57898514,266.83323622)(315.89312647,267.59164155)(315.89312647,268.38232422)
\curveto(315.89312647,269.17300689)(315.57898514,269.93141222)(315.01988781,270.49050955)
\curveto(314.46079047,271.04960689)(313.70238514,271.36374822)(312.91170247,271.36374822)
\curveto(312.12101981,271.36374822)(311.36261447,271.04960689)(310.80351714,270.49050955)
\curveto(310.24441981,269.93141222)(309.93027847,269.17300689)(309.93027847,268.38232422)
\curveto(309.93027847,267.59164155)(310.24441981,266.83323622)(310.80351714,266.27413889)
\curveto(311.36261447,265.71504155)(312.12101981,265.40090022)(312.91170247,265.40090022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(273.68898519,288.66709488)
\curveto(274.47966786,288.66709488)(275.23807319,288.98123621)(275.79717052,289.54033355)
\curveto(276.35626786,290.09943088)(276.67040919,290.85783621)(276.67040919,291.64851888)
\curveto(276.67040919,292.43920155)(276.35626786,293.19760688)(275.79717052,293.75670421)
\curveto(275.23807319,294.31580155)(274.47966786,294.62994288)(273.68898519,294.62994288)
\curveto(272.89830252,294.62994288)(272.13989719,294.31580155)(271.58079986,293.75670421)
\curveto(271.02170252,293.19760688)(270.70756119,292.43920155)(270.70756119,291.64851888)
\curveto(270.70756119,290.85783621)(271.02170252,290.09943088)(271.58079986,289.54033355)
\curveto(272.13989719,288.98123621)(272.89830252,288.66709488)(273.68898519,288.66709488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(273.68898519,288.66709488)
\curveto(274.47966786,288.66709488)(275.23807319,288.98123621)(275.79717052,289.54033355)
\curveto(276.35626786,290.09943088)(276.67040919,290.85783621)(276.67040919,291.64851888)
\curveto(276.67040919,292.43920155)(276.35626786,293.19760688)(275.79717052,293.75670421)
\curveto(275.23807319,294.31580155)(274.47966786,294.62994288)(273.68898519,294.62994288)
\curveto(272.89830252,294.62994288)(272.13989719,294.31580155)(271.58079986,293.75670421)
\curveto(271.02170252,293.19760688)(270.70756119,292.43920155)(270.70756119,291.64851888)
\curveto(270.70756119,290.85783621)(271.02170252,290.09943088)(271.58079986,289.54033355)
\curveto(272.13989719,288.98123621)(272.89830252,288.66709488)(273.68898519,288.66709488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(275.95495605,293.25026545)
\curveto(276.74563872,293.25026545)(277.50404405,293.56440679)(278.06314139,294.12350412)
\curveto(278.62223872,294.68260145)(278.93638005,295.44100679)(278.93638005,296.23168945)
\curveto(278.93638005,297.02237212)(278.62223872,297.78077745)(278.06314139,298.33987479)
\curveto(277.50404405,298.89897212)(276.74563872,299.21311345)(275.95495605,299.21311345)
\curveto(275.16427339,299.21311345)(274.40586805,298.89897212)(273.84677072,298.33987479)
\curveto(273.28767339,297.78077745)(272.97353205,297.02237212)(272.97353205,296.23168945)
\curveto(272.97353205,295.44100679)(273.28767339,294.68260145)(273.84677072,294.12350412)
\curveto(274.40586805,293.56440679)(275.16427339,293.25026545)(275.95495605,293.25026545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(275.95495605,293.25026545)
\curveto(276.74563872,293.25026545)(277.50404405,293.56440679)(278.06314139,294.12350412)
\curveto(278.62223872,294.68260145)(278.93638005,295.44100679)(278.93638005,296.23168945)
\curveto(278.93638005,297.02237212)(278.62223872,297.78077745)(278.06314139,298.33987479)
\curveto(277.50404405,298.89897212)(276.74563872,299.21311345)(275.95495605,299.21311345)
\curveto(275.16427339,299.21311345)(274.40586805,298.89897212)(273.84677072,298.33987479)
\curveto(273.28767339,297.78077745)(272.97353205,297.02237212)(272.97353205,296.23168945)
\curveto(272.97353205,295.44100679)(273.28767339,294.68260145)(273.84677072,294.12350412)
\curveto(274.40586805,293.56440679)(275.16427339,293.25026545)(275.95495605,293.25026545)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(313.75087484,260.58205256)
\curveto(314.5415575,260.58205256)(315.29996284,260.8961939)(315.85906017,261.45529123)
\curveto(316.4181575,262.01438856)(316.73229884,262.7727939)(316.73229884,263.56347656)
\curveto(316.73229884,264.35415923)(316.4181575,265.11256456)(315.85906017,265.6716619)
\curveto(315.29996284,266.23075923)(314.5415575,266.54490056)(313.75087484,266.54490056)
\curveto(312.96019217,266.54490056)(312.20178684,266.23075923)(311.6426895,265.6716619)
\curveto(311.08359217,265.11256456)(310.76945084,264.35415923)(310.76945084,263.56347656)
\curveto(310.76945084,262.7727939)(311.08359217,262.01438856)(311.6426895,261.45529123)
\curveto(312.20178684,260.8961939)(312.96019217,260.58205256)(313.75087484,260.58205256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(313.75087484,260.58205256)
\curveto(314.5415575,260.58205256)(315.29996284,260.8961939)(315.85906017,261.45529123)
\curveto(316.4181575,262.01438856)(316.73229884,262.7727939)(316.73229884,263.56347656)
\curveto(316.73229884,264.35415923)(316.4181575,265.11256456)(315.85906017,265.6716619)
\curveto(315.29996284,266.23075923)(314.5415575,266.54490056)(313.75087484,266.54490056)
\curveto(312.96019217,266.54490056)(312.20178684,266.23075923)(311.6426895,265.6716619)
\curveto(311.08359217,265.11256456)(310.76945084,264.35415923)(310.76945084,263.56347656)
\curveto(310.76945084,262.7727939)(311.08359217,262.01438856)(311.6426895,261.45529123)
\curveto(312.20178684,260.8961939)(312.96019217,260.58205256)(313.75087484,260.58205256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(270.88946533,269.84222509)
\curveto(271.680148,269.84222509)(272.43855333,270.15636642)(272.99765067,270.71546376)
\curveto(273.556748,271.27456109)(273.87088933,272.03296642)(273.87088933,272.82364909)
\curveto(273.87088933,273.61433176)(273.556748,274.37273709)(272.99765067,274.93183442)
\curveto(272.43855333,275.49093176)(271.680148,275.80507309)(270.88946533,275.80507309)
\curveto(270.09878267,275.80507309)(269.34037733,275.49093176)(268.78128,274.93183442)
\curveto(268.22218267,274.37273709)(267.90804133,273.61433176)(267.90804133,272.82364909)
\curveto(267.90804133,272.03296642)(268.22218267,271.27456109)(268.78128,270.71546376)
\curveto(269.34037733,270.15636642)(270.09878267,269.84222509)(270.88946533,269.84222509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(270.88946533,269.84222509)
\curveto(271.680148,269.84222509)(272.43855333,270.15636642)(272.99765067,270.71546376)
\curveto(273.556748,271.27456109)(273.87088933,272.03296642)(273.87088933,272.82364909)
\curveto(273.87088933,273.61433176)(273.556748,274.37273709)(272.99765067,274.93183442)
\curveto(272.43855333,275.49093176)(271.680148,275.80507309)(270.88946533,275.80507309)
\curveto(270.09878267,275.80507309)(269.34037733,275.49093176)(268.78128,274.93183442)
\curveto(268.22218267,274.37273709)(267.90804133,273.61433176)(267.90804133,272.82364909)
\curveto(267.90804133,272.03296642)(268.22218267,271.27456109)(268.78128,270.71546376)
\curveto(269.34037733,270.15636642)(270.09878267,269.84222509)(270.88946533,269.84222509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(281.7645874,297.29925634)
\curveto(282.55527007,297.29925634)(283.3136754,297.61339767)(283.87277274,298.17249501)
\curveto(284.43187007,298.73159234)(284.7460114,299.48999767)(284.7460114,300.28068034)
\curveto(284.7460114,301.07136301)(284.43187007,301.82976834)(283.87277274,302.38886567)
\curveto(283.3136754,302.94796301)(282.55527007,303.26210434)(281.7645874,303.26210434)
\curveto(280.97390474,303.26210434)(280.2154994,302.94796301)(279.65640207,302.38886567)
\curveto(279.09730474,301.82976834)(278.7831634,301.07136301)(278.7831634,300.28068034)
\curveto(278.7831634,299.48999767)(279.09730474,298.73159234)(279.65640207,298.17249501)
\curveto(280.2154994,297.61339767)(280.97390474,297.29925634)(281.7645874,297.29925634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(281.7645874,297.29925634)
\curveto(282.55527007,297.29925634)(283.3136754,297.61339767)(283.87277274,298.17249501)
\curveto(284.43187007,298.73159234)(284.7460114,299.48999767)(284.7460114,300.28068034)
\curveto(284.7460114,301.07136301)(284.43187007,301.82976834)(283.87277274,302.38886567)
\curveto(283.3136754,302.94796301)(282.55527007,303.26210434)(281.7645874,303.26210434)
\curveto(280.97390474,303.26210434)(280.2154994,302.94796301)(279.65640207,302.38886567)
\curveto(279.09730474,301.82976834)(278.7831634,301.07136301)(278.7831634,300.28068034)
\curveto(278.7831634,299.48999767)(279.09730474,298.73159234)(279.65640207,298.17249501)
\curveto(280.2154994,297.61339767)(280.97390474,297.29925634)(281.7645874,297.29925634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(297.18680827,315.7986053)
\curveto(297.97749093,315.7986053)(298.73589627,316.11274663)(299.2949936,316.67184396)
\curveto(299.85409093,317.2309413)(300.16823227,317.98934663)(300.16823227,318.7800293)
\curveto(300.16823227,319.57071196)(299.85409093,320.3291173)(299.2949936,320.88821463)
\curveto(298.73589627,321.44731196)(297.97749093,321.7614533)(297.18680827,321.7614533)
\curveto(296.3961256,321.7614533)(295.63772027,321.44731196)(295.07862293,320.88821463)
\curveto(294.5195256,320.3291173)(294.20538427,319.57071196)(294.20538427,318.7800293)
\curveto(294.20538427,317.98934663)(294.5195256,317.2309413)(295.07862293,316.67184396)
\curveto(295.63772027,316.11274663)(296.3961256,315.7986053)(297.18680827,315.7986053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(297.18680827,315.7986053)
\curveto(297.97749093,315.7986053)(298.73589627,316.11274663)(299.2949936,316.67184396)
\curveto(299.85409093,317.2309413)(300.16823227,317.98934663)(300.16823227,318.7800293)
\curveto(300.16823227,319.57071196)(299.85409093,320.3291173)(299.2949936,320.88821463)
\curveto(298.73589627,321.44731196)(297.97749093,321.7614533)(297.18680827,321.7614533)
\curveto(296.3961256,321.7614533)(295.63772027,321.44731196)(295.07862293,320.88821463)
\curveto(294.5195256,320.3291173)(294.20538427,319.57071196)(294.20538427,318.7800293)
\curveto(294.20538427,317.98934663)(294.5195256,317.2309413)(295.07862293,316.67184396)
\curveto(295.63772027,316.11274663)(296.3961256,315.7986053)(297.18680827,315.7986053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(285.23150635,306.41286311)
\curveto(286.02218901,306.41286311)(286.78059435,306.72700444)(287.33969168,307.28610178)
\curveto(287.89878901,307.84519911)(288.21293035,308.60360444)(288.21293035,309.39428711)
\curveto(288.21293035,310.18496978)(287.89878901,310.94337511)(287.33969168,311.50247244)
\curveto(286.78059435,312.06156978)(286.02218901,312.37571111)(285.23150635,312.37571111)
\curveto(284.44082368,312.37571111)(283.68241835,312.06156978)(283.12332101,311.50247244)
\curveto(282.56422368,310.94337511)(282.25008235,310.18496978)(282.25008235,309.39428711)
\curveto(282.25008235,308.60360444)(282.56422368,307.84519911)(283.12332101,307.28610178)
\curveto(283.68241835,306.72700444)(284.44082368,306.41286311)(285.23150635,306.41286311)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(285.23150635,306.41286311)
\curveto(286.02218901,306.41286311)(286.78059435,306.72700444)(287.33969168,307.28610178)
\curveto(287.89878901,307.84519911)(288.21293035,308.60360444)(288.21293035,309.39428711)
\curveto(288.21293035,310.18496978)(287.89878901,310.94337511)(287.33969168,311.50247244)
\curveto(286.78059435,312.06156978)(286.02218901,312.37571111)(285.23150635,312.37571111)
\curveto(284.44082368,312.37571111)(283.68241835,312.06156978)(283.12332101,311.50247244)
\curveto(282.56422368,310.94337511)(282.25008235,310.18496978)(282.25008235,309.39428711)
\curveto(282.25008235,308.60360444)(282.56422368,307.84519911)(283.12332101,307.28610178)
\curveto(283.68241835,306.72700444)(284.44082368,306.41286311)(285.23150635,306.41286311)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(249.39188639,241.0189829)
\curveto(250.18256906,241.0189829)(250.94097439,241.33312423)(251.50007173,241.89222157)
\curveto(252.05916906,242.4513189)(252.37331039,243.20972423)(252.37331039,244.0004069)
\curveto(252.37331039,244.79108957)(252.05916906,245.5494949)(251.50007173,246.10859223)
\curveto(250.94097439,246.66768957)(250.18256906,246.9818309)(249.39188639,246.9818309)
\curveto(248.60120373,246.9818309)(247.84279839,246.66768957)(247.28370106,246.10859223)
\curveto(246.72460373,245.5494949)(246.41046239,244.79108957)(246.41046239,244.0004069)
\curveto(246.41046239,243.20972423)(246.72460373,242.4513189)(247.28370106,241.89222157)
\curveto(247.84279839,241.33312423)(248.60120373,241.0189829)(249.39188639,241.0189829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(249.39188639,241.0189829)
\curveto(250.18256906,241.0189829)(250.94097439,241.33312423)(251.50007173,241.89222157)
\curveto(252.05916906,242.4513189)(252.37331039,243.20972423)(252.37331039,244.0004069)
\curveto(252.37331039,244.79108957)(252.05916906,245.5494949)(251.50007173,246.10859223)
\curveto(250.94097439,246.66768957)(250.18256906,246.9818309)(249.39188639,246.9818309)
\curveto(248.60120373,246.9818309)(247.84279839,246.66768957)(247.28370106,246.10859223)
\curveto(246.72460373,245.5494949)(246.41046239,244.79108957)(246.41046239,244.0004069)
\curveto(246.41046239,243.20972423)(246.72460373,242.4513189)(247.28370106,241.89222157)
\curveto(247.84279839,241.33312423)(248.60120373,241.0189829)(249.39188639,241.0189829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(258.04036458,282.59686376)
\curveto(258.83104725,282.59686376)(259.58945258,282.91100509)(260.14854992,283.47010243)
\curveto(260.70764725,284.02919976)(261.02178858,284.78760509)(261.02178858,285.57828776)
\curveto(261.02178858,286.36897043)(260.70764725,287.12737576)(260.14854992,287.68647309)
\curveto(259.58945258,288.24557043)(258.83104725,288.55971176)(258.04036458,288.55971176)
\curveto(257.24968192,288.55971176)(256.49127658,288.24557043)(255.93217925,287.68647309)
\curveto(255.37308192,287.12737576)(255.05894058,286.36897043)(255.05894058,285.57828776)
\curveto(255.05894058,284.78760509)(255.37308192,284.02919976)(255.93217925,283.47010243)
\curveto(256.49127658,282.91100509)(257.24968192,282.59686376)(258.04036458,282.59686376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(258.04036458,282.59686376)
\curveto(258.83104725,282.59686376)(259.58945258,282.91100509)(260.14854992,283.47010243)
\curveto(260.70764725,284.02919976)(261.02178858,284.78760509)(261.02178858,285.57828776)
\curveto(261.02178858,286.36897043)(260.70764725,287.12737576)(260.14854992,287.68647309)
\curveto(259.58945258,288.24557043)(258.83104725,288.55971176)(258.04036458,288.55971176)
\curveto(257.24968192,288.55971176)(256.49127658,288.24557043)(255.93217925,287.68647309)
\curveto(255.37308192,287.12737576)(255.05894058,286.36897043)(255.05894058,285.57828776)
\curveto(255.05894058,284.78760509)(255.37308192,284.02919976)(255.93217925,283.47010243)
\curveto(256.49127658,282.91100509)(257.24968192,282.59686376)(258.04036458,282.59686376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(276.98756917,282.38128759)
\curveto(277.77825184,282.38128759)(278.53665717,282.69542892)(279.09575451,283.25452626)
\curveto(279.65485184,283.81362359)(279.96899317,284.57202892)(279.96899317,285.36271159)
\curveto(279.96899317,286.15339426)(279.65485184,286.91179959)(279.09575451,287.47089692)
\curveto(278.53665717,288.02999426)(277.77825184,288.34413559)(276.98756917,288.34413559)
\curveto(276.19688651,288.34413559)(275.43848117,288.02999426)(274.87938384,287.47089692)
\curveto(274.32028651,286.91179959)(274.00614517,286.15339426)(274.00614517,285.36271159)
\curveto(274.00614517,284.57202892)(274.32028651,283.81362359)(274.87938384,283.25452626)
\curveto(275.43848117,282.69542892)(276.19688651,282.38128759)(276.98756917,282.38128759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(276.98756917,282.38128759)
\curveto(277.77825184,282.38128759)(278.53665717,282.69542892)(279.09575451,283.25452626)
\curveto(279.65485184,283.81362359)(279.96899317,284.57202892)(279.96899317,285.36271159)
\curveto(279.96899317,286.15339426)(279.65485184,286.91179959)(279.09575451,287.47089692)
\curveto(278.53665717,288.02999426)(277.77825184,288.34413559)(276.98756917,288.34413559)
\curveto(276.19688651,288.34413559)(275.43848117,288.02999426)(274.87938384,287.47089692)
\curveto(274.32028651,286.91179959)(274.00614517,286.15339426)(274.00614517,285.36271159)
\curveto(274.00614517,284.57202892)(274.32028651,283.81362359)(274.87938384,283.25452626)
\curveto(275.43848117,282.69542892)(276.19688651,282.38128759)(276.98756917,282.38128759)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(233.66699219,258.85996597)
\curveto(234.45767485,258.85996597)(235.21608019,259.17410731)(235.77517752,259.73320464)
\curveto(236.33427485,260.29230197)(236.64841619,261.05070731)(236.64841619,261.84138997)
\curveto(236.64841619,262.63207264)(236.33427485,263.39047797)(235.77517752,263.94957531)
\curveto(235.21608019,264.50867264)(234.45767485,264.82281397)(233.66699219,264.82281397)
\curveto(232.87630952,264.82281397)(232.11790419,264.50867264)(231.55880685,263.94957531)
\curveto(230.99970952,263.39047797)(230.68556819,262.63207264)(230.68556819,261.84138997)
\curveto(230.68556819,261.05070731)(230.99970952,260.29230197)(231.55880685,259.73320464)
\curveto(232.11790419,259.17410731)(232.87630952,258.85996597)(233.66699219,258.85996597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(233.66699219,258.85996597)
\curveto(234.45767485,258.85996597)(235.21608019,259.17410731)(235.77517752,259.73320464)
\curveto(236.33427485,260.29230197)(236.64841619,261.05070731)(236.64841619,261.84138997)
\curveto(236.64841619,262.63207264)(236.33427485,263.39047797)(235.77517752,263.94957531)
\curveto(235.21608019,264.50867264)(234.45767485,264.82281397)(233.66699219,264.82281397)
\curveto(232.87630952,264.82281397)(232.11790419,264.50867264)(231.55880685,263.94957531)
\curveto(230.99970952,263.39047797)(230.68556819,262.63207264)(230.68556819,261.84138997)
\curveto(230.68556819,261.05070731)(230.99970952,260.29230197)(231.55880685,259.73320464)
\curveto(232.11790419,259.17410731)(232.87630952,258.85996597)(233.66699219,258.85996597)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(254.90952555,263.28281754)
\curveto(255.70020822,263.28281754)(256.45861355,263.59695887)(257.01771089,264.1560562)
\curveto(257.57680822,264.71515354)(257.89094955,265.47355887)(257.89094955,266.26424154)
\curveto(257.89094955,267.0549242)(257.57680822,267.81332954)(257.01771089,268.37242687)
\curveto(256.45861355,268.9315242)(255.70020822,269.24566554)(254.90952555,269.24566554)
\curveto(254.11884289,269.24566554)(253.36043755,268.9315242)(252.80134022,268.37242687)
\curveto(252.24224289,267.81332954)(251.92810155,267.0549242)(251.92810155,266.26424154)
\curveto(251.92810155,265.47355887)(252.24224289,264.71515354)(252.80134022,264.1560562)
\curveto(253.36043755,263.59695887)(254.11884289,263.28281754)(254.90952555,263.28281754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(254.90952555,263.28281754)
\curveto(255.70020822,263.28281754)(256.45861355,263.59695887)(257.01771089,264.1560562)
\curveto(257.57680822,264.71515354)(257.89094955,265.47355887)(257.89094955,266.26424154)
\curveto(257.89094955,267.0549242)(257.57680822,267.81332954)(257.01771089,268.37242687)
\curveto(256.45861355,268.9315242)(255.70020822,269.24566554)(254.90952555,269.24566554)
\curveto(254.11884289,269.24566554)(253.36043755,268.9315242)(252.80134022,268.37242687)
\curveto(252.24224289,267.81332954)(251.92810155,267.0549242)(251.92810155,266.26424154)
\curveto(251.92810155,265.47355887)(252.24224289,264.71515354)(252.80134022,264.1560562)
\curveto(253.36043755,263.59695887)(254.11884289,263.28281754)(254.90952555,263.28281754)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(250.09877523,276.36566259)
\curveto(250.88945789,276.36566259)(251.64786323,276.67980392)(252.20696056,277.23890126)
\curveto(252.76605789,277.79799859)(253.08019923,278.55640392)(253.08019923,279.34708659)
\curveto(253.08019923,280.13776926)(252.76605789,280.89617459)(252.20696056,281.45527192)
\curveto(251.64786323,282.01436926)(250.88945789,282.32851059)(250.09877523,282.32851059)
\curveto(249.30809256,282.32851059)(248.54968723,282.01436926)(247.99058989,281.45527192)
\curveto(247.43149256,280.89617459)(247.11735123,280.13776926)(247.11735123,279.34708659)
\curveto(247.11735123,278.55640392)(247.43149256,277.79799859)(247.99058989,277.23890126)
\curveto(248.54968723,276.67980392)(249.30809256,276.36566259)(250.09877523,276.36566259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(250.09877523,276.36566259)
\curveto(250.88945789,276.36566259)(251.64786323,276.67980392)(252.20696056,277.23890126)
\curveto(252.76605789,277.79799859)(253.08019923,278.55640392)(253.08019923,279.34708659)
\curveto(253.08019923,280.13776926)(252.76605789,280.89617459)(252.20696056,281.45527192)
\curveto(251.64786323,282.01436926)(250.88945789,282.32851059)(250.09877523,282.32851059)
\curveto(249.30809256,282.32851059)(248.54968723,282.01436926)(247.99058989,281.45527192)
\curveto(247.43149256,280.89617459)(247.11735123,280.13776926)(247.11735123,279.34708659)
\curveto(247.11735123,278.55640392)(247.43149256,277.79799859)(247.99058989,277.23890126)
\curveto(248.54968723,276.67980392)(249.30809256,276.36566259)(250.09877523,276.36566259)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(267.95261637,280.34377131)
\curveto(268.74329904,280.34377131)(269.50170437,280.65791265)(270.06080171,281.21700998)
\curveto(270.61989904,281.77610731)(270.93404037,282.53451265)(270.93404037,283.32519531)
\curveto(270.93404037,284.11587798)(270.61989904,284.87428331)(270.06080171,285.43338065)
\curveto(269.50170437,285.99247798)(268.74329904,286.30661931)(267.95261637,286.30661931)
\curveto(267.16193371,286.30661931)(266.40352837,285.99247798)(265.84443104,285.43338065)
\curveto(265.28533371,284.87428331)(264.97119237,284.11587798)(264.97119237,283.32519531)
\curveto(264.97119237,282.53451265)(265.28533371,281.77610731)(265.84443104,281.21700998)
\curveto(266.40352837,280.65791265)(267.16193371,280.34377131)(267.95261637,280.34377131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(267.95261637,280.34377131)
\curveto(268.74329904,280.34377131)(269.50170437,280.65791265)(270.06080171,281.21700998)
\curveto(270.61989904,281.77610731)(270.93404037,282.53451265)(270.93404037,283.32519531)
\curveto(270.93404037,284.11587798)(270.61989904,284.87428331)(270.06080171,285.43338065)
\curveto(269.50170437,285.99247798)(268.74329904,286.30661931)(267.95261637,286.30661931)
\curveto(267.16193371,286.30661931)(266.40352837,285.99247798)(265.84443104,285.43338065)
\curveto(265.28533371,284.87428331)(264.97119237,284.11587798)(264.97119237,283.32519531)
\curveto(264.97119237,282.53451265)(265.28533371,281.77610731)(265.84443104,281.21700998)
\curveto(266.40352837,280.65791265)(267.16193371,280.34377131)(267.95261637,280.34377131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(289.56917318,274.04730321)
\curveto(290.35985584,274.04730321)(291.11826118,274.36144455)(291.67735851,274.92054188)
\curveto(292.23645584,275.47963921)(292.55059718,276.23804455)(292.55059718,277.02872721)
\curveto(292.55059718,277.81940988)(292.23645584,278.57781521)(291.67735851,279.13691255)
\curveto(291.11826118,279.69600988)(290.35985584,280.01015121)(289.56917318,280.01015121)
\curveto(288.77849051,280.01015121)(288.02008518,279.69600988)(287.46098784,279.13691255)
\curveto(286.90189051,278.57781521)(286.58774918,277.81940988)(286.58774918,277.02872721)
\curveto(286.58774918,276.23804455)(286.90189051,275.47963921)(287.46098784,274.92054188)
\curveto(288.02008518,274.36144455)(288.77849051,274.04730321)(289.56917318,274.04730321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(289.56917318,274.04730321)
\curveto(290.35985584,274.04730321)(291.11826118,274.36144455)(291.67735851,274.92054188)
\curveto(292.23645584,275.47963921)(292.55059718,276.23804455)(292.55059718,277.02872721)
\curveto(292.55059718,277.81940988)(292.23645584,278.57781521)(291.67735851,279.13691255)
\curveto(291.11826118,279.69600988)(290.35985584,280.01015121)(289.56917318,280.01015121)
\curveto(288.77849051,280.01015121)(288.02008518,279.69600988)(287.46098784,279.13691255)
\curveto(286.90189051,278.57781521)(286.58774918,277.81940988)(286.58774918,277.02872721)
\curveto(286.58774918,276.23804455)(286.90189051,275.47963921)(287.46098784,274.92054188)
\curveto(288.02008518,274.36144455)(288.77849051,274.04730321)(289.56917318,274.04730321)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(298.24932861,245.73309423)
\curveto(299.04001128,245.73309423)(299.79841661,246.04723556)(300.35751395,246.6063329)
\curveto(300.91661128,247.16543023)(301.23075261,247.92383556)(301.23075261,248.71451823)
\curveto(301.23075261,249.5052009)(300.91661128,250.26360623)(300.35751395,250.82270356)
\curveto(299.79841661,251.3818009)(299.04001128,251.69594223)(298.24932861,251.69594223)
\curveto(297.45864595,251.69594223)(296.70024061,251.3818009)(296.14114328,250.82270356)
\curveto(295.58204595,250.26360623)(295.26790461,249.5052009)(295.26790461,248.71451823)
\curveto(295.26790461,247.92383556)(295.58204595,247.16543023)(296.14114328,246.6063329)
\curveto(296.70024061,246.04723556)(297.45864595,245.73309423)(298.24932861,245.73309423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(298.24932861,245.73309423)
\curveto(299.04001128,245.73309423)(299.79841661,246.04723556)(300.35751395,246.6063329)
\curveto(300.91661128,247.16543023)(301.23075261,247.92383556)(301.23075261,248.71451823)
\curveto(301.23075261,249.5052009)(300.91661128,250.26360623)(300.35751395,250.82270356)
\curveto(299.79841661,251.3818009)(299.04001128,251.69594223)(298.24932861,251.69594223)
\curveto(297.45864595,251.69594223)(296.70024061,251.3818009)(296.14114328,250.82270356)
\curveto(295.58204595,250.26360623)(295.26790461,249.5052009)(295.26790461,248.71451823)
\curveto(295.26790461,247.92383556)(295.58204595,247.16543023)(296.14114328,246.6063329)
\curveto(296.70024061,246.04723556)(297.45864595,245.73309423)(298.24932861,245.73309423)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(335.53135173,281.13421728)
\curveto(336.32203439,281.13421728)(337.08043973,281.44835861)(337.63953706,282.00745594)
\curveto(338.19863439,282.56655328)(338.51277573,283.32495861)(338.51277573,284.11564128)
\curveto(338.51277573,284.90632394)(338.19863439,285.66472928)(337.63953706,286.22382661)
\curveto(337.08043973,286.78292394)(336.32203439,287.09706528)(335.53135173,287.09706528)
\curveto(334.74066906,287.09706528)(333.98226373,286.78292394)(333.42316639,286.22382661)
\curveto(332.86406906,285.66472928)(332.54992773,284.90632394)(332.54992773,284.11564128)
\curveto(332.54992773,283.32495861)(332.86406906,282.56655328)(333.42316639,282.00745594)
\curveto(333.98226373,281.44835861)(334.74066906,281.13421728)(335.53135173,281.13421728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(335.53135173,281.13421728)
\curveto(336.32203439,281.13421728)(337.08043973,281.44835861)(337.63953706,282.00745594)
\curveto(338.19863439,282.56655328)(338.51277573,283.32495861)(338.51277573,284.11564128)
\curveto(338.51277573,284.90632394)(338.19863439,285.66472928)(337.63953706,286.22382661)
\curveto(337.08043973,286.78292394)(336.32203439,287.09706528)(335.53135173,287.09706528)
\curveto(334.74066906,287.09706528)(333.98226373,286.78292394)(333.42316639,286.22382661)
\curveto(332.86406906,285.66472928)(332.54992773,284.90632394)(332.54992773,284.11564128)
\curveto(332.54992773,283.32495861)(332.86406906,282.56655328)(333.42316639,282.00745594)
\curveto(333.98226373,281.44835861)(334.74066906,281.13421728)(335.53135173,281.13421728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(227.16060384,285.10841975)
\curveto(227.95128651,285.10841975)(228.70969184,285.42256108)(229.26878917,285.98165842)
\curveto(229.82788651,286.54075575)(230.14202784,287.29916108)(230.14202784,288.08984375)
\curveto(230.14202784,288.88052642)(229.82788651,289.63893175)(229.26878917,290.19802908)
\curveto(228.70969184,290.75712642)(227.95128651,291.07126775)(227.16060384,291.07126775)
\curveto(226.36992117,291.07126775)(225.61151584,290.75712642)(225.05241851,290.19802908)
\curveto(224.49332117,289.63893175)(224.17917984,288.88052642)(224.17917984,288.08984375)
\curveto(224.17917984,287.29916108)(224.49332117,286.54075575)(225.05241851,285.98165842)
\curveto(225.61151584,285.42256108)(226.36992117,285.10841975)(227.16060384,285.10841975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(227.16060384,285.10841975)
\curveto(227.95128651,285.10841975)(228.70969184,285.42256108)(229.26878917,285.98165842)
\curveto(229.82788651,286.54075575)(230.14202784,287.29916108)(230.14202784,288.08984375)
\curveto(230.14202784,288.88052642)(229.82788651,289.63893175)(229.26878917,290.19802908)
\curveto(228.70969184,290.75712642)(227.95128651,291.07126775)(227.16060384,291.07126775)
\curveto(226.36992117,291.07126775)(225.61151584,290.75712642)(225.05241851,290.19802908)
\curveto(224.49332117,289.63893175)(224.17917984,288.88052642)(224.17917984,288.08984375)
\curveto(224.17917984,287.29916108)(224.49332117,286.54075575)(225.05241851,285.98165842)
\curveto(225.61151584,285.42256108)(226.36992117,285.10841975)(227.16060384,285.10841975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(272.56905111,242.66799006)
\curveto(273.35973377,242.66799006)(274.11813911,242.9821314)(274.67723644,243.54122873)
\curveto(275.23633377,244.10032606)(275.55047511,244.8587314)(275.55047511,245.64941406)
\curveto(275.55047511,246.44009673)(275.23633377,247.19850206)(274.67723644,247.7575994)
\curveto(274.11813911,248.31669673)(273.35973377,248.63083806)(272.56905111,248.63083806)
\curveto(271.77836844,248.63083806)(271.01996311,248.31669673)(270.46086577,247.7575994)
\curveto(269.90176844,247.19850206)(269.58762711,246.44009673)(269.58762711,245.64941406)
\curveto(269.58762711,244.8587314)(269.90176844,244.10032606)(270.46086577,243.54122873)
\curveto(271.01996311,242.9821314)(271.77836844,242.66799006)(272.56905111,242.66799006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(272.56905111,242.66799006)
\curveto(273.35973377,242.66799006)(274.11813911,242.9821314)(274.67723644,243.54122873)
\curveto(275.23633377,244.10032606)(275.55047511,244.8587314)(275.55047511,245.64941406)
\curveto(275.55047511,246.44009673)(275.23633377,247.19850206)(274.67723644,247.7575994)
\curveto(274.11813911,248.31669673)(273.35973377,248.63083806)(272.56905111,248.63083806)
\curveto(271.77836844,248.63083806)(271.01996311,248.31669673)(270.46086577,247.7575994)
\curveto(269.90176844,247.19850206)(269.58762711,246.44009673)(269.58762711,245.64941406)
\curveto(269.58762711,244.8587314)(269.90176844,244.10032606)(270.46086577,243.54122873)
\curveto(271.01996311,242.9821314)(271.77836844,242.66799006)(272.56905111,242.66799006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(306.02524821,264.83896988)
\curveto(306.81593088,264.83896988)(307.57433621,265.15311121)(308.13343354,265.71220855)
\curveto(308.69253088,266.27130588)(309.00667221,267.02971121)(309.00667221,267.82039388)
\curveto(309.00667221,268.61107655)(308.69253088,269.36948188)(308.13343354,269.92857921)
\curveto(307.57433621,270.48767655)(306.81593088,270.80181788)(306.02524821,270.80181788)
\curveto(305.23456554,270.80181788)(304.47616021,270.48767655)(303.91706288,269.92857921)
\curveto(303.35796554,269.36948188)(303.04382421,268.61107655)(303.04382421,267.82039388)
\curveto(303.04382421,267.02971121)(303.35796554,266.27130588)(303.91706288,265.71220855)
\curveto(304.47616021,265.15311121)(305.23456554,264.83896988)(306.02524821,264.83896988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(306.02524821,264.83896988)
\curveto(306.81593088,264.83896988)(307.57433621,265.15311121)(308.13343354,265.71220855)
\curveto(308.69253088,266.27130588)(309.00667221,267.02971121)(309.00667221,267.82039388)
\curveto(309.00667221,268.61107655)(308.69253088,269.36948188)(308.13343354,269.92857921)
\curveto(307.57433621,270.48767655)(306.81593088,270.80181788)(306.02524821,270.80181788)
\curveto(305.23456554,270.80181788)(304.47616021,270.48767655)(303.91706288,269.92857921)
\curveto(303.35796554,269.36948188)(303.04382421,268.61107655)(303.04382421,267.82039388)
\curveto(303.04382421,267.02971121)(303.35796554,266.27130588)(303.91706288,265.71220855)
\curveto(304.47616021,265.15311121)(305.23456554,264.83896988)(306.02524821,264.83896988)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.49411733,144)
\lineto(718.30588267,144)
\lineto(718.30588267,399.81176533)
\lineto(462.49411733,399.81176533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.80967067,207.07498267)
\lineto(566.28706933,277.88561467)
\lineto(565.112752,380.00720267)
\lineto(476.59267467,315.40928133)
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(481.80967067,207.07498267)
\lineto(566.28706933,277.88561467)
\lineto(565.112752,380.00720267)
\lineto(476.59267467,315.40928133)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.28706933,277.88561467)
\lineto(701.84315333,238.484812)
\lineto(706.680672,344.12386133)
\lineto(565.112752,380.00720267)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(566.28706933,277.88561467)
\lineto(701.84315333,238.484812)
\lineto(706.680672,344.12386133)
\lineto(565.112752,380.00720267)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.80967067,207.07498267)
\lineto(625.50574,160.14384667)
\lineto(701.84315333,238.484812)
\lineto(566.28706933,277.88561467)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(481.80967067,207.07498267)
\lineto(625.50574,160.14384667)
\lineto(701.84315333,238.484812)
\lineto(566.28706933,277.88561467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(481.80967067,207.07498267)
\lineto(625.50574,160.14384667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.07469865,155.31795803)
\lineto(479.27452642,155.90589428)
\lineto(478.078431,154.00847672)
\lineto(479.89246593,153.4160129)
\closepath
\moveto(481.29589764,159.14243362)
\lineto(479.81337917,156.78407929)
\lineto(481.62147294,156.19355586)
\lineto(483.10993257,158.54996981)
\lineto(484.10012631,158.22657253)
\lineto(482.623549,155.86627781)
\lineto(484.5544268,155.23565312)
\lineto(484.24331862,154.28308674)
\lineto(482.07083355,154.99262037)
\lineto(480.88860084,153.09067524)
\lineto(482.85710599,152.44776145)
\lineto(482.5479382,151.50113624)
\lineto(480.33782577,152.22295896)
\lineto(478.85724768,149.87054579)
\lineto(477.86705394,150.19394307)
\lineto(479.34169086,152.54829662)
\lineto(477.52765593,153.14076044)
\lineto(476.053019,150.78640688)
\lineto(475.0568841,151.11174454)
\lineto(476.53746219,153.46415771)
\lineto(474.58876091,154.10060356)
\lineto(474.8979287,155.04722877)
\lineto(477.07635493,154.33575476)
\lineto(478.27046997,156.23381912)
\lineto(476.27820016,156.88449444)
\lineto(476.58930834,157.83706082)
\lineto(478.82318542,157.10747656)
\lineto(480.29382157,159.46971167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.56889007,155.7874154)
\lineto(487.43505921,152.31579615)
\lineto(489.00748688,151.80224127)
\curveto(489.5897208,151.61208367)(490.08842514,151.61577075)(490.50359991,151.81330252)
\curveto(490.92009494,152.01040309)(491.21932489,152.38752789)(491.40128975,152.9446769)
\curveto(491.58196103,153.49786513)(491.56236193,153.97692786)(491.34249245,154.38186509)
\curveto(491.12394322,154.78637111)(490.72355165,155.08370293)(490.14131773,155.27386053)
\closepath
\moveto(487.65495194,157.22336387)
\lineto(490.47700411,156.30168163)
\curveto(491.51340689,155.96319248)(492.21978272,155.47314718)(492.59613159,154.83154573)
\curveto(492.97380073,154.18951308)(493.01516614,153.41696842)(492.72022782,152.51391172)
\curveto(492.42227113,151.60161322)(491.9318147,150.99910885)(491.24885853,150.7063986)
\curveto(490.56722263,150.41325716)(489.70820328,150.43593101)(488.6718005,150.77442017)
\lineto(487.09937284,151.28797504)
\lineto(485.88663305,147.57474851)
\lineto(484.63700855,147.98287588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(495.94871331,148.14355128)
\curveto(495.02849326,148.44409515)(494.35652838,148.54740246)(493.93281867,148.45347321)
\curveto(493.50910896,148.35954396)(493.2142488,148.05842961)(493.0482382,147.55013015)
\curveto(492.91629211,147.14613111)(492.94485748,146.7817575)(493.13393432,146.45700934)
\curveto(493.32344235,146.13358143)(493.64660105,145.89727051)(494.10341043,145.74807656)
\curveto(494.73581417,145.5415335)(495.31588115,145.59973788)(495.84361137,145.9226897)
\curveto(496.3713416,146.24564152)(496.75637289,146.77811002)(496.99870525,147.52009519)
\lineto(497.08149495,147.77358479)
\closepath
\moveto(498.37415486,147.87301014)
\lineto(497.08250613,143.91817634)
\lineto(495.94378333,144.29008321)
\lineto(496.28723124,145.34166896)
\curveto(495.8900199,145.0067725)(495.46456534,144.80237051)(495.01086754,144.72846297)
\curveto(494.55716975,144.65455544)(494.04976596,144.7092309)(493.48865617,144.89248936)
\curveto(492.77967745,145.12404181)(492.28037767,145.50773727)(491.99075683,146.04357573)
\curveto(491.70245624,146.57898299)(491.66739863,147.18071198)(491.885584,147.84876269)
\curveto(492.13998986,148.6277151)(492.59262326,149.13006877)(493.24348421,149.3558237)
\curveto(493.89566541,149.58114743)(494.73929728,149.52478032)(495.7743798,149.18672237)
\lineto(497.3725525,148.66475916)
\lineto(497.40941979,148.77764124)
\curveto(497.58060475,149.3017838)(497.54068833,149.76337423)(497.28967052,150.16241254)
\curveto(497.03865271,150.56145085)(496.60156284,150.86273234)(495.97840091,151.06625703)
\curveto(495.58232341,151.19561594)(495.18062479,151.27421158)(494.77330503,151.30204395)
\curveto(494.36730552,151.32944512)(493.96030579,151.30457383)(493.55230584,151.22743008)
\lineto(493.89640054,152.28099622)
\curveto(494.36488787,152.30624088)(494.80812578,152.2944383)(495.22611429,152.24558847)
\curveto(495.64453399,152.19805891)(496.03924013,152.11371104)(496.41023272,151.99254486)
\curveto(497.41362905,151.66483561)(498.07792996,151.16004079)(498.40313546,150.47816037)
\curveto(498.72877215,149.79760021)(498.71911196,148.9292168)(498.37415486,147.87301014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(505.35971544,147.70864119)
\curveto(505.25579738,147.8244017)(505.13418918,147.92402351)(504.99489084,148.00750661)
\curveto(504.85602369,148.09230997)(504.69615242,148.1642486)(504.51527703,148.22332251)
\curveto(503.87099097,148.43374633)(503.30820961,148.38596843)(502.82693294,148.0799888)
\curveto(502.34565626,147.77400916)(501.97695261,147.22890262)(501.72082196,146.44466918)
\lineto(500.5281328,142.79283466)
\lineto(499.38346884,143.16668192)
\lineto(501.64724978,150.0980381)
\lineto(502.79191375,149.72419085)
\lineto(502.44005751,148.64686006)
\curveto(502.81789617,148.98954472)(503.23145507,149.20002347)(503.68073423,149.27829631)
\curveto(504.13176483,149.3574582)(504.63189387,149.30735031)(505.18112133,149.12797262)
\curveto(505.25901657,149.10253203)(505.34376871,149.06900764)(505.43537774,149.02739943)
\curveto(505.52741796,148.98711148)(505.62741974,148.9376484)(505.73538307,148.87901018)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(508.92644003,143.9050257)
\curveto(508.00621998,144.20556957)(507.3342551,144.30887688)(506.91054539,144.21494763)
\curveto(506.48683568,144.12101838)(506.19197552,143.81990403)(506.02596492,143.31160458)
\curveto(505.89401883,142.90760553)(505.9225842,142.54323193)(506.11166104,142.21848376)
\curveto(506.30116907,141.89505586)(506.62432777,141.65874493)(507.08113715,141.50955099)
\curveto(507.71354089,141.30300792)(508.29360787,141.3612123)(508.82133809,141.68416412)
\curveto(509.34906832,142.00711594)(509.73409961,142.53958444)(509.97643197,143.28156962)
\lineto(510.05922167,143.53505922)
\closepath
\moveto(511.35188158,143.63448457)
\lineto(510.06023285,139.67965077)
\lineto(508.92151005,140.05155763)
\lineto(509.26495796,141.10314339)
\curveto(508.86774662,140.76824693)(508.44229206,140.56384493)(507.98859426,140.4899374)
\curveto(507.53489647,140.41602987)(507.02749268,140.47070533)(506.46638289,140.65396379)
\curveto(505.75740417,140.88551624)(505.25810439,141.26921169)(504.96848355,141.80505015)
\curveto(504.68018296,142.34045741)(504.64512535,142.9421864)(504.86331072,143.61023711)
\curveto(505.11771658,144.38918952)(505.57034998,144.89154319)(506.22121093,145.11729812)
\curveto(506.87339213,145.34262186)(507.717024,145.28625474)(508.75210652,144.94819679)
\lineto(510.35027922,144.42623358)
\lineto(510.38714651,144.53911567)
\curveto(510.55833147,145.06325822)(510.51841505,145.52484865)(510.26739724,145.92388696)
\curveto(510.01637943,146.32292527)(509.57928956,146.62420677)(508.95612763,146.82773146)
\curveto(508.56005013,146.95709037)(508.15835151,147.03568601)(507.75103175,147.06351837)
\curveto(507.34503224,147.09091954)(506.93803251,147.06604825)(506.53003256,146.9889045)
\lineto(506.87412726,148.04247064)
\curveto(507.34261459,148.0677153)(507.7858525,148.05591272)(508.20384101,148.0070629)
\curveto(508.62226071,147.95953333)(509.01696685,147.87518546)(509.38795944,147.75401928)
\curveto(510.39135576,147.42631004)(511.05565668,146.92151521)(511.38086218,146.23963479)
\curveto(511.70649887,145.55907463)(511.69683867,144.69069122)(511.35188158,143.63448457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.63045497,142.75194749)
\curveto(520.08293496,143.17106931)(520.54688377,143.43741452)(521.0223014,143.55098314)
\curveto(521.49771903,143.66455176)(522.00344028,143.63380321)(522.53946516,143.45873748)
\curveto(523.26164646,143.22287307)(523.73622137,142.78807873)(523.96318988,142.15435447)
\curveto(524.19058959,141.52195047)(524.15207713,140.73969728)(523.84765249,139.80759491)
\lineto(522.48097559,135.62303616)
\lineto(521.33631163,135.99688341)
\lineto(522.69069943,140.1438148)
\curveto(522.9075912,140.80790474)(522.95026433,141.33895316)(522.81871881,141.73696009)
\curveto(522.68892474,142.13585607)(522.38308056,142.4139974)(521.90118627,142.57138408)
\curveto(521.3110308,142.76412885)(520.78028683,142.72049841)(520.30895434,142.44049275)
\curveto(519.83937331,142.16137614)(519.49398093,141.68317158)(519.27277719,141.00587906)
\lineto(517.99341756,137.08867262)
\lineto(516.84875359,137.46251988)
\lineto(518.20314139,141.60945126)
\curveto(518.42132675,142.27750197)(518.46509121,142.80965506)(518.33443475,143.20591053)
\curveto(518.20377829,143.602166)(517.89288201,143.88049626)(517.40174591,144.04090131)
\curveto(516.81951199,144.23105891)(516.29251319,144.18547475)(515.82074951,143.90414882)
\curveto(515.35030609,143.6223917)(515.0051293,143.14484727)(514.78521915,142.47151553)
\lineto(513.50585952,138.55430909)
\lineto(512.36119556,138.92815634)
\lineto(514.6249765,145.85951253)
\lineto(515.76964047,145.48566527)
\lineto(515.41778423,144.40833448)
\curveto(515.81672035,144.74851198)(516.23071045,144.96031099)(516.65975453,145.04373151)
\curveto(517.08879862,145.12715203)(517.55284948,145.08736618)(518.05190713,144.92437395)
\curveto(518.55624581,144.75965693)(518.94284358,144.49166865)(519.21170046,144.12040911)
\curveto(519.48098853,143.75046982)(519.62057337,143.29431595)(519.63045497,142.75194749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.36664787,140.16594467)
\lineto(531.01479163,139.08861388)
\curveto(530.74786841,139.35842689)(530.45415991,139.59096373)(530.13366615,139.78622439)
\curveto(529.81492384,139.98237411)(529.46939626,140.14124766)(529.09708341,140.26284504)
\curveto(528.53201285,140.44739708)(528.07996657,140.4993342)(527.74094456,140.41865638)
\curveto(527.40192256,140.33797856)(527.17570923,140.12402569)(527.06230459,139.77679775)
\curveto(526.97606531,139.51274608)(527.00936725,139.27247901)(527.16221038,139.05599651)
\curveto(527.31505352,138.83951402)(527.67490828,138.56345751)(528.24177465,138.22782698)
\lineto(528.60345203,138.0132714)
\curveto(529.35496339,137.57642539)(529.84950444,137.14460718)(530.08707515,136.71781677)
\curveto(530.32464586,136.29102637)(530.3511552,135.79509589)(530.16660315,135.23002533)
\curveto(529.95617932,134.58573927)(529.53471207,134.15868032)(528.90220139,133.9488485)
\curveto(528.27012191,133.74033694)(527.50849499,133.78160993)(526.61732062,134.07266748)
\curveto(526.24632803,134.19383366)(525.87135024,134.3564813)(525.49238725,134.5606104)
\curveto(525.11342427,134.7647395)(524.72497945,135.01141472)(524.3270528,135.30063605)
\lineto(524.71124876,136.47698622)
\curveto(525.06083257,136.12027169)(525.42170974,135.82050387)(525.79388026,135.57768275)
\curveto(526.16648198,135.33618189)(526.5534621,135.14988961)(526.95482063,135.01880592)
\curveto(527.49084551,134.84374019)(527.93273425,134.80096488)(528.28048686,134.89047997)
\curveto(528.62955973,134.97956388)(528.85864251,135.1911185)(528.96773519,135.52514386)
\curveto(529.06863514,135.83408431)(529.04173448,136.10513519)(528.88703321,136.33829651)
\curveto(528.7336522,136.57102663)(528.32880199,136.8793117)(527.67248256,137.26315172)
\lineto(527.30680441,137.48558884)
\curveto(526.65008046,137.86371664)(526.21484212,138.257903)(526.0010894,138.66814792)
\curveto(525.78865693,139.07796165)(525.76997356,139.55088096)(525.94503928,140.08690583)
\curveto(526.15805029,140.73911345)(526.55338131,141.1666725)(527.13103235,141.369583)
\curveto(527.70911459,141.57381376)(528.42327889,141.53708391)(529.27352525,141.25939345)
\curveto(529.69336739,141.122273)(530.07865165,140.96210362)(530.429378,140.77888529)
\curveto(530.78185582,140.59655604)(531.09427911,140.39224249)(531.36664787,140.16594467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(541.25919706,140.13262711)
\curveto(540.39773009,139.36492172)(539.68054913,138.56032012)(539.10765419,137.71882232)
\curveto(538.5365107,136.87821359)(538.09527707,135.98129596)(537.78395329,135.02806946)
\curveto(537.47306071,134.07616321)(537.30029738,133.08864101)(537.2656633,132.06550286)
\curveto(537.23102923,131.04236471)(537.33329749,129.96866991)(537.57246809,128.84441846)
\lineto(536.58227435,129.16781574)
\curveto(536.28132279,130.34000551)(536.12989603,131.44436634)(536.12799407,132.48089825)
\curveto(536.1260921,133.51743015)(536.27605985,134.49778652)(536.57789731,135.42196734)
\curveto(536.87844118,136.34218739)(537.33341527,137.21854542)(537.94281958,138.05104144)
\curveto(538.55397535,138.88442651)(539.32936993,139.68608749)(540.26900332,140.45602439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.39568067,139.01844175)
\lineto(545.25922529,138.40980807)
\lineto(545.56231368,131.35239229)
\lineto(549.98641021,136.86590947)
\lineto(551.84995483,136.25727579)
\lineto(548.83201143,127.0167878)
\lineto(547.61209274,127.41521324)
\lineto(550.26201004,135.52886076)
\lineto(545.80986132,129.96971466)
\lineto(544.55429565,130.37978241)
\lineto(544.24163209,137.49511621)
\lineto(541.59171479,129.38146869)
\lineto(540.37773727,129.77795376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.52746066,133.15396112)
\lineto(554.66618346,132.78205425)
\lineto(552.40240251,125.85069806)
\lineto(551.26367971,126.22260493)
\closepath
\moveto(554.40904164,135.85322926)
\lineto(555.54776444,135.48132239)
\lineto(555.07625121,134.03761991)
\lineto(553.9375284,134.40952678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(557.93041813,134.70314769)
\lineto(559.06914093,134.33124082)
\lineto(555.923779,124.70061649)
\lineto(554.7850562,125.07252336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(561.45179462,133.55306612)
\lineto(562.59051742,133.18115925)
\lineto(559.4451555,123.55053492)
\lineto(558.30643269,123.92244179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(564.09159013,129.70371641)
\lineto(565.23031293,129.33180954)
\lineto(562.96653199,122.40045335)
\lineto(561.82780919,122.77236022)
\closepath
\moveto(564.97317111,132.40298455)
\lineto(566.11189391,132.03107768)
\lineto(565.64038068,130.5873752)
\lineto(564.50165788,130.95928207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(570.03771384,126.87848526)
\curveto(569.4277545,127.07769799)(568.86736914,126.99699363)(568.35655776,126.6363722)
\curveto(567.84574638,126.27575077)(567.45494503,125.68087895)(567.18415371,124.85175672)
\curveto(566.91336239,124.02263449)(566.87639027,123.31220204)(567.07323735,122.72045935)
\curveto(567.27140469,122.12828547)(567.67744842,121.73194538)(568.29136854,121.53143906)
\curveto(568.89868737,121.33308873)(569.45730794,121.41510001)(569.96723026,121.77747289)
\curveto(570.47890403,122.14073484)(570.86948978,122.73494654)(571.13898751,123.56010799)
\curveto(571.40719166,124.38130867)(571.44219672,125.09019193)(571.24400271,125.68675778)
\curveto(571.04712896,126.28289244)(570.64503267,126.68013493)(570.03771384,126.87848526)
\closepath
\moveto(570.35270279,127.84293397)
\curveto(571.34289653,127.51953669)(572.01531677,126.943419)(572.3699635,126.11458089)
\curveto(572.72636169,125.28663184)(572.71871515,124.30362599)(572.34702388,123.16556331)
\curveto(571.97662619,122.03146141)(571.40258883,121.2334388)(570.62491179,120.77149546)
\curveto(569.8489862,120.31044119)(568.96592654,120.24161269)(567.9757328,120.56500997)
\curveto(566.98157828,120.88970084)(566.30805339,121.46690986)(565.95515811,122.29663703)
\curveto(565.60401428,123.12725326)(565.61364121,124.10961232)(565.9840389,125.24371422)
\curveto(566.35573017,126.38177689)(566.92778714,127.1804463)(567.70020982,127.63972245)
\curveto(568.47438395,128.09988766)(569.35854828,128.16762484)(570.35270279,127.84293397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(580.23324488,121.39206031)
\lineto(578.86656799,117.20750156)
\lineto(577.72784518,117.57940843)
\lineto(579.08223298,121.72633982)
\curveto(579.29653758,122.3825082)(579.32866198,122.91481022)(579.17860617,123.32324586)
\curveto(579.02898156,123.73300176)(578.69869927,124.02131621)(578.1877593,124.1881892)
\curveto(577.57251892,124.38912671)(577.02329132,124.35153302)(576.54007651,124.07540812)
\curveto(576.0572929,123.80060348)(575.70529922,123.3245549)(575.48409548,122.64726238)
\lineto(574.20473585,118.73005594)
\lineto(573.06007189,119.1039032)
\lineto(575.32385283,126.03525939)
\lineto(576.4685168,125.66141213)
\lineto(576.11666056,124.58408134)
\curveto(576.52621209,124.91202532)(576.9487972,125.11882557)(577.38441591,125.20448208)
\curveto(577.82135487,125.28970739)(578.28143163,125.25341111)(578.76464617,125.09559324)
\curveto(579.56076194,124.83558183)(580.08238161,124.39272811)(580.32950519,123.76703208)
\curveto(580.57794902,123.14090485)(580.54586225,122.34924759)(580.23324488,121.39206031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(584.09918663,126.14108642)
\lineto(585.08938037,125.81768914)
\curveto(585.38946954,124.64285886)(585.5408963,123.53849802)(585.54366066,122.50460664)
\curveto(585.54685621,121.47203551)(585.39818205,120.49563992)(585.09763818,119.57541987)
\curveto(584.79580072,118.65123904)(584.33821278,117.77135143)(583.72487436,116.93575704)
\curveto(583.11153595,116.10016264)(582.33746163,115.29807046)(581.4026514,114.5294805)
\lineto(580.41245766,114.85287777)
\curveto(581.26910146,115.61923624)(581.98539336,116.42558929)(582.56133335,117.27193692)
\curveto(583.13727333,118.11828456)(583.58068962,119.0174115)(583.8915822,119.96931775)
\curveto(584.20290598,120.92254426)(584.37480692,121.90742594)(584.40728501,122.9239628)
\curveto(584.4401943,123.94181991)(584.33749484,125.01419445)(584.09918663,126.14108642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(506.29865067,199.07688133)
\lineto(589.47355333,271.14621867)
\lineto(589.28519733,373.880192)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(540.936208,187.764256)
\lineto(622.20923867,261.63124667)
\lineto(623.442624,365.22228)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(576.48152667,176.15515467)
\lineto(655.73045467,251.88795333)
\lineto(658.45579867,356.34746133)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(612.97076667,164.23776933)
\lineto(690.06581733,241.90801867)
\lineto(694.357288,347.24748)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(507.02328267,199.70476)
\lineto(504.84626,197.818416)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(497.06544333,176.39101867)
\lineto(493.74461,171.20143533)
\lineto(497.06544333,171.20143533)
\closepath
\moveto(496.71961,177.536852)
\lineto(498.37377667,177.536852)
\lineto(498.37377667,171.20143533)
\lineto(499.76127667,171.20143533)
\lineto(499.76127667,170.10768533)
\lineto(498.37377667,170.10768533)
\lineto(498.37377667,167.81601867)
\lineto(497.06544333,167.81601867)
\lineto(497.06544333,170.10768533)
\lineto(492.67794333,170.10768533)
\lineto(492.67794333,171.37643533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(541.64501733,188.40847467)
\lineto(539.515488,186.473)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.15482467,165.88996933)
\lineto(533.31732467,165.88996933)
\lineto(533.31732467,164.781636)
\lineto(529.35899133,164.781636)
\lineto(529.35899133,162.400386)
\curveto(529.54926911,162.46566378)(529.73954689,162.51427489)(529.92982467,162.54621933)
\curveto(530.12149133,162.57816378)(530.313158,162.594136)(530.50482467,162.594136)
\curveto(531.58954689,162.594136)(532.44857467,162.29691378)(533.081908,161.70246933)
\curveto(533.71663022,161.10802489)(534.03399133,160.30316378)(534.03399133,159.287886)
\curveto(534.03399133,158.24205267)(533.70829689,157.42885822)(533.056908,156.84830267)
\curveto(532.40551911,156.269136)(531.48746356,155.97955267)(530.30274133,155.97955267)
\curveto(529.894408,155.97955267)(529.47843578,156.01427489)(529.05482467,156.08371933)
\curveto(528.63260244,156.15316378)(528.19579689,156.25733044)(527.744408,156.39621933)
\lineto(527.744408,157.719136)
\curveto(528.13468578,157.506636)(528.538158,157.34830267)(528.95482467,157.244136)
\curveto(529.37149133,157.13996933)(529.81176911,157.087886)(530.275658,157.087886)
\curveto(531.02704689,157.087886)(531.62149133,157.28510822)(532.05899133,157.67955267)
\curveto(532.49788022,158.07399711)(532.71732467,158.61010822)(532.71732467,159.287886)
\curveto(532.71732467,159.96427489)(532.49788022,160.49969156)(532.05899133,160.894136)
\curveto(531.62149133,161.28996933)(531.02704689,161.487886)(530.275658,161.487886)
\curveto(529.92426911,161.487886)(529.57357467,161.44899711)(529.22357467,161.37121933)
\curveto(528.87496356,161.29344156)(528.51871356,161.17191378)(528.15482467,161.006636)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(577.173432,176.81636133)
\lineto(575.09465067,174.829812)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.72067133,149.59872533)
\curveto(566.13039356,149.59872533)(565.662338,149.396642)(565.31650467,148.99247533)
\curveto(564.97206022,148.58969756)(564.799838,148.03691978)(564.799838,147.334142)
\curveto(564.799838,146.63553089)(564.97206022,146.08275311)(565.31650467,145.67580867)
\curveto(565.662338,145.27025311)(566.13039356,145.06747533)(566.72067133,145.06747533)
\curveto(567.31094911,145.06747533)(567.77831022,145.27025311)(568.12275467,145.67580867)
\curveto(568.46719911,146.08275311)(568.63942133,146.63553089)(568.63942133,147.334142)
\curveto(568.63942133,148.03691978)(568.46719911,148.58969756)(568.12275467,148.99247533)
\curveto(567.77831022,149.396642)(567.31094911,149.59872533)(566.72067133,149.59872533)
\closepath
\moveto(569.331088,153.721642)
\lineto(569.331088,152.52372533)
\curveto(569.00053244,152.67928089)(568.66719911,152.79803089)(568.331088,152.87997533)
\curveto(567.99497689,152.96330867)(567.66164356,153.00497533)(567.331088,153.00497533)
\curveto(566.46303244,153.00497533)(565.799838,152.71191978)(565.34150467,152.12580867)
\curveto(564.88456022,151.53969756)(564.62344911,150.65428089)(564.55817133,149.46955867)
\curveto(564.81372689,149.84733644)(565.13456022,150.13691978)(565.52067133,150.33830867)
\curveto(565.90817133,150.53969756)(566.33386578,150.640392)(566.79775467,150.640392)
\curveto(567.77414356,150.640392)(568.54567133,150.34386422)(569.112338,149.75080867)
\curveto(569.67900467,149.159142)(569.962338,148.35358644)(569.962338,147.334142)
\curveto(569.962338,146.33553089)(569.66719911,145.534142)(569.07692133,144.92997533)
\curveto(568.48664356,144.32719756)(567.70122689,144.02580867)(566.72067133,144.02580867)
\curveto(565.59567133,144.02580867)(564.73594911,144.45636422)(564.14150467,145.31747533)
\curveto(563.54706022,146.17997533)(563.249838,147.42928089)(563.249838,149.065392)
\curveto(563.249838,150.60150311)(563.61442133,151.82650311)(564.343588,152.740392)
\curveto(565.07275467,153.65428089)(566.05122689,154.11122533)(567.27900467,154.11122533)
\curveto(567.60956022,154.11122533)(567.94289356,154.07858644)(568.27900467,154.01330867)
\curveto(568.61511578,153.94803089)(568.96581022,153.85080867)(569.331088,153.721642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(613.64461467,164.91664533)
\lineto(611.62004533,162.87697067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(599.966254,141.66332933)
\lineto(606.216254,141.66332933)
\lineto(606.216254,141.10291267)
\lineto(602.68708733,131.942496)
\lineto(601.31417067,131.942496)
\lineto(604.635004,140.554996)
\lineto(599.966254,140.554996)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(701.84315333,238.484812)
\lineto(625.50574,160.14384667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(665.89179496,135.95848999)
\lineto(667.25994832,137.36255192)
\lineto(673.72753505,134.52190024)
\lineto(670.7304925,140.92418403)
\lineto(672.09864586,142.32824596)
\lineto(679.06076376,135.54418264)
\lineto(678.16513946,134.62505178)
\lineto(672.05202393,140.58182576)
\lineto(675.07764526,134.13424101)
\lineto(674.15585012,133.18825242)
\lineto(667.63205983,136.04585524)
\lineto(673.74517536,130.08908126)
\lineto(672.85391286,129.17442668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(677.11646828,145.62097635)
\lineto(679.33509141,140.96621209)
\lineto(681.83004482,143.52664807)
\closepath
\moveto(675.66932984,145.99264615)
\lineto(676.7103477,147.06098657)
\lineto(686.25756303,142.92986917)
\lineto(685.3037813,141.95105448)
\lineto(682.8998203,143.05727473)
\lineto(679.84219382,139.91939776)
\lineto(681.0103096,137.54489628)
\lineto(680.04198852,136.55116064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(685.74012144,155.25308647)
\lineto(686.73236499,154.28621933)
\curveto(686.12772644,154.25677958)(685.57783494,154.13326907)(685.08269048,153.9156878)
\curveto(684.58655129,153.69907581)(684.14171575,153.38883956)(683.74818386,152.98497903)
\curveto(682.97275156,152.18919472)(682.62227278,151.34293087)(682.69674753,150.44618747)
\curveto(682.77122227,149.54944407)(683.26852245,148.65277557)(684.18864804,147.75618198)
\curveto(685.10578945,146.86249626)(686.01354594,146.3900421)(686.9119175,146.33881952)
\curveto(687.81028906,146.28759694)(688.64719099,146.6598778)(689.42262329,147.4556621)
\curveto(689.81615518,147.85952263)(690.11476535,148.31224457)(690.31845381,148.81382792)
\curveto(690.52214227,149.31541127)(690.63087085,149.86880206)(690.64463956,150.4740003)
\lineto(691.62942263,149.51440283)
\curveto(691.53240185,148.96705674)(691.36029037,148.4540963)(691.11308817,147.97552152)
\curveto(690.86586054,147.49891076)(690.5425729,147.05569092)(690.14322527,146.64586201)
\curveto(689.11577747,145.59144781)(687.98412737,145.07489803)(686.74827496,145.09621266)
\curveto(685.51239711,145.11949131)(684.33641445,145.67490254)(683.22032696,146.76244633)
\curveto(682.10125529,147.852898)(681.51457573,149.01506932)(681.46028828,150.24896027)
\curveto(681.4059754,151.48481526)(681.89254285,152.62994985)(682.91999064,153.68436404)
\curveto(683.32515402,154.10016134)(683.76226196,154.43828949)(684.23131447,154.6987485)
\curveto(684.70133627,154.96020224)(685.20427193,155.14498156)(685.74012144,155.25308647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(691.72104183,158.67744202)
\lineto(692.53274182,157.88650107)
\curveto(692.17286296,157.76594289)(691.83462521,157.60490475)(691.51802856,157.40338667)
\curveto(691.20140647,157.2038326)(690.90642548,156.96379859)(690.63308559,156.68328462)
\curveto(690.21822931,156.25754002)(689.97224194,155.87474305)(689.89512348,155.53489371)
\curveto(689.81800502,155.19504437)(689.91025284,154.89765802)(690.17186693,154.64273465)
\curveto(690.370813,154.44887658)(690.60113639,154.37279486)(690.86283707,154.41448951)
\curveto(691.12453776,154.45618415)(691.53100744,154.6573931)(692.08224612,155.01811636)
\lineto(692.43432363,155.24808602)
\curveto(693.15783901,155.72988397)(693.76350544,155.98327297)(694.25132292,156.008253)
\curveto(694.73914039,156.03323304)(695.19592143,155.83829492)(695.62166603,155.42343864)
\curveto(696.10709446,154.95042494)(696.30448471,154.38381125)(696.21383678,153.72359757)
\curveto(696.12219412,153.06435318)(695.74923729,152.39900948)(695.09496629,151.72756648)
\curveto(694.8225957,151.44804724)(694.51123853,151.18324673)(694.1608948,150.93316493)
\curveto(693.81055107,150.68308314)(693.41784097,150.4432565)(692.9827645,150.21368501)
\lineto(692.09645974,151.07732273)
\curveto(692.57078861,151.23373952)(692.99898971,151.42540821)(693.38106306,151.65232879)
\curveto(693.76214168,151.88021867)(694.10001312,152.14536262)(694.39467739,152.44776066)
\curveto(694.78820928,152.85162119)(695.02149412,153.22934275)(695.0945319,153.58092533)
\curveto(695.16853897,153.93350265)(695.07970911,154.23240654)(694.82804232,154.477637)
\curveto(694.59527542,154.70445095)(694.34014737,154.79985487)(694.0626582,154.76384877)
\curveto(693.78613831,154.72883739)(693.33089883,154.50146017)(692.69693976,154.0817171)
\lineto(692.33602416,153.85163296)
\curveto(691.7070133,153.42900746)(691.16127623,153.21224413)(690.69881294,153.20134295)
\curveto(690.23731894,153.19143651)(689.80464168,153.38324924)(689.40078115,153.77678113)
\curveto(688.90938434,154.25561057)(688.70001788,154.79898802)(688.77268177,155.40691347)
\curveto(688.84435093,156.01580821)(689.19229701,156.64055876)(689.81652001,157.28116513)
\curveto(690.12475435,157.59748938)(690.43843298,157.87263281)(690.7575559,158.1065954)
\curveto(691.07665338,158.34252201)(691.39781536,158.53280421)(691.72104183,158.67744202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(696.11404571,167.54114082)
\curveto(696.42309874,166.42939304)(696.82890273,165.43086644)(697.33145768,164.54556102)
\curveto(697.83398719,163.66221962)(698.44434961,162.8706351)(699.16254494,162.17080745)
\curveto(699.87974554,161.47194909)(700.68983266,160.88135099)(701.59280629,160.39901313)
\curveto(702.49577992,159.91667527)(703.50450797,159.53490695)(704.61899042,159.25370815)
\lineto(703.89202264,158.50766036)
\curveto(702.70726792,158.75455497)(701.64933632,159.10572962)(700.71822782,159.56118432)
\curveto(699.78711933,160.01663902)(698.97340945,160.58361799)(698.27709819,161.26212125)
\curveto(697.58377112,161.93771664)(696.99792079,162.7325652)(696.51954722,163.64666692)
\curveto(696.04114822,164.56273266)(695.66365845,165.61220803)(695.38707793,166.79509304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(702.61146491,166.36400501)
\lineto(705.16145623,163.87922914)
\lineto(706.63429295,165.39072195)
\curveto(707.12766175,165.89703971)(707.38814017,166.37431319)(707.4157282,166.8225424)
\curveto(707.44428552,167.27176634)(707.24270769,167.70671433)(706.81099471,168.12738635)
\curveto(706.3753028,168.55193553)(705.93527954,168.74217984)(705.49092492,168.69811927)
\curveto(705.04654486,168.65602273)(704.57767043,168.38181557)(704.08430163,167.87549781)
\closepath
\moveto(699.74813353,169.15410734)
\lineto(701.84601989,167.10987395)
\lineto(703.20544964,168.5049833)
\curveto(703.65326179,168.96454873)(703.9006535,169.3905796)(703.94762477,169.7830759)
\curveto(703.9945706,170.17753622)(703.8409815,170.54730007)(703.48685749,170.89236744)
\curveto(703.13571767,171.23452694)(702.76309439,171.3775177)(702.36898766,171.32133972)
\curveto(701.97585022,171.26615647)(701.55537543,171.00878213)(701.10756327,170.54921669)
\closepath
\moveto(698.05630259,168.9671876)
\lineto(700.40150065,171.37393774)
\curveto(701.1013283,172.09213307)(701.7894633,172.49980961)(702.46590566,172.59696734)
\curveto(703.1433173,172.69511981)(703.75706608,172.47618725)(704.30715198,171.94016968)
\curveto(704.73389131,171.52434411)(704.97616533,171.09434305)(705.03397404,170.65016651)
\curveto(705.09178275,170.20598997)(704.96348141,169.76087601)(704.64907003,169.31482462)
\curveto(705.20023238,169.68143994)(705.75901415,169.83895065)(706.32541532,169.78735675)
\curveto(706.89082177,169.73673213)(707.40977345,169.48121337)(707.88227038,169.02080044)
\curveto(708.50397687,168.41499396)(708.77845744,167.7354465)(708.70571209,166.98215808)
\curveto(708.63197201,166.22983894)(708.2146555,165.4632477)(707.45376255,164.68238435)
\lineto(705.01842049,162.18312428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.14342344,173.78582843)
\lineto(706.97943638,174.64378338)
\lineto(712.20177086,169.55500893)
\lineto(711.36575791,168.69705398)
\closepath
\moveto(704.10969719,175.7675426)
\lineto(704.94571013,176.62549755)
\lineto(706.0334478,175.56557852)
\lineto(705.19743485,174.70762358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(706.69497635,178.42067502)
\lineto(707.53098929,179.27862997)
\lineto(714.78705002,172.20814135)
\lineto(713.95103708,171.35018641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(709.28025551,181.07380745)
\lineto(710.11626846,181.9317624)
\lineto(717.37232919,174.86127378)
\lineto(716.53631624,174.00331883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(713.89926093,181.74522571)
\lineto(714.73527387,182.60318066)
\lineto(719.95760835,177.5144062)
\lineto(719.1215954,176.65645125)
\closepath
\moveto(711.86553468,183.72693987)
\lineto(712.70154762,184.58489482)
\lineto(713.78928529,183.5249758)
\lineto(712.95327234,182.66702085)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(719.05739122,185.83570369)
\curveto(718.60957907,185.37613825)(718.43485227,184.83760739)(718.53321083,184.22011109)
\curveto(718.63156938,183.6026148)(718.993094,182.98950947)(719.61778467,182.38079512)
\curveto(720.24247535,181.77208077)(720.86376979,181.42556318)(721.48166798,181.34124237)
\curveto(722.10053547,181.25791629)(722.63532922,181.44752806)(723.08604924,181.91007768)
\curveto(723.53192281,182.36765365)(723.70469831,182.90517707)(723.60437574,183.52264792)
\curveto(723.50402772,184.1420828)(723.14300047,184.75470348)(722.52129398,185.36050996)
\curveto(721.90257169,185.96340857)(721.28180006,186.30747749)(720.65897909,186.39271671)
\curveto(720.03712742,186.47895067)(719.50326479,186.29327966)(719.05739122,185.83570369)
\closepath
\moveto(718.33074068,186.5437703)
\curveto(719.05770846,187.28981808)(719.8713347,187.63920743)(720.7716194,187.59193833)
\curveto(721.67187867,187.54663325)(722.55073709,187.10621656)(723.40819467,186.27068825)
\curveto(724.26266807,185.43806783)(724.72570092,184.5709118)(724.79729323,183.66922019)
\curveto(724.86886011,182.7694926)(724.54115966,181.94660491)(723.81419188,181.20055713)
\curveto(723.08431623,180.45152516)(722.26922333,180.10162573)(721.36891319,180.15085885)
\curveto(720.46857761,180.20205599)(719.59117312,180.64396478)(718.73669973,181.47658521)
\curveto(717.87924214,182.31211351)(717.41475535,183.17777743)(717.34323936,184.07357699)
\curveto(717.27169792,184.97134056)(717.60086503,185.79473833)(718.33074068,186.5437703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(728.47809553,192.5662343)
\lineto(731.63089346,189.49406846)
\lineto(730.79488051,188.63611351)
\lineto(727.6704324,191.68065457)
\curveto(727.1760514,192.16239189)(726.7124879,192.42599441)(726.2797419,192.47146215)
\curveto(725.84600116,192.51789918)(725.44157311,192.34863737)(725.06645773,191.96367671)
\curveto(724.61476842,191.50013236)(724.40627167,190.99062932)(724.44096748,190.43516761)
\curveto(724.47466856,189.88067519)(724.74666745,189.354806)(725.25696413,188.85756004)
\lineto(728.20832915,185.98167551)
\lineto(727.3679544,185.11924427)
\lineto(722.14561993,190.20801872)
\lineto(722.98599468,191.07044996)
\lineto(723.79769467,190.27950901)
\curveto(723.68400297,190.79171396)(723.68478417,191.26218597)(723.80003824,191.69092504)
\curveto(723.91626161,192.12065884)(724.15175343,192.51756141)(724.5065137,192.88163272)
\curveto(725.0909958,193.48145514)(725.71850942,193.75427954)(726.38905458,193.70010591)
\curveto(727.06056902,193.64692702)(727.75691601,193.26896982)(728.47809553,192.5662343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(725.92099683,198.13040547)
\lineto(726.64796461,198.87645325)
\curveto(727.83470879,198.62762006)(728.8926404,198.27644541)(729.82175943,197.8229293)
\curveto(730.74988373,197.37038247)(731.56060942,196.80631137)(732.25393649,196.13071598)
\curveto(732.95024775,195.45221272)(733.53811298,194.65346156)(734.01753216,193.73446251)
\curveto(734.49695134,192.81546346)(734.87541039,191.76698281)(735.15290932,190.58902057)
\lineto(734.42594155,189.84297279)
\curveto(734.1159701,190.9497978)(733.70820209,191.94829897)(733.20263751,192.83847628)
\curveto(732.69707293,193.72865359)(732.08569034,194.52317142)(731.36848974,195.22202978)
\curveto(730.6502944,195.92185743)(729.84219675,196.51051695)(728.94419677,196.98800836)
\curveto(728.04520206,197.46646905)(727.03746874,197.84726809)(725.92099683,198.13040547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(486.178956,322.40491333)
\lineto(490.92722,214.71749467)
\lineto(633.777256,168.63245733)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(512.99188267,341.97176533)
\lineto(516.46890133,236.12703867)
\lineto(656.90689067,192.369152)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(538.44362533,360.545288)
\lineto(540.76833333,256.495304)
\lineto(678.85431867,214.89261333)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(562.63527067,378.19924933)
\lineto(563.91399067,275.896452)
\lineto(699.70792,236.29353733)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(632.57366,169.02075067)
\lineto(636.18754933,167.85486933)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(644.53522533,149.516572)
\curveto(643.85883644,149.516572)(643.34980867,149.18323867)(643.008142,148.516572)
\curveto(642.66786422,147.85129422)(642.49772533,146.84990533)(642.49772533,145.51240533)
\curveto(642.49772533,144.18046089)(642.66786422,143.18115533)(643.008142,142.51448867)
\curveto(643.34980867,141.847822)(643.85883644,141.51448867)(644.53522533,141.51448867)
\curveto(645.21716978,141.51448867)(645.72828089,141.847822)(646.06855867,142.51448867)
\curveto(646.41022533,143.18115533)(646.58105867,144.18046089)(646.58105867,145.51240533)
\curveto(646.58105867,146.84990533)(646.41022533,147.85129422)(646.06855867,148.516572)
\curveto(645.72828089,149.18323867)(645.21716978,149.516572)(644.53522533,149.516572)
\closepath
\moveto(644.53522533,150.55823867)
\curveto(645.62550311,150.55823867)(646.458142,150.12698867)(647.033142,149.26448867)
\curveto(647.608142,148.40337756)(647.895642,147.15268311)(647.895642,145.51240533)
\curveto(647.895642,143.87629422)(647.608142,142.62698867)(647.033142,141.76448867)
\curveto(646.458142,140.90337756)(645.62550311,140.472822)(644.53522533,140.472822)
\curveto(643.44633644,140.472822)(642.614392,140.90337756)(642.039392,141.76448867)
\curveto(641.464392,142.62698867)(641.176892,143.87629422)(641.176892,145.51240533)
\curveto(641.176892,147.15268311)(641.464392,148.40337756)(642.039392,149.26448867)
\curveto(642.614392,150.12698867)(643.44633644,150.55823867)(644.53522533,150.55823867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(650.20579825,142.316572)
\lineto(651.58079825,142.316572)
\lineto(651.58079825,140.66240533)
\lineto(650.20579825,140.66240533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(658.42949617,145.904072)
\curveto(659.05866283,145.76934978)(659.54963506,145.48879422)(659.90241283,145.06240533)
\curveto(660.2565795,144.63740533)(660.43366283,144.11240533)(660.43366283,143.48740533)
\curveto(660.43366283,142.529072)(660.10380172,141.78671089)(659.4440795,141.260322)
\curveto(658.78435728,140.735322)(657.84685728,140.472822)(656.6315795,140.472822)
\curveto(656.22463506,140.472822)(655.80519061,140.51309978)(655.37324617,140.59365533)
\curveto(654.94130172,140.67421089)(654.49546839,140.79504422)(654.03574617,140.95615533)
\lineto(654.03574617,142.22490533)
\curveto(654.39963506,142.01240533)(654.79824617,141.85198867)(655.2315795,141.74365533)
\curveto(655.66630172,141.635322)(656.12046839,141.58115533)(656.5940795,141.58115533)
\curveto(657.41769061,141.58115533)(658.04546839,141.74365533)(658.47741283,142.06865533)
\curveto(658.90935728,142.39365533)(659.1253295,142.866572)(659.1253295,143.48740533)
\curveto(659.1253295,144.06101644)(658.92463506,144.50893311)(658.52324617,144.83115533)
\curveto(658.12185728,145.15476644)(657.56352394,145.316572)(656.84824617,145.316572)
\lineto(655.71491283,145.316572)
\lineto(655.71491283,146.397822)
\lineto(656.9003295,146.397822)
\curveto(657.54616283,146.397822)(658.04060728,146.52698867)(658.38366283,146.785322)
\curveto(658.72671839,147.04365533)(658.89824617,147.41587756)(658.89824617,147.90198867)
\curveto(658.89824617,148.40059978)(658.72116283,148.78323867)(658.36699617,149.04990533)
\curveto(658.01421839,149.31796089)(657.50796839,149.45198867)(656.84824617,149.45198867)
\curveto(656.48713506,149.45198867)(656.1003295,149.41240533)(655.6878295,149.33323867)
\curveto(655.2753295,149.25546089)(654.82185728,149.13462756)(654.32741283,148.97073867)
\lineto(654.32741283,150.141572)
\curveto(654.82741283,150.28046089)(655.29546839,150.38462756)(655.7315795,150.454072)
\curveto(656.16769061,150.52351644)(656.57880172,150.55823867)(656.96491283,150.55823867)
\curveto(657.96352394,150.55823867)(658.75310728,150.33115533)(659.33366283,149.87698867)
\curveto(659.91560728,149.42421089)(660.2065795,148.81171089)(660.2065795,148.03948867)
\curveto(660.2065795,147.50059978)(660.05241283,147.04573867)(659.7440795,146.67490533)
\curveto(659.43574617,146.304072)(658.99755172,146.04712756)(658.42949617,145.904072)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(655.72518533,192.73735067)
\lineto(659.273268,191.63183333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(667.23408267,173.74062533)
\curveto(666.55769378,173.74062533)(666.048666,173.407292)(665.70699933,172.74062533)
\curveto(665.36672156,172.07534756)(665.19658267,171.07395867)(665.19658267,169.73645867)
\curveto(665.19658267,168.40451422)(665.36672156,167.40520867)(665.70699933,166.738542)
\curveto(666.048666,166.07187533)(666.55769378,165.738542)(667.23408267,165.738542)
\curveto(667.91602711,165.738542)(668.42713822,166.07187533)(668.767416,166.738542)
\curveto(669.10908267,167.40520867)(669.279916,168.40451422)(669.279916,169.73645867)
\curveto(669.279916,171.07395867)(669.10908267,172.07534756)(668.767416,172.74062533)
\curveto(668.42713822,173.407292)(667.91602711,173.74062533)(667.23408267,173.74062533)
\closepath
\moveto(667.23408267,174.782292)
\curveto(668.32436044,174.782292)(669.15699933,174.351042)(669.73199933,173.488542)
\curveto(670.30699933,172.62743089)(670.59449933,171.37673644)(670.59449933,169.73645867)
\curveto(670.59449933,168.10034756)(670.30699933,166.851042)(669.73199933,165.988542)
\curveto(669.15699933,165.12743089)(668.32436044,164.69687533)(667.23408267,164.69687533)
\curveto(666.14519378,164.69687533)(665.31324933,165.12743089)(664.73824933,165.988542)
\curveto(664.16324933,166.851042)(663.87574933,168.10034756)(663.87574933,169.73645867)
\curveto(663.87574933,171.37673644)(664.16324933,172.62743089)(664.73824933,173.488542)
\curveto(665.31324933,174.351042)(666.14519378,174.782292)(667.23408267,174.782292)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(672.90465558,166.54062533)
\lineto(674.27965558,166.54062533)
\lineto(674.27965558,164.88645867)
\lineto(672.90465558,164.88645867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(680.75752017,173.46145867)
\lineto(677.43668683,168.27187533)
\lineto(680.75752017,168.27187533)
\closepath
\moveto(680.41168683,174.607292)
\lineto(682.0658535,174.607292)
\lineto(682.0658535,168.27187533)
\lineto(683.4533535,168.27187533)
\lineto(683.4533535,167.17812533)
\lineto(682.0658535,167.17812533)
\lineto(682.0658535,164.88645867)
\lineto(680.75752017,164.88645867)
\lineto(680.75752017,167.17812533)
\lineto(676.37002017,167.17812533)
\lineto(676.37002017,168.44687533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(677.69386533,215.242236)
\lineto(681.17806267,214.19251333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(688.77183867,196.72556267)
\curveto(688.09544978,196.72556267)(687.586422,196.39222933)(687.24475533,195.72556267)
\curveto(686.90447756,195.06028489)(686.73433867,194.058896)(686.73433867,192.721396)
\curveto(686.73433867,191.38945156)(686.90447756,190.390146)(687.24475533,189.72347933)
\curveto(687.586422,189.05681267)(688.09544978,188.72347933)(688.77183867,188.72347933)
\curveto(689.45378311,188.72347933)(689.96489422,189.05681267)(690.305172,189.72347933)
\curveto(690.64683867,190.390146)(690.817672,191.38945156)(690.817672,192.721396)
\curveto(690.817672,194.058896)(690.64683867,195.06028489)(690.305172,195.72556267)
\curveto(689.96489422,196.39222933)(689.45378311,196.72556267)(688.77183867,196.72556267)
\closepath
\moveto(688.77183867,197.76722933)
\curveto(689.86211644,197.76722933)(690.69475533,197.33597933)(691.26975533,196.47347933)
\curveto(691.84475533,195.61236822)(692.13225533,194.36167378)(692.13225533,192.721396)
\curveto(692.13225533,191.08528489)(691.84475533,189.83597933)(691.26975533,188.97347933)
\curveto(690.69475533,188.11236822)(689.86211644,187.68181267)(688.77183867,187.68181267)
\curveto(687.68294978,187.68181267)(686.85100533,188.11236822)(686.27600533,188.97347933)
\curveto(685.70100533,189.83597933)(685.41350533,191.08528489)(685.41350533,192.721396)
\curveto(685.41350533,194.36167378)(685.70100533,195.61236822)(686.27600533,196.47347933)
\curveto(686.85100533,197.33597933)(687.68294978,197.76722933)(688.77183867,197.76722933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(694.44241158,189.52556267)
\lineto(695.81741158,189.52556267)
\lineto(695.81741158,187.871396)
\lineto(694.44241158,187.871396)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(698.69527617,197.59222933)
\lineto(703.85777617,197.59222933)
\lineto(703.85777617,196.483896)
\lineto(699.89944283,196.483896)
\lineto(699.89944283,194.102646)
\curveto(700.08972061,194.16792378)(700.27999839,194.21653489)(700.47027617,194.24847933)
\curveto(700.66194283,194.28042378)(700.8536095,194.296396)(701.04527617,194.296396)
\curveto(702.12999839,194.296396)(702.98902617,193.99917378)(703.6223595,193.40472933)
\curveto(704.25708172,192.81028489)(704.57444283,192.00542378)(704.57444283,190.990146)
\curveto(704.57444283,189.94431267)(704.24874839,189.13111822)(703.5973595,188.55056267)
\curveto(702.94597061,187.971396)(702.02791506,187.68181267)(700.84319283,187.68181267)
\curveto(700.4348595,187.68181267)(700.01888728,187.71653489)(699.59527617,187.78597933)
\curveto(699.17305394,187.85542378)(698.73624839,187.95959044)(698.2848595,188.09847933)
\lineto(698.2848595,189.421396)
\curveto(698.67513728,189.208896)(699.0786095,189.05056267)(699.49527617,188.946396)
\curveto(699.91194283,188.84222933)(700.35222061,188.790146)(700.8161095,188.790146)
\curveto(701.56749839,188.790146)(702.16194283,188.98736822)(702.59944283,189.38181267)
\curveto(703.03833172,189.77625711)(703.25777617,190.31236822)(703.25777617,190.990146)
\curveto(703.25777617,191.66653489)(703.03833172,192.20195156)(702.59944283,192.596396)
\curveto(702.16194283,192.99222933)(701.56749839,193.190146)(700.8161095,193.190146)
\curveto(700.46472061,193.190146)(700.11402617,193.15125711)(699.76402617,193.07347933)
\curveto(699.41541506,192.99570156)(699.05916506,192.87417378)(698.69527617,192.708896)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(698.56809467,236.625956)
\lineto(701.990288,235.627908)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(709.235364,218.56408667)
\curveto(708.55897511,218.56408667)(708.04994733,218.23075333)(707.70828067,217.56408667)
\curveto(707.36800289,216.89880889)(707.197864,215.89742)(707.197864,214.55992)
\curveto(707.197864,213.22797556)(707.36800289,212.22867)(707.70828067,211.56200333)
\curveto(708.04994733,210.89533667)(708.55897511,210.56200333)(709.235364,210.56200333)
\curveto(709.91730844,210.56200333)(710.42841956,210.89533667)(710.76869733,211.56200333)
\curveto(711.110364,212.22867)(711.28119733,213.22797556)(711.28119733,214.55992)
\curveto(711.28119733,215.89742)(711.110364,216.89880889)(710.76869733,217.56408667)
\curveto(710.42841956,218.23075333)(709.91730844,218.56408667)(709.235364,218.56408667)
\closepath
\moveto(709.235364,219.60575333)
\curveto(710.32564178,219.60575333)(711.15828067,219.17450333)(711.73328067,218.31200333)
\curveto(712.30828067,217.45089222)(712.59578067,216.20019778)(712.59578067,214.55992)
\curveto(712.59578067,212.92380889)(712.30828067,211.67450333)(711.73328067,210.81200333)
\curveto(711.15828067,209.95089222)(710.32564178,209.52033667)(709.235364,209.52033667)
\curveto(708.14647511,209.52033667)(707.31453067,209.95089222)(706.73953067,210.81200333)
\curveto(706.16453067,211.67450333)(705.87703067,212.92380889)(705.87703067,214.55992)
\curveto(705.87703067,216.20019778)(706.16453067,217.45089222)(706.73953067,218.31200333)
\curveto(707.31453067,219.17450333)(708.14647511,219.60575333)(709.235364,219.60575333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(714.90593692,211.36408667)
\lineto(716.28093692,211.36408667)
\lineto(716.28093692,209.70992)
\lineto(714.90593692,209.70992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.1213015,215.09325333)
\curveto(721.53102372,215.09325333)(721.06296817,214.89117)(720.71713483,214.48700333)
\curveto(720.37269039,214.08422556)(720.20046817,213.53144778)(720.20046817,212.82867)
\curveto(720.20046817,212.13005889)(720.37269039,211.57728111)(720.71713483,211.17033667)
\curveto(721.06296817,210.76478111)(721.53102372,210.56200333)(722.1213015,210.56200333)
\curveto(722.71157928,210.56200333)(723.17894039,210.76478111)(723.52338483,211.17033667)
\curveto(723.86782928,211.57728111)(724.0400515,212.13005889)(724.0400515,212.82867)
\curveto(724.0400515,213.53144778)(723.86782928,214.08422556)(723.52338483,214.48700333)
\curveto(723.17894039,214.89117)(722.71157928,215.09325333)(722.1213015,215.09325333)
\closepath
\moveto(724.73171817,219.21617)
\lineto(724.73171817,218.01825333)
\curveto(724.40116261,218.17380889)(724.06782928,218.29255889)(723.73171817,218.37450333)
\curveto(723.39560706,218.45783667)(723.06227372,218.49950333)(722.73171817,218.49950333)
\curveto(721.86366261,218.49950333)(721.20046817,218.20644778)(720.74213483,217.62033667)
\curveto(720.28519039,217.03422556)(720.02407928,216.14880889)(719.9588015,214.96408667)
\curveto(720.21435706,215.34186444)(720.53519039,215.63144778)(720.9213015,215.83283667)
\curveto(721.3088015,216.03422556)(721.73449594,216.13492)(722.19838483,216.13492)
\curveto(723.17477372,216.13492)(723.9463015,215.83839222)(724.51296817,215.24533667)
\curveto(725.07963483,214.65367)(725.36296817,213.84811444)(725.36296817,212.82867)
\curveto(725.36296817,211.83005889)(725.06782928,211.02867)(724.4775515,210.42450333)
\curveto(723.88727372,209.82172556)(723.10185706,209.52033667)(722.1213015,209.52033667)
\curveto(720.9963015,209.52033667)(720.13657928,209.95089222)(719.54213483,210.81200333)
\curveto(718.94769039,211.67450333)(718.65046817,212.92380889)(718.65046817,214.55992)
\curveto(718.65046817,216.09603111)(719.0150515,217.32103111)(719.74421817,218.23492)
\curveto(720.47338483,219.14880889)(721.45185706,219.60575333)(722.67963483,219.60575333)
\curveto(723.01019039,219.60575333)(723.34352372,219.57311444)(723.67963483,219.50783667)
\curveto(724.01574594,219.44255889)(724.36644039,219.34533667)(724.73171817,219.21617)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(701.84315333,238.484812)
\lineto(706.680672,344.12386133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(751.98070447,271.70615205)
\lineto(756.73146653,269.70131321)
\lineto(756.89500475,273.27257073)
\closepath
\moveto(750.65220486,271.02245849)
\lineto(750.72044109,272.51256361)
\lineto(760.60054513,275.76817346)
\lineto(760.53802702,274.40293748)
\lineto(758.00638425,273.6325242)
\lineto(757.80596416,269.25586071)
\lineto(760.25660023,268.25729445)
\lineto(760.1931291,266.87124695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(753.88730808,282.46378992)
\lineto(755.00696807,282.41251744)
\curveto(754.8041619,282.0825605)(754.64849675,281.74974966)(754.53997261,281.41408492)
\curveto(754.43144848,281.07842019)(754.36924458,280.73715845)(754.35336091,280.39029972)
\curveto(754.3177815,279.61333616)(754.53641362,278.99852456)(755.00925728,278.54586492)
\curveto(755.48077703,278.09465626)(756.16120981,277.84868907)(757.0505556,277.80796335)
\curveto(757.93990139,277.76723763)(758.64066009,277.94995606)(759.15283171,278.35611865)
\curveto(759.66367942,278.76373221)(759.93689298,279.35602077)(759.97247239,280.13298433)
\curveto(759.98835606,280.47984307)(759.95760182,280.82536162)(759.88020967,281.16954)
\curveto(759.80281752,281.51371838)(759.67822082,281.85936323)(759.50641956,282.20647453)
\lineto(760.61359264,282.15577387)
\curveto(760.75367349,281.81428617)(760.85436613,281.46278424)(760.91567054,281.10126809)
\curveto(760.97842592,280.74107583)(761.00055932,280.35910792)(760.98207074,279.95536436)
\curveto(760.93181482,278.85790333)(760.5471057,278.00168883)(759.82794338,277.38672088)
\curveto(759.1088446,276.77314037)(758.16379767,276.49316174)(756.99280259,276.54678499)
\curveto(755.80515829,276.60117067)(754.88634522,276.9699767)(754.2363634,277.65320311)
\curveto(753.58505767,278.33788048)(753.28542226,279.24837377)(753.33745715,280.38468298)
\curveto(753.35429383,280.75235324)(753.40890377,281.10995168)(753.50128696,281.45747832)
\curveto(753.59228272,281.80506848)(753.72095642,282.14050568)(753.88730808,282.46378992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(754.22265198,289.78684492)
\lineto(755.34231197,289.73557245)
\curveto(755.1395058,289.4056155)(754.98384064,289.07280466)(754.87531651,288.73713993)
\curveto(754.76679238,288.40147519)(754.70458848,288.06021346)(754.68870481,287.71335472)
\curveto(754.6531254,286.93639116)(754.87175752,286.32157956)(755.34460118,285.86891993)
\curveto(755.81612093,285.41771126)(756.4965537,285.17174407)(757.3858995,285.13101835)
\curveto(758.27524529,285.09029263)(758.97600399,285.27301107)(759.4881756,285.67917366)
\curveto(759.99902331,286.08678721)(760.27223688,286.67907577)(760.30781629,287.45603934)
\curveto(760.32369995,287.80289807)(760.29294571,288.14841663)(760.21555356,288.49259501)
\curveto(760.13816142,288.83677339)(760.01356471,289.18241823)(759.84176346,289.52952953)
\lineto(760.94893653,289.47882887)
\curveto(761.08901739,289.13734117)(761.18971003,288.78583924)(761.25101444,288.42432309)
\curveto(761.31376982,288.06413084)(761.33590322,287.68216293)(761.31741463,287.27841936)
\curveto(761.26715871,286.18095833)(760.8824496,285.32474384)(760.16328728,284.70977589)
\curveto(759.4441885,284.09619537)(758.49914157,283.81621674)(757.32814649,283.86984)
\curveto(756.14050218,283.92422567)(755.22168912,284.29303171)(754.5717073,284.97625811)
\curveto(753.92040157,285.66093548)(753.62076615,286.57142878)(753.67280104,287.70773799)
\curveto(753.68963773,288.07540824)(753.74424767,288.43300669)(753.83663086,288.78053332)
\curveto(753.92762661,289.12812348)(754.05630032,289.46356069)(754.22265198,289.78684492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.44339484,291.55551458)
\lineto(754.03343291,291.75745951)
\lineto(754.08823156,292.95412214)
\lineto(758.45240814,292.75427385)
\curveto(759.1419633,292.72269712)(759.66560762,292.83288617)(760.02334111,293.08484098)
\curveto(760.3797507,293.33824676)(760.57028122,293.73411202)(760.59493267,294.27243678)
\curveto(760.62447629,294.91759402)(760.44179119,295.43691126)(760.04687737,295.83038848)
\curveto(759.65202709,296.22525315)(759.09872489,296.43898212)(758.38697077,296.4715754)
\lineto(754.25796441,296.66065456)
\lineto(754.31276306,297.85731719)
\lineto(761.59679646,297.5237602)
\lineto(761.54199781,296.32709758)
\lineto(760.42233782,296.37837005)
\curveto(760.85165082,296.06812859)(761.16503397,295.71592419)(761.36248728,295.32175684)
\curveto(761.56000413,294.92897692)(761.64713571,294.47868637)(761.62388203,293.97088519)
\curveto(761.58557062,293.13426192)(761.2963277,292.51072947)(760.75615325,292.10028784)
\curveto(760.21604233,291.69123364)(759.44512286,291.50964255)(758.44339484,291.55551458)
\closepath
\moveto(753.9965181,294.7768924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(755.73647573,304.49132181)
\curveto(755.65261651,304.36029856)(755.58902878,304.2165291)(755.54571252,304.06001342)
\curveto(755.50100882,303.90356127)(755.47430485,303.73029591)(755.4656006,303.54021732)
\curveto(755.43459568,302.86314907)(755.63071039,302.33348445)(756.05394472,301.95122344)
\curveto(756.47717904,301.56896243)(757.10086438,301.35896214)(757.92500073,301.32122255)
\lineto(761.76264575,301.14548567)
\lineto(761.7075612,299.94257958)
\lineto(754.4235278,300.27613656)
\lineto(754.47861236,301.47904265)
\lineto(755.61075926,301.42719837)
\curveto(755.17973083,301.69997908)(754.86659665,302.04243967)(754.67135672,302.45458014)
\curveto(754.47479289,302.86817158)(754.38972619,303.36355377)(754.41615661,303.9407267)
\curveto(754.41990515,304.02258536)(754.42961641,304.11320821)(754.44529039,304.21259525)
\curveto(754.45957693,304.31204582)(754.48058344,304.42161625)(754.50830991,304.54130653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(758.45129963,308.94314686)
\curveto(758.40701596,307.97610471)(758.4866298,307.30092263)(758.69014113,306.91760062)
\curveto(758.89365246,306.53427862)(759.26248935,306.33038719)(759.7966518,306.30592634)
\curveto(760.22120689,306.28648474)(760.56477058,306.41117674)(760.82734287,306.68000236)
\curveto(761.08852772,306.94889151)(761.23011165,307.32336233)(761.25209464,307.80341482)
\curveto(761.28252774,308.46799615)(761.07175483,309.01154029)(760.61977591,309.43404723)
\curveto(760.16779698,309.85655418)(759.55193831,310.0856609)(758.77219987,310.12136738)
\lineto(758.50581237,310.13356603)
\closepath
\moveto(758.06529674,311.35291054)
\lineto(762.22135808,311.16259245)
\lineto(762.16655944,309.96592982)
\lineto(761.06146751,310.01653518)
\curveto(761.49015549,309.72300648)(761.80060494,309.36746055)(761.99281586,308.94989742)
\curveto(762.18502678,308.53233428)(762.26763112,308.02872278)(762.24062889,307.43906294)
\curveto(762.20651078,306.69401038)(761.96984703,306.11047568)(761.53063766,305.68845884)
\curveto(761.09149182,305.26782943)(760.52089786,305.073589)(759.81885579,305.10573754)
\curveto(759.00026918,305.14322299)(758.39540873,305.44551432)(758.00427444,306.01261151)
\curveto(757.61320369,306.58109615)(757.4425739,307.40921296)(757.49238508,308.49696194)
\lineto(757.56929379,310.17645193)
\lineto(757.4506681,310.18188414)
\curveto(756.89985643,310.2071074)(756.46562263,310.04555229)(756.14796671,309.69721879)
\curveto(755.83031078,309.3488853)(755.65648863,308.84728391)(755.62650027,308.19241462)
\curveto(755.60743987,307.77618414)(755.63880364,307.36807217)(755.72059158,306.96807872)
\curveto(755.80244305,306.5694727)(755.93494106,306.18384122)(756.11808561,305.81118428)
\lineto(755.01091253,305.86188494)
\curveto(754.86165889,306.30667817)(754.75484392,306.73701492)(754.69046762,307.15289517)
\curveto(754.62470388,307.56883896)(754.60074863,307.97174546)(754.61860187,308.36161468)
\curveto(754.66688822,309.41606523)(754.97626882,310.19091822)(755.54674368,310.68617367)
\curveto(756.11583111,311.18149264)(756.9553488,311.40373827)(758.06529674,311.35291054)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(755.56909049,319.18962616)
\lineto(756.68875048,319.13835368)
\curveto(756.4859443,318.80839674)(756.33027915,318.4755859)(756.22175502,318.13992116)
\curveto(756.11323088,317.80425643)(756.05102698,317.46299469)(756.03514332,317.11613596)
\curveto(755.99956391,316.3391724)(756.21819603,315.7243608)(756.69103968,315.27170116)
\curveto(757.16255944,314.8204925)(757.84299221,314.57452531)(758.732338,314.53379959)
\curveto(759.6216838,314.49307387)(760.3224425,314.6757923)(760.83461411,315.08195489)
\curveto(761.34546182,315.48956845)(761.61867538,316.08185701)(761.6542548,316.85882057)
\curveto(761.67013846,317.2056793)(761.63938422,317.55119786)(761.56199207,317.89537624)
\curveto(761.48459992,318.23955462)(761.36000322,318.58519947)(761.18820196,318.93231077)
\lineto(762.29537504,318.88161011)
\curveto(762.4354559,318.54012241)(762.53614853,318.18862048)(762.59745295,317.82710432)
\curveto(762.66020833,317.46691207)(762.68234173,317.08494416)(762.66385314,316.6812006)
\curveto(762.61359722,315.58373956)(762.2288881,314.72752507)(761.50972579,314.11255712)
\curveto(760.79062701,313.49897661)(759.84558008,313.21899798)(758.67458499,313.27262123)
\curveto(757.48694069,313.32700691)(756.56812763,313.69581294)(755.9181458,314.37903935)
\curveto(755.26684008,315.06371672)(754.96720466,315.97421001)(755.01923955,317.11051922)
\curveto(755.03607624,317.47818948)(755.09068617,317.83578792)(755.18306937,318.18331455)
\curveto(755.27406512,318.53090472)(755.40273883,318.86634192)(755.56909049,319.18962616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.48466187,323.94865649)
\curveto(764.33636978,323.57180064)(764.88666003,323.21639447)(765.13553262,322.88243798)
\curveto(765.38585619,322.54980539)(765.49872401,322.11502043)(765.4741361,321.57808311)
\lineto(765.43029718,320.62075301)
\lineto(764.42926288,320.66659327)
\lineto(764.46147495,321.37002278)
\curveto(764.47653267,321.69884486)(764.40983297,321.9577226)(764.26137586,322.14665599)
\curveto(764.11436973,322.33691328)(763.75525005,322.55565352)(763.18401682,322.8028767)
\lineto(762.648571,323.04220452)
\lineto(755.34622981,320.42559395)
\lineto(755.40426873,321.69301576)
\lineto(761.20464323,323.70895492)
\lineto(755.6127895,326.24657721)
\lineto(755.67082841,327.51399902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(702.23418933,247.024056)
\lineto(566.19196,286.15655867)
\lineto(481.388612,215.818532)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(703.68331067,278.66915333)
\lineto(565.83978267,316.78276267)
\lineto(479.82723467,248.24153333)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(705.17170933,311.17197733)
\lineto(565.478524,348.19876933)
\lineto(478.22189467,281.57745333)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(701.092228,247.35254)
\lineto(704.52084,246.36630133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(716.017268,249.19318933)
\curveto(715.34087911,249.19318933)(714.83185133,248.859856)(714.49018467,248.19318933)
\curveto(714.14990689,247.52791156)(713.979768,246.52652267)(713.979768,245.18902267)
\curveto(713.979768,243.85707822)(714.14990689,242.85777267)(714.49018467,242.191106)
\curveto(714.83185133,241.52443933)(715.34087911,241.191106)(716.017268,241.191106)
\curveto(716.69921244,241.191106)(717.21032356,241.52443933)(717.55060133,242.191106)
\curveto(717.892268,242.85777267)(718.06310133,243.85707822)(718.06310133,245.18902267)
\curveto(718.06310133,246.52652267)(717.892268,247.52791156)(717.55060133,248.19318933)
\curveto(717.21032356,248.859856)(716.69921244,249.19318933)(716.017268,249.19318933)
\closepath
\moveto(716.017268,250.234856)
\curveto(717.10754578,250.234856)(717.94018467,249.803606)(718.51518467,248.941106)
\curveto(719.09018467,248.07999489)(719.37768467,246.82930044)(719.37768467,245.18902267)
\curveto(719.37768467,243.55291156)(719.09018467,242.303606)(718.51518467,241.441106)
\curveto(717.94018467,240.57999489)(717.10754578,240.14943933)(716.017268,240.14943933)
\curveto(714.92837911,240.14943933)(714.09643467,240.57999489)(713.52143467,241.441106)
\curveto(712.94643467,242.303606)(712.65893467,243.55291156)(712.65893467,245.18902267)
\curveto(712.65893467,246.82930044)(712.94643467,248.07999489)(713.52143467,248.941106)
\curveto(714.09643467,249.803606)(714.92837911,250.234856)(716.017268,250.234856)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(721.68784092,241.99318933)
\lineto(723.06284092,241.99318933)
\lineto(723.06284092,240.33902267)
\lineto(721.68784092,240.33902267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(725.9657055,240.541106)
\lineto(725.9657055,241.73902267)
\curveto(726.29626106,241.58207822)(726.63028883,241.46263378)(726.96778883,241.38068933)
\curveto(727.30667772,241.29874489)(727.63931661,241.25777267)(727.9657055,241.25777267)
\curveto(728.83376106,241.25777267)(729.49626106,241.54943933)(729.9532055,242.13277267)
\curveto(730.41153883,242.716106)(730.67334439,243.60291156)(730.73862217,244.79318933)
\curveto(730.48723328,244.41957822)(730.16778883,244.13277267)(729.78028883,243.93277267)
\curveto(729.39417772,243.73277267)(728.96709439,243.63277267)(728.49903883,243.63277267)
\curveto(727.52681661,243.63277267)(726.75737217,243.92652267)(726.1907055,244.51402267)
\curveto(725.62403883,245.10291156)(725.3407055,245.90777267)(725.3407055,246.928606)
\curveto(725.3407055,247.92582822)(725.63584439,248.72582822)(726.22612217,249.328606)
\curveto(726.81639994,249.93277267)(727.60181661,250.234856)(728.58237217,250.234856)
\curveto(729.70737217,250.234856)(730.5657055,249.803606)(731.15737217,248.941106)
\curveto(731.75042772,248.07999489)(732.0469555,246.82930044)(732.0469555,245.18902267)
\curveto(732.0469555,243.65707822)(731.68306661,242.43416156)(730.95528883,241.52027267)
\curveto(730.22889994,240.60638378)(729.25181661,240.14943933)(728.02403883,240.14943933)
\curveto(727.69348328,240.14943933)(727.35876106,240.18207822)(727.01987217,240.247356)
\curveto(726.68237217,240.31263378)(726.33098328,240.41055044)(725.9657055,240.541106)
\closepath
\moveto(728.58237217,244.66193933)
\curveto(729.17264994,244.66193933)(729.64001106,244.86332822)(729.9844555,245.266106)
\curveto(730.33028883,245.67027267)(730.5032055,246.22443933)(730.5032055,246.928606)
\curveto(730.5032055,247.62721711)(730.33028883,248.17930044)(729.9844555,248.584856)
\curveto(729.64001106,248.99041156)(729.17264994,249.19318933)(728.58237217,249.19318933)
\curveto(727.99209439,249.19318933)(727.52473328,248.99041156)(727.18028883,248.584856)
\curveto(726.83584439,248.17930044)(726.66362217,247.62721711)(726.66362217,246.928606)
\curveto(726.66362217,246.22443933)(726.83584439,245.67027267)(727.18028883,245.266106)
\curveto(727.52473328,244.86332822)(727.99209439,244.66193933)(728.58237217,244.66193933)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(734.63836175,241.44527267)
\lineto(736.78627842,241.44527267)
\lineto(736.78627842,248.86193933)
\lineto(734.44877842,248.39318933)
\lineto(734.44877842,249.591106)
\lineto(736.77377842,250.059856)
\lineto(738.08836175,250.059856)
\lineto(738.08836175,241.44527267)
\lineto(740.23627842,241.44527267)
\lineto(740.23627842,240.33902267)
\lineto(734.63836175,240.33902267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(702.52550133,278.98928667)
\lineto(706.00172933,278.028112)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(717.78500133,280.75049467)
\curveto(717.10861244,280.75049467)(716.59958467,280.41716133)(716.257918,279.75049467)
\curveto(715.91764022,279.08521689)(715.74750133,278.083828)(715.74750133,276.746328)
\curveto(715.74750133,275.41438356)(715.91764022,274.415078)(716.257918,273.74841133)
\curveto(716.59958467,273.08174467)(717.10861244,272.74841133)(717.78500133,272.74841133)
\curveto(718.46694578,272.74841133)(718.97805689,273.08174467)(719.31833467,273.74841133)
\curveto(719.66000133,274.415078)(719.83083467,275.41438356)(719.83083467,276.746328)
\curveto(719.83083467,278.083828)(719.66000133,279.08521689)(719.31833467,279.75049467)
\curveto(718.97805689,280.41716133)(718.46694578,280.75049467)(717.78500133,280.75049467)
\closepath
\moveto(717.78500133,281.79216133)
\curveto(718.87527911,281.79216133)(719.707918,281.36091133)(720.282918,280.49841133)
\curveto(720.857918,279.63730022)(721.145418,278.38660578)(721.145418,276.746328)
\curveto(721.145418,275.11021689)(720.857918,273.86091133)(720.282918,272.99841133)
\curveto(719.707918,272.13730022)(718.87527911,271.70674467)(717.78500133,271.70674467)
\curveto(716.69611244,271.70674467)(715.864168,272.13730022)(715.289168,272.99841133)
\curveto(714.714168,273.86091133)(714.426668,275.11021689)(714.426668,276.746328)
\curveto(714.426668,278.38660578)(714.714168,279.63730022)(715.289168,280.49841133)
\curveto(715.864168,281.36091133)(716.69611244,281.79216133)(717.78500133,281.79216133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(723.45557425,273.55049467)
\lineto(724.83057425,273.55049467)
\lineto(724.83057425,271.896328)
\lineto(723.45557425,271.896328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(727.73343883,272.09841133)
\lineto(727.73343883,273.296328)
\curveto(728.06399439,273.13938356)(728.39802217,273.01993911)(728.73552217,272.93799467)
\curveto(729.07441106,272.85605022)(729.40704994,272.815078)(729.73343883,272.815078)
\curveto(730.60149439,272.815078)(731.26399439,273.10674467)(731.72093883,273.690078)
\curveto(732.17927217,274.27341133)(732.44107772,275.16021689)(732.5063555,276.35049467)
\curveto(732.25496661,275.97688356)(731.93552217,275.690078)(731.54802217,275.490078)
\curveto(731.16191106,275.290078)(730.73482772,275.190078)(730.26677217,275.190078)
\curveto(729.29454994,275.190078)(728.5251055,275.483828)(727.95843883,276.071328)
\curveto(727.39177217,276.66021689)(727.10843883,277.465078)(727.10843883,278.48591133)
\curveto(727.10843883,279.48313356)(727.40357772,280.28313356)(727.9938555,280.88591133)
\curveto(728.58413328,281.490078)(729.36954994,281.79216133)(730.3501055,281.79216133)
\curveto(731.4751055,281.79216133)(732.33343883,281.36091133)(732.9251055,280.49841133)
\curveto(733.51816106,279.63730022)(733.81468883,278.38660578)(733.81468883,276.746328)
\curveto(733.81468883,275.21438356)(733.45079994,273.99146689)(732.72302217,273.077578)
\curveto(731.99663328,272.16368911)(731.01954994,271.70674467)(729.79177217,271.70674467)
\curveto(729.46121661,271.70674467)(729.12649439,271.73938356)(728.7876055,271.80466133)
\curveto(728.4501055,271.86993911)(728.09871661,271.96785578)(727.73343883,272.09841133)
\closepath
\moveto(730.3501055,276.21924467)
\curveto(730.94038328,276.21924467)(731.40774439,276.42063356)(731.75218883,276.82341133)
\curveto(732.09802217,277.227578)(732.27093883,277.78174467)(732.27093883,278.48591133)
\curveto(732.27093883,279.18452244)(732.09802217,279.73660578)(731.75218883,280.14216133)
\curveto(731.40774439,280.54771689)(730.94038328,280.75049467)(730.3501055,280.75049467)
\curveto(729.75982772,280.75049467)(729.29246661,280.54771689)(728.94802217,280.14216133)
\curveto(728.60357772,279.73660578)(728.4313555,279.18452244)(728.4313555,278.48591133)
\curveto(728.4313555,277.78174467)(728.60357772,277.227578)(728.94802217,276.82341133)
\curveto(729.29246661,276.42063356)(729.75982772,276.21924467)(730.3501055,276.21924467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(737.31026175,273.002578)
\lineto(741.89984508,273.002578)
\lineto(741.89984508,271.896328)
\lineto(735.72901175,271.896328)
\lineto(735.72901175,273.002578)
\curveto(736.22762286,273.51924467)(736.90748397,274.21230022)(737.76859508,275.08174467)
\curveto(738.63109508,275.952578)(739.17276175,276.51438356)(739.39359508,276.76716133)
\curveto(739.81442842,277.23938356)(740.10817842,277.63938356)(740.27484508,277.96716133)
\curveto(740.44290064,278.29493911)(740.52692842,278.61716133)(740.52692842,278.933828)
\curveto(740.52692842,279.45049467)(740.34567842,279.871328)(739.98317842,280.196328)
\curveto(739.62067842,280.52271689)(739.14845619,280.68591133)(738.56651175,280.68591133)
\curveto(738.15401175,280.68591133)(737.71859508,280.61438356)(737.26026175,280.471328)
\curveto(736.80331731,280.32827244)(736.31442842,280.11091133)(735.79359508,279.81924467)
\lineto(735.79359508,281.14841133)
\curveto(736.32276175,281.36091133)(736.81720619,281.521328)(737.27692842,281.62966133)
\curveto(737.73803953,281.73799467)(738.15956731,281.79216133)(738.54151175,281.79216133)
\curveto(739.54845619,281.79216133)(740.35123397,281.540078)(740.94984508,281.03591133)
\curveto(741.54845619,280.53313356)(741.84776175,279.86091133)(741.84776175,279.01924467)
\curveto(741.84776175,278.61924467)(741.77276175,278.240078)(741.62276175,277.88174467)
\curveto(741.47415064,277.52480022)(741.20192842,277.10327244)(740.80609508,276.61716133)
\curveto(740.69776175,276.49077244)(740.35262286,276.12688356)(739.77067842,275.52549467)
\curveto(739.19012286,274.92410578)(738.36998397,274.08313356)(737.31026175,273.002578)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(703.997608,311.48318267)
\lineto(707.52279067,310.54880533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(719.60044267,313.15948533)
\curveto(718.92405378,313.15948533)(718.415026,312.826152)(718.07335933,312.15948533)
\curveto(717.73308156,311.49420756)(717.56294267,310.49281867)(717.56294267,309.15531867)
\curveto(717.56294267,307.82337422)(717.73308156,306.82406867)(718.07335933,306.157402)
\curveto(718.415026,305.49073533)(718.92405378,305.157402)(719.60044267,305.157402)
\curveto(720.28238711,305.157402)(720.79349822,305.49073533)(721.133776,306.157402)
\curveto(721.47544267,306.82406867)(721.646276,307.82337422)(721.646276,309.15531867)
\curveto(721.646276,310.49281867)(721.47544267,311.49420756)(721.133776,312.15948533)
\curveto(720.79349822,312.826152)(720.28238711,313.15948533)(719.60044267,313.15948533)
\closepath
\moveto(719.60044267,314.201152)
\curveto(720.69072044,314.201152)(721.52335933,313.769902)(722.09835933,312.907402)
\curveto(722.67335933,312.04629089)(722.96085933,310.79559644)(722.96085933,309.15531867)
\curveto(722.96085933,307.51920756)(722.67335933,306.269902)(722.09835933,305.407402)
\curveto(721.52335933,304.54629089)(720.69072044,304.11573533)(719.60044267,304.11573533)
\curveto(718.51155378,304.11573533)(717.67960933,304.54629089)(717.10460933,305.407402)
\curveto(716.52960933,306.269902)(716.24210933,307.51920756)(716.24210933,309.15531867)
\curveto(716.24210933,310.79559644)(716.52960933,312.04629089)(717.10460933,312.907402)
\curveto(717.67960933,313.769902)(718.51155378,314.201152)(719.60044267,314.201152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(725.27101558,305.95948533)
\lineto(726.64601558,305.95948533)
\lineto(726.64601558,304.30531867)
\lineto(725.27101558,304.30531867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(729.54888017,304.507402)
\lineto(729.54888017,305.70531867)
\curveto(729.87943572,305.54837422)(730.2134635,305.42892978)(730.5509635,305.34698533)
\curveto(730.88985239,305.26504089)(731.22249128,305.22406867)(731.54888017,305.22406867)
\curveto(732.41693572,305.22406867)(733.07943572,305.51573533)(733.53638017,306.09906867)
\curveto(733.9947135,306.682402)(734.25651906,307.56920756)(734.32179683,308.75948533)
\curveto(734.07040794,308.38587422)(733.7509635,308.09906867)(733.3634635,307.89906867)
\curveto(732.97735239,307.69906867)(732.55026906,307.59906867)(732.0822135,307.59906867)
\curveto(731.10999128,307.59906867)(730.34054683,307.89281867)(729.77388017,308.48031867)
\curveto(729.2072135,309.06920756)(728.92388017,309.87406867)(728.92388017,310.894902)
\curveto(728.92388017,311.89212422)(729.21901906,312.69212422)(729.80929683,313.294902)
\curveto(730.39957461,313.89906867)(731.18499128,314.201152)(732.16554683,314.201152)
\curveto(733.29054683,314.201152)(734.14888017,313.769902)(734.74054683,312.907402)
\curveto(735.33360239,312.04629089)(735.63013017,310.79559644)(735.63013017,309.15531867)
\curveto(735.63013017,307.62337422)(735.26624128,306.40045756)(734.5384635,305.48656867)
\curveto(733.81207461,304.57267978)(732.83499128,304.11573533)(731.6072135,304.11573533)
\curveto(731.27665794,304.11573533)(730.94193572,304.14837422)(730.60304683,304.213652)
\curveto(730.26554683,304.27892978)(729.91415794,304.37684644)(729.54888017,304.507402)
\closepath
\moveto(732.16554683,308.62823533)
\curveto(732.75582461,308.62823533)(733.22318572,308.82962422)(733.56763017,309.232402)
\curveto(733.9134635,309.63656867)(734.08638017,310.19073533)(734.08638017,310.894902)
\curveto(734.08638017,311.59351311)(733.9134635,312.14559644)(733.56763017,312.551152)
\curveto(733.22318572,312.95670756)(732.75582461,313.15948533)(732.16554683,313.15948533)
\curveto(731.57526906,313.15948533)(731.10790794,312.95670756)(730.7634635,312.551152)
\curveto(730.41901906,312.14559644)(730.24679683,311.59351311)(730.24679683,310.894902)
\curveto(730.24679683,310.19073533)(730.41901906,309.63656867)(730.7634635,309.232402)
\curveto(731.10790794,308.82962422)(731.57526906,308.62823533)(732.16554683,308.62823533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(741.97778642,309.54698533)
\curveto(742.60695308,309.41226311)(743.09792531,309.13170756)(743.45070308,308.70531867)
\curveto(743.80486975,308.28031867)(743.98195308,307.75531867)(743.98195308,307.13031867)
\curveto(743.98195308,306.17198533)(743.65209197,305.42962422)(742.99236975,304.90323533)
\curveto(742.33264753,304.37823533)(741.39514753,304.11573533)(740.17986975,304.11573533)
\curveto(739.77292531,304.11573533)(739.35348086,304.15601311)(738.92153642,304.23656867)
\curveto(738.48959197,304.31712422)(738.04375864,304.43795756)(737.58403642,304.59906867)
\lineto(737.58403642,305.86781867)
\curveto(737.94792531,305.65531867)(738.34653642,305.494902)(738.77986975,305.38656867)
\curveto(739.21459197,305.27823533)(739.66875864,305.22406867)(740.14236975,305.22406867)
\curveto(740.96598086,305.22406867)(741.59375864,305.38656867)(742.02570308,305.71156867)
\curveto(742.45764753,306.03656867)(742.67361975,306.50948533)(742.67361975,307.13031867)
\curveto(742.67361975,307.70392978)(742.47292531,308.15184644)(742.07153642,308.47406867)
\curveto(741.67014753,308.79767978)(741.11181419,308.95948533)(740.39653642,308.95948533)
\lineto(739.26320308,308.95948533)
\lineto(739.26320308,310.04073533)
\lineto(740.44861975,310.04073533)
\curveto(741.09445308,310.04073533)(741.58889753,310.169902)(741.93195308,310.42823533)
\curveto(742.27500864,310.68656867)(742.44653642,311.05879089)(742.44653642,311.544902)
\curveto(742.44653642,312.04351311)(742.26945308,312.426152)(741.91528642,312.69281867)
\curveto(741.56250864,312.96087422)(741.05625864,313.094902)(740.39653642,313.094902)
\curveto(740.03542531,313.094902)(739.64861975,313.05531867)(739.23611975,312.976152)
\curveto(738.82361975,312.89837422)(738.37014753,312.77754089)(737.87570308,312.613652)
\lineto(737.87570308,313.78448533)
\curveto(738.37570308,313.92337422)(738.84375864,314.02754089)(739.27986975,314.09698533)
\curveto(739.71598086,314.16642978)(740.12709197,314.201152)(740.51320308,314.201152)
\curveto(741.51181419,314.201152)(742.30139753,313.97406867)(742.88195308,313.519902)
\curveto(743.46389753,313.06712422)(743.75486975,312.45462422)(743.75486975,311.682402)
\curveto(743.75486975,311.14351311)(743.60070308,310.688652)(743.29236975,310.31781867)
\curveto(742.98403642,309.94698533)(742.54584197,309.69004089)(741.97778642,309.54698533)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(588.00911458,263.64998751)
\curveto(589.37861725,263.64998751)(590.69221325,264.19409684)(591.66059858,265.16248084)
\curveto(592.62898258,266.13086618)(593.17309192,267.44446218)(593.17309192,268.81396484)
\curveto(593.17309192,270.18346751)(592.62898258,271.49706351)(591.66059858,272.46544884)
\curveto(590.69221325,273.43383284)(589.37861725,273.97794218)(588.00911458,273.97794218)
\curveto(586.63961192,273.97794218)(585.32601592,273.43383284)(584.35763058,272.46544884)
\curveto(583.38924658,271.49706351)(582.84513725,270.18346751)(582.84513725,268.81396484)
\curveto(582.84513725,267.44446218)(583.38924658,266.13086618)(584.35763058,265.16248084)
\curveto(585.32601592,264.19409684)(586.63961192,263.64998751)(588.00911458,263.64998751)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(588.00911458,263.64998751)
\curveto(589.37861725,263.64998751)(590.69221325,264.19409684)(591.66059858,265.16248084)
\curveto(592.62898258,266.13086618)(593.17309192,267.44446218)(593.17309192,268.81396484)
\curveto(593.17309192,270.18346751)(592.62898258,271.49706351)(591.66059858,272.46544884)
\curveto(590.69221325,273.43383284)(589.37861725,273.97794218)(588.00911458,273.97794218)
\curveto(586.63961192,273.97794218)(585.32601592,273.43383284)(584.35763058,272.46544884)
\curveto(583.38924658,271.49706351)(582.84513725,270.18346751)(582.84513725,268.81396484)
\curveto(582.84513725,267.44446218)(583.38924658,266.13086618)(584.35763058,265.16248084)
\curveto(585.32601592,264.19409684)(586.63961192,263.64998751)(588.00911458,263.64998751)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.35799903]
{
\newpath
\moveto(650.20983887,299.7717323)
\curveto(651.57934153,299.7717323)(652.89293753,300.31584164)(653.86132287,301.28422564)
\curveto(654.82970687,302.25261097)(655.3738162,303.56620697)(655.3738162,304.93570964)
\curveto(655.3738162,306.3052123)(654.82970687,307.6188083)(653.86132287,308.58719364)
\curveto(652.89293753,309.55557764)(651.57934153,310.09968697)(650.20983887,310.09968697)
\curveto(648.8403362,310.09968697)(647.5267402,309.55557764)(646.55835487,308.58719364)
\curveto(645.58997087,307.6188083)(645.04586153,306.3052123)(645.04586153,304.93570964)
\curveto(645.04586153,303.56620697)(645.58997087,302.25261097)(646.55835487,301.28422564)
\curveto(647.5267402,300.31584164)(648.8403362,299.7717323)(650.20983887,299.7717323)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.35799903]
{
\newpath
\moveto(650.20983887,299.7717323)
\curveto(651.57934153,299.7717323)(652.89293753,300.31584164)(653.86132287,301.28422564)
\curveto(654.82970687,302.25261097)(655.3738162,303.56620697)(655.3738162,304.93570964)
\curveto(655.3738162,306.3052123)(654.82970687,307.6188083)(653.86132287,308.58719364)
\curveto(652.89293753,309.55557764)(651.57934153,310.09968697)(650.20983887,310.09968697)
\curveto(648.8403362,310.09968697)(647.5267402,309.55557764)(646.55835487,308.58719364)
\curveto(645.58997087,307.6188083)(645.04586153,306.3052123)(645.04586153,304.93570964)
\curveto(645.04586153,303.56620697)(645.58997087,302.25261097)(646.55835487,301.28422564)
\curveto(647.5267402,300.31584164)(648.8403362,299.7717323)(650.20983887,299.7717323)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.42936999]
{
\newpath
\moveto(668.0394694,263.5275103)
\curveto(669.40897207,263.5275103)(670.72256807,264.07161963)(671.6909534,265.04000363)
\curveto(672.6593374,266.00838896)(673.20344673,267.32198496)(673.20344673,268.69148763)
\curveto(673.20344673,270.0609903)(672.6593374,271.3745863)(671.6909534,272.34297163)
\curveto(670.72256807,273.31135563)(669.40897207,273.85546496)(668.0394694,273.85546496)
\curveto(666.66996673,273.85546496)(665.35637073,273.31135563)(664.3879854,272.34297163)
\curveto(663.4196014,271.3745863)(662.87549207,270.0609903)(662.87549207,268.69148763)
\curveto(662.87549207,267.32198496)(663.4196014,266.00838896)(664.3879854,265.04000363)
\curveto(665.35637073,264.07161963)(666.66996673,263.5275103)(668.0394694,263.5275103)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.42936999]
{
\newpath
\moveto(668.0394694,263.5275103)
\curveto(669.40897207,263.5275103)(670.72256807,264.07161963)(671.6909534,265.04000363)
\curveto(672.6593374,266.00838896)(673.20344673,267.32198496)(673.20344673,268.69148763)
\curveto(673.20344673,270.0609903)(672.6593374,271.3745863)(671.6909534,272.34297163)
\curveto(670.72256807,273.31135563)(669.40897207,273.85546496)(668.0394694,273.85546496)
\curveto(666.66996673,273.85546496)(665.35637073,273.31135563)(664.3879854,272.34297163)
\curveto(663.4196014,271.3745863)(662.87549207,270.0609903)(662.87549207,268.69148763)
\curveto(662.87549207,267.32198496)(663.4196014,266.00838896)(664.3879854,265.04000363)
\curveto(665.35637073,264.07161963)(666.66996673,263.5275103)(668.0394694,263.5275103)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.56527799]
{
\newpath
\moveto(597.26863607,267.00814181)
\curveto(598.63813873,267.00814181)(599.95173473,267.55225114)(600.92012007,268.52063514)
\curveto(601.88850407,269.48902047)(602.4326134,270.80261647)(602.4326134,272.17211914)
\curveto(602.4326134,273.54162181)(601.88850407,274.85521781)(600.92012007,275.82360314)
\curveto(599.95173473,276.79198714)(598.63813873,277.33609647)(597.26863607,277.33609647)
\curveto(595.8991334,277.33609647)(594.5855374,276.79198714)(593.61715207,275.82360314)
\curveto(592.64876807,274.85521781)(592.10465873,273.54162181)(592.10465873,272.17211914)
\curveto(592.10465873,270.80261647)(592.64876807,269.48902047)(593.61715207,268.52063514)
\curveto(594.5855374,267.55225114)(595.8991334,267.00814181)(597.26863607,267.00814181)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.56527799]
{
\newpath
\moveto(597.26863607,267.00814181)
\curveto(598.63813873,267.00814181)(599.95173473,267.55225114)(600.92012007,268.52063514)
\curveto(601.88850407,269.48902047)(602.4326134,270.80261647)(602.4326134,272.17211914)
\curveto(602.4326134,273.54162181)(601.88850407,274.85521781)(600.92012007,275.82360314)
\curveto(599.95173473,276.79198714)(598.63813873,277.33609647)(597.26863607,277.33609647)
\curveto(595.8991334,277.33609647)(594.5855374,276.79198714)(593.61715207,275.82360314)
\curveto(592.64876807,274.85521781)(592.10465873,273.54162181)(592.10465873,272.17211914)
\curveto(592.10465873,270.80261647)(592.64876807,269.48902047)(593.61715207,268.52063514)
\curveto(594.5855374,267.55225114)(595.8991334,267.00814181)(597.26863607,267.00814181)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.58999699]
{
\newpath
\moveto(595.01009115,320.68644584)
\curveto(596.37959381,320.68644584)(597.69318981,321.23055518)(598.66157515,322.19893918)
\curveto(599.62995915,323.16732451)(600.17406848,324.48092051)(600.17406848,325.85042318)
\curveto(600.17406848,327.21992584)(599.62995915,328.53352184)(598.66157515,329.50190718)
\curveto(597.69318981,330.47029118)(596.37959381,331.01440051)(595.01009115,331.01440051)
\curveto(593.64058848,331.01440051)(592.32699248,330.47029118)(591.35860715,329.50190718)
\curveto(590.39022315,328.53352184)(589.84611381,327.21992584)(589.84611381,325.85042318)
\curveto(589.84611381,324.48092051)(590.39022315,323.16732451)(591.35860715,322.19893918)
\curveto(592.32699248,321.23055518)(593.64058848,320.68644584)(595.01009115,320.68644584)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.58999699]
{
\newpath
\moveto(595.01009115,320.68644584)
\curveto(596.37959381,320.68644584)(597.69318981,321.23055518)(598.66157515,322.19893918)
\curveto(599.62995915,323.16732451)(600.17406848,324.48092051)(600.17406848,325.85042318)
\curveto(600.17406848,327.21992584)(599.62995915,328.53352184)(598.66157515,329.50190718)
\curveto(597.69318981,330.47029118)(596.37959381,331.01440051)(595.01009115,331.01440051)
\curveto(593.64058848,331.01440051)(592.32699248,330.47029118)(591.35860715,329.50190718)
\curveto(590.39022315,328.53352184)(589.84611381,327.21992584)(589.84611381,325.85042318)
\curveto(589.84611381,324.48092051)(590.39022315,323.16732451)(591.35860715,322.19893918)
\curveto(592.32699248,321.23055518)(593.64058848,320.68644584)(595.01009115,320.68644584)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.599163]
{
\newpath
\moveto(533.42203776,270.46321993)
\curveto(534.79154043,270.46321993)(536.10513643,271.00732927)(537.07352176,271.97571327)
\curveto(538.04190576,272.9440986)(538.58601509,274.2576946)(538.58601509,275.62719727)
\curveto(538.58601509,276.99669993)(538.04190576,278.31029593)(537.07352176,279.27868127)
\curveto(536.10513643,280.24706527)(534.79154043,280.7911746)(533.42203776,280.7911746)
\curveto(532.05253509,280.7911746)(530.73893909,280.24706527)(529.77055376,279.27868127)
\curveto(528.80216976,278.31029593)(528.25806043,276.99669993)(528.25806043,275.62719727)
\curveto(528.25806043,274.2576946)(528.80216976,272.9440986)(529.77055376,271.97571327)
\curveto(530.73893909,271.00732927)(532.05253509,270.46321993)(533.42203776,270.46321993)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.599163]
{
\newpath
\moveto(533.42203776,270.46321993)
\curveto(534.79154043,270.46321993)(536.10513643,271.00732927)(537.07352176,271.97571327)
\curveto(538.04190576,272.9440986)(538.58601509,274.2576946)(538.58601509,275.62719727)
\curveto(538.58601509,276.99669993)(538.04190576,278.31029593)(537.07352176,279.27868127)
\curveto(536.10513643,280.24706527)(534.79154043,280.7911746)(533.42203776,280.7911746)
\curveto(532.05253509,280.7911746)(530.73893909,280.24706527)(529.77055376,279.27868127)
\curveto(528.80216976,278.31029593)(528.25806043,276.99669993)(528.25806043,275.62719727)
\curveto(528.25806043,274.2576946)(528.80216976,272.9440986)(529.77055376,271.97571327)
\curveto(530.73893909,271.00732927)(532.05253509,270.46321993)(533.42203776,270.46321993)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.61069]
{
\newpath
\moveto(535.61022949,244.34489311)
\curveto(536.97973216,244.34489311)(538.29332816,244.88900244)(539.26171349,245.85738644)
\curveto(540.23009749,246.82577178)(540.77420683,248.13936778)(540.77420683,249.50887044)
\curveto(540.77420683,250.87837311)(540.23009749,252.19196911)(539.26171349,253.16035444)
\curveto(538.29332816,254.12873844)(536.97973216,254.67284778)(535.61022949,254.67284778)
\curveto(534.24072683,254.67284778)(532.92713083,254.12873844)(531.95874549,253.16035444)
\curveto(530.99036149,252.19196911)(530.44625216,250.87837311)(530.44625216,249.50887044)
\curveto(530.44625216,248.13936778)(530.99036149,246.82577178)(531.95874549,245.85738644)
\curveto(532.92713083,244.88900244)(534.24072683,244.34489311)(535.61022949,244.34489311)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.61069]
{
\newpath
\moveto(535.61022949,244.34489311)
\curveto(536.97973216,244.34489311)(538.29332816,244.88900244)(539.26171349,245.85738644)
\curveto(540.23009749,246.82577178)(540.77420683,248.13936778)(540.77420683,249.50887044)
\curveto(540.77420683,250.87837311)(540.23009749,252.19196911)(539.26171349,253.16035444)
\curveto(538.29332816,254.12873844)(536.97973216,254.67284778)(535.61022949,254.67284778)
\curveto(534.24072683,254.67284778)(532.92713083,254.12873844)(531.95874549,253.16035444)
\curveto(530.99036149,252.19196911)(530.44625216,250.87837311)(530.44625216,249.50887044)
\curveto(530.44625216,248.13936778)(530.99036149,246.82577178)(531.95874549,245.85738644)
\curveto(532.92713083,244.88900244)(534.24072683,244.34489311)(535.61022949,244.34489311)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.72746998]
{
\newpath
\moveto(602.60913086,279.68774793)
\curveto(603.97863353,279.68774793)(605.29222953,280.23185726)(606.26061486,281.20024126)
\curveto(607.22899886,282.16862659)(607.77310819,283.48222259)(607.77310819,284.85172526)
\curveto(607.77310819,286.22122793)(607.22899886,287.53482393)(606.26061486,288.50320926)
\curveto(605.29222953,289.47159326)(603.97863353,290.01570259)(602.60913086,290.01570259)
\curveto(601.23962819,290.01570259)(599.92603219,289.47159326)(598.95764686,288.50320926)
\curveto(597.98926286,287.53482393)(597.44515353,286.22122793)(597.44515353,284.85172526)
\curveto(597.44515353,283.48222259)(597.98926286,282.16862659)(598.95764686,281.20024126)
\curveto(599.92603219,280.23185726)(601.23962819,279.68774793)(602.60913086,279.68774793)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.72746998]
{
\newpath
\moveto(602.60913086,279.68774793)
\curveto(603.97863353,279.68774793)(605.29222953,280.23185726)(606.26061486,281.20024126)
\curveto(607.22899886,282.16862659)(607.77310819,283.48222259)(607.77310819,284.85172526)
\curveto(607.77310819,286.22122793)(607.22899886,287.53482393)(606.26061486,288.50320926)
\curveto(605.29222953,289.47159326)(603.97863353,290.01570259)(602.60913086,290.01570259)
\curveto(601.23962819,290.01570259)(599.92603219,289.47159326)(598.95764686,288.50320926)
\curveto(597.98926286,287.53482393)(597.44515353,286.22122793)(597.44515353,284.85172526)
\curveto(597.44515353,283.48222259)(597.98926286,282.16862659)(598.95764686,281.20024126)
\curveto(599.92603219,280.23185726)(601.23962819,279.68774793)(602.60913086,279.68774793)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.854096]
{
\newpath
\moveto(613.58361816,315.16699597)
\curveto(614.95312083,315.16699597)(616.26671683,315.71110531)(617.23510216,316.67948931)
\curveto(618.20348616,317.64787464)(618.7475955,318.96147064)(618.7475955,320.33097331)
\curveto(618.7475955,321.70047597)(618.20348616,323.01407197)(617.23510216,323.98245731)
\curveto(616.26671683,324.95084131)(614.95312083,325.49495064)(613.58361816,325.49495064)
\curveto(612.2141155,325.49495064)(610.9005195,324.95084131)(609.93213416,323.98245731)
\curveto(608.96375016,323.01407197)(608.41964083,321.70047597)(608.41964083,320.33097331)
\curveto(608.41964083,318.96147064)(608.96375016,317.64787464)(609.93213416,316.67948931)
\curveto(610.9005195,315.71110531)(612.2141155,315.16699597)(613.58361816,315.16699597)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.854096]
{
\newpath
\moveto(613.58361816,315.16699597)
\curveto(614.95312083,315.16699597)(616.26671683,315.71110531)(617.23510216,316.67948931)
\curveto(618.20348616,317.64787464)(618.7475955,318.96147064)(618.7475955,320.33097331)
\curveto(618.7475955,321.70047597)(618.20348616,323.01407197)(617.23510216,323.98245731)
\curveto(616.26671683,324.95084131)(614.95312083,325.49495064)(613.58361816,325.49495064)
\curveto(612.2141155,325.49495064)(610.9005195,324.95084131)(609.93213416,323.98245731)
\curveto(608.96375016,323.01407197)(608.41964083,321.70047597)(608.41964083,320.33097331)
\curveto(608.41964083,318.96147064)(608.96375016,317.64787464)(609.93213416,316.67948931)
\curveto(610.9005195,315.71110531)(612.2141155,315.16699597)(613.58361816,315.16699597)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.85541397]
{
\newpath
\moveto(495.3857015,246.36800509)
\curveto(496.75520416,246.36800509)(498.06880016,246.91211442)(499.0371855,247.88049842)
\curveto(500.0055695,248.84888376)(500.54967883,250.16247976)(500.54967883,251.53198242)
\curveto(500.54967883,252.90148509)(500.0055695,254.21508109)(499.0371855,255.18346642)
\curveto(498.06880016,256.15185042)(496.75520416,256.69595976)(495.3857015,256.69595976)
\curveto(494.01619883,256.69595976)(492.70260283,256.15185042)(491.7342175,255.18346642)
\curveto(490.7658335,254.21508109)(490.22172416,252.90148509)(490.22172416,251.53198242)
\curveto(490.22172416,250.16247976)(490.7658335,248.84888376)(491.7342175,247.88049842)
\curveto(492.70260283,246.91211442)(494.01619883,246.36800509)(495.3857015,246.36800509)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.85541397]
{
\newpath
\moveto(495.3857015,246.36800509)
\curveto(496.75520416,246.36800509)(498.06880016,246.91211442)(499.0371855,247.88049842)
\curveto(500.0055695,248.84888376)(500.54967883,250.16247976)(500.54967883,251.53198242)
\curveto(500.54967883,252.90148509)(500.0055695,254.21508109)(499.0371855,255.18346642)
\curveto(498.06880016,256.15185042)(496.75520416,256.69595976)(495.3857015,256.69595976)
\curveto(494.01619883,256.69595976)(492.70260283,256.15185042)(491.7342175,255.18346642)
\curveto(490.7658335,254.21508109)(490.22172416,252.90148509)(490.22172416,251.53198242)
\curveto(490.22172416,250.16247976)(490.7658335,248.84888376)(491.7342175,247.88049842)
\curveto(492.70260283,246.91211442)(494.01619883,246.36800509)(495.3857015,246.36800509)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(573.02620443,281.11995821)
\curveto(574.39570709,281.11995821)(575.70930309,281.66406755)(576.67768843,282.63245155)
\curveto(577.64607243,283.60083688)(578.19018176,284.91443288)(578.19018176,286.28393555)
\curveto(578.19018176,287.65343821)(577.64607243,288.96703421)(576.67768843,289.93541955)
\curveto(575.70930309,290.90380355)(574.39570709,291.44791288)(573.02620443,291.44791288)
\curveto(571.65670176,291.44791288)(570.34310576,290.90380355)(569.37472043,289.93541955)
\curveto(568.40633643,288.96703421)(567.86222709,287.65343821)(567.86222709,286.28393555)
\curveto(567.86222709,284.91443288)(568.40633643,283.60083688)(569.37472043,282.63245155)
\curveto(570.34310576,281.66406755)(571.65670176,281.11995821)(573.02620443,281.11995821)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(573.02620443,281.11995821)
\curveto(574.39570709,281.11995821)(575.70930309,281.66406755)(576.67768843,282.63245155)
\curveto(577.64607243,283.60083688)(578.19018176,284.91443288)(578.19018176,286.28393555)
\curveto(578.19018176,287.65343821)(577.64607243,288.96703421)(576.67768843,289.93541955)
\curveto(575.70930309,290.90380355)(574.39570709,291.44791288)(573.02620443,291.44791288)
\curveto(571.65670176,291.44791288)(570.34310576,290.90380355)(569.37472043,289.93541955)
\curveto(568.40633643,288.96703421)(567.86222709,287.65343821)(567.86222709,286.28393555)
\curveto(567.86222709,284.91443288)(568.40633643,283.60083688)(569.37472043,282.63245155)
\curveto(570.34310576,281.66406755)(571.65670176,281.11995821)(573.02620443,281.11995821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(504.73,372.096824)
\lineto(506.1675,372.096824)
\lineto(506.1675,363.346824)
\lineto(504.73,363.346824)
\closepath
\moveto(504.73,375.504324)
\lineto(506.1675,375.504324)
\lineto(506.1675,373.681824)
\lineto(504.73,373.681824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(515.9878125,370.416824)
\curveto(516.3478125,371.06349067)(516.7778125,371.54015733)(517.2778125,371.846824)
\curveto(517.7778125,372.15349067)(518.36614583,372.306824)(519.0428125,372.306824)
\curveto(519.95447917,372.306824)(520.6578125,371.98765733)(521.1528125,371.349324)
\curveto(521.6478125,370.71265733)(521.8953125,369.80599067)(521.8953125,368.629324)
\lineto(521.8953125,363.346824)
\lineto(520.4503125,363.346824)
\lineto(520.4503125,368.581824)
\curveto(520.4503125,369.42015733)(520.30114583,370.041824)(520.0028125,370.446824)
\curveto(519.70614583,370.85349067)(519.25364583,371.056824)(518.6453125,371.056824)
\curveto(517.9003125,371.056824)(517.31114583,370.809324)(516.8778125,370.314324)
\curveto(516.44614583,369.82099067)(516.2303125,369.146824)(516.2303125,368.291824)
\lineto(516.2303125,363.346824)
\lineto(514.7853125,363.346824)
\lineto(514.7853125,368.581824)
\curveto(514.7853125,369.42515733)(514.63697917,370.04849067)(514.3403125,370.451824)
\curveto(514.04364583,370.85515733)(513.5853125,371.056824)(512.9653125,371.056824)
\curveto(512.2303125,371.056824)(511.64614583,370.80849067)(511.2128125,370.311824)
\curveto(510.78114583,369.81515733)(510.5653125,369.141824)(510.5653125,368.291824)
\lineto(510.5653125,363.346824)
\lineto(509.1203125,363.346824)
\lineto(509.1203125,372.096824)
\lineto(510.5653125,372.096824)
\lineto(510.5653125,370.736824)
\curveto(510.89364583,371.27349067)(511.28697917,371.669324)(511.7453125,371.924324)
\curveto(512.20364583,372.179324)(512.7478125,372.306824)(513.3778125,372.306824)
\curveto(514.01447917,372.306824)(514.5553125,372.14515733)(515.0003125,371.821824)
\curveto(515.4453125,371.50015733)(515.77447917,371.031824)(515.9878125,370.416824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(528.73875,367.744324)
\curveto(527.57708333,367.744324)(526.77208333,367.611824)(526.32375,367.346824)
\curveto(525.87541667,367.081824)(525.65125,366.62849067)(525.65125,365.986824)
\curveto(525.65125,365.476824)(525.81958333,365.071824)(526.15625,364.771824)
\curveto(526.49291667,364.47349067)(526.94958333,364.324324)(527.52625,364.324324)
\curveto(528.32458333,364.324324)(528.96458333,364.606824)(529.44625,365.171824)
\curveto(529.92791667,365.736824)(530.16875,366.48765733)(530.16875,367.424324)
\lineto(530.16875,367.744324)
\closepath
\moveto(531.60625,368.339324)
\lineto(531.60625,363.346824)
\lineto(530.16875,363.346824)
\lineto(530.16875,364.674324)
\curveto(529.84041667,364.144324)(529.43125,363.75265733)(528.94125,363.499324)
\curveto(528.45125,363.24599067)(527.85208333,363.119324)(527.14375,363.119324)
\curveto(526.24875,363.119324)(525.53625,363.37099067)(525.00625,363.874324)
\curveto(524.47791667,364.37765733)(524.21375,365.05099067)(524.21375,365.894324)
\curveto(524.21375,366.87765733)(524.54291667,367.619324)(525.20125,368.119324)
\curveto(525.86125,368.619324)(526.84458333,368.869324)(528.15125,368.869324)
\lineto(530.16875,368.869324)
\lineto(530.16875,369.011824)
\curveto(530.16875,369.67349067)(529.95125,370.18515733)(529.51625,370.546824)
\curveto(529.08125,370.90849067)(528.47041667,371.089324)(527.68375,371.089324)
\curveto(527.18375,371.089324)(526.69625,371.029324)(526.22125,370.909324)
\curveto(525.74791667,370.789324)(525.29291667,370.609324)(524.85625,370.369324)
\lineto(524.85625,371.699324)
\curveto(525.38125,371.90265733)(525.89125,372.054324)(526.38625,372.154324)
\curveto(526.88125,372.25599067)(527.36291667,372.306824)(527.83125,372.306824)
\curveto(529.09791667,372.306824)(530.04375,371.97849067)(530.66875,371.321824)
\curveto(531.29375,370.666824)(531.60625,369.67265733)(531.60625,368.339324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(540.3234375,367.824324)
\curveto(540.3234375,368.86599067)(540.1084375,369.67265733)(539.6784375,370.244324)
\curveto(539.25010417,370.81765733)(538.64760417,371.104324)(537.8709375,371.104324)
\curveto(537.1009375,371.104324)(536.5009375,370.81765733)(536.0709375,370.244324)
\curveto(535.6409375,369.67265733)(535.4259375,368.86599067)(535.4259375,367.824324)
\curveto(535.4259375,366.78765733)(535.6409375,365.98265733)(536.0709375,365.409324)
\curveto(536.5009375,364.83599067)(537.1009375,364.549324)(537.8709375,364.549324)
\curveto(538.64760417,364.549324)(539.25010417,364.83599067)(539.6784375,365.409324)
\curveto(540.1084375,365.98265733)(540.3234375,366.78765733)(540.3234375,367.824324)
\closepath
\moveto(541.7609375,364.431824)
\curveto(541.7609375,362.94349067)(541.43010417,361.83599067)(540.7684375,361.109324)
\curveto(540.1084375,360.38265733)(539.0959375,360.019324)(537.7309375,360.019324)
\curveto(537.2259375,360.019324)(536.74927083,360.056824)(536.3009375,360.131824)
\curveto(535.85260417,360.206824)(535.41760417,360.32265733)(534.9959375,360.479324)
\lineto(534.9959375,361.876824)
\curveto(535.41760417,361.64849067)(535.83427083,361.48015733)(536.2459375,361.371824)
\curveto(536.65760417,361.261824)(537.07677083,361.206824)(537.5034375,361.206824)
\curveto(538.44677083,361.206824)(539.15260417,361.45265733)(539.6209375,361.944324)
\curveto(540.08927083,362.43599067)(540.3234375,363.179324)(540.3234375,364.174324)
\lineto(540.3234375,364.886824)
\curveto(540.02677083,364.37015733)(539.64677083,363.984324)(539.1834375,363.729324)
\curveto(538.72010417,363.474324)(538.16510417,363.346824)(537.5184375,363.346824)
\curveto(536.44677083,363.346824)(535.58260417,363.75515733)(534.9259375,364.571824)
\curveto(534.26927083,365.39015733)(533.9409375,366.474324)(533.9409375,367.824324)
\curveto(533.9409375,369.17765733)(534.26927083,370.26265733)(534.9259375,371.079324)
\curveto(535.58260417,371.89765733)(536.44677083,372.306824)(537.5184375,372.306824)
\curveto(538.16510417,372.306824)(538.72010417,372.179324)(539.1834375,371.924324)
\curveto(539.64677083,371.669324)(540.02677083,371.284324)(540.3234375,370.769324)
\lineto(540.3234375,372.096824)
\lineto(541.7609375,372.096824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(552.2071875,368.081824)
\lineto(552.2071875,367.379324)
\lineto(545.5971875,367.379324)
\curveto(545.66052083,366.389324)(545.95885417,365.63515733)(546.4921875,365.116824)
\curveto(547.02552083,364.59849067)(547.76885417,364.339324)(548.7221875,364.339324)
\curveto(549.27385417,364.339324)(549.80885417,364.406824)(550.3271875,364.541824)
\curveto(550.84552083,364.676824)(551.36052083,364.88015733)(551.8721875,365.151824)
\lineto(551.8721875,363.791824)
\curveto(551.35552083,363.57349067)(550.82635417,363.406824)(550.2846875,363.291824)
\curveto(549.74302083,363.176824)(549.19385417,363.119324)(548.6371875,363.119324)
\curveto(547.24052083,363.119324)(546.1346875,363.52515733)(545.3196875,364.336824)
\curveto(544.5046875,365.15015733)(544.0971875,366.25015733)(544.0971875,367.636824)
\curveto(544.0971875,369.06849067)(544.48385417,370.204324)(545.2571875,371.044324)
\curveto(546.03052083,371.88599067)(547.07385417,372.306824)(548.3871875,372.306824)
\curveto(549.56385417,372.306824)(550.4946875,371.92765733)(551.1796875,371.169324)
\curveto(551.8646875,370.41265733)(552.2071875,369.38349067)(552.2071875,368.081824)
\closepath
\moveto(550.7696875,368.504324)
\curveto(550.7596875,369.289324)(550.5396875,369.91599067)(550.1096875,370.384324)
\curveto(549.6796875,370.854324)(549.11052083,371.089324)(548.4021875,371.089324)
\curveto(547.60052083,371.089324)(546.95885417,370.86265733)(546.4771875,370.409324)
\curveto(545.99552083,369.95599067)(545.71802083,369.31765733)(545.6446875,368.494324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.8409375,368.369324)
\lineto(558.0509375,368.369324)
\lineto(558.0509375,367.089324)
\lineto(553.8409375,367.089324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(566.636875,371.761824)
\lineto(566.636875,370.416824)
\curveto(566.23020833,370.641824)(565.82270833,370.81015733)(565.414375,370.921824)
\curveto(565.00604167,371.03349067)(564.59354167,371.089324)(564.176875,371.089324)
\curveto(563.24354167,371.089324)(562.51854167,370.79349067)(562.001875,370.201824)
\curveto(561.486875,369.611824)(561.229375,368.78265733)(561.229375,367.714324)
\curveto(561.229375,366.64599067)(561.486875,365.81599067)(562.001875,365.224324)
\curveto(562.51854167,364.634324)(563.24354167,364.339324)(564.176875,364.339324)
\curveto(564.59354167,364.339324)(565.00604167,364.39515733)(565.414375,364.506824)
\curveto(565.82270833,364.61849067)(566.23020833,364.786824)(566.636875,365.011824)
\lineto(566.636875,363.681824)
\curveto(566.23520833,363.49515733)(565.819375,363.35515733)(565.389375,363.261824)
\curveto(564.96104167,363.166824)(564.504375,363.119324)(564.019375,363.119324)
\curveto(562.70104167,363.119324)(561.65354167,363.53349067)(560.876875,364.361824)
\curveto(560.101875,365.19015733)(559.714375,366.30765733)(559.714375,367.714324)
\curveto(559.714375,369.14099067)(560.10604167,370.26265733)(560.889375,371.079324)
\curveto(561.674375,371.89765733)(562.749375,372.306824)(564.114375,372.306824)
\curveto(564.55604167,372.306824)(564.98770833,372.26099067)(565.409375,372.169324)
\curveto(565.83104167,372.079324)(566.24020833,371.94349067)(566.636875,371.761824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(569.13625,375.504324)
\lineto(570.57375,375.504324)
\lineto(570.57375,363.346824)
\lineto(569.13625,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(577.5590625,367.744324)
\curveto(576.39739583,367.744324)(575.59239583,367.611824)(575.1440625,367.346824)
\curveto(574.69572917,367.081824)(574.4715625,366.62849067)(574.4715625,365.986824)
\curveto(574.4715625,365.476824)(574.63989583,365.071824)(574.9765625,364.771824)
\curveto(575.31322917,364.47349067)(575.76989583,364.324324)(576.3465625,364.324324)
\curveto(577.14489583,364.324324)(577.78489583,364.606824)(578.2665625,365.171824)
\curveto(578.74822917,365.736824)(578.9890625,366.48765733)(578.9890625,367.424324)
\lineto(578.9890625,367.744324)
\closepath
\moveto(580.4265625,368.339324)
\lineto(580.4265625,363.346824)
\lineto(578.9890625,363.346824)
\lineto(578.9890625,364.674324)
\curveto(578.66072917,364.144324)(578.2515625,363.75265733)(577.7615625,363.499324)
\curveto(577.2715625,363.24599067)(576.67239583,363.119324)(575.9640625,363.119324)
\curveto(575.0690625,363.119324)(574.3565625,363.37099067)(573.8265625,363.874324)
\curveto(573.29822917,364.37765733)(573.0340625,365.05099067)(573.0340625,365.894324)
\curveto(573.0340625,366.87765733)(573.36322917,367.619324)(574.0215625,368.119324)
\curveto(574.6815625,368.619324)(575.66489583,368.869324)(576.9715625,368.869324)
\lineto(578.9890625,368.869324)
\lineto(578.9890625,369.011824)
\curveto(578.9890625,369.67349067)(578.7715625,370.18515733)(578.3365625,370.546824)
\curveto(577.9015625,370.90849067)(577.29072917,371.089324)(576.5040625,371.089324)
\curveto(576.0040625,371.089324)(575.5165625,371.029324)(575.0415625,370.909324)
\curveto(574.56822917,370.789324)(574.11322917,370.609324)(573.6765625,370.369324)
\lineto(573.6765625,371.699324)
\curveto(574.2015625,371.90265733)(574.7115625,372.054324)(575.2065625,372.154324)
\curveto(575.7015625,372.25599067)(576.18322917,372.306824)(576.6515625,372.306824)
\curveto(577.91822917,372.306824)(578.8640625,371.97849067)(579.4890625,371.321824)
\curveto(580.1140625,370.666824)(580.4265625,369.67265733)(580.4265625,368.339324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(588.96375,371.839324)
\lineto(588.96375,370.479324)
\curveto(588.55875,370.68765733)(588.13708333,370.84349067)(587.69875,370.946824)
\curveto(587.26208333,371.051824)(586.80875,371.104324)(586.33875,371.104324)
\curveto(585.62541667,371.104324)(585.09041667,370.99515733)(584.73375,370.776824)
\curveto(584.37708333,370.55849067)(584.19875,370.23015733)(584.19875,369.791824)
\curveto(584.19875,369.45849067)(584.32625,369.196824)(584.58125,369.006824)
\curveto(584.83625,368.816824)(585.34958333,368.63599067)(586.12125,368.464324)
\lineto(586.61375,368.354324)
\curveto(587.63375,368.13599067)(588.35875,367.82765733)(588.78875,367.429324)
\curveto(589.21875,367.03099067)(589.43375,366.47515733)(589.43375,365.761824)
\curveto(589.43375,364.94849067)(589.11208333,364.304324)(588.46875,363.829324)
\curveto(587.82541667,363.35599067)(586.94125,363.119324)(585.81625,363.119324)
\curveto(585.34791667,363.119324)(584.85958333,363.16515733)(584.35125,363.256824)
\curveto(583.84291667,363.34849067)(583.30791667,363.48515733)(582.74625,363.666824)
\lineto(582.74625,365.151824)
\curveto(583.27791667,364.87515733)(583.80125,364.66765733)(584.31625,364.529324)
\curveto(584.83125,364.39265733)(585.34208333,364.324324)(585.84875,364.324324)
\curveto(586.52541667,364.324324)(587.04541667,364.44015733)(587.40875,364.671824)
\curveto(587.77375,364.90349067)(587.95625,365.23015733)(587.95625,365.651824)
\curveto(587.95625,366.041824)(587.82458333,366.34099067)(587.56125,366.549324)
\curveto(587.29958333,366.75765733)(586.72291667,366.95849067)(585.83125,367.151824)
\lineto(585.33125,367.269324)
\curveto(584.44125,367.45599067)(583.79791667,367.74349067)(583.40125,368.131824)
\curveto(583.00625,368.52015733)(582.80875,369.05265733)(582.80875,369.729324)
\curveto(582.80875,370.55265733)(583.10041667,371.18765733)(583.68375,371.634324)
\curveto(584.26708333,372.08265733)(585.09541667,372.306824)(586.16875,372.306824)
\curveto(586.69875,372.306824)(587.19791667,372.26765733)(587.66625,372.189324)
\curveto(588.13625,372.11265733)(588.56875,371.99599067)(588.96375,371.839324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(597.2996875,371.839324)
\lineto(597.2996875,370.479324)
\curveto(596.8946875,370.68765733)(596.47302083,370.84349067)(596.0346875,370.946824)
\curveto(595.59802083,371.051824)(595.1446875,371.104324)(594.6746875,371.104324)
\curveto(593.96135417,371.104324)(593.42635417,370.99515733)(593.0696875,370.776824)
\curveto(592.71302083,370.55849067)(592.5346875,370.23015733)(592.5346875,369.791824)
\curveto(592.5346875,369.45849067)(592.6621875,369.196824)(592.9171875,369.006824)
\curveto(593.1721875,368.816824)(593.68552083,368.63599067)(594.4571875,368.464324)
\lineto(594.9496875,368.354324)
\curveto(595.9696875,368.13599067)(596.6946875,367.82765733)(597.1246875,367.429324)
\curveto(597.5546875,367.03099067)(597.7696875,366.47515733)(597.7696875,365.761824)
\curveto(597.7696875,364.94849067)(597.44802083,364.304324)(596.8046875,363.829324)
\curveto(596.16135417,363.35599067)(595.2771875,363.119324)(594.1521875,363.119324)
\curveto(593.68385417,363.119324)(593.19552083,363.16515733)(592.6871875,363.256824)
\curveto(592.17885417,363.34849067)(591.64385417,363.48515733)(591.0821875,363.666824)
\lineto(591.0821875,365.151824)
\curveto(591.61385417,364.87515733)(592.1371875,364.66765733)(592.6521875,364.529324)
\curveto(593.1671875,364.39265733)(593.67802083,364.324324)(594.1846875,364.324324)
\curveto(594.86135417,364.324324)(595.38135417,364.44015733)(595.7446875,364.671824)
\curveto(596.1096875,364.90349067)(596.2921875,365.23015733)(596.2921875,365.651824)
\curveto(596.2921875,366.041824)(596.16052083,366.34099067)(595.8971875,366.549324)
\curveto(595.63552083,366.75765733)(595.05885417,366.95849067)(594.1671875,367.151824)
\lineto(593.6671875,367.269324)
\curveto(592.7771875,367.45599067)(592.13385417,367.74349067)(591.7371875,368.131824)
\curveto(591.3421875,368.52015733)(591.1446875,369.05265733)(591.1446875,369.729324)
\curveto(591.1446875,370.55265733)(591.43635417,371.18765733)(592.0196875,371.634324)
\curveto(592.60302083,372.08265733)(593.43135417,372.306824)(594.5046875,372.306824)
\curveto(595.0346875,372.306824)(595.53385417,372.26765733)(596.0021875,372.189324)
\curveto(596.4721875,372.11265733)(596.9046875,371.99599067)(597.2996875,371.839324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.058125,372.096824)
\lineto(601.495625,372.096824)
\lineto(601.495625,363.346824)
\lineto(600.058125,363.346824)
\closepath
\moveto(600.058125,375.504324)
\lineto(601.495625,375.504324)
\lineto(601.495625,373.681824)
\lineto(600.058125,373.681824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(608.9334375,375.504324)
\lineto(608.9334375,374.306824)
\lineto(607.5584375,374.306824)
\curveto(607.0434375,374.306824)(606.68510417,374.20265733)(606.4834375,373.994324)
\curveto(606.2834375,373.78599067)(606.1834375,373.41099067)(606.1834375,372.869324)
\lineto(606.1834375,372.096824)
\lineto(608.5509375,372.096824)
\lineto(608.5509375,370.979324)
\lineto(606.1834375,370.979324)
\lineto(606.1834375,363.346824)
\lineto(604.7384375,363.346824)
\lineto(604.7384375,370.979324)
\lineto(603.3634375,370.979324)
\lineto(603.3634375,372.096824)
\lineto(604.7384375,372.096824)
\lineto(604.7384375,372.706824)
\curveto(604.7384375,373.68015733)(604.96510417,374.389324)(605.4184375,374.834324)
\curveto(605.87177083,375.28099067)(606.59010417,375.504324)(607.5734375,375.504324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(610.13625,372.096824)
\lineto(611.57375,372.096824)
\lineto(611.57375,363.346824)
\lineto(610.13625,363.346824)
\closepath
\moveto(610.13625,375.504324)
\lineto(611.57375,375.504324)
\lineto(611.57375,373.681824)
\lineto(610.13625,373.681824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(620.8790625,371.761824)
\lineto(620.8790625,370.416824)
\curveto(620.47239583,370.641824)(620.06489583,370.81015733)(619.6565625,370.921824)
\curveto(619.24822917,371.03349067)(618.83572917,371.089324)(618.4190625,371.089324)
\curveto(617.48572917,371.089324)(616.76072917,370.79349067)(616.2440625,370.201824)
\curveto(615.7290625,369.611824)(615.4715625,368.78265733)(615.4715625,367.714324)
\curveto(615.4715625,366.64599067)(615.7290625,365.81599067)(616.2440625,365.224324)
\curveto(616.76072917,364.634324)(617.48572917,364.339324)(618.4190625,364.339324)
\curveto(618.83572917,364.339324)(619.24822917,364.39515733)(619.6565625,364.506824)
\curveto(620.06489583,364.61849067)(620.47239583,364.786824)(620.8790625,365.011824)
\lineto(620.8790625,363.681824)
\curveto(620.47739583,363.49515733)(620.0615625,363.35515733)(619.6315625,363.261824)
\curveto(619.20322917,363.166824)(618.7465625,363.119324)(618.2615625,363.119324)
\curveto(616.94322917,363.119324)(615.89572917,363.53349067)(615.1190625,364.361824)
\curveto(614.3440625,365.19015733)(613.9565625,366.30765733)(613.9565625,367.714324)
\curveto(613.9565625,369.14099067)(614.34822917,370.26265733)(615.1315625,371.079324)
\curveto(615.9165625,371.89765733)(616.9915625,372.306824)(618.3565625,372.306824)
\curveto(618.79822917,372.306824)(619.22989583,372.26099067)(619.6515625,372.169324)
\curveto(620.07322917,372.079324)(620.48239583,371.94349067)(620.8790625,371.761824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(627.3559375,367.744324)
\curveto(626.19427083,367.744324)(625.38927083,367.611824)(624.9409375,367.346824)
\curveto(624.49260417,367.081824)(624.2684375,366.62849067)(624.2684375,365.986824)
\curveto(624.2684375,365.476824)(624.43677083,365.071824)(624.7734375,364.771824)
\curveto(625.11010417,364.47349067)(625.56677083,364.324324)(626.1434375,364.324324)
\curveto(626.94177083,364.324324)(627.58177083,364.606824)(628.0634375,365.171824)
\curveto(628.54510417,365.736824)(628.7859375,366.48765733)(628.7859375,367.424324)
\lineto(628.7859375,367.744324)
\closepath
\moveto(630.2234375,368.339324)
\lineto(630.2234375,363.346824)
\lineto(628.7859375,363.346824)
\lineto(628.7859375,364.674324)
\curveto(628.45760417,364.144324)(628.0484375,363.75265733)(627.5584375,363.499324)
\curveto(627.0684375,363.24599067)(626.46927083,363.119324)(625.7609375,363.119324)
\curveto(624.8659375,363.119324)(624.1534375,363.37099067)(623.6234375,363.874324)
\curveto(623.09510417,364.37765733)(622.8309375,365.05099067)(622.8309375,365.894324)
\curveto(622.8309375,366.87765733)(623.16010417,367.619324)(623.8184375,368.119324)
\curveto(624.4784375,368.619324)(625.46177083,368.869324)(626.7684375,368.869324)
\lineto(628.7859375,368.869324)
\lineto(628.7859375,369.011824)
\curveto(628.7859375,369.67349067)(628.5684375,370.18515733)(628.1334375,370.546824)
\curveto(627.6984375,370.90849067)(627.08760417,371.089324)(626.3009375,371.089324)
\curveto(625.8009375,371.089324)(625.3134375,371.029324)(624.8384375,370.909324)
\curveto(624.36510417,370.789324)(623.91010417,370.609324)(623.4734375,370.369324)
\lineto(623.4734375,371.699324)
\curveto(623.9984375,371.90265733)(624.5084375,372.054324)(625.0034375,372.154324)
\curveto(625.4984375,372.25599067)(625.98010417,372.306824)(626.4484375,372.306824)
\curveto(627.71510417,372.306824)(628.6609375,371.97849067)(629.2859375,371.321824)
\curveto(629.9109375,370.666824)(630.2234375,369.67265733)(630.2234375,368.339324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(634.605625,374.581824)
\lineto(634.605625,372.096824)
\lineto(637.565625,372.096824)
\lineto(637.565625,370.979324)
\lineto(634.605625,370.979324)
\lineto(634.605625,366.229324)
\curveto(634.605625,365.51599067)(634.703125,365.05765733)(634.898125,364.854324)
\curveto(635.093125,364.65099067)(635.490625,364.549324)(636.090625,364.549324)
\lineto(637.565625,364.549324)
\lineto(637.565625,363.346824)
\lineto(636.090625,363.346824)
\curveto(634.980625,363.346824)(634.21479167,363.55349067)(633.793125,363.966824)
\curveto(633.37145833,364.381824)(633.160625,365.13599067)(633.160625,366.229324)
\lineto(633.160625,370.979324)
\lineto(632.105625,370.979324)
\lineto(632.105625,372.096824)
\lineto(633.160625,372.096824)
\lineto(633.160625,374.581824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(639.4565625,372.096824)
\lineto(640.8940625,372.096824)
\lineto(640.8940625,363.346824)
\lineto(639.4565625,363.346824)
\closepath
\moveto(639.4565625,375.504324)
\lineto(640.8940625,375.504324)
\lineto(640.8940625,373.681824)
\lineto(639.4565625,373.681824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(647.291875,371.089324)
\curveto(646.521875,371.089324)(645.91270833,370.78849067)(645.464375,370.186824)
\curveto(645.01604167,369.58515733)(644.791875,368.76099067)(644.791875,367.714324)
\curveto(644.791875,366.66765733)(645.014375,365.84349067)(645.459375,365.241824)
\curveto(645.90604167,364.64015733)(646.516875,364.339324)(647.291875,364.339324)
\curveto(648.05854167,364.339324)(648.66520833,364.64099067)(649.111875,365.244324)
\curveto(649.56020833,365.849324)(649.784375,366.67265733)(649.784375,367.714324)
\curveto(649.784375,368.75099067)(649.56020833,369.57265733)(649.111875,370.179324)
\curveto(648.66520833,370.78599067)(648.05854167,371.089324)(647.291875,371.089324)
\closepath
\moveto(647.291875,372.306824)
\curveto(648.541875,372.306824)(649.52354167,371.90015733)(650.236875,371.086824)
\curveto(650.951875,370.27515733)(651.309375,369.15099067)(651.309375,367.714324)
\curveto(651.309375,366.28265733)(650.951875,365.15849067)(650.236875,364.341824)
\curveto(649.52354167,363.526824)(648.541875,363.119324)(647.291875,363.119324)
\curveto(646.036875,363.119324)(645.05354167,363.526824)(644.341875,364.341824)
\curveto(643.631875,365.15849067)(643.276875,366.28265733)(643.276875,367.714324)
\curveto(643.276875,369.15099067)(643.631875,370.27515733)(644.341875,371.086824)
\curveto(645.05354167,371.90015733)(646.036875,372.306824)(647.291875,372.306824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(660.9659375,368.629324)
\lineto(660.9659375,363.346824)
\lineto(659.5284375,363.346824)
\lineto(659.5284375,368.581824)
\curveto(659.5284375,369.41015733)(659.36677083,370.029324)(659.0434375,370.439324)
\curveto(658.72010417,370.85099067)(658.2359375,371.056824)(657.5909375,371.056824)
\curveto(656.81427083,371.056824)(656.20177083,370.809324)(655.7534375,370.314324)
\curveto(655.30510417,369.82099067)(655.0809375,369.146824)(655.0809375,368.291824)
\lineto(655.0809375,363.346824)
\lineto(653.6359375,363.346824)
\lineto(653.6359375,372.096824)
\lineto(655.0809375,372.096824)
\lineto(655.0809375,370.736824)
\curveto(655.4259375,371.26349067)(655.8309375,371.656824)(656.2959375,371.916824)
\curveto(656.76260417,372.176824)(657.3009375,372.306824)(657.9109375,372.306824)
\curveto(658.9159375,372.306824)(659.6759375,371.99599067)(660.1909375,371.374324)
\curveto(660.70760417,370.75265733)(660.9659375,369.83765733)(660.9659375,368.629324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(664.0340625,365.331824)
\lineto(665.6840625,365.331824)
\lineto(665.6840625,363.346824)
\lineto(664.0340625,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(669.12,365.331824)
\lineto(670.77,365.331824)
\lineto(670.77,363.346824)
\lineto(669.12,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(674.2059375,365.331824)
\lineto(675.8559375,365.331824)
\lineto(675.8559375,363.346824)
\lineto(674.2059375,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(543.84708659,255.35670484)
\lineto(539.76460392,252.99968217)
\lineto(539.76460392,248.28563684)
\lineto(543.84708659,245.92861417)
\lineto(547.92956926,248.28563684)
\lineto(547.92956926,252.99968217)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(543.84708659,255.35670484)
\lineto(539.76460392,252.99968217)
\lineto(539.76460392,248.28563684)
\lineto(543.84708659,245.92861417)
\lineto(547.92956926,248.28563684)
\lineto(547.92956926,252.99968217)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.50092506]
{
\newpath
\moveto(533.42203776,280.3412426)
\lineto(529.33955509,277.98421993)
\lineto(529.33955509,273.2701746)
\lineto(533.42203776,270.91315193)
\lineto(537.50452043,273.2701746)
\lineto(537.50452043,277.98421993)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.50092506]
{
\newpath
\moveto(533.42203776,280.3412426)
\lineto(529.33955509,277.98421993)
\lineto(529.33955509,273.2701746)
\lineto(533.42203776,270.91315193)
\lineto(537.50452043,273.2701746)
\lineto(537.50452043,277.98421993)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.535088]
{
\newpath
\moveto(605.89404297,307.63168856)
\lineto(601.8115603,305.2746659)
\lineto(601.8115603,300.56062056)
\lineto(605.89404297,298.2035979)
\lineto(609.97652564,300.56062056)
\lineto(609.97652564,305.2746659)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.535088]
{
\newpath
\moveto(605.89404297,307.63168856)
\lineto(601.8115603,305.2746659)
\lineto(601.8115603,300.56062056)
\lineto(605.89404297,298.2035979)
\lineto(609.97652564,300.56062056)
\lineto(609.97652564,305.2746659)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.54564899]
{
\newpath
\moveto(563.00183105,280.07366447)
\lineto(558.91934839,277.71664181)
\lineto(558.91934839,273.00259647)
\lineto(563.00183105,270.64557381)
\lineto(567.08431372,273.00259647)
\lineto(567.08431372,277.71664181)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.54564899]
{
\newpath
\moveto(563.00183105,280.07366447)
\lineto(558.91934839,277.71664181)
\lineto(558.91934839,273.00259647)
\lineto(563.00183105,270.64557381)
\lineto(567.08431372,273.00259647)
\lineto(567.08431372,277.71664181)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.61115098]
{
\newpath
\moveto(521.50744629,284.95875562)
\lineto(517.42496362,282.60173295)
\lineto(517.42496362,277.88768762)
\lineto(521.50744629,275.53066495)
\lineto(525.58992896,277.88768762)
\lineto(525.58992896,282.60173295)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.61115098]
{
\newpath
\moveto(521.50744629,284.95875562)
\lineto(517.42496362,282.60173295)
\lineto(517.42496362,277.88768762)
\lineto(521.50744629,275.53066495)
\lineto(525.58992896,277.88768762)
\lineto(525.58992896,282.60173295)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.69718802]
{
\newpath
\moveto(495.3857015,256.24602776)
\lineto(491.30321883,253.88900509)
\lineto(491.30321883,249.17495976)
\lineto(495.3857015,246.81793709)
\lineto(499.46818416,249.17495976)
\lineto(499.46818416,253.88900509)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.69718802]
{
\newpath
\moveto(495.3857015,256.24602776)
\lineto(491.30321883,253.88900509)
\lineto(491.30321883,249.17495976)
\lineto(495.3857015,246.81793709)
\lineto(499.46818416,249.17495976)
\lineto(499.46818416,253.88900509)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.80157101]
{
\newpath
\moveto(570.92692057,286.15520744)
\lineto(566.84443791,283.79818478)
\lineto(566.84443791,279.08413944)
\lineto(570.92692057,276.72711678)
\lineto(575.00940324,279.08413944)
\lineto(575.00940324,283.79818478)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.80157101]
{
\newpath
\moveto(570.92692057,286.15520744)
\lineto(566.84443791,283.79818478)
\lineto(566.84443791,279.08413944)
\lineto(570.92692057,276.72711678)
\lineto(575.00940324,279.08413944)
\lineto(575.00940324,283.79818478)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.74133301,251.40773023)
\lineto(538.65885034,249.05070756)
\lineto(538.65885034,244.33666223)
\lineto(542.74133301,241.97963956)
\lineto(546.82381567,244.33666223)
\lineto(546.82381567,249.05070756)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(542.74133301,251.40773023)
\lineto(538.65885034,249.05070756)
\lineto(538.65885034,244.33666223)
\lineto(542.74133301,241.97963956)
\lineto(546.82381567,244.33666223)
\lineto(546.82381567,249.05070756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(608.16768392,315.03289892)
\curveto(608.95836659,315.03289892)(609.71677192,315.34704025)(610.27586925,315.90613758)
\curveto(610.83496659,316.46523492)(611.14910792,317.22364025)(611.14910792,318.01432292)
\curveto(611.14910792,318.80500558)(610.83496659,319.56341092)(610.27586925,320.12250825)
\curveto(609.71677192,320.68160558)(608.95836659,320.99574692)(608.16768392,320.99574692)
\curveto(607.37700125,320.99574692)(606.61859592,320.68160558)(606.05949859,320.12250825)
\curveto(605.50040125,319.56341092)(605.18625992,318.80500558)(605.18625992,318.01432292)
\curveto(605.18625992,317.22364025)(605.50040125,316.46523492)(606.05949859,315.90613758)
\curveto(606.61859592,315.34704025)(607.37700125,315.03289892)(608.16768392,315.03289892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(608.16768392,315.03289892)
\curveto(608.95836659,315.03289892)(609.71677192,315.34704025)(610.27586925,315.90613758)
\curveto(610.83496659,316.46523492)(611.14910792,317.22364025)(611.14910792,318.01432292)
\curveto(611.14910792,318.80500558)(610.83496659,319.56341092)(610.27586925,320.12250825)
\curveto(609.71677192,320.68160558)(608.95836659,320.99574692)(608.16768392,320.99574692)
\curveto(607.37700125,320.99574692)(606.61859592,320.68160558)(606.05949859,320.12250825)
\curveto(605.50040125,319.56341092)(605.18625992,318.80500558)(605.18625992,318.01432292)
\curveto(605.18625992,317.22364025)(605.50040125,316.46523492)(606.05949859,315.90613758)
\curveto(606.61859592,315.34704025)(607.37700125,315.03289892)(608.16768392,315.03289892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(579.53019206,286.7138885)
\curveto(580.32087472,286.7138885)(581.07928006,287.02802983)(581.63837739,287.58712717)
\curveto(582.19747472,288.1462245)(582.51161606,288.90462983)(582.51161606,289.6953125)
\curveto(582.51161606,290.48599517)(582.19747472,291.2444005)(581.63837739,291.80349783)
\curveto(581.07928006,292.36259517)(580.32087472,292.6767365)(579.53019206,292.6767365)
\curveto(578.73950939,292.6767365)(577.98110406,292.36259517)(577.42200672,291.80349783)
\curveto(576.86290939,291.2444005)(576.54876806,290.48599517)(576.54876806,289.6953125)
\curveto(576.54876806,288.90462983)(576.86290939,288.1462245)(577.42200672,287.58712717)
\curveto(577.98110406,287.02802983)(578.73950939,286.7138885)(579.53019206,286.7138885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(579.53019206,286.7138885)
\curveto(580.32087472,286.7138885)(581.07928006,287.02802983)(581.63837739,287.58712717)
\curveto(582.19747472,288.1462245)(582.51161606,288.90462983)(582.51161606,289.6953125)
\curveto(582.51161606,290.48599517)(582.19747472,291.2444005)(581.63837739,291.80349783)
\curveto(581.07928006,292.36259517)(580.32087472,292.6767365)(579.53019206,292.6767365)
\curveto(578.73950939,292.6767365)(577.98110406,292.36259517)(577.42200672,291.80349783)
\curveto(576.86290939,291.2444005)(576.54876806,290.48599517)(576.54876806,289.6953125)
\curveto(576.54876806,288.90462983)(576.86290939,288.1462245)(577.42200672,287.58712717)
\curveto(577.98110406,287.02802983)(578.73950939,286.7138885)(579.53019206,286.7138885)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(570.90323893,268.5041717)
\curveto(571.6939216,268.5041717)(572.45232693,268.81831304)(573.01142427,269.37741037)
\curveto(573.5705216,269.9365077)(573.88466293,270.69491304)(573.88466293,271.4855957)
\curveto(573.88466293,272.27627837)(573.5705216,273.0346837)(573.01142427,273.59378104)
\curveto(572.45232693,274.15287837)(571.6939216,274.4670197)(570.90323893,274.4670197)
\curveto(570.11255627,274.4670197)(569.35415093,274.15287837)(568.7950536,273.59378104)
\curveto(568.23595627,273.0346837)(567.92181493,272.27627837)(567.92181493,271.4855957)
\curveto(567.92181493,270.69491304)(568.23595627,269.9365077)(568.7950536,269.37741037)
\curveto(569.35415093,268.81831304)(570.11255627,268.5041717)(570.90323893,268.5041717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(570.90323893,268.5041717)
\curveto(571.6939216,268.5041717)(572.45232693,268.81831304)(573.01142427,269.37741037)
\curveto(573.5705216,269.9365077)(573.88466293,270.69491304)(573.88466293,271.4855957)
\curveto(573.88466293,272.27627837)(573.5705216,273.0346837)(573.01142427,273.59378104)
\curveto(572.45232693,274.15287837)(571.6939216,274.4670197)(570.90323893,274.4670197)
\curveto(570.11255627,274.4670197)(569.35415093,274.15287837)(568.7950536,273.59378104)
\curveto(568.23595627,273.0346837)(567.92181493,272.27627837)(567.92181493,271.4855957)
\curveto(567.92181493,270.69491304)(568.23595627,269.9365077)(568.7950536,269.37741037)
\curveto(569.35415093,268.81831304)(570.11255627,268.5041717)(570.90323893,268.5041717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(637.50292969,320.29673355)
\curveto(638.29361235,320.29673355)(639.05201769,320.61087489)(639.61111502,321.16997222)
\curveto(640.17021235,321.72906955)(640.48435369,322.48747489)(640.48435369,323.27815755)
\curveto(640.48435369,324.06884022)(640.17021235,324.82724555)(639.61111502,325.38634289)
\curveto(639.05201769,325.94544022)(638.29361235,326.25958155)(637.50292969,326.25958155)
\curveto(636.71224702,326.25958155)(635.95384169,325.94544022)(635.39474435,325.38634289)
\curveto(634.83564702,324.82724555)(634.52150569,324.06884022)(634.52150569,323.27815755)
\curveto(634.52150569,322.48747489)(634.83564702,321.72906955)(635.39474435,321.16997222)
\curveto(635.95384169,320.61087489)(636.71224702,320.29673355)(637.50292969,320.29673355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(637.50292969,320.29673355)
\curveto(638.29361235,320.29673355)(639.05201769,320.61087489)(639.61111502,321.16997222)
\curveto(640.17021235,321.72906955)(640.48435369,322.48747489)(640.48435369,323.27815755)
\curveto(640.48435369,324.06884022)(640.17021235,324.82724555)(639.61111502,325.38634289)
\curveto(639.05201769,325.94544022)(638.29361235,326.25958155)(637.50292969,326.25958155)
\curveto(636.71224702,326.25958155)(635.95384169,325.94544022)(635.39474435,325.38634289)
\curveto(634.83564702,324.82724555)(634.52150569,324.06884022)(634.52150569,323.27815755)
\curveto(634.52150569,322.48747489)(634.83564702,321.72906955)(635.39474435,321.16997222)
\curveto(635.95384169,320.61087489)(636.71224702,320.29673355)(637.50292969,320.29673355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(578.83064779,263.5975148)
\curveto(579.62133045,263.5975148)(580.37973579,263.91165614)(580.93883312,264.47075347)
\curveto(581.49793045,265.0298508)(581.81207179,265.78825614)(581.81207179,266.5789388)
\curveto(581.81207179,267.36962147)(581.49793045,268.1280268)(580.93883312,268.68712414)
\curveto(580.37973579,269.24622147)(579.62133045,269.5603628)(578.83064779,269.5603628)
\curveto(578.03996512,269.5603628)(577.28155979,269.24622147)(576.72246245,268.68712414)
\curveto(576.16336512,268.1280268)(575.84922379,267.36962147)(575.84922379,266.5789388)
\curveto(575.84922379,265.78825614)(576.16336512,265.0298508)(576.72246245,264.47075347)
\curveto(577.28155979,263.91165614)(578.03996512,263.5975148)(578.83064779,263.5975148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(578.83064779,263.5975148)
\curveto(579.62133045,263.5975148)(580.37973579,263.91165614)(580.93883312,264.47075347)
\curveto(581.49793045,265.0298508)(581.81207179,265.78825614)(581.81207179,266.5789388)
\curveto(581.81207179,267.36962147)(581.49793045,268.1280268)(580.93883312,268.68712414)
\curveto(580.37973579,269.24622147)(579.62133045,269.5603628)(578.83064779,269.5603628)
\curveto(578.03996512,269.5603628)(577.28155979,269.24622147)(576.72246245,268.68712414)
\curveto(576.16336512,268.1280268)(575.84922379,267.36962147)(575.84922379,266.5789388)
\curveto(575.84922379,265.78825614)(576.16336512,265.0298508)(576.72246245,264.47075347)
\curveto(577.28155979,263.91165614)(578.03996512,263.5975148)(578.83064779,263.5975148)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(614.67883301,258.41880386)
\curveto(615.46951567,258.41880386)(616.22792101,258.7329452)(616.78701834,259.29204253)
\curveto(617.34611567,259.85113986)(617.66025701,260.6095452)(617.66025701,261.40022786)
\curveto(617.66025701,262.19091053)(617.34611567,262.94931586)(616.78701834,263.5084132)
\curveto(616.22792101,264.06751053)(615.46951567,264.38165186)(614.67883301,264.38165186)
\curveto(613.88815034,264.38165186)(613.12974501,264.06751053)(612.57064767,263.5084132)
\curveto(612.01155034,262.94931586)(611.69740901,262.19091053)(611.69740901,261.40022786)
\curveto(611.69740901,260.6095452)(612.01155034,259.85113986)(612.57064767,259.29204253)
\curveto(613.12974501,258.7329452)(613.88815034,258.41880386)(614.67883301,258.41880386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(614.67883301,258.41880386)
\curveto(615.46951567,258.41880386)(616.22792101,258.7329452)(616.78701834,259.29204253)
\curveto(617.34611567,259.85113986)(617.66025701,260.6095452)(617.66025701,261.40022786)
\curveto(617.66025701,262.19091053)(617.34611567,262.94931586)(616.78701834,263.5084132)
\curveto(616.22792101,264.06751053)(615.46951567,264.38165186)(614.67883301,264.38165186)
\curveto(613.88815034,264.38165186)(613.12974501,264.06751053)(612.57064767,263.5084132)
\curveto(612.01155034,262.94931586)(611.69740901,262.19091053)(611.69740901,261.40022786)
\curveto(611.69740901,260.6095452)(612.01155034,259.85113986)(612.57064767,259.29204253)
\curveto(613.12974501,258.7329452)(613.88815034,258.41880386)(614.67883301,258.41880386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(588.00911458,265.83254084)
\curveto(588.79979725,265.83254084)(589.55820258,266.14668218)(590.11729992,266.70577951)
\curveto(590.67639725,267.26487684)(590.99053858,268.02328218)(590.99053858,268.81396484)
\curveto(590.99053858,269.60464751)(590.67639725,270.36305284)(590.11729992,270.92215018)
\curveto(589.55820258,271.48124751)(588.79979725,271.79538884)(588.00911458,271.79538884)
\curveto(587.21843192,271.79538884)(586.46002658,271.48124751)(585.90092925,270.92215018)
\curveto(585.34183192,270.36305284)(585.02769058,269.60464751)(585.02769058,268.81396484)
\curveto(585.02769058,268.02328218)(585.34183192,267.26487684)(585.90092925,266.70577951)
\curveto(586.46002658,266.14668218)(587.21843192,265.83254084)(588.00911458,265.83254084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(588.00911458,265.83254084)
\curveto(588.79979725,265.83254084)(589.55820258,266.14668218)(590.11729992,266.70577951)
\curveto(590.67639725,267.26487684)(590.99053858,268.02328218)(590.99053858,268.81396484)
\curveto(590.99053858,269.60464751)(590.67639725,270.36305284)(590.11729992,270.92215018)
\curveto(589.55820258,271.48124751)(588.79979725,271.79538884)(588.00911458,271.79538884)
\curveto(587.21843192,271.79538884)(586.46002658,271.48124751)(585.90092925,270.92215018)
\curveto(585.34183192,270.36305284)(585.02769058,269.60464751)(585.02769058,268.81396484)
\curveto(585.02769058,268.02328218)(585.34183192,267.26487684)(585.90092925,266.70577951)
\curveto(586.46002658,266.14668218)(587.21843192,265.83254084)(588.00911458,265.83254084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(623.78930664,298.14902847)
\curveto(624.57998931,298.14902847)(625.33839464,298.46316981)(625.89749197,299.02226714)
\curveto(626.45658931,299.58136447)(626.77073064,300.33976981)(626.77073064,301.13045247)
\curveto(626.77073064,301.92113514)(626.45658931,302.67954047)(625.89749197,303.23863781)
\curveto(625.33839464,303.79773514)(624.57998931,304.11187647)(623.78930664,304.11187647)
\curveto(622.99862397,304.11187647)(622.24021864,303.79773514)(621.68112131,303.23863781)
\curveto(621.12202397,302.67954047)(620.80788264,301.92113514)(620.80788264,301.13045247)
\curveto(620.80788264,300.33976981)(621.12202397,299.58136447)(621.68112131,299.02226714)
\curveto(622.24021864,298.46316981)(622.99862397,298.14902847)(623.78930664,298.14902847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(623.78930664,298.14902847)
\curveto(624.57998931,298.14902847)(625.33839464,298.46316981)(625.89749197,299.02226714)
\curveto(626.45658931,299.58136447)(626.77073064,300.33976981)(626.77073064,301.13045247)
\curveto(626.77073064,301.92113514)(626.45658931,302.67954047)(625.89749197,303.23863781)
\curveto(625.33839464,303.79773514)(624.57998931,304.11187647)(623.78930664,304.11187647)
\curveto(622.99862397,304.11187647)(622.24021864,303.79773514)(621.68112131,303.23863781)
\curveto(621.12202397,302.67954047)(620.80788264,301.92113514)(620.80788264,301.13045247)
\curveto(620.80788264,300.33976981)(621.12202397,299.58136447)(621.68112131,299.02226714)
\curveto(622.24021864,298.46316981)(622.99862397,298.14902847)(623.78930664,298.14902847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(543.84708659,247.66123551)
\curveto(544.63776926,247.66123551)(545.39617459,247.97537684)(545.95527192,248.53447417)
\curveto(546.51436926,249.09357151)(546.82851059,249.85197684)(546.82851059,250.64265951)
\curveto(546.82851059,251.43334217)(546.51436926,252.19174751)(545.95527192,252.75084484)
\curveto(545.39617459,253.30994217)(544.63776926,253.62408351)(543.84708659,253.62408351)
\curveto(543.05640392,253.62408351)(542.29799859,253.30994217)(541.73890126,252.75084484)
\curveto(541.17980392,252.19174751)(540.86566259,251.43334217)(540.86566259,250.64265951)
\curveto(540.86566259,249.85197684)(541.17980392,249.09357151)(541.73890126,248.53447417)
\curveto(542.29799859,247.97537684)(543.05640392,247.66123551)(543.84708659,247.66123551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(543.84708659,247.66123551)
\curveto(544.63776926,247.66123551)(545.39617459,247.97537684)(545.95527192,248.53447417)
\curveto(546.51436926,249.09357151)(546.82851059,249.85197684)(546.82851059,250.64265951)
\curveto(546.82851059,251.43334217)(546.51436926,252.19174751)(545.95527192,252.75084484)
\curveto(545.39617459,253.30994217)(544.63776926,253.62408351)(543.84708659,253.62408351)
\curveto(543.05640392,253.62408351)(542.29799859,253.30994217)(541.73890126,252.75084484)
\curveto(541.17980392,252.19174751)(540.86566259,251.43334217)(540.86566259,250.64265951)
\curveto(540.86566259,249.85197684)(541.17980392,249.09357151)(541.73890126,248.53447417)
\curveto(542.29799859,247.97537684)(543.05640392,247.66123551)(543.84708659,247.66123551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(590.58284505,309.65513199)
\curveto(591.37352772,309.65513199)(592.13193305,309.96927332)(592.69103039,310.52837066)
\curveto(593.25012772,311.08746799)(593.56426905,311.84587332)(593.56426905,312.63655599)
\curveto(593.56426905,313.42723866)(593.25012772,314.18564399)(592.69103039,314.74474132)
\curveto(592.13193305,315.30383866)(591.37352772,315.61797999)(590.58284505,315.61797999)
\curveto(589.79216239,315.61797999)(589.03375705,315.30383866)(588.47465972,314.74474132)
\curveto(587.91556239,314.18564399)(587.60142105,313.42723866)(587.60142105,312.63655599)
\curveto(587.60142105,311.84587332)(587.91556239,311.08746799)(588.47465972,310.52837066)
\curveto(589.03375705,309.96927332)(589.79216239,309.65513199)(590.58284505,309.65513199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(590.58284505,309.65513199)
\curveto(591.37352772,309.65513199)(592.13193305,309.96927332)(592.69103039,310.52837066)
\curveto(593.25012772,311.08746799)(593.56426905,311.84587332)(593.56426905,312.63655599)
\curveto(593.56426905,313.42723866)(593.25012772,314.18564399)(592.69103039,314.74474132)
\curveto(592.13193305,315.30383866)(591.37352772,315.61797999)(590.58284505,315.61797999)
\curveto(589.79216239,315.61797999)(589.03375705,315.30383866)(588.47465972,314.74474132)
\curveto(587.91556239,314.18564399)(587.60142105,313.42723866)(587.60142105,312.63655599)
\curveto(587.60142105,311.84587332)(587.91556239,311.08746799)(588.47465972,310.52837066)
\curveto(589.03375705,309.96927332)(589.79216239,309.65513199)(590.58284505,309.65513199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(650.20983887,301.95428564)
\curveto(651.00052153,301.95428564)(651.75892687,302.26842697)(652.3180242,302.8275243)
\curveto(652.87712153,303.38662164)(653.19126287,304.14502697)(653.19126287,304.93570964)
\curveto(653.19126287,305.7263923)(652.87712153,306.48479764)(652.3180242,307.04389497)
\curveto(651.75892687,307.6029923)(651.00052153,307.91713364)(650.20983887,307.91713364)
\curveto(649.4191562,307.91713364)(648.66075087,307.6029923)(648.10165353,307.04389497)
\curveto(647.5425562,306.48479764)(647.22841487,305.7263923)(647.22841487,304.93570964)
\curveto(647.22841487,304.14502697)(647.5425562,303.38662164)(648.10165353,302.8275243)
\curveto(648.66075087,302.26842697)(649.4191562,301.95428564)(650.20983887,301.95428564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(650.20983887,301.95428564)
\curveto(651.00052153,301.95428564)(651.75892687,302.26842697)(652.3180242,302.8275243)
\curveto(652.87712153,303.38662164)(653.19126287,304.14502697)(653.19126287,304.93570964)
\curveto(653.19126287,305.7263923)(652.87712153,306.48479764)(652.3180242,307.04389497)
\curveto(651.75892687,307.6029923)(651.00052153,307.91713364)(650.20983887,307.91713364)
\curveto(649.4191562,307.91713364)(648.66075087,307.6029923)(648.10165353,307.04389497)
\curveto(647.5425562,306.48479764)(647.22841487,305.7263923)(647.22841487,304.93570964)
\curveto(647.22841487,304.14502697)(647.5425562,303.38662164)(648.10165353,302.8275243)
\curveto(648.66075087,302.26842697)(649.4191562,301.95428564)(650.20983887,301.95428564)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(591.48225911,299.24090673)
\curveto(592.27294178,299.24090673)(593.03134711,299.55504806)(593.59044445,300.1141454)
\curveto(594.14954178,300.67324273)(594.46368311,301.43164806)(594.46368311,302.22233073)
\curveto(594.46368311,303.0130134)(594.14954178,303.77141873)(593.59044445,304.33051606)
\curveto(593.03134711,304.8896134)(592.27294178,305.20375473)(591.48225911,305.20375473)
\curveto(590.69157645,305.20375473)(589.93317111,304.8896134)(589.37407378,304.33051606)
\curveto(588.81497645,303.77141873)(588.50083511,303.0130134)(588.50083511,302.22233073)
\curveto(588.50083511,301.43164806)(588.81497645,300.67324273)(589.37407378,300.1141454)
\curveto(589.93317111,299.55504806)(590.69157645,299.24090673)(591.48225911,299.24090673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(591.48225911,299.24090673)
\curveto(592.27294178,299.24090673)(593.03134711,299.55504806)(593.59044445,300.1141454)
\curveto(594.14954178,300.67324273)(594.46368311,301.43164806)(594.46368311,302.22233073)
\curveto(594.46368311,303.0130134)(594.14954178,303.77141873)(593.59044445,304.33051606)
\curveto(593.03134711,304.8896134)(592.27294178,305.20375473)(591.48225911,305.20375473)
\curveto(590.69157645,305.20375473)(589.93317111,304.8896134)(589.37407378,304.33051606)
\curveto(588.81497645,303.77141873)(588.50083511,303.0130134)(588.50083511,302.22233073)
\curveto(588.50083511,301.43164806)(588.81497645,300.67324273)(589.37407378,300.1141454)
\curveto(589.93317111,299.55504806)(590.69157645,299.24090673)(591.48225911,299.24090673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(600.42826335,285.0979217)
\curveto(601.21894601,285.0979217)(601.97735135,285.41206304)(602.53644868,285.97116037)
\curveto(603.09554601,286.5302577)(603.40968735,287.28866304)(603.40968735,288.0793457)
\curveto(603.40968735,288.87002837)(603.09554601,289.6284337)(602.53644868,290.18753104)
\curveto(601.97735135,290.74662837)(601.21894601,291.0607697)(600.42826335,291.0607697)
\curveto(599.63758068,291.0607697)(598.87917535,290.74662837)(598.32007801,290.18753104)
\curveto(597.76098068,289.6284337)(597.44683935,288.87002837)(597.44683935,288.0793457)
\curveto(597.44683935,287.28866304)(597.76098068,286.5302577)(598.32007801,285.97116037)
\curveto(598.87917535,285.41206304)(599.63758068,285.0979217)(600.42826335,285.0979217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(600.42826335,285.0979217)
\curveto(601.21894601,285.0979217)(601.97735135,285.41206304)(602.53644868,285.97116037)
\curveto(603.09554601,286.5302577)(603.40968735,287.28866304)(603.40968735,288.0793457)
\curveto(603.40968735,288.87002837)(603.09554601,289.6284337)(602.53644868,290.18753104)
\curveto(601.97735135,290.74662837)(601.21894601,291.0607697)(600.42826335,291.0607697)
\curveto(599.63758068,291.0607697)(598.87917535,290.74662837)(598.32007801,290.18753104)
\curveto(597.76098068,289.6284337)(597.44683935,288.87002837)(597.44683935,288.0793457)
\curveto(597.44683935,287.28866304)(597.76098068,286.5302577)(598.32007801,285.97116037)
\curveto(598.87917535,285.41206304)(599.63758068,285.0979217)(600.42826335,285.0979217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(668.0394694,265.71006363)
\curveto(668.83015207,265.71006363)(669.5885574,266.02420496)(670.14765473,266.5833023)
\curveto(670.70675207,267.14239963)(671.0208934,267.90080496)(671.0208934,268.69148763)
\curveto(671.0208934,269.4821703)(670.70675207,270.24057563)(670.14765473,270.79967296)
\curveto(669.5885574,271.3587703)(668.83015207,271.67291163)(668.0394694,271.67291163)
\curveto(667.24878673,271.67291163)(666.4903814,271.3587703)(665.93128407,270.79967296)
\curveto(665.37218673,270.24057563)(665.0580454,269.4821703)(665.0580454,268.69148763)
\curveto(665.0580454,267.90080496)(665.37218673,267.14239963)(665.93128407,266.5833023)
\curveto(666.4903814,266.02420496)(667.24878673,265.71006363)(668.0394694,265.71006363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(668.0394694,265.71006363)
\curveto(668.83015207,265.71006363)(669.5885574,266.02420496)(670.14765473,266.5833023)
\curveto(670.70675207,267.14239963)(671.0208934,267.90080496)(671.0208934,268.69148763)
\curveto(671.0208934,269.4821703)(670.70675207,270.24057563)(670.14765473,270.79967296)
\curveto(669.5885574,271.3587703)(668.83015207,271.67291163)(668.0394694,271.67291163)
\curveto(667.24878673,271.67291163)(666.4903814,271.3587703)(665.93128407,270.79967296)
\curveto(665.37218673,270.24057563)(665.0580454,269.4821703)(665.0580454,268.69148763)
\curveto(665.0580454,267.90080496)(665.37218673,267.14239963)(665.93128407,266.5833023)
\curveto(666.4903814,266.02420496)(667.24878673,265.71006363)(668.0394694,265.71006363)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(592.85518392,293.05153498)
\curveto(593.64586659,293.05153498)(594.40427192,293.36567632)(594.96336925,293.92477365)
\curveto(595.52246659,294.48387098)(595.83660792,295.24227632)(595.83660792,296.03295898)
\curveto(595.83660792,296.82364165)(595.52246659,297.58204698)(594.96336925,298.14114432)
\curveto(594.40427192,298.70024165)(593.64586659,299.01438298)(592.85518392,299.01438298)
\curveto(592.06450125,299.01438298)(591.30609592,298.70024165)(590.74699859,298.14114432)
\curveto(590.18790125,297.58204698)(589.87375992,296.82364165)(589.87375992,296.03295898)
\curveto(589.87375992,295.24227632)(590.18790125,294.48387098)(590.74699859,293.92477365)
\curveto(591.30609592,293.36567632)(592.06450125,293.05153498)(592.85518392,293.05153498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(592.85518392,293.05153498)
\curveto(593.64586659,293.05153498)(594.40427192,293.36567632)(594.96336925,293.92477365)
\curveto(595.52246659,294.48387098)(595.83660792,295.24227632)(595.83660792,296.03295898)
\curveto(595.83660792,296.82364165)(595.52246659,297.58204698)(594.96336925,298.14114432)
\curveto(594.40427192,298.70024165)(593.64586659,299.01438298)(592.85518392,299.01438298)
\curveto(592.06450125,299.01438298)(591.30609592,298.70024165)(590.74699859,298.14114432)
\curveto(590.18790125,297.58204698)(589.87375992,296.82364165)(589.87375992,296.03295898)
\curveto(589.87375992,295.24227632)(590.18790125,294.48387098)(590.74699859,293.92477365)
\curveto(591.30609592,293.36567632)(592.06450125,293.05153498)(592.85518392,293.05153498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(566.30285645,292.06252131)
\curveto(567.09353911,292.06252131)(567.85194445,292.37666265)(568.41104178,292.93575998)
\curveto(568.97013911,293.49485731)(569.28428045,294.25326265)(569.28428045,295.04394531)
\curveto(569.28428045,295.83462798)(568.97013911,296.59303331)(568.41104178,297.15213065)
\curveto(567.85194445,297.71122798)(567.09353911,298.02536931)(566.30285645,298.02536931)
\curveto(565.51217378,298.02536931)(564.75376845,297.71122798)(564.19467111,297.15213065)
\curveto(563.63557378,296.59303331)(563.32143245,295.83462798)(563.32143245,295.04394531)
\curveto(563.32143245,294.25326265)(563.63557378,293.49485731)(564.19467111,292.93575998)
\curveto(564.75376845,292.37666265)(565.51217378,292.06252131)(566.30285645,292.06252131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(566.30285645,292.06252131)
\curveto(567.09353911,292.06252131)(567.85194445,292.37666265)(568.41104178,292.93575998)
\curveto(568.97013911,293.49485731)(569.28428045,294.25326265)(569.28428045,295.04394531)
\curveto(569.28428045,295.83462798)(568.97013911,296.59303331)(568.41104178,297.15213065)
\curveto(567.85194445,297.71122798)(567.09353911,298.02536931)(566.30285645,298.02536931)
\curveto(565.51217378,298.02536931)(564.75376845,297.71122798)(564.19467111,297.15213065)
\curveto(563.63557378,296.59303331)(563.32143245,295.83462798)(563.32143245,295.04394531)
\curveto(563.32143245,294.25326265)(563.63557378,293.49485731)(564.19467111,292.93575998)
\curveto(564.75376845,292.37666265)(565.51217378,292.06252131)(566.30285645,292.06252131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(601.96813965,309.71144709)
\curveto(602.75882232,309.71144709)(603.51722765,310.02558843)(604.07632498,310.58468576)
\curveto(604.63542232,311.14378309)(604.94956365,311.90218843)(604.94956365,312.69287109)
\curveto(604.94956365,313.48355376)(604.63542232,314.24195909)(604.07632498,314.80105643)
\curveto(603.51722765,315.36015376)(602.75882232,315.67429509)(601.96813965,315.67429509)
\curveto(601.17745698,315.67429509)(600.41905165,315.36015376)(599.85995432,314.80105643)
\curveto(599.30085698,314.24195909)(598.98671565,313.48355376)(598.98671565,312.69287109)
\curveto(598.98671565,311.90218843)(599.30085698,311.14378309)(599.85995432,310.58468576)
\curveto(600.41905165,310.02558843)(601.17745698,309.71144709)(601.96813965,309.71144709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(601.96813965,309.71144709)
\curveto(602.75882232,309.71144709)(603.51722765,310.02558843)(604.07632498,310.58468576)
\curveto(604.63542232,311.14378309)(604.94956365,311.90218843)(604.94956365,312.69287109)
\curveto(604.94956365,313.48355376)(604.63542232,314.24195909)(604.07632498,314.80105643)
\curveto(603.51722765,315.36015376)(602.75882232,315.67429509)(601.96813965,315.67429509)
\curveto(601.17745698,315.67429509)(600.41905165,315.36015376)(599.85995432,314.80105643)
\curveto(599.30085698,314.24195909)(598.98671565,313.48355376)(598.98671565,312.69287109)
\curveto(598.98671565,311.90218843)(599.30085698,311.14378309)(599.85995432,310.58468576)
\curveto(600.41905165,310.02558843)(601.17745698,309.71144709)(601.96813965,309.71144709)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(552.84842936,254.12485855)
\curveto(553.63911203,254.12485855)(554.39751736,254.43899989)(554.9566147,254.99809722)
\curveto(555.51571203,255.55719455)(555.82985336,256.31559989)(555.82985336,257.10628255)
\curveto(555.82985336,257.89696522)(555.51571203,258.65537055)(554.9566147,259.21446789)
\curveto(554.39751736,259.77356522)(553.63911203,260.08770655)(552.84842936,260.08770655)
\curveto(552.0577467,260.08770655)(551.29934136,259.77356522)(550.74024403,259.21446789)
\curveto(550.1811467,258.65537055)(549.86700536,257.89696522)(549.86700536,257.10628255)
\curveto(549.86700536,256.31559989)(550.1811467,255.55719455)(550.74024403,254.99809722)
\curveto(551.29934136,254.43899989)(552.0577467,254.12485855)(552.84842936,254.12485855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(552.84842936,254.12485855)
\curveto(553.63911203,254.12485855)(554.39751736,254.43899989)(554.9566147,254.99809722)
\curveto(555.51571203,255.55719455)(555.82985336,256.31559989)(555.82985336,257.10628255)
\curveto(555.82985336,257.89696522)(555.51571203,258.65537055)(554.9566147,259.21446789)
\curveto(554.39751736,259.77356522)(553.63911203,260.08770655)(552.84842936,260.08770655)
\curveto(552.0577467,260.08770655)(551.29934136,259.77356522)(550.74024403,259.21446789)
\curveto(550.1811467,258.65537055)(549.86700536,257.89696522)(549.86700536,257.10628255)
\curveto(549.86700536,256.31559989)(550.1811467,255.55719455)(550.74024403,254.99809722)
\curveto(551.29934136,254.43899989)(552.0577467,254.12485855)(552.84842936,254.12485855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(632.73238118,277.22593277)
\curveto(633.52306385,277.22593277)(634.28146918,277.5400741)(634.84056652,278.09917144)
\curveto(635.39966385,278.65826877)(635.71380518,279.4166741)(635.71380518,280.20735677)
\curveto(635.71380518,280.99803944)(635.39966385,281.75644477)(634.84056652,282.3155421)
\curveto(634.28146918,282.87463944)(633.52306385,283.18878077)(632.73238118,283.18878077)
\curveto(631.94169852,283.18878077)(631.18329318,282.87463944)(630.62419585,282.3155421)
\curveto(630.06509852,281.75644477)(629.75095718,280.99803944)(629.75095718,280.20735677)
\curveto(629.75095718,279.4166741)(630.06509852,278.65826877)(630.62419585,278.09917144)
\curveto(631.18329318,277.5400741)(631.94169852,277.22593277)(632.73238118,277.22593277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(632.73238118,277.22593277)
\curveto(633.52306385,277.22593277)(634.28146918,277.5400741)(634.84056652,278.09917144)
\curveto(635.39966385,278.65826877)(635.71380518,279.4166741)(635.71380518,280.20735677)
\curveto(635.71380518,280.99803944)(635.39966385,281.75644477)(634.84056652,282.3155421)
\curveto(634.28146918,282.87463944)(633.52306385,283.18878077)(632.73238118,283.18878077)
\curveto(631.94169852,283.18878077)(631.18329318,282.87463944)(630.62419585,282.3155421)
\curveto(630.06509852,281.75644477)(629.75095718,280.99803944)(629.75095718,280.20735677)
\curveto(629.75095718,279.4166741)(630.06509852,278.65826877)(630.62419585,278.09917144)
\curveto(631.18329318,277.5400741)(631.94169852,277.22593277)(632.73238118,277.22593277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(602.76375326,284.57334488)
\curveto(603.55443592,284.57334488)(604.31284126,284.88748621)(604.87193859,285.44658355)
\curveto(605.43103592,286.00568088)(605.74517726,286.76408621)(605.74517726,287.55476888)
\curveto(605.74517726,288.34545155)(605.43103592,289.10385688)(604.87193859,289.66295421)
\curveto(604.31284126,290.22205155)(603.55443592,290.53619288)(602.76375326,290.53619288)
\curveto(601.97307059,290.53619288)(601.21466526,290.22205155)(600.65556792,289.66295421)
\curveto(600.09647059,289.10385688)(599.78232926,288.34545155)(599.78232926,287.55476888)
\curveto(599.78232926,286.76408621)(600.09647059,286.00568088)(600.65556792,285.44658355)
\curveto(601.21466526,284.88748621)(601.97307059,284.57334488)(602.76375326,284.57334488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(602.76375326,284.57334488)
\curveto(603.55443592,284.57334488)(604.31284126,284.88748621)(604.87193859,285.44658355)
\curveto(605.43103592,286.00568088)(605.74517726,286.76408621)(605.74517726,287.55476888)
\curveto(605.74517726,288.34545155)(605.43103592,289.10385688)(604.87193859,289.66295421)
\curveto(604.31284126,290.22205155)(603.55443592,290.53619288)(602.76375326,290.53619288)
\curveto(601.97307059,290.53619288)(601.21466526,290.22205155)(600.65556792,289.66295421)
\curveto(600.09647059,289.10385688)(599.78232926,288.34545155)(599.78232926,287.55476888)
\curveto(599.78232926,286.76408621)(600.09647059,286.00568088)(600.65556792,285.44658355)
\curveto(601.21466526,284.88748621)(601.97307059,284.57334488)(602.76375326,284.57334488)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(566.08732096,273.05299983)
\curveto(566.87800363,273.05299983)(567.63640896,273.36714116)(568.1955063,273.92623849)
\curveto(568.75460363,274.48533583)(569.06874496,275.24374116)(569.06874496,276.03442383)
\curveto(569.06874496,276.82510649)(568.75460363,277.58351183)(568.1955063,278.14260916)
\curveto(567.63640896,278.70170649)(566.87800363,279.01584783)(566.08732096,279.01584783)
\curveto(565.2966383,279.01584783)(564.53823296,278.70170649)(563.97913563,278.14260916)
\curveto(563.4200383,277.58351183)(563.10589696,276.82510649)(563.10589696,276.03442383)
\curveto(563.10589696,275.24374116)(563.4200383,274.48533583)(563.97913563,273.92623849)
\curveto(564.53823296,273.36714116)(565.2966383,273.05299983)(566.08732096,273.05299983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(566.08732096,273.05299983)
\curveto(566.87800363,273.05299983)(567.63640896,273.36714116)(568.1955063,273.92623849)
\curveto(568.75460363,274.48533583)(569.06874496,275.24374116)(569.06874496,276.03442383)
\curveto(569.06874496,276.82510649)(568.75460363,277.58351183)(568.1955063,278.14260916)
\curveto(567.63640896,278.70170649)(566.87800363,279.01584783)(566.08732096,279.01584783)
\curveto(565.2966383,279.01584783)(564.53823296,278.70170649)(563.97913563,278.14260916)
\curveto(563.4200383,277.58351183)(563.10589696,276.82510649)(563.10589696,276.03442383)
\curveto(563.10589696,275.24374116)(563.4200383,274.48533583)(563.97913563,273.92623849)
\curveto(564.53823296,273.36714116)(565.2966383,273.05299983)(566.08732096,273.05299983)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(628.1027832,283.22267756)
\curveto(628.89346587,283.22267756)(629.6518712,283.5368189)(630.21096854,284.09591623)
\curveto(630.77006587,284.65501356)(631.0842072,285.4134189)(631.0842072,286.20410156)
\curveto(631.0842072,286.99478423)(630.77006587,287.75318956)(630.21096854,288.3122869)
\curveto(629.6518712,288.87138423)(628.89346587,289.18552556)(628.1027832,289.18552556)
\curveto(627.31210054,289.18552556)(626.5536952,288.87138423)(625.99459787,288.3122869)
\curveto(625.43550054,287.75318956)(625.1213592,286.99478423)(625.1213592,286.20410156)
\curveto(625.1213592,285.4134189)(625.43550054,284.65501356)(625.99459787,284.09591623)
\curveto(626.5536952,283.5368189)(627.31210054,283.22267756)(628.1027832,283.22267756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(628.1027832,283.22267756)
\curveto(628.89346587,283.22267756)(629.6518712,283.5368189)(630.21096854,284.09591623)
\curveto(630.77006587,284.65501356)(631.0842072,285.4134189)(631.0842072,286.20410156)
\curveto(631.0842072,286.99478423)(630.77006587,287.75318956)(630.21096854,288.3122869)
\curveto(629.6518712,288.87138423)(628.89346587,289.18552556)(628.1027832,289.18552556)
\curveto(627.31210054,289.18552556)(626.5536952,288.87138423)(625.99459787,288.3122869)
\curveto(625.43550054,287.75318956)(625.1213592,286.99478423)(625.1213592,286.20410156)
\curveto(625.1213592,285.4134189)(625.43550054,284.65501356)(625.99459787,284.09591623)
\curveto(626.5536952,283.5368189)(627.31210054,283.22267756)(628.1027832,283.22267756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(651.37223307,303.47731623)
\curveto(652.16291574,303.47731623)(652.92132107,303.79145757)(653.48041841,304.3505549)
\curveto(654.03951574,304.90965223)(654.35365707,305.66805757)(654.35365707,306.45874023)
\curveto(654.35365707,307.2494229)(654.03951574,308.00782823)(653.48041841,308.56692557)
\curveto(652.92132107,309.1260229)(652.16291574,309.44016423)(651.37223307,309.44016423)
\curveto(650.58155041,309.44016423)(649.82314507,309.1260229)(649.26404774,308.56692557)
\curveto(648.70495041,308.00782823)(648.39080907,307.2494229)(648.39080907,306.45874023)
\curveto(648.39080907,305.66805757)(648.70495041,304.90965223)(649.26404774,304.3505549)
\curveto(649.82314507,303.79145757)(650.58155041,303.47731623)(651.37223307,303.47731623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(651.37223307,303.47731623)
\curveto(652.16291574,303.47731623)(652.92132107,303.79145757)(653.48041841,304.3505549)
\curveto(654.03951574,304.90965223)(654.35365707,305.66805757)(654.35365707,306.45874023)
\curveto(654.35365707,307.2494229)(654.03951574,308.00782823)(653.48041841,308.56692557)
\curveto(652.92132107,309.1260229)(652.16291574,309.44016423)(651.37223307,309.44016423)
\curveto(650.58155041,309.44016423)(649.82314507,309.1260229)(649.26404774,308.56692557)
\curveto(648.70495041,308.00782823)(648.39080907,307.2494229)(648.39080907,306.45874023)
\curveto(648.39080907,305.66805757)(648.70495041,304.90965223)(649.26404774,304.3505549)
\curveto(649.82314507,303.79145757)(650.58155041,303.47731623)(651.37223307,303.47731623)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(625.69576009,271.31341649)
\curveto(626.48644276,271.31341649)(627.24484809,271.62755783)(627.80394542,272.18665516)
\curveto(628.36304276,272.74575249)(628.67718409,273.50415783)(628.67718409,274.29484049)
\curveto(628.67718409,275.08552316)(628.36304276,275.84392849)(627.80394542,276.40302583)
\curveto(627.24484809,276.96212316)(626.48644276,277.27626449)(625.69576009,277.27626449)
\curveto(624.90507742,277.27626449)(624.14667209,276.96212316)(623.58757476,276.40302583)
\curveto(623.02847742,275.84392849)(622.71433609,275.08552316)(622.71433609,274.29484049)
\curveto(622.71433609,273.50415783)(623.02847742,272.74575249)(623.58757476,272.18665516)
\curveto(624.14667209,271.62755783)(624.90507742,271.31341649)(625.69576009,271.31341649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(625.69576009,271.31341649)
\curveto(626.48644276,271.31341649)(627.24484809,271.62755783)(627.80394542,272.18665516)
\curveto(628.36304276,272.74575249)(628.67718409,273.50415783)(628.67718409,274.29484049)
\curveto(628.67718409,275.08552316)(628.36304276,275.84392849)(627.80394542,276.40302583)
\curveto(627.24484809,276.96212316)(626.48644276,277.27626449)(625.69576009,277.27626449)
\curveto(624.90507742,277.27626449)(624.14667209,276.96212316)(623.58757476,276.40302583)
\curveto(623.02847742,275.84392849)(622.71433609,275.08552316)(622.71433609,274.29484049)
\curveto(622.71433609,273.50415783)(623.02847742,272.74575249)(623.58757476,272.18665516)
\curveto(624.14667209,271.62755783)(624.90507742,271.31341649)(625.69576009,271.31341649)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(553.15059408,216.53102717)
\curveto(553.94127674,216.53102717)(554.69968208,216.84516851)(555.25877941,217.40426584)
\curveto(555.81787674,217.96336317)(556.13201808,218.72176851)(556.13201808,219.51245117)
\curveto(556.13201808,220.30313384)(555.81787674,221.06153917)(555.25877941,221.62063651)
\curveto(554.69968208,222.17973384)(553.94127674,222.49387517)(553.15059408,222.49387517)
\curveto(552.35991141,222.49387517)(551.60150608,222.17973384)(551.04240874,221.62063651)
\curveto(550.48331141,221.06153917)(550.16917008,220.30313384)(550.16917008,219.51245117)
\curveto(550.16917008,218.72176851)(550.48331141,217.96336317)(551.04240874,217.40426584)
\curveto(551.60150608,216.84516851)(552.35991141,216.53102717)(553.15059408,216.53102717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(553.15059408,216.53102717)
\curveto(553.94127674,216.53102717)(554.69968208,216.84516851)(555.25877941,217.40426584)
\curveto(555.81787674,217.96336317)(556.13201808,218.72176851)(556.13201808,219.51245117)
\curveto(556.13201808,220.30313384)(555.81787674,221.06153917)(555.25877941,221.62063651)
\curveto(554.69968208,222.17973384)(553.94127674,222.49387517)(553.15059408,222.49387517)
\curveto(552.35991141,222.49387517)(551.60150608,222.17973384)(551.04240874,221.62063651)
\curveto(550.48331141,221.06153917)(550.16917008,220.30313384)(550.16917008,219.51245117)
\curveto(550.16917008,218.72176851)(550.48331141,217.96336317)(551.04240874,217.40426584)
\curveto(551.60150608,216.84516851)(552.35991141,216.53102717)(553.15059408,216.53102717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(574.54366048,263.59702652)
\curveto(575.33434315,263.59702652)(576.09274848,263.91116785)(576.65184582,264.47026519)
\curveto(577.21094315,265.02936252)(577.52508448,265.78776785)(577.52508448,266.57845052)
\curveto(577.52508448,267.36913319)(577.21094315,268.12753852)(576.65184582,268.68663585)
\curveto(576.09274848,269.24573319)(575.33434315,269.55987452)(574.54366048,269.55987452)
\curveto(573.75297782,269.55987452)(572.99457248,269.24573319)(572.43547515,268.68663585)
\curveto(571.87637782,268.12753852)(571.56223648,267.36913319)(571.56223648,266.57845052)
\curveto(571.56223648,265.78776785)(571.87637782,265.02936252)(572.43547515,264.47026519)
\curveto(572.99457248,263.91116785)(573.75297782,263.59702652)(574.54366048,263.59702652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(574.54366048,263.59702652)
\curveto(575.33434315,263.59702652)(576.09274848,263.91116785)(576.65184582,264.47026519)
\curveto(577.21094315,265.02936252)(577.52508448,265.78776785)(577.52508448,266.57845052)
\curveto(577.52508448,267.36913319)(577.21094315,268.12753852)(576.65184582,268.68663585)
\curveto(576.09274848,269.24573319)(575.33434315,269.55987452)(574.54366048,269.55987452)
\curveto(573.75297782,269.55987452)(572.99457248,269.24573319)(572.43547515,268.68663585)
\curveto(571.87637782,268.12753852)(571.56223648,267.36913319)(571.56223648,266.57845052)
\curveto(571.56223648,265.78776785)(571.87637782,265.02936252)(572.43547515,264.47026519)
\curveto(572.99457248,263.91116785)(573.75297782,263.59702652)(574.54366048,263.59702652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(644.22766113,261.84352717)
\curveto(645.0183438,261.84352717)(645.77674913,262.15766851)(646.33584647,262.71676584)
\curveto(646.8949438,263.27586317)(647.20908513,264.03426851)(647.20908513,264.82495117)
\curveto(647.20908513,265.61563384)(646.8949438,266.37403917)(646.33584647,266.93313651)
\curveto(645.77674913,267.49223384)(645.0183438,267.80637517)(644.22766113,267.80637517)
\curveto(643.43697847,267.80637517)(642.67857313,267.49223384)(642.1194758,266.93313651)
\curveto(641.56037847,266.37403917)(641.24623713,265.61563384)(641.24623713,264.82495117)
\curveto(641.24623713,264.03426851)(641.56037847,263.27586317)(642.1194758,262.71676584)
\curveto(642.67857313,262.15766851)(643.43697847,261.84352717)(644.22766113,261.84352717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(644.22766113,261.84352717)
\curveto(645.0183438,261.84352717)(645.77674913,262.15766851)(646.33584647,262.71676584)
\curveto(646.8949438,263.27586317)(647.20908513,264.03426851)(647.20908513,264.82495117)
\curveto(647.20908513,265.61563384)(646.8949438,266.37403917)(646.33584647,266.93313651)
\curveto(645.77674913,267.49223384)(645.0183438,267.80637517)(644.22766113,267.80637517)
\curveto(643.43697847,267.80637517)(642.67857313,267.49223384)(642.1194758,266.93313651)
\curveto(641.56037847,266.37403917)(641.24623713,265.61563384)(641.24623713,264.82495117)
\curveto(641.24623713,264.03426851)(641.56037847,263.27586317)(642.1194758,262.71676584)
\curveto(642.67857313,262.15766851)(643.43697847,261.84352717)(644.22766113,261.84352717)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(597.26863607,269.19069514)
\curveto(598.05931873,269.19069514)(598.81772407,269.50483647)(599.3768214,270.06393381)
\curveto(599.93591873,270.62303114)(600.25006007,271.38143647)(600.25006007,272.17211914)
\curveto(600.25006007,272.96280181)(599.93591873,273.72120714)(599.3768214,274.28030447)
\curveto(598.81772407,274.83940181)(598.05931873,275.15354314)(597.26863607,275.15354314)
\curveto(596.4779534,275.15354314)(595.71954807,274.83940181)(595.16045073,274.28030447)
\curveto(594.6013534,273.72120714)(594.28721207,272.96280181)(594.28721207,272.17211914)
\curveto(594.28721207,271.38143647)(594.6013534,270.62303114)(595.16045073,270.06393381)
\curveto(595.71954807,269.50483647)(596.4779534,269.19069514)(597.26863607,269.19069514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(597.26863607,269.19069514)
\curveto(598.05931873,269.19069514)(598.81772407,269.50483647)(599.3768214,270.06393381)
\curveto(599.93591873,270.62303114)(600.25006007,271.38143647)(600.25006007,272.17211914)
\curveto(600.25006007,272.96280181)(599.93591873,273.72120714)(599.3768214,274.28030447)
\curveto(598.81772407,274.83940181)(598.05931873,275.15354314)(597.26863607,275.15354314)
\curveto(596.4779534,275.15354314)(595.71954807,274.83940181)(595.16045073,274.28030447)
\curveto(594.6013534,273.72120714)(594.28721207,272.96280181)(594.28721207,272.17211914)
\curveto(594.28721207,271.38143647)(594.6013534,270.62303114)(595.16045073,270.06393381)
\curveto(595.71954807,269.50483647)(596.4779534,269.19069514)(597.26863607,269.19069514)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(657.39176432,312.29250178)
\curveto(658.18244699,312.29250178)(658.94085232,312.60664311)(659.49994966,313.16574045)
\curveto(660.05904699,313.72483778)(660.37318832,314.48324311)(660.37318832,315.27392578)
\curveto(660.37318832,316.06460845)(660.05904699,316.82301378)(659.49994966,317.38211111)
\curveto(658.94085232,317.94120845)(658.18244699,318.25534978)(657.39176432,318.25534978)
\curveto(656.60108166,318.25534978)(655.84267632,317.94120845)(655.28357899,317.38211111)
\curveto(654.72448166,316.82301378)(654.41034032,316.06460845)(654.41034032,315.27392578)
\curveto(654.41034032,314.48324311)(654.72448166,313.72483778)(655.28357899,313.16574045)
\curveto(655.84267632,312.60664311)(656.60108166,312.29250178)(657.39176432,312.29250178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(657.39176432,312.29250178)
\curveto(658.18244699,312.29250178)(658.94085232,312.60664311)(659.49994966,313.16574045)
\curveto(660.05904699,313.72483778)(660.37318832,314.48324311)(660.37318832,315.27392578)
\curveto(660.37318832,316.06460845)(660.05904699,316.82301378)(659.49994966,317.38211111)
\curveto(658.94085232,317.94120845)(658.18244699,318.25534978)(657.39176432,318.25534978)
\curveto(656.60108166,318.25534978)(655.84267632,317.94120845)(655.28357899,317.38211111)
\curveto(654.72448166,316.82301378)(654.41034032,316.06460845)(654.41034032,315.27392578)
\curveto(654.41034032,314.48324311)(654.72448166,313.72483778)(655.28357899,313.16574045)
\curveto(655.84267632,312.60664311)(656.60108166,312.29250178)(657.39176432,312.29250178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(633.25150553,301.80096532)
\curveto(634.0421882,301.80096532)(634.80059353,302.11510666)(635.35969087,302.67420399)
\curveto(635.9187882,303.23330132)(636.23292953,303.99170666)(636.23292953,304.78238932)
\curveto(636.23292953,305.57307199)(635.9187882,306.33147732)(635.35969087,306.89057466)
\curveto(634.80059353,307.44967199)(634.0421882,307.76381332)(633.25150553,307.76381332)
\curveto(632.46082287,307.76381332)(631.70241753,307.44967199)(631.1433202,306.89057466)
\curveto(630.58422287,306.33147732)(630.27008153,305.57307199)(630.27008153,304.78238932)
\curveto(630.27008153,303.99170666)(630.58422287,303.23330132)(631.1433202,302.67420399)
\curveto(631.70241753,302.11510666)(632.46082287,301.80096532)(633.25150553,301.80096532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(633.25150553,301.80096532)
\curveto(634.0421882,301.80096532)(634.80059353,302.11510666)(635.35969087,302.67420399)
\curveto(635.9187882,303.23330132)(636.23292953,303.99170666)(636.23292953,304.78238932)
\curveto(636.23292953,305.57307199)(635.9187882,306.33147732)(635.35969087,306.89057466)
\curveto(634.80059353,307.44967199)(634.0421882,307.76381332)(633.25150553,307.76381332)
\curveto(632.46082287,307.76381332)(631.70241753,307.44967199)(631.1433202,306.89057466)
\curveto(630.58422287,306.33147732)(630.27008153,305.57307199)(630.27008153,304.78238932)
\curveto(630.27008153,303.99170666)(630.58422287,303.23330132)(631.1433202,302.67420399)
\curveto(631.70241753,302.11510666)(632.46082287,301.80096532)(633.25150553,301.80096532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(608.73856608,284.74408056)
\curveto(609.52924875,284.74408056)(610.28765408,285.05822189)(610.84675141,285.61731922)
\curveto(611.40584875,286.17641656)(611.71999008,286.93482189)(611.71999008,287.72550456)
\curveto(611.71999008,288.51618722)(611.40584875,289.27459256)(610.84675141,289.83368989)
\curveto(610.28765408,290.39278722)(609.52924875,290.70692856)(608.73856608,290.70692856)
\curveto(607.94788341,290.70692856)(607.18947808,290.39278722)(606.63038075,289.83368989)
\curveto(606.07128341,289.27459256)(605.75714208,288.51618722)(605.75714208,287.72550456)
\curveto(605.75714208,286.93482189)(606.07128341,286.17641656)(606.63038075,285.61731922)
\curveto(607.18947808,285.05822189)(607.94788341,284.74408056)(608.73856608,284.74408056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(608.73856608,284.74408056)
\curveto(609.52924875,284.74408056)(610.28765408,285.05822189)(610.84675141,285.61731922)
\curveto(611.40584875,286.17641656)(611.71999008,286.93482189)(611.71999008,287.72550456)
\curveto(611.71999008,288.51618722)(611.40584875,289.27459256)(610.84675141,289.83368989)
\curveto(610.28765408,290.39278722)(609.52924875,290.70692856)(608.73856608,290.70692856)
\curveto(607.94788341,290.70692856)(607.18947808,290.39278722)(606.63038075,289.83368989)
\curveto(606.07128341,289.27459256)(605.75714208,288.51618722)(605.75714208,287.72550456)
\curveto(605.75714208,286.93482189)(606.07128341,286.17641656)(606.63038075,285.61731922)
\curveto(607.18947808,285.05822189)(607.94788341,284.74408056)(608.73856608,284.74408056)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(595.01009115,322.86899918)
\curveto(595.80077381,322.86899918)(596.55917915,323.18314051)(597.11827648,323.74223784)
\curveto(597.67737381,324.30133518)(597.99151515,325.05974051)(597.99151515,325.85042318)
\curveto(597.99151515,326.64110584)(597.67737381,327.39951118)(597.11827648,327.95860851)
\curveto(596.55917915,328.51770584)(595.80077381,328.83184718)(595.01009115,328.83184718)
\curveto(594.21940848,328.83184718)(593.46100315,328.51770584)(592.90190581,327.95860851)
\curveto(592.34280848,327.39951118)(592.02866715,326.64110584)(592.02866715,325.85042318)
\curveto(592.02866715,325.05974051)(592.34280848,324.30133518)(592.90190581,323.74223784)
\curveto(593.46100315,323.18314051)(594.21940848,322.86899918)(595.01009115,322.86899918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(595.01009115,322.86899918)
\curveto(595.80077381,322.86899918)(596.55917915,323.18314051)(597.11827648,323.74223784)
\curveto(597.67737381,324.30133518)(597.99151515,325.05974051)(597.99151515,325.85042318)
\curveto(597.99151515,326.64110584)(597.67737381,327.39951118)(597.11827648,327.95860851)
\curveto(596.55917915,328.51770584)(595.80077381,328.83184718)(595.01009115,328.83184718)
\curveto(594.21940848,328.83184718)(593.46100315,328.51770584)(592.90190581,327.95860851)
\curveto(592.34280848,327.39951118)(592.02866715,326.64110584)(592.02866715,325.85042318)
\curveto(592.02866715,325.05974051)(592.34280848,324.30133518)(592.90190581,323.74223784)
\curveto(593.46100315,323.18314051)(594.21940848,322.86899918)(595.01009115,322.86899918)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(624.83898926,289.35386246)
\curveto(625.62967192,289.35386246)(626.38807726,289.66800379)(626.94717459,290.22710112)
\curveto(627.50627192,290.78619846)(627.82041326,291.54460379)(627.82041326,292.33528646)
\curveto(627.82041326,293.12596912)(627.50627192,293.88437446)(626.94717459,294.44347179)
\curveto(626.38807726,295.00256912)(625.62967192,295.31671046)(624.83898926,295.31671046)
\curveto(624.04830659,295.31671046)(623.28990126,295.00256912)(622.73080392,294.44347179)
\curveto(622.17170659,293.88437446)(621.85756526,293.12596912)(621.85756526,292.33528646)
\curveto(621.85756526,291.54460379)(622.17170659,290.78619846)(622.73080392,290.22710112)
\curveto(623.28990126,289.66800379)(624.04830659,289.35386246)(624.83898926,289.35386246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(624.83898926,289.35386246)
\curveto(625.62967192,289.35386246)(626.38807726,289.66800379)(626.94717459,290.22710112)
\curveto(627.50627192,290.78619846)(627.82041326,291.54460379)(627.82041326,292.33528646)
\curveto(627.82041326,293.12596912)(627.50627192,293.88437446)(626.94717459,294.44347179)
\curveto(626.38807726,295.00256912)(625.62967192,295.31671046)(624.83898926,295.31671046)
\curveto(624.04830659,295.31671046)(623.28990126,295.00256912)(622.73080392,294.44347179)
\curveto(622.17170659,293.88437446)(621.85756526,293.12596912)(621.85756526,292.33528646)
\curveto(621.85756526,291.54460379)(622.17170659,290.78619846)(622.73080392,290.22710112)
\curveto(623.28990126,289.66800379)(624.04830659,289.35386246)(624.83898926,289.35386246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(533.42203776,272.64577327)
\curveto(534.21272043,272.64577327)(534.97112576,272.9599146)(535.53022309,273.51901193)
\curveto(536.08932043,274.07810927)(536.40346176,274.8365146)(536.40346176,275.62719727)
\curveto(536.40346176,276.41787993)(536.08932043,277.17628527)(535.53022309,277.7353826)
\curveto(534.97112576,278.29447993)(534.21272043,278.60862127)(533.42203776,278.60862127)
\curveto(532.63135509,278.60862127)(531.87294976,278.29447993)(531.31385243,277.7353826)
\curveto(530.75475509,277.17628527)(530.44061376,276.41787993)(530.44061376,275.62719727)
\curveto(530.44061376,274.8365146)(530.75475509,274.07810927)(531.31385243,273.51901193)
\curveto(531.87294976,272.9599146)(532.63135509,272.64577327)(533.42203776,272.64577327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(533.42203776,272.64577327)
\curveto(534.21272043,272.64577327)(534.97112576,272.9599146)(535.53022309,273.51901193)
\curveto(536.08932043,274.07810927)(536.40346176,274.8365146)(536.40346176,275.62719727)
\curveto(536.40346176,276.41787993)(536.08932043,277.17628527)(535.53022309,277.7353826)
\curveto(534.97112576,278.29447993)(534.21272043,278.60862127)(533.42203776,278.60862127)
\curveto(532.63135509,278.60862127)(531.87294976,278.29447993)(531.31385243,277.7353826)
\curveto(530.75475509,277.17628527)(530.44061376,276.41787993)(530.44061376,275.62719727)
\curveto(530.44061376,274.8365146)(530.75475509,274.07810927)(531.31385243,273.51901193)
\curveto(531.87294976,272.9599146)(532.63135509,272.64577327)(533.42203776,272.64577327)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(535.61022949,246.52744644)
\curveto(536.40091216,246.52744644)(537.15931749,246.84158778)(537.71841483,247.40068511)
\curveto(538.27751216,247.95978244)(538.59165349,248.71818778)(538.59165349,249.50887044)
\curveto(538.59165349,250.29955311)(538.27751216,251.05795844)(537.71841483,251.61705578)
\curveto(537.15931749,252.17615311)(536.40091216,252.49029444)(535.61022949,252.49029444)
\curveto(534.81954683,252.49029444)(534.06114149,252.17615311)(533.50204416,251.61705578)
\curveto(532.94294683,251.05795844)(532.62880549,250.29955311)(532.62880549,249.50887044)
\curveto(532.62880549,248.71818778)(532.94294683,247.95978244)(533.50204416,247.40068511)
\curveto(534.06114149,246.84158778)(534.81954683,246.52744644)(535.61022949,246.52744644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(535.61022949,246.52744644)
\curveto(536.40091216,246.52744644)(537.15931749,246.84158778)(537.71841483,247.40068511)
\curveto(538.27751216,247.95978244)(538.59165349,248.71818778)(538.59165349,249.50887044)
\curveto(538.59165349,250.29955311)(538.27751216,251.05795844)(537.71841483,251.61705578)
\curveto(537.15931749,252.17615311)(536.40091216,252.49029444)(535.61022949,252.49029444)
\curveto(534.81954683,252.49029444)(534.06114149,252.17615311)(533.50204416,251.61705578)
\curveto(532.94294683,251.05795844)(532.62880549,250.29955311)(532.62880549,249.50887044)
\curveto(532.62880549,248.71818778)(532.94294683,247.95978244)(533.50204416,247.40068511)
\curveto(534.06114149,246.84158778)(534.81954683,246.52744644)(535.61022949,246.52744644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(636.5662028,286.9326385)
\curveto(637.35688547,286.9326385)(638.1152908,287.24677983)(638.67438813,287.80587717)
\curveto(639.23348547,288.3649745)(639.5476268,289.12337983)(639.5476268,289.9140625)
\curveto(639.5476268,290.70474517)(639.23348547,291.4631505)(638.67438813,292.02224783)
\curveto(638.1152908,292.58134517)(637.35688547,292.8954865)(636.5662028,292.8954865)
\curveto(635.77552013,292.8954865)(635.0171148,292.58134517)(634.45801747,292.02224783)
\curveto(633.89892013,291.4631505)(633.5847788,290.70474517)(633.5847788,289.9140625)
\curveto(633.5847788,289.12337983)(633.89892013,288.3649745)(634.45801747,287.80587717)
\curveto(635.0171148,287.24677983)(635.77552013,286.9326385)(636.5662028,286.9326385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(636.5662028,286.9326385)
\curveto(637.35688547,286.9326385)(638.1152908,287.24677983)(638.67438813,287.80587717)
\curveto(639.23348547,288.3649745)(639.5476268,289.12337983)(639.5476268,289.9140625)
\curveto(639.5476268,290.70474517)(639.23348547,291.4631505)(638.67438813,292.02224783)
\curveto(638.1152908,292.58134517)(637.35688547,292.8954865)(636.5662028,292.8954865)
\curveto(635.77552013,292.8954865)(635.0171148,292.58134517)(634.45801747,292.02224783)
\curveto(633.89892013,291.4631505)(633.5847788,290.70474517)(633.5847788,289.9140625)
\curveto(633.5847788,289.12337983)(633.89892013,288.3649745)(634.45801747,287.80587717)
\curveto(635.0171148,287.24677983)(635.77552013,286.9326385)(636.5662028,286.9326385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(571.35131836,254.54225764)
\curveto(572.14200103,254.54225764)(572.90040636,254.85639897)(573.45950369,255.41549631)
\curveto(574.01860103,255.97459364)(574.33274236,256.73299897)(574.33274236,257.52368164)
\curveto(574.33274236,258.31436431)(574.01860103,259.07276964)(573.45950369,259.63186697)
\curveto(572.90040636,260.19096431)(572.14200103,260.50510564)(571.35131836,260.50510564)
\curveto(570.56063569,260.50510564)(569.80223036,260.19096431)(569.24313303,259.63186697)
\curveto(568.68403569,259.07276964)(568.36989436,258.31436431)(568.36989436,257.52368164)
\curveto(568.36989436,256.73299897)(568.68403569,255.97459364)(569.24313303,255.41549631)
\curveto(569.80223036,254.85639897)(570.56063569,254.54225764)(571.35131836,254.54225764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(571.35131836,254.54225764)
\curveto(572.14200103,254.54225764)(572.90040636,254.85639897)(573.45950369,255.41549631)
\curveto(574.01860103,255.97459364)(574.33274236,256.73299897)(574.33274236,257.52368164)
\curveto(574.33274236,258.31436431)(574.01860103,259.07276964)(573.45950369,259.63186697)
\curveto(572.90040636,260.19096431)(572.14200103,260.50510564)(571.35131836,260.50510564)
\curveto(570.56063569,260.50510564)(569.80223036,260.19096431)(569.24313303,259.63186697)
\curveto(568.68403569,259.07276964)(568.36989436,258.31436431)(568.36989436,257.52368164)
\curveto(568.36989436,256.73299897)(568.68403569,255.97459364)(569.24313303,255.41549631)
\curveto(569.80223036,254.85639897)(570.56063569,254.54225764)(571.35131836,254.54225764)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(575.99361165,307.98512873)
\curveto(576.78429432,307.98512873)(577.54269965,308.29927007)(578.10179699,308.8583674)
\curveto(578.66089432,309.41746473)(578.97503565,310.17587007)(578.97503565,310.96655273)
\curveto(578.97503565,311.7572354)(578.66089432,312.51564073)(578.10179699,313.07473807)
\curveto(577.54269965,313.6338354)(576.78429432,313.94797673)(575.99361165,313.94797673)
\curveto(575.20292899,313.94797673)(574.44452365,313.6338354)(573.88542632,313.07473807)
\curveto(573.32632899,312.51564073)(573.01218765,311.7572354)(573.01218765,310.96655273)
\curveto(573.01218765,310.17587007)(573.32632899,309.41746473)(573.88542632,308.8583674)
\curveto(574.44452365,308.29927007)(575.20292899,307.98512873)(575.99361165,307.98512873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(575.99361165,307.98512873)
\curveto(576.78429432,307.98512873)(577.54269965,308.29927007)(578.10179699,308.8583674)
\curveto(578.66089432,309.41746473)(578.97503565,310.17587007)(578.97503565,310.96655273)
\curveto(578.97503565,311.7572354)(578.66089432,312.51564073)(578.10179699,313.07473807)
\curveto(577.54269965,313.6338354)(576.78429432,313.94797673)(575.99361165,313.94797673)
\curveto(575.20292899,313.94797673)(574.44452365,313.6338354)(573.88542632,313.07473807)
\curveto(573.32632899,312.51564073)(573.01218765,311.7572354)(573.01218765,310.96655273)
\curveto(573.01218765,310.17587007)(573.32632899,309.41746473)(573.88542632,308.8583674)
\curveto(574.44452365,308.29927007)(575.20292899,307.98512873)(575.99361165,307.98512873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(500.9313151,226.25742691)
\curveto(501.72199777,226.25742691)(502.4804031,226.57156824)(503.03950044,227.13066558)
\curveto(503.59859777,227.68976291)(503.9127391,228.44816824)(503.9127391,229.23885091)
\curveto(503.9127391,230.02953358)(503.59859777,230.78793891)(503.03950044,231.34703624)
\curveto(502.4804031,231.90613358)(501.72199777,232.22027491)(500.9313151,232.22027491)
\curveto(500.14063244,232.22027491)(499.3822271,231.90613358)(498.82312977,231.34703624)
\curveto(498.26403244,230.78793891)(497.9498911,230.02953358)(497.9498911,229.23885091)
\curveto(497.9498911,228.44816824)(498.26403244,227.68976291)(498.82312977,227.13066558)
\curveto(499.3822271,226.57156824)(500.14063244,226.25742691)(500.9313151,226.25742691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(500.9313151,226.25742691)
\curveto(501.72199777,226.25742691)(502.4804031,226.57156824)(503.03950044,227.13066558)
\curveto(503.59859777,227.68976291)(503.9127391,228.44816824)(503.9127391,229.23885091)
\curveto(503.9127391,230.02953358)(503.59859777,230.78793891)(503.03950044,231.34703624)
\curveto(502.4804031,231.90613358)(501.72199777,232.22027491)(500.9313151,232.22027491)
\curveto(500.14063244,232.22027491)(499.3822271,231.90613358)(498.82312977,231.34703624)
\curveto(498.26403244,230.78793891)(497.9498911,230.02953358)(497.9498911,229.23885091)
\curveto(497.9498911,228.44816824)(498.26403244,227.68976291)(498.82312977,227.13066558)
\curveto(499.3822271,226.57156824)(500.14063244,226.25742691)(500.9313151,226.25742691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(617.72310384,286.13031103)
\curveto(618.51378651,286.13031103)(619.27219184,286.44445236)(619.83128917,287.00354969)
\curveto(620.39038651,287.56264703)(620.70452784,288.32105236)(620.70452784,289.11173503)
\curveto(620.70452784,289.90241769)(620.39038651,290.66082303)(619.83128917,291.21992036)
\curveto(619.27219184,291.77901769)(618.51378651,292.09315903)(617.72310384,292.09315903)
\curveto(616.93242117,292.09315903)(616.17401584,291.77901769)(615.61491851,291.21992036)
\curveto(615.05582117,290.66082303)(614.74167984,289.90241769)(614.74167984,289.11173503)
\curveto(614.74167984,288.32105236)(615.05582117,287.56264703)(615.61491851,287.00354969)
\curveto(616.17401584,286.44445236)(616.93242117,286.13031103)(617.72310384,286.13031103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(617.72310384,286.13031103)
\curveto(618.51378651,286.13031103)(619.27219184,286.44445236)(619.83128917,287.00354969)
\curveto(620.39038651,287.56264703)(620.70452784,288.32105236)(620.70452784,289.11173503)
\curveto(620.70452784,289.90241769)(620.39038651,290.66082303)(619.83128917,291.21992036)
\curveto(619.27219184,291.77901769)(618.51378651,292.09315903)(617.72310384,292.09315903)
\curveto(616.93242117,292.09315903)(616.17401584,291.77901769)(615.61491851,291.21992036)
\curveto(615.05582117,290.66082303)(614.74167984,289.90241769)(614.74167984,289.11173503)
\curveto(614.74167984,288.32105236)(615.05582117,287.56264703)(615.61491851,287.00354969)
\curveto(616.17401584,286.44445236)(616.93242117,286.13031103)(617.72310384,286.13031103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(578.71858724,307.9104217)
\curveto(579.50926991,307.9104217)(580.26767524,308.22456304)(580.82677257,308.78366037)
\curveto(581.38586991,309.3427577)(581.70001124,310.10116304)(581.70001124,310.8918457)
\curveto(581.70001124,311.68252837)(581.38586991,312.4409337)(580.82677257,313.00003104)
\curveto(580.26767524,313.55912837)(579.50926991,313.8732697)(578.71858724,313.8732697)
\curveto(577.92790457,313.8732697)(577.16949924,313.55912837)(576.61040191,313.00003104)
\curveto(576.05130457,312.4409337)(575.73716324,311.68252837)(575.73716324,310.8918457)
\curveto(575.73716324,310.10116304)(576.05130457,309.3427577)(576.61040191,308.78366037)
\curveto(577.16949924,308.22456304)(577.92790457,307.9104217)(578.71858724,307.9104217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(578.71858724,307.9104217)
\curveto(579.50926991,307.9104217)(580.26767524,308.22456304)(580.82677257,308.78366037)
\curveto(581.38586991,309.3427577)(581.70001124,310.10116304)(581.70001124,310.8918457)
\curveto(581.70001124,311.68252837)(581.38586991,312.4409337)(580.82677257,313.00003104)
\curveto(580.26767524,313.55912837)(579.50926991,313.8732697)(578.71858724,313.8732697)
\curveto(577.92790457,313.8732697)(577.16949924,313.55912837)(576.61040191,313.00003104)
\curveto(576.05130457,312.4409337)(575.73716324,311.68252837)(575.73716324,310.8918457)
\curveto(575.73716324,310.10116304)(576.05130457,309.3427577)(576.61040191,308.78366037)
\curveto(577.16949924,308.22456304)(577.92790457,307.9104217)(578.71858724,307.9104217)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(601.41748047,315.30576676)
\curveto(602.20816314,315.30576676)(602.96656847,315.61990809)(603.5256658,316.17900542)
\curveto(604.08476314,316.73810276)(604.39890447,317.49650809)(604.39890447,318.28719076)
\curveto(604.39890447,319.07787342)(604.08476314,319.83627876)(603.5256658,320.39537609)
\curveto(602.96656847,320.95447342)(602.20816314,321.26861476)(601.41748047,321.26861476)
\curveto(600.6267978,321.26861476)(599.86839247,320.95447342)(599.30929514,320.39537609)
\curveto(598.7501978,319.83627876)(598.43605647,319.07787342)(598.43605647,318.28719076)
\curveto(598.43605647,317.49650809)(598.7501978,316.73810276)(599.30929514,316.17900542)
\curveto(599.86839247,315.61990809)(600.6267978,315.30576676)(601.41748047,315.30576676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(601.41748047,315.30576676)
\curveto(602.20816314,315.30576676)(602.96656847,315.61990809)(603.5256658,316.17900542)
\curveto(604.08476314,316.73810276)(604.39890447,317.49650809)(604.39890447,318.28719076)
\curveto(604.39890447,319.07787342)(604.08476314,319.83627876)(603.5256658,320.39537609)
\curveto(602.96656847,320.95447342)(602.20816314,321.26861476)(601.41748047,321.26861476)
\curveto(600.6267978,321.26861476)(599.86839247,320.95447342)(599.30929514,320.39537609)
\curveto(598.7501978,319.83627876)(598.43605647,319.07787342)(598.43605647,318.28719076)
\curveto(598.43605647,317.49650809)(598.7501978,316.73810276)(599.30929514,316.17900542)
\curveto(599.86839247,315.61990809)(600.6267978,315.30576676)(601.41748047,315.30576676)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(546.7117513,269.07830907)
\curveto(547.50243397,269.07830907)(548.2608393,269.39245041)(548.81993664,269.95154774)
\curveto(549.37903397,270.51064507)(549.6931753,271.26905041)(549.6931753,272.05973307)
\curveto(549.6931753,272.85041574)(549.37903397,273.60882107)(548.81993664,274.16791841)
\curveto(548.2608393,274.72701574)(547.50243397,275.04115707)(546.7117513,275.04115707)
\curveto(545.92106864,275.04115707)(545.1626633,274.72701574)(544.60356597,274.16791841)
\curveto(544.04446864,273.60882107)(543.7303273,272.85041574)(543.7303273,272.05973307)
\curveto(543.7303273,271.26905041)(544.04446864,270.51064507)(544.60356597,269.95154774)
\curveto(545.1626633,269.39245041)(545.92106864,269.07830907)(546.7117513,269.07830907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(546.7117513,269.07830907)
\curveto(547.50243397,269.07830907)(548.2608393,269.39245041)(548.81993664,269.95154774)
\curveto(549.37903397,270.51064507)(549.6931753,271.26905041)(549.6931753,272.05973307)
\curveto(549.6931753,272.85041574)(549.37903397,273.60882107)(548.81993664,274.16791841)
\curveto(548.2608393,274.72701574)(547.50243397,275.04115707)(546.7117513,275.04115707)
\curveto(545.92106864,275.04115707)(545.1626633,274.72701574)(544.60356597,274.16791841)
\curveto(544.04446864,273.60882107)(543.7303273,272.85041574)(543.7303273,272.05973307)
\curveto(543.7303273,271.26905041)(544.04446864,270.51064507)(544.60356597,269.95154774)
\curveto(545.1626633,269.39245041)(545.92106864,269.07830907)(546.7117513,269.07830907)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(552.63895671,303.59897965)
\curveto(553.42963937,303.59897965)(554.18804471,303.91312098)(554.74714204,304.47221831)
\curveto(555.30623937,305.03131565)(555.62038071,305.78972098)(555.62038071,306.58040365)
\curveto(555.62038071,307.37108631)(555.30623937,308.12949165)(554.74714204,308.68858898)
\curveto(554.18804471,309.24768631)(553.42963937,309.56182765)(552.63895671,309.56182765)
\curveto(551.84827404,309.56182765)(551.08986871,309.24768631)(550.53077137,308.68858898)
\curveto(549.97167404,308.12949165)(549.65753271,307.37108631)(549.65753271,306.58040365)
\curveto(549.65753271,305.78972098)(549.97167404,305.03131565)(550.53077137,304.47221831)
\curveto(551.08986871,303.91312098)(551.84827404,303.59897965)(552.63895671,303.59897965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(552.63895671,303.59897965)
\curveto(553.42963937,303.59897965)(554.18804471,303.91312098)(554.74714204,304.47221831)
\curveto(555.30623937,305.03131565)(555.62038071,305.78972098)(555.62038071,306.58040365)
\curveto(555.62038071,307.37108631)(555.30623937,308.12949165)(554.74714204,308.68858898)
\curveto(554.18804471,309.24768631)(553.42963937,309.56182765)(552.63895671,309.56182765)
\curveto(551.84827404,309.56182765)(551.08986871,309.24768631)(550.53077137,308.68858898)
\curveto(549.97167404,308.12949165)(549.65753271,307.37108631)(549.65753271,306.58040365)
\curveto(549.65753271,305.78972098)(549.97167404,305.03131565)(550.53077137,304.47221831)
\curveto(551.08986871,303.91312098)(551.84827404,303.59897965)(552.63895671,303.59897965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(606.81054688,330.50588069)
\curveto(607.60122954,330.50588069)(608.35963487,330.82002202)(608.91873221,331.37911935)
\curveto(609.47782954,331.93821669)(609.79197087,332.69662202)(609.79197087,333.48730469)
\curveto(609.79197087,334.27798735)(609.47782954,335.03639269)(608.91873221,335.59549002)
\curveto(608.35963487,336.15458735)(607.60122954,336.46872869)(606.81054688,336.46872869)
\curveto(606.01986421,336.46872869)(605.26145888,336.15458735)(604.70236154,335.59549002)
\curveto(604.14326421,335.03639269)(603.82912288,334.27798735)(603.82912288,333.48730469)
\curveto(603.82912288,332.69662202)(604.14326421,331.93821669)(604.70236154,331.37911935)
\curveto(605.26145888,330.82002202)(606.01986421,330.50588069)(606.81054688,330.50588069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(606.81054688,330.50588069)
\curveto(607.60122954,330.50588069)(608.35963487,330.82002202)(608.91873221,331.37911935)
\curveto(609.47782954,331.93821669)(609.79197087,332.69662202)(609.79197087,333.48730469)
\curveto(609.79197087,334.27798735)(609.47782954,335.03639269)(608.91873221,335.59549002)
\curveto(608.35963487,336.15458735)(607.60122954,336.46872869)(606.81054688,336.46872869)
\curveto(606.01986421,336.46872869)(605.26145888,336.15458735)(604.70236154,335.59549002)
\curveto(604.14326421,335.03639269)(603.82912288,334.27798735)(603.82912288,333.48730469)
\curveto(603.82912288,332.69662202)(604.14326421,331.93821669)(604.70236154,331.37911935)
\curveto(605.26145888,330.82002202)(606.01986421,330.50588069)(606.81054688,330.50588069)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(555.37239583,264.8216359)
\curveto(556.1630785,264.8216359)(556.92148383,265.13577723)(557.48058117,265.69487456)
\curveto(558.0396785,266.2539719)(558.35381983,267.01237723)(558.35381983,267.8030599)
\curveto(558.35381983,268.59374256)(558.0396785,269.3521479)(557.48058117,269.91124523)
\curveto(556.92148383,270.47034256)(556.1630785,270.7844839)(555.37239583,270.7844839)
\curveto(554.58171317,270.7844839)(553.82330783,270.47034256)(553.2642105,269.91124523)
\curveto(552.70511317,269.3521479)(552.39097183,268.59374256)(552.39097183,267.8030599)
\curveto(552.39097183,267.01237723)(552.70511317,266.2539719)(553.2642105,265.69487456)
\curveto(553.82330783,265.13577723)(554.58171317,264.8216359)(555.37239583,264.8216359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(555.37239583,264.8216359)
\curveto(556.1630785,264.8216359)(556.92148383,265.13577723)(557.48058117,265.69487456)
\curveto(558.0396785,266.2539719)(558.35381983,267.01237723)(558.35381983,267.8030599)
\curveto(558.35381983,268.59374256)(558.0396785,269.3521479)(557.48058117,269.91124523)
\curveto(556.92148383,270.47034256)(556.1630785,270.7844839)(555.37239583,270.7844839)
\curveto(554.58171317,270.7844839)(553.82330783,270.47034256)(553.2642105,269.91124523)
\curveto(552.70511317,269.3521479)(552.39097183,268.59374256)(552.39097183,267.8030599)
\curveto(552.39097183,267.01237723)(552.70511317,266.2539719)(553.2642105,265.69487456)
\curveto(553.82330783,265.13577723)(554.58171317,264.8216359)(555.37239583,264.8216359)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(614.19458008,241.54290868)
\curveto(614.98526274,241.54290868)(615.74366808,241.85705002)(616.30276541,242.41614735)
\curveto(616.86186274,242.97524468)(617.17600408,243.73365002)(617.17600408,244.52433268)
\curveto(617.17600408,245.31501535)(616.86186274,246.07342068)(616.30276541,246.63251802)
\curveto(615.74366808,247.19161535)(614.98526274,247.50575668)(614.19458008,247.50575668)
\curveto(613.40389741,247.50575668)(612.64549208,247.19161535)(612.08639474,246.63251802)
\curveto(611.52729741,246.07342068)(611.21315608,245.31501535)(611.21315608,244.52433268)
\curveto(611.21315608,243.73365002)(611.52729741,242.97524468)(612.08639474,242.41614735)
\curveto(612.64549208,241.85705002)(613.40389741,241.54290868)(614.19458008,241.54290868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(614.19458008,241.54290868)
\curveto(614.98526274,241.54290868)(615.74366808,241.85705002)(616.30276541,242.41614735)
\curveto(616.86186274,242.97524468)(617.17600408,243.73365002)(617.17600408,244.52433268)
\curveto(617.17600408,245.31501535)(616.86186274,246.07342068)(616.30276541,246.63251802)
\curveto(615.74366808,247.19161535)(614.98526274,247.50575668)(614.19458008,247.50575668)
\curveto(613.40389741,247.50575668)(612.64549208,247.19161535)(612.08639474,246.63251802)
\curveto(611.52729741,246.07342068)(611.21315608,245.31501535)(611.21315608,244.52433268)
\curveto(611.21315608,243.73365002)(611.52729741,242.97524468)(612.08639474,242.41614735)
\curveto(612.64549208,241.85705002)(613.40389741,241.54290868)(614.19458008,241.54290868)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(529.73612467,273.01906428)
\curveto(530.52680734,273.01906428)(531.28521267,273.33320561)(531.84431001,273.89230295)
\curveto(532.40340734,274.45140028)(532.71754867,275.20980561)(532.71754867,276.00048828)
\curveto(532.71754867,276.79117095)(532.40340734,277.54957628)(531.84431001,278.10867361)
\curveto(531.28521267,278.66777095)(530.52680734,278.98191228)(529.73612467,278.98191228)
\curveto(528.94544201,278.98191228)(528.18703667,278.66777095)(527.62793934,278.10867361)
\curveto(527.06884201,277.54957628)(526.75470067,276.79117095)(526.75470067,276.00048828)
\curveto(526.75470067,275.20980561)(527.06884201,274.45140028)(527.62793934,273.89230295)
\curveto(528.18703667,273.33320561)(528.94544201,273.01906428)(529.73612467,273.01906428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(529.73612467,273.01906428)
\curveto(530.52680734,273.01906428)(531.28521267,273.33320561)(531.84431001,273.89230295)
\curveto(532.40340734,274.45140028)(532.71754867,275.20980561)(532.71754867,276.00048828)
\curveto(532.71754867,276.79117095)(532.40340734,277.54957628)(531.84431001,278.10867361)
\curveto(531.28521267,278.66777095)(530.52680734,278.98191228)(529.73612467,278.98191228)
\curveto(528.94544201,278.98191228)(528.18703667,278.66777095)(527.62793934,278.10867361)
\curveto(527.06884201,277.54957628)(526.75470067,276.79117095)(526.75470067,276.00048828)
\curveto(526.75470067,275.20980561)(527.06884201,274.45140028)(527.62793934,273.89230295)
\curveto(528.18703667,273.33320561)(528.94544201,273.01906428)(529.73612467,273.01906428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(557.68115234,267.25465998)
\curveto(558.47183501,267.25465998)(559.23024034,267.56880132)(559.78933768,268.12789865)
\curveto(560.34843501,268.68699598)(560.66257634,269.44540132)(560.66257634,270.23608398)
\curveto(560.66257634,271.02676665)(560.34843501,271.78517198)(559.78933768,272.34426932)
\curveto(559.23024034,272.90336665)(558.47183501,273.21750798)(557.68115234,273.21750798)
\curveto(556.89046968,273.21750798)(556.13206434,272.90336665)(555.57296701,272.34426932)
\curveto(555.01386968,271.78517198)(554.69972834,271.02676665)(554.69972834,270.23608398)
\curveto(554.69972834,269.44540132)(555.01386968,268.68699598)(555.57296701,268.12789865)
\curveto(556.13206434,267.56880132)(556.89046968,267.25465998)(557.68115234,267.25465998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(557.68115234,267.25465998)
\curveto(558.47183501,267.25465998)(559.23024034,267.56880132)(559.78933768,268.12789865)
\curveto(560.34843501,268.68699598)(560.66257634,269.44540132)(560.66257634,270.23608398)
\curveto(560.66257634,271.02676665)(560.34843501,271.78517198)(559.78933768,272.34426932)
\curveto(559.23024034,272.90336665)(558.47183501,273.21750798)(557.68115234,273.21750798)
\curveto(556.89046968,273.21750798)(556.13206434,272.90336665)(555.57296701,272.34426932)
\curveto(555.01386968,271.78517198)(554.69972834,271.02676665)(554.69972834,270.23608398)
\curveto(554.69972834,269.44540132)(555.01386968,268.68699598)(555.57296701,268.12789865)
\curveto(556.13206434,267.56880132)(556.89046968,267.25465998)(557.68115234,267.25465998)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(607.3984375,281.35133967)
\curveto(608.18912017,281.35133967)(608.9475255,281.66548101)(609.50662283,282.22457834)
\curveto(610.06572017,282.78367567)(610.3798615,283.54208101)(610.3798615,284.33276367)
\curveto(610.3798615,285.12344634)(610.06572017,285.88185167)(609.50662283,286.44094901)
\curveto(608.9475255,287.00004634)(608.18912017,287.31418767)(607.3984375,287.31418767)
\curveto(606.60775483,287.31418767)(605.8493495,287.00004634)(605.29025217,286.44094901)
\curveto(604.73115483,285.88185167)(604.4170135,285.12344634)(604.4170135,284.33276367)
\curveto(604.4170135,283.54208101)(604.73115483,282.78367567)(605.29025217,282.22457834)
\curveto(605.8493495,281.66548101)(606.60775483,281.35133967)(607.3984375,281.35133967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(607.3984375,281.35133967)
\curveto(608.18912017,281.35133967)(608.9475255,281.66548101)(609.50662283,282.22457834)
\curveto(610.06572017,282.78367567)(610.3798615,283.54208101)(610.3798615,284.33276367)
\curveto(610.3798615,285.12344634)(610.06572017,285.88185167)(609.50662283,286.44094901)
\curveto(608.9475255,287.00004634)(608.18912017,287.31418767)(607.3984375,287.31418767)
\curveto(606.60775483,287.31418767)(605.8493495,287.00004634)(605.29025217,286.44094901)
\curveto(604.73115483,285.88185167)(604.4170135,285.12344634)(604.4170135,284.33276367)
\curveto(604.4170135,283.54208101)(604.73115483,282.78367567)(605.29025217,282.22457834)
\curveto(605.8493495,281.66548101)(606.60775483,281.35133967)(607.3984375,281.35133967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(618.61621094,284.61761571)
\curveto(619.4068936,284.61761571)(620.16529894,284.93175705)(620.72439627,285.49085438)
\curveto(621.2834936,286.04995171)(621.59763494,286.80835705)(621.59763494,287.59903971)
\curveto(621.59763494,288.38972238)(621.2834936,289.14812771)(620.72439627,289.70722505)
\curveto(620.16529894,290.26632238)(619.4068936,290.58046371)(618.61621094,290.58046371)
\curveto(617.82552827,290.58046371)(617.06712294,290.26632238)(616.5080256,289.70722505)
\curveto(615.94892827,289.14812771)(615.63478694,288.38972238)(615.63478694,287.59903971)
\curveto(615.63478694,286.80835705)(615.94892827,286.04995171)(616.5080256,285.49085438)
\curveto(617.06712294,284.93175705)(617.82552827,284.61761571)(618.61621094,284.61761571)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(618.61621094,284.61761571)
\curveto(619.4068936,284.61761571)(620.16529894,284.93175705)(620.72439627,285.49085438)
\curveto(621.2834936,286.04995171)(621.59763494,286.80835705)(621.59763494,287.59903971)
\curveto(621.59763494,288.38972238)(621.2834936,289.14812771)(620.72439627,289.70722505)
\curveto(620.16529894,290.26632238)(619.4068936,290.58046371)(618.61621094,290.58046371)
\curveto(617.82552827,290.58046371)(617.06712294,290.26632238)(616.5080256,289.70722505)
\curveto(615.94892827,289.14812771)(615.63478694,288.38972238)(615.63478694,287.59903971)
\curveto(615.63478694,286.80835705)(615.94892827,286.04995171)(616.5080256,285.49085438)
\curveto(617.06712294,284.93175705)(617.82552827,284.61761571)(618.61621094,284.61761571)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(602.60913086,281.87030126)
\curveto(603.39981353,281.87030126)(604.15821886,282.18444259)(604.71731619,282.74353993)
\curveto(605.27641353,283.30263726)(605.59055486,284.06104259)(605.59055486,284.85172526)
\curveto(605.59055486,285.64240793)(605.27641353,286.40081326)(604.71731619,286.95991059)
\curveto(604.15821886,287.51900793)(603.39981353,287.83314926)(602.60913086,287.83314926)
\curveto(601.81844819,287.83314926)(601.06004286,287.51900793)(600.50094553,286.95991059)
\curveto(599.94184819,286.40081326)(599.62770686,285.64240793)(599.62770686,284.85172526)
\curveto(599.62770686,284.06104259)(599.94184819,283.30263726)(600.50094553,282.74353993)
\curveto(601.06004286,282.18444259)(601.81844819,281.87030126)(602.60913086,281.87030126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(602.60913086,281.87030126)
\curveto(603.39981353,281.87030126)(604.15821886,282.18444259)(604.71731619,282.74353993)
\curveto(605.27641353,283.30263726)(605.59055486,284.06104259)(605.59055486,284.85172526)
\curveto(605.59055486,285.64240793)(605.27641353,286.40081326)(604.71731619,286.95991059)
\curveto(604.15821886,287.51900793)(603.39981353,287.83314926)(602.60913086,287.83314926)
\curveto(601.81844819,287.83314926)(601.06004286,287.51900793)(600.50094553,286.95991059)
\curveto(599.94184819,286.40081326)(599.62770686,285.64240793)(599.62770686,284.85172526)
\curveto(599.62770686,284.06104259)(599.94184819,283.30263726)(600.50094553,282.74353993)
\curveto(601.06004286,282.18444259)(601.81844819,281.87030126)(602.60913086,281.87030126)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(579.21488444,297.13486832)
\curveto(580.00556711,297.13486832)(580.76397244,297.44900965)(581.32306977,298.00810698)
\curveto(581.88216711,298.56720432)(582.19630844,299.32560965)(582.19630844,300.11629232)
\curveto(582.19630844,300.90697498)(581.88216711,301.66538032)(581.32306977,302.22447765)
\curveto(580.76397244,302.78357498)(580.00556711,303.09771632)(579.21488444,303.09771632)
\curveto(578.42420177,303.09771632)(577.66579644,302.78357498)(577.10669911,302.22447765)
\curveto(576.54760177,301.66538032)(576.23346044,300.90697498)(576.23346044,300.11629232)
\curveto(576.23346044,299.32560965)(576.54760177,298.56720432)(577.10669911,298.00810698)
\curveto(577.66579644,297.44900965)(578.42420177,297.13486832)(579.21488444,297.13486832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(579.21488444,297.13486832)
\curveto(580.00556711,297.13486832)(580.76397244,297.44900965)(581.32306977,298.00810698)
\curveto(581.88216711,298.56720432)(582.19630844,299.32560965)(582.19630844,300.11629232)
\curveto(582.19630844,300.90697498)(581.88216711,301.66538032)(581.32306977,302.22447765)
\curveto(580.76397244,302.78357498)(580.00556711,303.09771632)(579.21488444,303.09771632)
\curveto(578.42420177,303.09771632)(577.66579644,302.78357498)(577.10669911,302.22447765)
\curveto(576.54760177,301.66538032)(576.23346044,300.90697498)(576.23346044,300.11629232)
\curveto(576.23346044,299.32560965)(576.54760177,298.56720432)(577.10669911,298.00810698)
\curveto(577.66579644,297.44900965)(578.42420177,297.13486832)(579.21488444,297.13486832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(619.14294434,304.73724462)
\curveto(619.933627,304.73724462)(620.69203234,305.05138595)(621.25112967,305.61048329)
\curveto(621.810227,306.16958062)(622.12436834,306.92798595)(622.12436834,307.71866862)
\curveto(622.12436834,308.50935129)(621.810227,309.26775662)(621.25112967,309.82685395)
\curveto(620.69203234,310.38595129)(619.933627,310.70009262)(619.14294434,310.70009262)
\curveto(618.35226167,310.70009262)(617.59385634,310.38595129)(617.034759,309.82685395)
\curveto(616.47566167,309.26775662)(616.16152034,308.50935129)(616.16152034,307.71866862)
\curveto(616.16152034,306.92798595)(616.47566167,306.16958062)(617.034759,305.61048329)
\curveto(617.59385634,305.05138595)(618.35226167,304.73724462)(619.14294434,304.73724462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(619.14294434,304.73724462)
\curveto(619.933627,304.73724462)(620.69203234,305.05138595)(621.25112967,305.61048329)
\curveto(621.810227,306.16958062)(622.12436834,306.92798595)(622.12436834,307.71866862)
\curveto(622.12436834,308.50935129)(621.810227,309.26775662)(621.25112967,309.82685395)
\curveto(620.69203234,310.38595129)(619.933627,310.70009262)(619.14294434,310.70009262)
\curveto(618.35226167,310.70009262)(617.59385634,310.38595129)(617.034759,309.82685395)
\curveto(616.47566167,309.26775662)(616.16152034,308.50935129)(616.16152034,307.71866862)
\curveto(616.16152034,306.92798595)(616.47566167,306.16958062)(617.034759,305.61048329)
\curveto(617.59385634,305.05138595)(618.35226167,304.73724462)(619.14294434,304.73724462)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(575.87398275,242.5983286)
\curveto(576.66466541,242.5983286)(577.42307075,242.91246994)(577.98216808,243.47156727)
\curveto(578.54126541,244.0306646)(578.85540675,244.78906994)(578.85540675,245.5797526)
\curveto(578.85540675,246.37043527)(578.54126541,247.1288406)(577.98216808,247.68793794)
\curveto(577.42307075,248.24703527)(576.66466541,248.5611766)(575.87398275,248.5611766)
\curveto(575.08330008,248.5611766)(574.32489475,248.24703527)(573.76579741,247.68793794)
\curveto(573.20670008,247.1288406)(572.89255875,246.37043527)(572.89255875,245.5797526)
\curveto(572.89255875,244.78906994)(573.20670008,244.0306646)(573.76579741,243.47156727)
\curveto(574.32489475,242.91246994)(575.08330008,242.5983286)(575.87398275,242.5983286)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(575.87398275,242.5983286)
\curveto(576.66466541,242.5983286)(577.42307075,242.91246994)(577.98216808,243.47156727)
\curveto(578.54126541,244.0306646)(578.85540675,244.78906994)(578.85540675,245.5797526)
\curveto(578.85540675,246.37043527)(578.54126541,247.1288406)(577.98216808,247.68793794)
\curveto(577.42307075,248.24703527)(576.66466541,248.5611766)(575.87398275,248.5611766)
\curveto(575.08330008,248.5611766)(574.32489475,248.24703527)(573.76579741,247.68793794)
\curveto(573.20670008,247.1288406)(572.89255875,246.37043527)(572.89255875,245.5797526)
\curveto(572.89255875,244.78906994)(573.20670008,244.0306646)(573.76579741,243.47156727)
\curveto(574.32489475,242.91246994)(575.08330008,242.5983286)(575.87398275,242.5983286)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(521.50744629,277.26328629)
\curveto(522.29812896,277.26328629)(523.05653429,277.57742762)(523.61563162,278.13652495)
\curveto(524.17472896,278.69562229)(524.48887029,279.45402762)(524.48887029,280.24471029)
\curveto(524.48887029,281.03539295)(524.17472896,281.79379829)(523.61563162,282.35289562)
\curveto(523.05653429,282.91199295)(522.29812896,283.22613429)(521.50744629,283.22613429)
\curveto(520.71676362,283.22613429)(519.95835829,282.91199295)(519.39926096,282.35289562)
\curveto(518.84016362,281.79379829)(518.52602229,281.03539295)(518.52602229,280.24471029)
\curveto(518.52602229,279.45402762)(518.84016362,278.69562229)(519.39926096,278.13652495)
\curveto(519.95835829,277.57742762)(520.71676362,277.26328629)(521.50744629,277.26328629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(521.50744629,277.26328629)
\curveto(522.29812896,277.26328629)(523.05653429,277.57742762)(523.61563162,278.13652495)
\curveto(524.17472896,278.69562229)(524.48887029,279.45402762)(524.48887029,280.24471029)
\curveto(524.48887029,281.03539295)(524.17472896,281.79379829)(523.61563162,282.35289562)
\curveto(523.05653429,282.91199295)(522.29812896,283.22613429)(521.50744629,283.22613429)
\curveto(520.71676362,283.22613429)(519.95835829,282.91199295)(519.39926096,282.35289562)
\curveto(518.84016362,281.79379829)(518.52602229,281.03539295)(518.52602229,280.24471029)
\curveto(518.52602229,279.45402762)(518.84016362,278.69562229)(519.39926096,278.13652495)
\curveto(519.95835829,277.57742762)(520.71676362,277.26328629)(521.50744629,277.26328629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(584.93570964,292.4943247)
\curveto(585.7263923,292.4943247)(586.48479764,292.80846603)(587.04389497,293.36756336)
\curveto(587.6029923,293.9266607)(587.91713364,294.68506603)(587.91713364,295.4757487)
\curveto(587.91713364,296.26643136)(587.6029923,297.0248367)(587.04389497,297.58393403)
\curveto(586.48479764,298.14303136)(585.7263923,298.4571727)(584.93570964,298.4571727)
\curveto(584.14502697,298.4571727)(583.38662164,298.14303136)(582.8275243,297.58393403)
\curveto(582.26842697,297.0248367)(581.95428564,296.26643136)(581.95428564,295.4757487)
\curveto(581.95428564,294.68506603)(582.26842697,293.9266607)(582.8275243,293.36756336)
\curveto(583.38662164,292.80846603)(584.14502697,292.4943247)(584.93570964,292.4943247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(584.93570964,292.4943247)
\curveto(585.7263923,292.4943247)(586.48479764,292.80846603)(587.04389497,293.36756336)
\curveto(587.6029923,293.9266607)(587.91713364,294.68506603)(587.91713364,295.4757487)
\curveto(587.91713364,296.26643136)(587.6029923,297.0248367)(587.04389497,297.58393403)
\curveto(586.48479764,298.14303136)(585.7263923,298.4571727)(584.93570964,298.4571727)
\curveto(584.14502697,298.4571727)(583.38662164,298.14303136)(582.8275243,297.58393403)
\curveto(582.26842697,297.0248367)(581.95428564,296.26643136)(581.95428564,295.4757487)
\curveto(581.95428564,294.68506603)(582.26842697,293.9266607)(582.8275243,293.36756336)
\curveto(583.38662164,292.80846603)(584.14502697,292.4943247)(584.93570964,292.4943247)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(545.57706706,261.47267756)
\curveto(546.36774972,261.47267756)(547.12615506,261.7868189)(547.68525239,262.34591623)
\curveto(548.24434972,262.90501356)(548.55849106,263.6634189)(548.55849106,264.45410156)
\curveto(548.55849106,265.24478423)(548.24434972,266.00318956)(547.68525239,266.5622869)
\curveto(547.12615506,267.12138423)(546.36774972,267.43552556)(545.57706706,267.43552556)
\curveto(544.78638439,267.43552556)(544.02797906,267.12138423)(543.46888172,266.5622869)
\curveto(542.90978439,266.00318956)(542.59564306,265.24478423)(542.59564306,264.45410156)
\curveto(542.59564306,263.6634189)(542.90978439,262.90501356)(543.46888172,262.34591623)
\curveto(544.02797906,261.7868189)(544.78638439,261.47267756)(545.57706706,261.47267756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(545.57706706,261.47267756)
\curveto(546.36774972,261.47267756)(547.12615506,261.7868189)(547.68525239,262.34591623)
\curveto(548.24434972,262.90501356)(548.55849106,263.6634189)(548.55849106,264.45410156)
\curveto(548.55849106,265.24478423)(548.24434972,266.00318956)(547.68525239,266.5622869)
\curveto(547.12615506,267.12138423)(546.36774972,267.43552556)(545.57706706,267.43552556)
\curveto(544.78638439,267.43552556)(544.02797906,267.12138423)(543.46888172,266.5622869)
\curveto(542.90978439,266.00318956)(542.59564306,265.24478423)(542.59564306,264.45410156)
\curveto(542.59564306,263.6634189)(542.90978439,262.90501356)(543.46888172,262.34591623)
\curveto(544.02797906,261.7868189)(544.78638439,261.47267756)(545.57706706,261.47267756)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(550.37320964,284.65130712)
\curveto(551.1638923,284.65130712)(551.92229764,284.96544845)(552.48139497,285.52454579)
\curveto(553.0404923,286.08364312)(553.35463364,286.84204845)(553.35463364,287.63273112)
\curveto(553.35463364,288.42341379)(553.0404923,289.18181912)(552.48139497,289.74091645)
\curveto(551.92229764,290.30001379)(551.1638923,290.61415512)(550.37320964,290.61415512)
\curveto(549.58252697,290.61415512)(548.82412164,290.30001379)(548.2650243,289.74091645)
\curveto(547.70592697,289.18181912)(547.39178564,288.42341379)(547.39178564,287.63273112)
\curveto(547.39178564,286.84204845)(547.70592697,286.08364312)(548.2650243,285.52454579)
\curveto(548.82412164,284.96544845)(549.58252697,284.65130712)(550.37320964,284.65130712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(550.37320964,284.65130712)
\curveto(551.1638923,284.65130712)(551.92229764,284.96544845)(552.48139497,285.52454579)
\curveto(553.0404923,286.08364312)(553.35463364,286.84204845)(553.35463364,287.63273112)
\curveto(553.35463364,288.42341379)(553.0404923,289.18181912)(552.48139497,289.74091645)
\curveto(551.92229764,290.30001379)(551.1638923,290.61415512)(550.37320964,290.61415512)
\curveto(549.58252697,290.61415512)(548.82412164,290.30001379)(548.2650243,289.74091645)
\curveto(547.70592697,289.18181912)(547.39178564,288.42341379)(547.39178564,287.63273112)
\curveto(547.39178564,286.84204845)(547.70592697,286.08364312)(548.2650243,285.52454579)
\curveto(548.82412164,284.96544845)(549.58252697,284.65130712)(550.37320964,284.65130712)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(617.86201986,321.8306691)
\curveto(618.65270252,321.8306691)(619.41110786,322.14481043)(619.97020519,322.70390777)
\curveto(620.52930252,323.2630051)(620.84344386,324.02141043)(620.84344386,324.8120931)
\curveto(620.84344386,325.60277577)(620.52930252,326.3611811)(619.97020519,326.92027843)
\curveto(619.41110786,327.47937577)(618.65270252,327.7935171)(617.86201986,327.7935171)
\curveto(617.07133719,327.7935171)(616.31293186,327.47937577)(615.75383452,326.92027843)
\curveto(615.19473719,326.3611811)(614.88059586,325.60277577)(614.88059586,324.8120931)
\curveto(614.88059586,324.02141043)(615.19473719,323.2630051)(615.75383452,322.70390777)
\curveto(616.31293186,322.14481043)(617.07133719,321.8306691)(617.86201986,321.8306691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(617.86201986,321.8306691)
\curveto(618.65270252,321.8306691)(619.41110786,322.14481043)(619.97020519,322.70390777)
\curveto(620.52930252,323.2630051)(620.84344386,324.02141043)(620.84344386,324.8120931)
\curveto(620.84344386,325.60277577)(620.52930252,326.3611811)(619.97020519,326.92027843)
\curveto(619.41110786,327.47937577)(618.65270252,327.7935171)(617.86201986,327.7935171)
\curveto(617.07133719,327.7935171)(616.31293186,327.47937577)(615.75383452,326.92027843)
\curveto(615.19473719,326.3611811)(614.88059586,325.60277577)(614.88059586,324.8120931)
\curveto(614.88059586,324.02141043)(615.19473719,323.2630051)(615.75383452,322.70390777)
\curveto(616.31293186,322.14481043)(617.07133719,321.8306691)(617.86201986,321.8306691)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(652.58821615,255.01759944)
\curveto(653.37889881,255.01759944)(654.13730415,255.33174077)(654.69640148,255.8908381)
\curveto(655.25549881,256.44993544)(655.56964015,257.20834077)(655.56964015,257.99902344)
\curveto(655.56964015,258.7897061)(655.25549881,259.54811144)(654.69640148,260.10720877)
\curveto(654.13730415,260.6663061)(653.37889881,260.98044744)(652.58821615,260.98044744)
\curveto(651.79753348,260.98044744)(651.03912815,260.6663061)(650.48003081,260.10720877)
\curveto(649.92093348,259.54811144)(649.60679215,258.7897061)(649.60679215,257.99902344)
\curveto(649.60679215,257.20834077)(649.92093348,256.44993544)(650.48003081,255.8908381)
\curveto(651.03912815,255.33174077)(651.79753348,255.01759944)(652.58821615,255.01759944)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(652.58821615,255.01759944)
\curveto(653.37889881,255.01759944)(654.13730415,255.33174077)(654.69640148,255.8908381)
\curveto(655.25549881,256.44993544)(655.56964015,257.20834077)(655.56964015,257.99902344)
\curveto(655.56964015,258.7897061)(655.25549881,259.54811144)(654.69640148,260.10720877)
\curveto(654.13730415,260.6663061)(653.37889881,260.98044744)(652.58821615,260.98044744)
\curveto(651.79753348,260.98044744)(651.03912815,260.6663061)(650.48003081,260.10720877)
\curveto(649.92093348,259.54811144)(649.60679215,258.7897061)(649.60679215,257.99902344)
\curveto(649.60679215,257.20834077)(649.92093348,256.44993544)(650.48003081,255.8908381)
\curveto(651.03912815,255.33174077)(651.79753348,255.01759944)(652.58821615,255.01759944)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(577.90824382,279.18394058)
\curveto(578.69892648,279.18394058)(579.45733182,279.49808192)(580.01642915,280.05717925)
\curveto(580.57552648,280.61627658)(580.88966782,281.37468192)(580.88966782,282.16536458)
\curveto(580.88966782,282.95604725)(580.57552648,283.71445258)(580.01642915,284.27354992)
\curveto(579.45733182,284.83264725)(578.69892648,285.14678858)(577.90824382,285.14678858)
\curveto(577.11756115,285.14678858)(576.35915582,284.83264725)(575.80005848,284.27354992)
\curveto(575.24096115,283.71445258)(574.92681982,282.95604725)(574.92681982,282.16536458)
\curveto(574.92681982,281.37468192)(575.24096115,280.61627658)(575.80005848,280.05717925)
\curveto(576.35915582,279.49808192)(577.11756115,279.18394058)(577.90824382,279.18394058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(577.90824382,279.18394058)
\curveto(578.69892648,279.18394058)(579.45733182,279.49808192)(580.01642915,280.05717925)
\curveto(580.57552648,280.61627658)(580.88966782,281.37468192)(580.88966782,282.16536458)
\curveto(580.88966782,282.95604725)(580.57552648,283.71445258)(580.01642915,284.27354992)
\curveto(579.45733182,284.83264725)(578.69892648,285.14678858)(577.90824382,285.14678858)
\curveto(577.11756115,285.14678858)(576.35915582,284.83264725)(575.80005848,284.27354992)
\curveto(575.24096115,283.71445258)(574.92681982,282.95604725)(574.92681982,282.16536458)
\curveto(574.92681982,281.37468192)(575.24096115,280.61627658)(575.80005848,280.05717925)
\curveto(576.35915582,279.49808192)(577.11756115,279.18394058)(577.90824382,279.18394058)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(606.48905436,286.65578303)
\curveto(607.27973703,286.65578303)(608.03814236,286.96992436)(608.5972397,287.5290217)
\curveto(609.15633703,288.08811903)(609.47047836,288.84652436)(609.47047836,289.63720703)
\curveto(609.47047836,290.4278897)(609.15633703,291.18629503)(608.5972397,291.74539236)
\curveto(608.03814236,292.3044897)(607.27973703,292.61863103)(606.48905436,292.61863103)
\curveto(605.6983717,292.61863103)(604.93996636,292.3044897)(604.38086903,291.74539236)
\curveto(603.8217717,291.18629503)(603.50763036,290.4278897)(603.50763036,289.63720703)
\curveto(603.50763036,288.84652436)(603.8217717,288.08811903)(604.38086903,287.5290217)
\curveto(604.93996636,286.96992436)(605.6983717,286.65578303)(606.48905436,286.65578303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(606.48905436,286.65578303)
\curveto(607.27973703,286.65578303)(608.03814236,286.96992436)(608.5972397,287.5290217)
\curveto(609.15633703,288.08811903)(609.47047836,288.84652436)(609.47047836,289.63720703)
\curveto(609.47047836,290.4278897)(609.15633703,291.18629503)(608.5972397,291.74539236)
\curveto(608.03814236,292.3044897)(607.27973703,292.61863103)(606.48905436,292.61863103)
\curveto(605.6983717,292.61863103)(604.93996636,292.3044897)(604.38086903,291.74539236)
\curveto(603.8217717,291.18629503)(603.50763036,290.4278897)(603.50763036,289.63720703)
\curveto(603.50763036,288.84652436)(603.8217717,288.08811903)(604.38086903,287.5290217)
\curveto(604.93996636,286.96992436)(605.6983717,286.65578303)(606.48905436,286.65578303)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(566.82779948,294.91139827)
\curveto(567.61848215,294.91139827)(568.37688748,295.2255396)(568.93598481,295.78463693)
\curveto(569.49508215,296.34373427)(569.80922348,297.1021396)(569.80922348,297.89282227)
\curveto(569.80922348,298.68350493)(569.49508215,299.44191027)(568.93598481,300.0010076)
\curveto(568.37688748,300.56010493)(567.61848215,300.87424627)(566.82779948,300.87424627)
\curveto(566.03711681,300.87424627)(565.27871148,300.56010493)(564.71961415,300.0010076)
\curveto(564.16051681,299.44191027)(563.84637548,298.68350493)(563.84637548,297.89282227)
\curveto(563.84637548,297.1021396)(564.16051681,296.34373427)(564.71961415,295.78463693)
\curveto(565.27871148,295.2255396)(566.03711681,294.91139827)(566.82779948,294.91139827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(566.82779948,294.91139827)
\curveto(567.61848215,294.91139827)(568.37688748,295.2255396)(568.93598481,295.78463693)
\curveto(569.49508215,296.34373427)(569.80922348,297.1021396)(569.80922348,297.89282227)
\curveto(569.80922348,298.68350493)(569.49508215,299.44191027)(568.93598481,300.0010076)
\curveto(568.37688748,300.56010493)(567.61848215,300.87424627)(566.82779948,300.87424627)
\curveto(566.03711681,300.87424627)(565.27871148,300.56010493)(564.71961415,300.0010076)
\curveto(564.16051681,299.44191027)(563.84637548,298.68350493)(563.84637548,297.89282227)
\curveto(563.84637548,297.1021396)(564.16051681,296.34373427)(564.71961415,295.78463693)
\curveto(565.27871148,295.2255396)(566.03711681,294.91139827)(566.82779948,294.91139827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(546.9942627,277.98748876)
\curveto(547.78494536,277.98748876)(548.5433507,278.30163009)(549.10244803,278.86072743)
\curveto(549.66154536,279.41982476)(549.9756867,280.17823009)(549.9756867,280.96891276)
\curveto(549.9756867,281.75959543)(549.66154536,282.51800076)(549.10244803,283.07709809)
\curveto(548.5433507,283.63619543)(547.78494536,283.95033676)(546.9942627,283.95033676)
\curveto(546.20358003,283.95033676)(545.4451747,283.63619543)(544.88607736,283.07709809)
\curveto(544.32698003,282.51800076)(544.0128387,281.75959543)(544.0128387,280.96891276)
\curveto(544.0128387,280.17823009)(544.32698003,279.41982476)(544.88607736,278.86072743)
\curveto(545.4451747,278.30163009)(546.20358003,277.98748876)(546.9942627,277.98748876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(546.9942627,277.98748876)
\curveto(547.78494536,277.98748876)(548.5433507,278.30163009)(549.10244803,278.86072743)
\curveto(549.66154536,279.41982476)(549.9756867,280.17823009)(549.9756867,280.96891276)
\curveto(549.9756867,281.75959543)(549.66154536,282.51800076)(549.10244803,283.07709809)
\curveto(548.5433507,283.63619543)(547.78494536,283.95033676)(546.9942627,283.95033676)
\curveto(546.20358003,283.95033676)(545.4451747,283.63619543)(544.88607736,283.07709809)
\curveto(544.32698003,282.51800076)(544.0128387,281.75959543)(544.0128387,280.96891276)
\curveto(544.0128387,280.17823009)(544.32698003,279.41982476)(544.88607736,278.86072743)
\curveto(545.4451747,278.30163009)(546.20358003,277.98748876)(546.9942627,277.98748876)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(537.05008952,271.50596207)
\curveto(537.84077218,271.50596207)(538.59917752,271.8201034)(539.15827485,272.37920073)
\curveto(539.71737218,272.93829807)(540.03151352,273.6967034)(540.03151352,274.48738607)
\curveto(540.03151352,275.27806873)(539.71737218,276.03647407)(539.15827485,276.5955714)
\curveto(538.59917752,277.15466873)(537.84077218,277.46881007)(537.05008952,277.46881007)
\curveto(536.25940685,277.46881007)(535.50100152,277.15466873)(534.94190418,276.5955714)
\curveto(534.38280685,276.03647407)(534.06866552,275.27806873)(534.06866552,274.48738607)
\curveto(534.06866552,273.6967034)(534.38280685,272.93829807)(534.94190418,272.37920073)
\curveto(535.50100152,271.8201034)(536.25940685,271.50596207)(537.05008952,271.50596207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(537.05008952,271.50596207)
\curveto(537.84077218,271.50596207)(538.59917752,271.8201034)(539.15827485,272.37920073)
\curveto(539.71737218,272.93829807)(540.03151352,273.6967034)(540.03151352,274.48738607)
\curveto(540.03151352,275.27806873)(539.71737218,276.03647407)(539.15827485,276.5955714)
\curveto(538.59917752,277.15466873)(537.84077218,277.46881007)(537.05008952,277.46881007)
\curveto(536.25940685,277.46881007)(535.50100152,277.15466873)(534.94190418,276.5955714)
\curveto(534.38280685,276.03647407)(534.06866552,275.27806873)(534.06866552,274.48738607)
\curveto(534.06866552,273.6967034)(534.38280685,272.93829807)(534.94190418,272.37920073)
\curveto(535.50100152,271.8201034)(536.25940685,271.50596207)(537.05008952,271.50596207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(676.34391276,292.1497609)
\curveto(677.13459543,292.1497609)(677.89300076,292.46390223)(678.45209809,293.02299956)
\curveto(679.01119543,293.5820969)(679.32533676,294.34050223)(679.32533676,295.1311849)
\curveto(679.32533676,295.92186756)(679.01119543,296.6802729)(678.45209809,297.23937023)
\curveto(677.89300076,297.79846756)(677.13459543,298.1126089)(676.34391276,298.1126089)
\curveto(675.55323009,298.1126089)(674.79482476,297.79846756)(674.23572743,297.23937023)
\curveto(673.67663009,296.6802729)(673.36248876,295.92186756)(673.36248876,295.1311849)
\curveto(673.36248876,294.34050223)(673.67663009,293.5820969)(674.23572743,293.02299956)
\curveto(674.79482476,292.46390223)(675.55323009,292.1497609)(676.34391276,292.1497609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(676.34391276,292.1497609)
\curveto(677.13459543,292.1497609)(677.89300076,292.46390223)(678.45209809,293.02299956)
\curveto(679.01119543,293.5820969)(679.32533676,294.34050223)(679.32533676,295.1311849)
\curveto(679.32533676,295.92186756)(679.01119543,296.6802729)(678.45209809,297.23937023)
\curveto(677.89300076,297.79846756)(677.13459543,298.1126089)(676.34391276,298.1126089)
\curveto(675.55323009,298.1126089)(674.79482476,297.79846756)(674.23572743,297.23937023)
\curveto(673.67663009,296.6802729)(673.36248876,295.92186756)(673.36248876,295.1311849)
\curveto(673.36248876,294.34050223)(673.67663009,293.5820969)(674.23572743,293.02299956)
\curveto(674.79482476,292.46390223)(675.55323009,292.1497609)(676.34391276,292.1497609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(567.77441406,284.16489761)
\curveto(568.56509673,284.16489761)(569.32350206,284.47903895)(569.8825994,285.03813628)
\curveto(570.44169673,285.59723361)(570.75583806,286.35563895)(570.75583806,287.14632161)
\curveto(570.75583806,287.93700428)(570.44169673,288.69540961)(569.8825994,289.25450695)
\curveto(569.32350206,289.81360428)(568.56509673,290.12774561)(567.77441406,290.12774561)
\curveto(566.9837314,290.12774561)(566.22532606,289.81360428)(565.66622873,289.25450695)
\curveto(565.1071314,288.69540961)(564.79299006,287.93700428)(564.79299006,287.14632161)
\curveto(564.79299006,286.35563895)(565.1071314,285.59723361)(565.66622873,285.03813628)
\curveto(566.22532606,284.47903895)(566.9837314,284.16489761)(567.77441406,284.16489761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(567.77441406,284.16489761)
\curveto(568.56509673,284.16489761)(569.32350206,284.47903895)(569.8825994,285.03813628)
\curveto(570.44169673,285.59723361)(570.75583806,286.35563895)(570.75583806,287.14632161)
\curveto(570.75583806,287.93700428)(570.44169673,288.69540961)(569.8825994,289.25450695)
\curveto(569.32350206,289.81360428)(568.56509673,290.12774561)(567.77441406,290.12774561)
\curveto(566.9837314,290.12774561)(566.22532606,289.81360428)(565.66622873,289.25450695)
\curveto(565.1071314,288.69540961)(564.79299006,287.93700428)(564.79299006,287.14632161)
\curveto(564.79299006,286.35563895)(565.1071314,285.59723361)(565.66622873,285.03813628)
\curveto(566.22532606,284.47903895)(566.9837314,284.16489761)(567.77441406,284.16489761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(613.58361816,317.34954931)
\curveto(614.37430083,317.34954931)(615.13270616,317.66369064)(615.6918035,318.22278797)
\curveto(616.25090083,318.78188531)(616.56504216,319.54029064)(616.56504216,320.33097331)
\curveto(616.56504216,321.12165597)(616.25090083,321.88006131)(615.6918035,322.43915864)
\curveto(615.13270616,322.99825597)(614.37430083,323.31239731)(613.58361816,323.31239731)
\curveto(612.7929355,323.31239731)(612.03453016,322.99825597)(611.47543283,322.43915864)
\curveto(610.9163355,321.88006131)(610.60219416,321.12165597)(610.60219416,320.33097331)
\curveto(610.60219416,319.54029064)(610.9163355,318.78188531)(611.47543283,318.22278797)
\curveto(612.03453016,317.66369064)(612.7929355,317.34954931)(613.58361816,317.34954931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(613.58361816,317.34954931)
\curveto(614.37430083,317.34954931)(615.13270616,317.66369064)(615.6918035,318.22278797)
\curveto(616.25090083,318.78188531)(616.56504216,319.54029064)(616.56504216,320.33097331)
\curveto(616.56504216,321.12165597)(616.25090083,321.88006131)(615.6918035,322.43915864)
\curveto(615.13270616,322.99825597)(614.37430083,323.31239731)(613.58361816,323.31239731)
\curveto(612.7929355,323.31239731)(612.03453016,322.99825597)(611.47543283,322.43915864)
\curveto(610.9163355,321.88006131)(610.60219416,321.12165597)(610.60219416,320.33097331)
\curveto(610.60219416,319.54029064)(610.9163355,318.78188531)(611.47543283,318.22278797)
\curveto(612.03453016,317.66369064)(612.7929355,317.34954931)(613.58361816,317.34954931)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(495.3857015,248.55055842)
\curveto(496.17638416,248.55055842)(496.9347895,248.86469976)(497.49388683,249.42379709)
\curveto(498.05298416,249.98289442)(498.3671255,250.74129976)(498.3671255,251.53198242)
\curveto(498.3671255,252.32266509)(498.05298416,253.08107042)(497.49388683,253.64016776)
\curveto(496.9347895,254.19926509)(496.17638416,254.51340642)(495.3857015,254.51340642)
\curveto(494.59501883,254.51340642)(493.8366135,254.19926509)(493.27751616,253.64016776)
\curveto(492.71841883,253.08107042)(492.4042775,252.32266509)(492.4042775,251.53198242)
\curveto(492.4042775,250.74129976)(492.71841883,249.98289442)(493.27751616,249.42379709)
\curveto(493.8366135,248.86469976)(494.59501883,248.55055842)(495.3857015,248.55055842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(495.3857015,248.55055842)
\curveto(496.17638416,248.55055842)(496.9347895,248.86469976)(497.49388683,249.42379709)
\curveto(498.05298416,249.98289442)(498.3671255,250.74129976)(498.3671255,251.53198242)
\curveto(498.3671255,252.32266509)(498.05298416,253.08107042)(497.49388683,253.64016776)
\curveto(496.9347895,254.19926509)(496.17638416,254.51340642)(495.3857015,254.51340642)
\curveto(494.59501883,254.51340642)(493.8366135,254.19926509)(493.27751616,253.64016776)
\curveto(492.71841883,253.08107042)(492.4042775,252.32266509)(492.4042775,251.53198242)
\curveto(492.4042775,250.74129976)(492.71841883,249.98289442)(493.27751616,249.42379709)
\curveto(493.8366135,248.86469976)(494.59501883,248.55055842)(495.3857015,248.55055842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(595.81746419,272.487326)
\curveto(596.60814686,272.487326)(597.36655219,272.80146733)(597.92564953,273.36056467)
\curveto(598.48474686,273.919662)(598.79888819,274.67806733)(598.79888819,275.46875)
\curveto(598.79888819,276.25943267)(598.48474686,277.017838)(597.92564953,277.57693533)
\curveto(597.36655219,278.13603267)(596.60814686,278.450174)(595.81746419,278.450174)
\curveto(595.02678153,278.450174)(594.26837619,278.13603267)(593.70927886,277.57693533)
\curveto(593.15018153,277.017838)(592.83604019,276.25943267)(592.83604019,275.46875)
\curveto(592.83604019,274.67806733)(593.15018153,273.919662)(593.70927886,273.36056467)
\curveto(594.26837619,272.80146733)(595.02678153,272.487326)(595.81746419,272.487326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(595.81746419,272.487326)
\curveto(596.60814686,272.487326)(597.36655219,272.80146733)(597.92564953,273.36056467)
\curveto(598.48474686,273.919662)(598.79888819,274.67806733)(598.79888819,275.46875)
\curveto(598.79888819,276.25943267)(598.48474686,277.017838)(597.92564953,277.57693533)
\curveto(597.36655219,278.13603267)(596.60814686,278.450174)(595.81746419,278.450174)
\curveto(595.02678153,278.450174)(594.26837619,278.13603267)(593.70927886,277.57693533)
\curveto(593.15018153,277.017838)(592.83604019,276.25943267)(592.83604019,275.46875)
\curveto(592.83604019,274.67806733)(593.15018153,273.919662)(593.70927886,273.36056467)
\curveto(594.26837619,272.80146733)(595.02678153,272.487326)(595.81746419,272.487326)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(578.33483887,269.87070816)
\curveto(579.12552153,269.87070816)(579.88392687,270.18484949)(580.4430242,270.74394683)
\curveto(581.00212153,271.30304416)(581.31626287,272.06144949)(581.31626287,272.85213216)
\curveto(581.31626287,273.64281483)(581.00212153,274.40122016)(580.4430242,274.96031749)
\curveto(579.88392687,275.51941483)(579.12552153,275.83355616)(578.33483887,275.83355616)
\curveto(577.5441562,275.83355616)(576.78575087,275.51941483)(576.22665353,274.96031749)
\curveto(575.6675562,274.40122016)(575.35341487,273.64281483)(575.35341487,272.85213216)
\curveto(575.35341487,272.06144949)(575.6675562,271.30304416)(576.22665353,270.74394683)
\curveto(576.78575087,270.18484949)(577.5441562,269.87070816)(578.33483887,269.87070816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(578.33483887,269.87070816)
\curveto(579.12552153,269.87070816)(579.88392687,270.18484949)(580.4430242,270.74394683)
\curveto(581.00212153,271.30304416)(581.31626287,272.06144949)(581.31626287,272.85213216)
\curveto(581.31626287,273.64281483)(581.00212153,274.40122016)(580.4430242,274.96031749)
\curveto(579.88392687,275.51941483)(579.12552153,275.83355616)(578.33483887,275.83355616)
\curveto(577.5441562,275.83355616)(576.78575087,275.51941483)(576.22665353,274.96031749)
\curveto(575.6675562,274.40122016)(575.35341487,273.64281483)(575.35341487,272.85213216)
\curveto(575.35341487,272.06144949)(575.6675562,271.30304416)(576.22665353,270.74394683)
\curveto(576.78575087,270.18484949)(577.5441562,269.87070816)(578.33483887,269.87070816)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(639.16235352,270.99619644)
\curveto(639.95303618,270.99619644)(640.71144152,271.31033778)(641.27053885,271.86943511)
\curveto(641.82963618,272.42853244)(642.14377752,273.18693778)(642.14377752,273.97762044)
\curveto(642.14377752,274.76830311)(641.82963618,275.52670844)(641.27053885,276.08580578)
\curveto(640.71144152,276.64490311)(639.95303618,276.95904444)(639.16235352,276.95904444)
\curveto(638.37167085,276.95904444)(637.61326552,276.64490311)(637.05416818,276.08580578)
\curveto(636.49507085,275.52670844)(636.18092952,274.76830311)(636.18092952,273.97762044)
\curveto(636.18092952,273.18693778)(636.49507085,272.42853244)(637.05416818,271.86943511)
\curveto(637.61326552,271.31033778)(638.37167085,270.99619644)(639.16235352,270.99619644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(639.16235352,270.99619644)
\curveto(639.95303618,270.99619644)(640.71144152,271.31033778)(641.27053885,271.86943511)
\curveto(641.82963618,272.42853244)(642.14377752,273.18693778)(642.14377752,273.97762044)
\curveto(642.14377752,274.76830311)(641.82963618,275.52670844)(641.27053885,276.08580578)
\curveto(640.71144152,276.64490311)(639.95303618,276.95904444)(639.16235352,276.95904444)
\curveto(638.37167085,276.95904444)(637.61326552,276.64490311)(637.05416818,276.08580578)
\curveto(636.49507085,275.52670844)(636.18092952,274.76830311)(636.18092952,273.97762044)
\curveto(636.18092952,273.18693778)(636.49507085,272.42853244)(637.05416818,271.86943511)
\curveto(637.61326552,271.31033778)(638.37167085,270.99619644)(639.16235352,270.99619644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(622.79101562,305.83481949)
\curveto(623.58169829,305.83481949)(624.34010362,306.14896082)(624.89920096,306.70805816)
\curveto(625.45829829,307.26715549)(625.77243962,308.02556082)(625.77243962,308.81624349)
\curveto(625.77243962,309.60692616)(625.45829829,310.36533149)(624.89920096,310.92442882)
\curveto(624.34010362,311.48352616)(623.58169829,311.79766749)(622.79101562,311.79766749)
\curveto(622.00033296,311.79766749)(621.24192763,311.48352616)(620.68283029,310.92442882)
\curveto(620.12373296,310.36533149)(619.80959163,309.60692616)(619.80959163,308.81624349)
\curveto(619.80959163,308.02556082)(620.12373296,307.26715549)(620.68283029,306.70805816)
\curveto(621.24192763,306.14896082)(622.00033296,305.83481949)(622.79101562,305.83481949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(622.79101562,305.83481949)
\curveto(623.58169829,305.83481949)(624.34010362,306.14896082)(624.89920096,306.70805816)
\curveto(625.45829829,307.26715549)(625.77243962,308.02556082)(625.77243962,308.81624349)
\curveto(625.77243962,309.60692616)(625.45829829,310.36533149)(624.89920096,310.92442882)
\curveto(624.34010362,311.48352616)(623.58169829,311.79766749)(622.79101562,311.79766749)
\curveto(622.00033296,311.79766749)(621.24192763,311.48352616)(620.68283029,310.92442882)
\curveto(620.12373296,310.36533149)(619.80959163,309.60692616)(619.80959163,308.81624349)
\curveto(619.80959163,308.02556082)(620.12373296,307.26715549)(620.68283029,306.70805816)
\curveto(621.24192763,306.14896082)(622.00033296,305.83481949)(622.79101562,305.83481949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(546.89025879,294.86346532)
\curveto(547.68094146,294.86346532)(548.43934679,295.17760666)(548.99844412,295.73670399)
\curveto(549.55754146,296.29580132)(549.87168279,297.05420666)(549.87168279,297.84488932)
\curveto(549.87168279,298.63557199)(549.55754146,299.39397732)(548.99844412,299.95307466)
\curveto(548.43934679,300.51217199)(547.68094146,300.82631332)(546.89025879,300.82631332)
\curveto(546.09957612,300.82631332)(545.34117079,300.51217199)(544.78207346,299.95307466)
\curveto(544.22297612,299.39397732)(543.90883479,298.63557199)(543.90883479,297.84488932)
\curveto(543.90883479,297.05420666)(544.22297612,296.29580132)(544.78207346,295.73670399)
\curveto(545.34117079,295.17760666)(546.09957612,294.86346532)(546.89025879,294.86346532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(546.89025879,294.86346532)
\curveto(547.68094146,294.86346532)(548.43934679,295.17760666)(548.99844412,295.73670399)
\curveto(549.55754146,296.29580132)(549.87168279,297.05420666)(549.87168279,297.84488932)
\curveto(549.87168279,298.63557199)(549.55754146,299.39397732)(548.99844412,299.95307466)
\curveto(548.43934679,300.51217199)(547.68094146,300.82631332)(546.89025879,300.82631332)
\curveto(546.09957612,300.82631332)(545.34117079,300.51217199)(544.78207346,299.95307466)
\curveto(544.22297612,299.39397732)(543.90883479,298.63557199)(543.90883479,297.84488932)
\curveto(543.90883479,297.05420666)(544.22297612,296.29580132)(544.78207346,295.73670399)
\curveto(545.34117079,295.17760666)(546.09957612,294.86346532)(546.89025879,294.86346532)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(517.85522461,227.36077978)
\curveto(518.64590728,227.36077978)(519.40431261,227.67492111)(519.96340994,228.23401844)
\curveto(520.52250728,228.79311578)(520.83664861,229.55152111)(520.83664861,230.34220378)
\curveto(520.83664861,231.13288644)(520.52250728,231.89129178)(519.96340994,232.45038911)
\curveto(519.40431261,233.00948644)(518.64590728,233.32362778)(517.85522461,233.32362778)
\curveto(517.06454194,233.32362778)(516.30613661,233.00948644)(515.74703928,232.45038911)
\curveto(515.18794194,231.89129178)(514.87380061,231.13288644)(514.87380061,230.34220378)
\curveto(514.87380061,229.55152111)(515.18794194,228.79311578)(515.74703928,228.23401844)
\curveto(516.30613661,227.67492111)(517.06454194,227.36077978)(517.85522461,227.36077978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(517.85522461,227.36077978)
\curveto(518.64590728,227.36077978)(519.40431261,227.67492111)(519.96340994,228.23401844)
\curveto(520.52250728,228.79311578)(520.83664861,229.55152111)(520.83664861,230.34220378)
\curveto(520.83664861,231.13288644)(520.52250728,231.89129178)(519.96340994,232.45038911)
\curveto(519.40431261,233.00948644)(518.64590728,233.32362778)(517.85522461,233.32362778)
\curveto(517.06454194,233.32362778)(516.30613661,233.00948644)(515.74703928,232.45038911)
\curveto(515.18794194,231.89129178)(514.87380061,231.13288644)(514.87380061,230.34220378)
\curveto(514.87380061,229.55152111)(515.18794194,228.79311578)(515.74703928,228.23401844)
\curveto(516.30613661,227.67492111)(517.06454194,227.36077978)(517.85522461,227.36077978)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(598.21350098,270.50596207)
\curveto(599.00418364,270.50596207)(599.76258898,270.8201034)(600.32168631,271.37920073)
\curveto(600.88078364,271.93829807)(601.19492498,272.6967034)(601.19492498,273.48738607)
\curveto(601.19492498,274.27806873)(600.88078364,275.03647407)(600.32168631,275.5955714)
\curveto(599.76258898,276.15466873)(599.00418364,276.46881007)(598.21350098,276.46881007)
\curveto(597.42281831,276.46881007)(596.66441298,276.15466873)(596.10531564,275.5955714)
\curveto(595.54621831,275.03647407)(595.23207698,274.27806873)(595.23207698,273.48738607)
\curveto(595.23207698,272.6967034)(595.54621831,271.93829807)(596.10531564,271.37920073)
\curveto(596.66441298,270.8201034)(597.42281831,270.50596207)(598.21350098,270.50596207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(598.21350098,270.50596207)
\curveto(599.00418364,270.50596207)(599.76258898,270.8201034)(600.32168631,271.37920073)
\curveto(600.88078364,271.93829807)(601.19492498,272.6967034)(601.19492498,273.48738607)
\curveto(601.19492498,274.27806873)(600.88078364,275.03647407)(600.32168631,275.5955714)
\curveto(599.76258898,276.15466873)(599.00418364,276.46881007)(598.21350098,276.46881007)
\curveto(597.42281831,276.46881007)(596.66441298,276.15466873)(596.10531564,275.5955714)
\curveto(595.54621831,275.03647407)(595.23207698,274.27806873)(595.23207698,273.48738607)
\curveto(595.23207698,272.6967034)(595.54621831,271.93829807)(596.10531564,271.37920073)
\curveto(596.66441298,270.8201034)(597.42281831,270.50596207)(598.21350098,270.50596207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(623.00472005,262.61379084)
\curveto(623.79540272,262.61379084)(624.55380805,262.92793218)(625.11290539,263.48702951)
\curveto(625.67200272,264.04612684)(625.98614405,264.80453218)(625.98614405,265.59521484)
\curveto(625.98614405,266.38589751)(625.67200272,267.14430284)(625.11290539,267.70340018)
\curveto(624.55380805,268.26249751)(623.79540272,268.57663884)(623.00472005,268.57663884)
\curveto(622.21403739,268.57663884)(621.45563205,268.26249751)(620.89653472,267.70340018)
\curveto(620.33743739,267.14430284)(620.02329605,266.38589751)(620.02329605,265.59521484)
\curveto(620.02329605,264.80453218)(620.33743739,264.04612684)(620.89653472,263.48702951)
\curveto(621.45563205,262.92793218)(622.21403739,262.61379084)(623.00472005,262.61379084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(623.00472005,262.61379084)
\curveto(623.79540272,262.61379084)(624.55380805,262.92793218)(625.11290539,263.48702951)
\curveto(625.67200272,264.04612684)(625.98614405,264.80453218)(625.98614405,265.59521484)
\curveto(625.98614405,266.38589751)(625.67200272,267.14430284)(625.11290539,267.70340018)
\curveto(624.55380805,268.26249751)(623.79540272,268.57663884)(623.00472005,268.57663884)
\curveto(622.21403739,268.57663884)(621.45563205,268.26249751)(620.89653472,267.70340018)
\curveto(620.33743739,267.14430284)(620.02329605,266.38589751)(620.02329605,265.59521484)
\curveto(620.02329605,264.80453218)(620.33743739,264.04612684)(620.89653472,263.48702951)
\curveto(621.45563205,262.92793218)(622.21403739,262.61379084)(623.00472005,262.61379084)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(597.51790365,298.93874202)
\curveto(598.30858631,298.93874202)(599.06699165,299.25288335)(599.62608898,299.81198068)
\curveto(600.18518631,300.37107802)(600.49932765,301.12948335)(600.49932765,301.92016602)
\curveto(600.49932765,302.71084868)(600.18518631,303.46925402)(599.62608898,304.02835135)
\curveto(599.06699165,304.58744868)(598.30858631,304.90159002)(597.51790365,304.90159002)
\curveto(596.72722098,304.90159002)(595.96881565,304.58744868)(595.40971831,304.02835135)
\curveto(594.85062098,303.46925402)(594.53647965,302.71084868)(594.53647965,301.92016602)
\curveto(594.53647965,301.12948335)(594.85062098,300.37107802)(595.40971831,299.81198068)
\curveto(595.96881565,299.25288335)(596.72722098,298.93874202)(597.51790365,298.93874202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(597.51790365,298.93874202)
\curveto(598.30858631,298.93874202)(599.06699165,299.25288335)(599.62608898,299.81198068)
\curveto(600.18518631,300.37107802)(600.49932765,301.12948335)(600.49932765,301.92016602)
\curveto(600.49932765,302.71084868)(600.18518631,303.46925402)(599.62608898,304.02835135)
\curveto(599.06699165,304.58744868)(598.30858631,304.90159002)(597.51790365,304.90159002)
\curveto(596.72722098,304.90159002)(595.96881565,304.58744868)(595.40971831,304.02835135)
\curveto(594.85062098,303.46925402)(594.53647965,302.71084868)(594.53647965,301.92016602)
\curveto(594.53647965,301.12948335)(594.85062098,300.37107802)(595.40971831,299.81198068)
\curveto(595.96881565,299.25288335)(596.72722098,298.93874202)(597.51790365,298.93874202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(656.92390951,286.19875178)
\curveto(657.71459217,286.19875178)(658.47299751,286.51289311)(659.03209484,287.07199045)
\curveto(659.59119217,287.63108778)(659.90533351,288.38949311)(659.90533351,289.18017578)
\curveto(659.90533351,289.97085845)(659.59119217,290.72926378)(659.03209484,291.28836111)
\curveto(658.47299751,291.84745845)(657.71459217,292.16159978)(656.92390951,292.16159978)
\curveto(656.13322684,292.16159978)(655.37482151,291.84745845)(654.81572417,291.28836111)
\curveto(654.25662684,290.72926378)(653.94248551,289.97085845)(653.94248551,289.18017578)
\curveto(653.94248551,288.38949311)(654.25662684,287.63108778)(654.81572417,287.07199045)
\curveto(655.37482151,286.51289311)(656.13322684,286.19875178)(656.92390951,286.19875178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(656.92390951,286.19875178)
\curveto(657.71459217,286.19875178)(658.47299751,286.51289311)(659.03209484,287.07199045)
\curveto(659.59119217,287.63108778)(659.90533351,288.38949311)(659.90533351,289.18017578)
\curveto(659.90533351,289.97085845)(659.59119217,290.72926378)(659.03209484,291.28836111)
\curveto(658.47299751,291.84745845)(657.71459217,292.16159978)(656.92390951,292.16159978)
\curveto(656.13322684,292.16159978)(655.37482151,291.84745845)(654.81572417,291.28836111)
\curveto(654.25662684,290.72926378)(653.94248551,289.97085845)(653.94248551,289.18017578)
\curveto(653.94248551,288.38949311)(654.25662684,287.63108778)(654.81572417,287.07199045)
\curveto(655.37482151,286.51289311)(656.13322684,286.19875178)(656.92390951,286.19875178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(559.98010254,256.96152847)
\curveto(560.77078521,256.96152847)(561.52919054,257.27566981)(562.08828787,257.83476714)
\curveto(562.64738521,258.39386447)(562.96152654,259.15226981)(562.96152654,259.94295247)
\curveto(562.96152654,260.73363514)(562.64738521,261.49204047)(562.08828787,262.05113781)
\curveto(561.52919054,262.61023514)(560.77078521,262.92437647)(559.98010254,262.92437647)
\curveto(559.18941987,262.92437647)(558.43101454,262.61023514)(557.87191721,262.05113781)
\curveto(557.31281987,261.49204047)(556.99867854,260.73363514)(556.99867854,259.94295247)
\curveto(556.99867854,259.15226981)(557.31281987,258.39386447)(557.87191721,257.83476714)
\curveto(558.43101454,257.27566981)(559.18941987,256.96152847)(559.98010254,256.96152847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(559.98010254,256.96152847)
\curveto(560.77078521,256.96152847)(561.52919054,257.27566981)(562.08828787,257.83476714)
\curveto(562.64738521,258.39386447)(562.96152654,259.15226981)(562.96152654,259.94295247)
\curveto(562.96152654,260.73363514)(562.64738521,261.49204047)(562.08828787,262.05113781)
\curveto(561.52919054,262.61023514)(560.77078521,262.92437647)(559.98010254,262.92437647)
\curveto(559.18941987,262.92437647)(558.43101454,262.61023514)(557.87191721,262.05113781)
\curveto(557.31281987,261.49204047)(556.99867854,260.73363514)(556.99867854,259.94295247)
\curveto(556.99867854,259.15226981)(557.31281987,258.39386447)(557.87191721,257.83476714)
\curveto(558.43101454,257.27566981)(559.18941987,256.96152847)(559.98010254,256.96152847)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(573.02620443,283.30251155)
\curveto(573.81688709,283.30251155)(574.57529243,283.61665288)(575.13438976,284.17575021)
\curveto(575.69348709,284.73484755)(576.00762843,285.49325288)(576.00762843,286.28393555)
\curveto(576.00762843,287.07461821)(575.69348709,287.83302355)(575.13438976,288.39212088)
\curveto(574.57529243,288.95121821)(573.81688709,289.26535955)(573.02620443,289.26535955)
\curveto(572.23552176,289.26535955)(571.47711643,288.95121821)(570.91801909,288.39212088)
\curveto(570.35892176,287.83302355)(570.04478043,287.07461821)(570.04478043,286.28393555)
\curveto(570.04478043,285.49325288)(570.35892176,284.73484755)(570.91801909,284.17575021)
\curveto(571.47711643,283.61665288)(572.23552176,283.30251155)(573.02620443,283.30251155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(573.02620443,283.30251155)
\curveto(573.81688709,283.30251155)(574.57529243,283.61665288)(575.13438976,284.17575021)
\curveto(575.69348709,284.73484755)(576.00762843,285.49325288)(576.00762843,286.28393555)
\curveto(576.00762843,287.07461821)(575.69348709,287.83302355)(575.13438976,288.39212088)
\curveto(574.57529243,288.95121821)(573.81688709,289.26535955)(573.02620443,289.26535955)
\curveto(572.23552176,289.26535955)(571.47711643,288.95121821)(570.91801909,288.39212088)
\curveto(570.35892176,287.83302355)(570.04478043,287.07461821)(570.04478043,286.28393555)
\curveto(570.04478043,285.49325288)(570.35892176,284.73484755)(570.91801909,284.17575021)
\curveto(571.47711643,283.61665288)(572.23552176,283.30251155)(573.02620443,283.30251155)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(603.39090983,293.70981949)
\curveto(604.1815925,293.70981949)(604.93999783,294.02396082)(605.49909516,294.58305816)
\curveto(606.0581925,295.14215549)(606.37233383,295.90056082)(606.37233383,296.69124349)
\curveto(606.37233383,297.48192616)(606.0581925,298.24033149)(605.49909516,298.79942882)
\curveto(604.93999783,299.35852616)(604.1815925,299.67266749)(603.39090983,299.67266749)
\curveto(602.60022716,299.67266749)(601.84182183,299.35852616)(601.2827245,298.79942882)
\curveto(600.72362716,298.24033149)(600.40948583,297.48192616)(600.40948583,296.69124349)
\curveto(600.40948583,295.90056082)(600.72362716,295.14215549)(601.2827245,294.58305816)
\curveto(601.84182183,294.02396082)(602.60022716,293.70981949)(603.39090983,293.70981949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(603.39090983,293.70981949)
\curveto(604.1815925,293.70981949)(604.93999783,294.02396082)(605.49909516,294.58305816)
\curveto(606.0581925,295.14215549)(606.37233383,295.90056082)(606.37233383,296.69124349)
\curveto(606.37233383,297.48192616)(606.0581925,298.24033149)(605.49909516,298.79942882)
\curveto(604.93999783,299.35852616)(604.1815925,299.67266749)(603.39090983,299.67266749)
\curveto(602.60022716,299.67266749)(601.84182183,299.35852616)(601.2827245,298.79942882)
\curveto(600.72362716,298.24033149)(600.40948583,297.48192616)(600.40948583,296.69124349)
\curveto(600.40948583,295.90056082)(600.72362716,295.14215549)(601.2827245,294.58305816)
\curveto(601.84182183,294.02396082)(602.60022716,293.70981949)(603.39090983,293.70981949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(539.1361084,279.8701385)
\curveto(539.92679107,279.8701385)(540.6851964,280.18427983)(541.24429373,280.74337717)
\curveto(541.80339107,281.3024745)(542.1175324,282.06087983)(542.1175324,282.8515625)
\curveto(542.1175324,283.64224517)(541.80339107,284.4006505)(541.24429373,284.95974783)
\curveto(540.6851964,285.51884517)(539.92679107,285.8329865)(539.1361084,285.8329865)
\curveto(538.34542573,285.8329865)(537.5870204,285.51884517)(537.02792307,284.95974783)
\curveto(536.46882573,284.4006505)(536.1546844,283.64224517)(536.1546844,282.8515625)
\curveto(536.1546844,282.06087983)(536.46882573,281.3024745)(537.02792307,280.74337717)
\curveto(537.5870204,280.18427983)(538.34542573,279.8701385)(539.1361084,279.8701385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(539.1361084,279.8701385)
\curveto(539.92679107,279.8701385)(540.6851964,280.18427983)(541.24429373,280.74337717)
\curveto(541.80339107,281.3024745)(542.1175324,282.06087983)(542.1175324,282.8515625)
\curveto(542.1175324,283.64224517)(541.80339107,284.4006505)(541.24429373,284.95974783)
\curveto(540.6851964,285.51884517)(539.92679107,285.8329865)(539.1361084,285.8329865)
\curveto(538.34542573,285.8329865)(537.5870204,285.51884517)(537.02792307,284.95974783)
\curveto(536.46882573,284.4006505)(536.1546844,283.64224517)(536.1546844,282.8515625)
\curveto(536.1546844,282.06087983)(536.46882573,281.3024745)(537.02792307,280.74337717)
\curveto(537.5870204,280.18427983)(538.34542573,279.8701385)(539.1361084,279.8701385)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(527.98901367,262.48765152)
\curveto(528.77969634,262.48765152)(529.53810167,262.80179285)(530.09719901,263.36089019)
\curveto(530.65629634,263.91998752)(530.97043767,264.67839285)(530.97043767,265.46907552)
\curveto(530.97043767,266.25975819)(530.65629634,267.01816352)(530.09719901,267.57726085)
\curveto(529.53810167,268.13635819)(528.77969634,268.45049952)(527.98901367,268.45049952)
\curveto(527.19833101,268.45049952)(526.43992567,268.13635819)(525.88082834,267.57726085)
\curveto(525.32173101,267.01816352)(525.00758967,266.25975819)(525.00758967,265.46907552)
\curveto(525.00758967,264.67839285)(525.32173101,263.91998752)(525.88082834,263.36089019)
\curveto(526.43992567,262.80179285)(527.19833101,262.48765152)(527.98901367,262.48765152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(527.98901367,262.48765152)
\curveto(528.77969634,262.48765152)(529.53810167,262.80179285)(530.09719901,263.36089019)
\curveto(530.65629634,263.91998752)(530.97043767,264.67839285)(530.97043767,265.46907552)
\curveto(530.97043767,266.25975819)(530.65629634,267.01816352)(530.09719901,267.57726085)
\curveto(529.53810167,268.13635819)(528.77969634,268.45049952)(527.98901367,268.45049952)
\curveto(527.19833101,268.45049952)(526.43992567,268.13635819)(525.88082834,267.57726085)
\curveto(525.32173101,267.01816352)(525.00758967,266.25975819)(525.00758967,265.46907552)
\curveto(525.00758967,264.67839285)(525.32173101,263.91998752)(525.88082834,263.36089019)
\curveto(526.43992567,262.80179285)(527.19833101,262.48765152)(527.98901367,262.48765152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(571.36356608,299.86997574)
\curveto(572.15424875,299.86997574)(572.91265408,300.18411707)(573.47175141,300.74321441)
\curveto(574.03084875,301.30231174)(574.34499008,302.06071707)(574.34499008,302.85139974)
\curveto(574.34499008,303.64208241)(574.03084875,304.40048774)(573.47175141,304.95958507)
\curveto(572.91265408,305.51868241)(572.15424875,305.83282374)(571.36356608,305.83282374)
\curveto(570.57288341,305.83282374)(569.81447808,305.51868241)(569.25538075,304.95958507)
\curveto(568.69628341,304.40048774)(568.38214208,303.64208241)(568.38214208,302.85139974)
\curveto(568.38214208,302.06071707)(568.69628341,301.30231174)(569.25538075,300.74321441)
\curveto(569.81447808,300.18411707)(570.57288341,299.86997574)(571.36356608,299.86997574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(571.36356608,299.86997574)
\curveto(572.15424875,299.86997574)(572.91265408,300.18411707)(573.47175141,300.74321441)
\curveto(574.03084875,301.30231174)(574.34499008,302.06071707)(574.34499008,302.85139974)
\curveto(574.34499008,303.64208241)(574.03084875,304.40048774)(573.47175141,304.95958507)
\curveto(572.91265408,305.51868241)(572.15424875,305.83282374)(571.36356608,305.83282374)
\curveto(570.57288341,305.83282374)(569.81447808,305.51868241)(569.25538075,304.95958507)
\curveto(568.69628341,304.40048774)(568.38214208,303.64208241)(568.38214208,302.85139974)
\curveto(568.38214208,302.06071707)(568.69628341,301.30231174)(569.25538075,300.74321441)
\curveto(569.81447808,300.18411707)(570.57288341,299.86997574)(571.36356608,299.86997574)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(542.74133301,243.7122609)
\curveto(543.53201567,243.7122609)(544.29042101,244.02640223)(544.84951834,244.58549956)
\curveto(545.40861567,245.1445969)(545.72275701,245.90300223)(545.72275701,246.6936849)
\curveto(545.72275701,247.48436756)(545.40861567,248.2427729)(544.84951834,248.80187023)
\curveto(544.29042101,249.36096756)(543.53201567,249.6751089)(542.74133301,249.6751089)
\curveto(541.95065034,249.6751089)(541.19224501,249.36096756)(540.63314767,248.80187023)
\curveto(540.07405034,248.2427729)(539.75990901,247.48436756)(539.75990901,246.6936849)
\curveto(539.75990901,245.90300223)(540.07405034,245.1445969)(540.63314767,244.58549956)
\curveto(541.19224501,244.02640223)(541.95065034,243.7122609)(542.74133301,243.7122609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(542.74133301,243.7122609)
\curveto(543.53201567,243.7122609)(544.29042101,244.02640223)(544.84951834,244.58549956)
\curveto(545.40861567,245.1445969)(545.72275701,245.90300223)(545.72275701,246.6936849)
\curveto(545.72275701,247.48436756)(545.40861567,248.2427729)(544.84951834,248.80187023)
\curveto(544.29042101,249.36096756)(543.53201567,249.6751089)(542.74133301,249.6751089)
\curveto(541.95065034,249.6751089)(541.19224501,249.36096756)(540.63314767,248.80187023)
\curveto(540.07405034,248.2427729)(539.75990901,247.48436756)(539.75990901,246.6936849)
\curveto(539.75990901,245.90300223)(540.07405034,245.1445969)(540.63314767,244.58549956)
\curveto(541.19224501,244.02640223)(541.95065034,243.7122609)(542.74133301,243.7122609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(581.40669759,287.81431168)
\curveto(582.19738026,287.81431168)(582.95578559,288.12845301)(583.51488292,288.68755034)
\curveto(584.07398026,289.24664768)(584.38812159,290.00505301)(584.38812159,290.79573568)
\curveto(584.38812159,291.58641834)(584.07398026,292.34482368)(583.51488292,292.90392101)
\curveto(582.95578559,293.46301834)(582.19738026,293.77715968)(581.40669759,293.77715968)
\curveto(580.61601492,293.77715968)(579.85760959,293.46301834)(579.29851226,292.90392101)
\curveto(578.73941492,292.34482368)(578.42527359,291.58641834)(578.42527359,290.79573568)
\curveto(578.42527359,290.00505301)(578.73941492,289.24664768)(579.29851226,288.68755034)
\curveto(579.85760959,288.12845301)(580.61601492,287.81431168)(581.40669759,287.81431168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(581.40669759,287.81431168)
\curveto(582.19738026,287.81431168)(582.95578559,288.12845301)(583.51488292,288.68755034)
\curveto(584.07398026,289.24664768)(584.38812159,290.00505301)(584.38812159,290.79573568)
\curveto(584.38812159,291.58641834)(584.07398026,292.34482368)(583.51488292,292.90392101)
\curveto(582.95578559,293.46301834)(582.19738026,293.77715968)(581.40669759,293.77715968)
\curveto(580.61601492,293.77715968)(579.85760959,293.46301834)(579.29851226,292.90392101)
\curveto(578.73941492,292.34482368)(578.42527359,291.58641834)(578.42527359,290.79573568)
\curveto(578.42527359,290.00505301)(578.73941492,289.24664768)(579.29851226,288.68755034)
\curveto(579.85760959,288.12845301)(580.61601492,287.81431168)(581.40669759,287.81431168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(608.89440918,304.50734553)
\curveto(609.68509185,304.50734553)(610.44349718,304.82148686)(611.00259451,305.3805842)
\curveto(611.56169185,305.93968153)(611.87583318,306.69808686)(611.87583318,307.48876953)
\curveto(611.87583318,308.2794522)(611.56169185,309.03785753)(611.00259451,309.59695486)
\curveto(610.44349718,310.1560522)(609.68509185,310.47019353)(608.89440918,310.47019353)
\curveto(608.10372651,310.47019353)(607.34532118,310.1560522)(606.78622385,309.59695486)
\curveto(606.22712651,309.03785753)(605.91298518,308.2794522)(605.91298518,307.48876953)
\curveto(605.91298518,306.69808686)(606.22712651,305.93968153)(606.78622385,305.3805842)
\curveto(607.34532118,304.82148686)(608.10372651,304.50734553)(608.89440918,304.50734553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(608.89440918,304.50734553)
\curveto(609.68509185,304.50734553)(610.44349718,304.82148686)(611.00259451,305.3805842)
\curveto(611.56169185,305.93968153)(611.87583318,306.69808686)(611.87583318,307.48876953)
\curveto(611.87583318,308.2794522)(611.56169185,309.03785753)(611.00259451,309.59695486)
\curveto(610.44349718,310.1560522)(609.68509185,310.47019353)(608.89440918,310.47019353)
\curveto(608.10372651,310.47019353)(607.34532118,310.1560522)(606.78622385,309.59695486)
\curveto(606.22712651,309.03785753)(605.91298518,308.2794522)(605.91298518,307.48876953)
\curveto(605.91298518,306.69808686)(606.22712651,305.93968153)(606.78622385,305.3805842)
\curveto(607.34532118,304.82148686)(608.10372651,304.50734553)(608.89440918,304.50734553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(595.01009115,328.83184718)
\lineto(594.34071915,326.77173384)
\lineto(592.17458848,326.77173384)
\lineto(593.92702581,325.49851384)
\lineto(593.25765381,323.43840051)
\lineto(595.01009115,324.71162051)
\lineto(596.76252848,323.43840051)
\lineto(596.09315648,325.49851384)
\lineto(597.84559381,326.77173384)
\lineto(595.67946315,326.77173384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(595.01009115,328.83184718)
\lineto(594.34071915,326.77173384)
\lineto(592.17458848,326.77173384)
\lineto(593.92702581,325.49851384)
\lineto(593.25765381,323.43840051)
\lineto(595.01009115,324.71162051)
\lineto(596.76252848,323.43840051)
\lineto(596.09315648,325.49851384)
\lineto(597.84559381,326.77173384)
\lineto(595.67946315,326.77173384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.34243804]
{
\newpath
\moveto(575.99361165,313.94797673)
\lineto(575.32423965,311.8878634)
\lineto(573.15810899,311.8878634)
\lineto(574.91054632,310.6146434)
\lineto(574.24117432,308.55453007)
\lineto(575.99361165,309.82775007)
\lineto(577.74604899,308.55453007)
\lineto(577.07667699,310.6146434)
\lineto(578.82911432,311.8878634)
\lineto(576.66298365,311.8878634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.34243804]
{
\newpath
\moveto(575.99361165,313.94797673)
\lineto(575.32423965,311.8878634)
\lineto(573.15810899,311.8878634)
\lineto(574.91054632,310.6146434)
\lineto(574.24117432,308.55453007)
\lineto(575.99361165,309.82775007)
\lineto(577.74604899,308.55453007)
\lineto(577.07667699,310.6146434)
\lineto(578.82911432,311.8878634)
\lineto(576.66298365,311.8878634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.36960101]
{
\newpath
\moveto(578.71858724,313.8732697)
\lineto(578.04921524,311.81315637)
\lineto(575.88308457,311.81315637)
\lineto(577.63552191,310.53993637)
\lineto(576.96614991,308.47982304)
\lineto(578.71858724,309.75304304)
\lineto(580.47102457,308.47982304)
\lineto(579.80165257,310.53993637)
\lineto(581.55408991,311.81315637)
\lineto(579.38795924,311.81315637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.36960101]
{
\newpath
\moveto(578.71858724,313.8732697)
\lineto(578.04921524,311.81315637)
\lineto(575.88308457,311.81315637)
\lineto(577.63552191,310.53993637)
\lineto(576.96614991,308.47982304)
\lineto(578.71858724,309.75304304)
\lineto(580.47102457,308.47982304)
\lineto(579.80165257,310.53993637)
\lineto(581.55408991,311.81315637)
\lineto(579.38795924,311.81315637)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.37887299]
{
\newpath
\moveto(552.63895671,309.56182765)
\lineto(551.96958471,307.50171431)
\lineto(549.80345404,307.50171431)
\lineto(551.55589137,306.22849431)
\lineto(550.88651937,304.16838098)
\lineto(552.63895671,305.44160098)
\lineto(554.39139404,304.16838098)
\lineto(553.72202204,306.22849431)
\lineto(555.47445937,307.50171431)
\lineto(553.30832871,307.50171431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.37887299]
{
\newpath
\moveto(552.63895671,309.56182765)
\lineto(551.96958471,307.50171431)
\lineto(549.80345404,307.50171431)
\lineto(551.55589137,306.22849431)
\lineto(550.88651937,304.16838098)
\lineto(552.63895671,305.44160098)
\lineto(554.39139404,304.16838098)
\lineto(553.72202204,306.22849431)
\lineto(555.47445937,307.50171431)
\lineto(553.30832871,307.50171431)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.37961599]
{
\newpath
\moveto(606.81054688,336.46872869)
\lineto(606.14117488,334.40861535)
\lineto(603.97504421,334.40861535)
\lineto(605.72748154,333.13539535)
\lineto(605.05810954,331.07528202)
\lineto(606.81054688,332.34850202)
\lineto(608.56298421,331.07528202)
\lineto(607.89361221,333.13539535)
\lineto(609.64604954,334.40861535)
\lineto(607.47991887,334.40861535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.37961599]
{
\newpath
\moveto(606.81054688,336.46872869)
\lineto(606.14117488,334.40861535)
\lineto(603.97504421,334.40861535)
\lineto(605.72748154,333.13539535)
\lineto(605.05810954,331.07528202)
\lineto(606.81054688,332.34850202)
\lineto(608.56298421,331.07528202)
\lineto(607.89361221,333.13539535)
\lineto(609.64604954,334.40861535)
\lineto(607.47991887,334.40861535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.441659]
{
\newpath
\moveto(521.50744629,283.22613429)
\lineto(520.83807429,281.16602095)
\lineto(518.67194362,281.16602095)
\lineto(520.42438096,279.89280095)
\lineto(519.75500896,277.83268762)
\lineto(521.50744629,279.10590762)
\lineto(523.25988362,277.83268762)
\lineto(522.59051162,279.89280095)
\lineto(524.34294896,281.16602095)
\lineto(522.17681829,281.16602095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.441659]
{
\newpath
\moveto(521.50744629,283.22613429)
\lineto(520.83807429,281.16602095)
\lineto(518.67194362,281.16602095)
\lineto(520.42438096,279.89280095)
\lineto(519.75500896,277.83268762)
\lineto(521.50744629,279.10590762)
\lineto(523.25988362,277.83268762)
\lineto(522.59051162,279.89280095)
\lineto(524.34294896,281.16602095)
\lineto(522.17681829,281.16602095)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.452373]
{
\newpath
\moveto(617.86201986,327.7935171)
\lineto(617.19264786,325.73340377)
\lineto(615.02651719,325.73340377)
\lineto(616.77895452,324.46018377)
\lineto(616.10958252,322.40007043)
\lineto(617.86201986,323.67329043)
\lineto(619.61445719,322.40007043)
\lineto(618.94508519,324.46018377)
\lineto(620.69752252,325.73340377)
\lineto(618.53139186,325.73340377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.452373]
{
\newpath
\moveto(617.86201986,327.7935171)
\lineto(617.19264786,325.73340377)
\lineto(615.02651719,325.73340377)
\lineto(616.77895452,324.46018377)
\lineto(616.10958252,322.40007043)
\lineto(617.86201986,323.67329043)
\lineto(619.61445719,322.40007043)
\lineto(618.94508519,324.46018377)
\lineto(620.69752252,325.73340377)
\lineto(618.53139186,325.73340377)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.52807701]
{
\newpath
\moveto(537.05008952,277.46881007)
\lineto(536.38071752,275.40869673)
\lineto(534.21458685,275.40869673)
\lineto(535.96702418,274.13547673)
\lineto(535.29765218,272.0753634)
\lineto(537.05008952,273.3485834)
\lineto(538.80252685,272.0753634)
\lineto(538.13315485,274.13547673)
\lineto(539.88559218,275.40869673)
\lineto(537.71946152,275.40869673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.52807701]
{
\newpath
\moveto(537.05008952,277.46881007)
\lineto(536.38071752,275.40869673)
\lineto(534.21458685,275.40869673)
\lineto(535.96702418,274.13547673)
\lineto(535.29765218,272.0753634)
\lineto(537.05008952,273.3485834)
\lineto(538.80252685,272.0753634)
\lineto(538.13315485,274.13547673)
\lineto(539.88559218,275.40869673)
\lineto(537.71946152,275.40869673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.54439002]
{
\newpath
\moveto(613.58361816,323.31239731)
\lineto(612.91424616,321.25228397)
\lineto(610.7481155,321.25228397)
\lineto(612.50055283,319.97906397)
\lineto(611.83118083,317.91895064)
\lineto(613.58361816,319.19217064)
\lineto(615.3360555,317.91895064)
\lineto(614.6666835,319.97906397)
\lineto(616.41912083,321.25228397)
\lineto(614.25299016,321.25228397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.54439002]
{
\newpath
\moveto(613.58361816,323.31239731)
\lineto(612.91424616,321.25228397)
\lineto(610.7481155,321.25228397)
\lineto(612.50055283,319.97906397)
\lineto(611.83118083,317.91895064)
\lineto(613.58361816,319.19217064)
\lineto(615.3360555,317.91895064)
\lineto(614.6666835,319.97906397)
\lineto(616.41912083,321.25228397)
\lineto(614.25299016,321.25228397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.54561001]
{
\newpath
\moveto(495.3857015,254.51340642)
\lineto(494.7163295,252.45329309)
\lineto(492.55019883,252.45329309)
\lineto(494.30263616,251.18007309)
\lineto(493.63326416,249.11995976)
\lineto(495.3857015,250.39317976)
\lineto(497.13813883,249.11995976)
\lineto(496.46876683,251.18007309)
\lineto(498.22120416,252.45329309)
\lineto(496.0550735,252.45329309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.54561001]
{
\newpath
\moveto(495.3857015,254.51340642)
\lineto(494.7163295,252.45329309)
\lineto(492.55019883,252.45329309)
\lineto(494.30263616,251.18007309)
\lineto(493.63326416,249.11995976)
\lineto(495.3857015,250.39317976)
\lineto(497.13813883,249.11995976)
\lineto(496.46876683,251.18007309)
\lineto(498.22120416,252.45329309)
\lineto(496.0550735,252.45329309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.57908303]
{
\newpath
\moveto(546.89025879,300.82631332)
\lineto(546.22088679,298.76619999)
\lineto(544.05475612,298.76619999)
\lineto(545.80719346,297.49297999)
\lineto(545.13782146,295.43286666)
\lineto(546.89025879,296.70608666)
\lineto(548.64269612,295.43286666)
\lineto(547.97332412,297.49297999)
\lineto(549.72576146,298.76619999)
\lineto(547.55963079,298.76619999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.57908303]
{
\newpath
\moveto(546.89025879,300.82631332)
\lineto(546.22088679,298.76619999)
\lineto(544.05475612,298.76619999)
\lineto(545.80719346,297.49297999)
\lineto(545.13782146,295.43286666)
\lineto(546.89025879,296.70608666)
\lineto(548.64269612,295.43286666)
\lineto(547.97332412,297.49297999)
\lineto(549.72576146,298.76619999)
\lineto(547.55963079,298.76619999)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.60143799]
{
\newpath
\moveto(517.85522461,233.32362778)
\lineto(517.18585261,231.26351444)
\lineto(515.01972194,231.26351444)
\lineto(516.77215928,229.99029444)
\lineto(516.10278728,227.93018111)
\lineto(517.85522461,229.20340111)
\lineto(519.60766194,227.93018111)
\lineto(518.93828994,229.99029444)
\lineto(520.69072728,231.26351444)
\lineto(518.52459661,231.26351444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.60143799]
{
\newpath
\moveto(517.85522461,233.32362778)
\lineto(517.18585261,231.26351444)
\lineto(515.01972194,231.26351444)
\lineto(516.77215928,229.99029444)
\lineto(516.10278728,227.93018111)
\lineto(517.85522461,229.20340111)
\lineto(519.60766194,227.93018111)
\lineto(518.93828994,229.99029444)
\lineto(520.69072728,231.26351444)
\lineto(518.52459661,231.26351444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.69552201]
{
\newpath
\moveto(539.1361084,285.8329865)
\lineto(538.4667364,283.77287317)
\lineto(536.30060573,283.77287317)
\lineto(538.05304307,282.49965317)
\lineto(537.38367107,280.43953983)
\lineto(539.1361084,281.71275983)
\lineto(540.88854573,280.43953983)
\lineto(540.21917373,282.49965317)
\lineto(541.97161107,283.77287317)
\lineto(539.8054804,283.77287317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.69552201]
{
\newpath
\moveto(539.1361084,285.8329865)
\lineto(538.4667364,283.77287317)
\lineto(536.30060573,283.77287317)
\lineto(538.05304307,282.49965317)
\lineto(537.38367107,280.43953983)
\lineto(539.1361084,281.71275983)
\lineto(540.88854573,280.43953983)
\lineto(540.21917373,282.49965317)
\lineto(541.97161107,283.77287317)
\lineto(539.8054804,283.77287317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.83015299]
{
\newpath
\moveto(527.98901367,268.45049952)
\lineto(527.31964167,266.39038619)
\lineto(525.15351101,266.39038619)
\lineto(526.90594834,265.11716619)
\lineto(526.23657634,263.05705285)
\lineto(527.98901367,264.33027285)
\lineto(529.74145101,263.05705285)
\lineto(529.07207901,265.11716619)
\lineto(530.82451634,266.39038619)
\lineto(528.65838567,266.39038619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.83015299]
{
\newpath
\moveto(527.98901367,268.45049952)
\lineto(527.31964167,266.39038619)
\lineto(525.15351101,266.39038619)
\lineto(526.90594834,265.11716619)
\lineto(526.23657634,263.05705285)
\lineto(527.98901367,264.33027285)
\lineto(529.74145101,263.05705285)
\lineto(529.07207901,265.11716619)
\lineto(530.82451634,266.39038619)
\lineto(528.65838567,266.39038619)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84901297]
{
\newpath
\moveto(571.36356608,305.83282374)
\lineto(570.69419408,303.77271041)
\lineto(568.52806341,303.77271041)
\lineto(570.28050075,302.49949041)
\lineto(569.61112875,300.43937707)
\lineto(571.36356608,301.71259707)
\lineto(573.11600341,300.43937707)
\lineto(572.44663141,302.49949041)
\lineto(574.19906875,303.77271041)
\lineto(572.03293808,303.77271041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.84901297]
{
\newpath
\moveto(571.36356608,305.83282374)
\lineto(570.69419408,303.77271041)
\lineto(568.52806341,303.77271041)
\lineto(570.28050075,302.49949041)
\lineto(569.61112875,300.43937707)
\lineto(571.36356608,301.71259707)
\lineto(573.11600341,300.43937707)
\lineto(572.44663141,302.49949041)
\lineto(574.19906875,303.77271041)
\lineto(572.03293808,303.77271041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.91147]
{
\newpath
\moveto(542.74133301,249.6751089)
\lineto(542.07196101,247.61499556)
\lineto(539.90583034,247.61499556)
\lineto(541.65826767,246.34177556)
\lineto(540.98889567,244.28166223)
\lineto(542.74133301,245.55488223)
\lineto(544.49377034,244.28166223)
\lineto(543.82439834,246.34177556)
\lineto(545.57683567,247.61499556)
\lineto(543.41070501,247.61499556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.91147]
{
\newpath
\moveto(542.74133301,249.6751089)
\lineto(542.07196101,247.61499556)
\lineto(539.90583034,247.61499556)
\lineto(541.65826767,246.34177556)
\lineto(540.98889567,244.28166223)
\lineto(542.74133301,245.55488223)
\lineto(544.49377034,244.28166223)
\lineto(543.82439834,246.34177556)
\lineto(545.57683567,247.61499556)
\lineto(543.41070501,247.61499556)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.98652601]
{
\newpath
\moveto(581.40669759,293.77715968)
\lineto(580.73732559,291.71704634)
\lineto(578.57119492,291.71704634)
\lineto(580.32363226,290.44382634)
\lineto(579.65426026,288.38371301)
\lineto(581.40669759,289.65693301)
\lineto(583.15913492,288.38371301)
\lineto(582.48976292,290.44382634)
\lineto(584.24220026,291.71704634)
\lineto(582.07606959,291.71704634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.98652601]
{
\newpath
\moveto(581.40669759,293.77715968)
\lineto(580.73732559,291.71704634)
\lineto(578.57119492,291.71704634)
\lineto(580.32363226,290.44382634)
\lineto(579.65426026,288.38371301)
\lineto(581.40669759,289.65693301)
\lineto(583.15913492,288.38371301)
\lineto(582.48976292,290.44382634)
\lineto(584.24220026,291.71704634)
\lineto(582.07606959,291.71704634)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(608.89440918,310.47019353)
\lineto(608.22503718,308.4100802)
\lineto(606.05890651,308.4100802)
\lineto(607.81134385,307.1368602)
\lineto(607.14197185,305.07674686)
\lineto(608.89440918,306.34996686)
\lineto(610.64684651,305.07674686)
\lineto(609.97747451,307.1368602)
\lineto(611.72991185,308.4100802)
\lineto(609.56378118,308.4100802)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(608.89440918,310.47019353)
\lineto(608.22503718,308.4100802)
\lineto(606.05890651,308.4100802)
\lineto(607.81134385,307.1368602)
\lineto(607.14197185,305.07674686)
\lineto(608.89440918,306.34996686)
\lineto(610.64684651,305.07674686)
\lineto(609.97747451,307.1368602)
\lineto(611.72991185,308.4100802)
\lineto(609.56378118,308.4100802)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.6,144)
\lineto(1033.41176533,144)
\lineto(1033.41176533,399.81176533)
\lineto(777.6,399.81176533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.915552,207.07498267)
\lineto(881.392952,277.88561467)
\lineto(880.21863467,380.00720267)
\lineto(791.698556,315.40928133)
}
}
{
\newrgbcolor{curcolor}{0.94901961 0.94901961 0.94901961}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(796.915552,207.07498267)
\lineto(881.392952,277.88561467)
\lineto(880.21863467,380.00720267)
\lineto(791.698556,315.40928133)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(881.392952,277.88561467)
\lineto(1016.949036,238.484812)
\lineto(1021.78655467,344.12386133)
\lineto(880.21863467,380.00720267)
}
}
{
\newrgbcolor{curcolor}{0.90196079 0.90196079 0.90196079}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(881.392952,277.88561467)
\lineto(1016.949036,238.484812)
\lineto(1021.78655467,344.12386133)
\lineto(880.21863467,380.00720267)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.915552,207.07498267)
\lineto(940.61162267,160.14384667)
\lineto(1016.949036,238.484812)
\lineto(881.392952,277.88561467)
}
}
{
\newrgbcolor{curcolor}{0.9254902 0.9254902 0.9254902}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(796.915552,207.07498267)
\lineto(940.61162267,160.14384667)
\lineto(1016.949036,238.484812)
\lineto(881.392952,277.88561467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(796.915552,207.07498267)
\lineto(940.61162267,160.14384667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.18057998,155.31795803)
\lineto(794.38040776,155.90589428)
\lineto(793.18431233,154.00847672)
\lineto(794.99834727,153.4160129)
\closepath
\moveto(796.40177897,159.14243362)
\lineto(794.9192605,156.78407929)
\lineto(796.72735427,156.19355586)
\lineto(798.2158139,158.54996981)
\lineto(799.20600765,158.22657253)
\lineto(797.72943034,155.86627781)
\lineto(799.66030813,155.23565312)
\lineto(799.34919995,154.28308674)
\lineto(797.17671488,154.99262037)
\lineto(795.99448217,153.09067524)
\lineto(797.96298733,152.44776145)
\lineto(797.65381953,151.50113624)
\lineto(795.4437071,152.22295896)
\lineto(793.96312901,149.87054579)
\lineto(792.97293527,150.19394307)
\lineto(794.4475722,152.54829662)
\lineto(792.63353726,153.14076044)
\lineto(791.15890034,150.78640688)
\lineto(790.16276543,151.11174454)
\lineto(791.64334352,153.46415771)
\lineto(789.69464224,154.10060356)
\lineto(790.00381004,155.04722877)
\lineto(792.18223627,154.33575476)
\lineto(793.3763513,156.23381912)
\lineto(791.3840815,156.88449444)
\lineto(791.69518968,157.83706082)
\lineto(793.92906676,157.10747656)
\lineto(795.3997029,159.46971167)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.6747714,155.7874154)
\lineto(802.54094055,152.31579615)
\lineto(804.11336821,151.80224127)
\curveto(804.69560213,151.61208367)(805.19430647,151.61577075)(805.60948124,151.81330252)
\curveto(806.02597627,152.01040309)(806.32520622,152.38752789)(806.50717109,152.9446769)
\curveto(806.68784237,153.49786513)(806.66824327,153.97692786)(806.44837378,154.38186509)
\curveto(806.22982456,154.78637111)(805.82943299,155.08370293)(805.24719907,155.27386053)
\closepath
\moveto(802.76083328,157.22336387)
\lineto(805.58288544,156.30168163)
\curveto(806.61928822,155.96319248)(807.32566405,155.47314718)(807.70201293,154.83154573)
\curveto(808.07968206,154.18951308)(808.12104747,153.41696842)(807.82610915,152.51391172)
\curveto(807.52815246,151.60161322)(807.03769603,150.99910885)(806.35473987,150.7063986)
\curveto(805.67310396,150.41325716)(804.81408462,150.43593101)(803.77768183,150.77442017)
\lineto(802.20525417,151.28797504)
\lineto(800.99251438,147.57474851)
\lineto(799.74288988,147.98287588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(811.05459465,148.14355128)
\curveto(810.1343746,148.44409515)(809.46240971,148.54740246)(809.0387,148.45347321)
\curveto(808.61499029,148.35954396)(808.32013013,148.05842961)(808.15411953,147.55013015)
\curveto(808.02217344,147.14613111)(808.05073881,146.7817575)(808.23981565,146.45700934)
\curveto(808.42932368,146.13358143)(808.75248238,145.89727051)(809.20929176,145.74807656)
\curveto(809.8416955,145.5415335)(810.42176248,145.59973788)(810.9494927,145.9226897)
\curveto(811.47722293,146.24564152)(811.86225422,146.77811002)(812.10458658,147.52009519)
\lineto(812.18737629,147.77358479)
\closepath
\moveto(813.48003619,147.87301014)
\lineto(812.18838746,143.91817634)
\lineto(811.04966466,144.29008321)
\lineto(811.39311257,145.34166896)
\curveto(810.99590124,145.0067725)(810.57044667,144.80237051)(810.11674888,144.72846297)
\curveto(809.66305108,144.65455544)(809.15564729,144.7092309)(808.5945375,144.89248936)
\curveto(807.88555878,145.12404181)(807.386259,145.50773727)(807.09663816,146.04357573)
\curveto(806.80833758,146.57898299)(806.77327997,147.18071198)(806.99146533,147.84876269)
\curveto(807.24587119,148.6277151)(807.69850459,149.13006877)(808.34936554,149.3558237)
\curveto(809.00154675,149.58114743)(809.84517861,149.52478032)(810.88026114,149.18672237)
\lineto(812.47843384,148.66475916)
\lineto(812.51530113,148.77764124)
\curveto(812.68648608,149.3017838)(812.64656966,149.76337423)(812.39555185,150.16241254)
\curveto(812.14453404,150.56145085)(811.70744417,150.86273234)(811.08428224,151.06625703)
\curveto(810.68820475,151.19561594)(810.28650612,151.27421158)(809.87918636,151.30204395)
\curveto(809.47318686,151.32944512)(809.06618713,151.30457383)(808.65818717,151.22743008)
\lineto(809.00228187,152.28099622)
\curveto(809.4707692,152.30624088)(809.91400712,152.2944383)(810.33199562,152.24558847)
\curveto(810.75041532,152.19805891)(811.14512147,152.11371104)(811.51611405,151.99254486)
\curveto(812.51951038,151.66483561)(813.18381129,151.16004079)(813.50901679,150.47816037)
\curveto(813.83465349,149.79760021)(813.82499329,148.9292168)(813.48003619,147.87301014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(820.46559678,147.70864119)
\curveto(820.36167872,147.8244017)(820.24007052,147.92402351)(820.10077217,148.00750661)
\curveto(819.96190503,148.09230997)(819.80203376,148.1642486)(819.62115837,148.22332251)
\curveto(818.97687231,148.43374633)(818.41409094,148.38596843)(817.93281427,148.0799888)
\curveto(817.4515376,147.77400916)(817.08283394,147.22890262)(816.8267033,146.44466918)
\lineto(815.63401413,142.79283466)
\lineto(814.48935017,143.16668192)
\lineto(816.75313112,150.0980381)
\lineto(817.89779508,149.72419085)
\lineto(817.54593884,148.64686006)
\curveto(817.9237775,148.98954472)(818.3373364,149.20002347)(818.78661556,149.27829631)
\curveto(819.23764617,149.3574582)(819.7377752,149.30735031)(820.28700266,149.12797262)
\curveto(820.36489791,149.10253203)(820.44965004,149.06900764)(820.54125907,149.02739943)
\curveto(820.63329929,148.98711148)(820.73330107,148.9376484)(820.8412644,148.87901018)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(824.03232137,143.9050257)
\curveto(823.11210132,144.20556957)(822.44013643,144.30887688)(822.01642672,144.21494763)
\curveto(821.59271701,144.12101838)(821.29785685,143.81990403)(821.13184625,143.31160458)
\curveto(820.99990016,142.90760553)(821.02846553,142.54323193)(821.21754237,142.21848376)
\curveto(821.4070504,141.89505586)(821.7302091,141.65874493)(822.18701848,141.50955099)
\curveto(822.81942222,141.30300792)(823.3994892,141.3612123)(823.92721942,141.68416412)
\curveto(824.45494965,142.00711594)(824.83998094,142.53958444)(825.0823133,143.28156962)
\lineto(825.16510301,143.53505922)
\closepath
\moveto(826.45776291,143.63448457)
\lineto(825.16611418,139.67965077)
\lineto(824.02739138,140.05155763)
\lineto(824.37083929,141.10314339)
\curveto(823.97362796,140.76824693)(823.54817339,140.56384493)(823.0944756,140.4899374)
\curveto(822.6407778,140.41602987)(822.13337401,140.47070533)(821.57226422,140.65396379)
\curveto(820.8632855,140.88551624)(820.36398572,141.26921169)(820.07436488,141.80505015)
\curveto(819.7860643,142.34045741)(819.75100669,142.9421864)(819.96919205,143.61023711)
\curveto(820.22359791,144.38918952)(820.67623131,144.89154319)(821.32709226,145.11729812)
\curveto(821.97927347,145.34262186)(822.82290533,145.28625474)(823.85798786,144.94819679)
\lineto(825.45616056,144.42623358)
\lineto(825.49302785,144.53911567)
\curveto(825.6642128,145.06325822)(825.62429638,145.52484865)(825.37327857,145.92388696)
\curveto(825.12226076,146.32292527)(824.68517089,146.62420677)(824.06200896,146.82773146)
\curveto(823.66593147,146.95709037)(823.26423284,147.03568601)(822.85691308,147.06351837)
\curveto(822.45091358,147.09091954)(822.04391385,147.06604825)(821.63591389,146.9889045)
\lineto(821.98000859,148.04247064)
\curveto(822.44849592,148.0677153)(822.89173384,148.05591272)(823.30972234,148.0070629)
\curveto(823.72814204,147.95953333)(824.12284819,147.87518546)(824.49384077,147.75401928)
\curveto(825.4972371,147.42631004)(826.16153801,146.92151521)(826.48674351,146.23963479)
\curveto(826.81238021,145.55907463)(826.80272001,144.69069122)(826.45776291,143.63448457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(834.73633631,142.75194749)
\curveto(835.1888163,143.17106931)(835.65276511,143.43741452)(836.12818273,143.55098314)
\curveto(836.60360036,143.66455176)(837.10932162,143.63380321)(837.6453465,143.45873748)
\curveto(838.3675278,143.22287307)(838.8421027,142.78807873)(839.06907122,142.15435447)
\curveto(839.29647092,141.52195047)(839.25795846,140.73969728)(838.95353382,139.80759491)
\lineto(837.58685692,135.62303616)
\lineto(836.44219296,135.99688341)
\lineto(837.79658076,140.1438148)
\curveto(838.01347253,140.80790474)(838.05614566,141.33895316)(837.92460014,141.73696009)
\curveto(837.79480607,142.13585607)(837.4889619,142.4139974)(837.00706761,142.57138408)
\curveto(836.41691214,142.76412885)(835.88616816,142.72049841)(835.41483567,142.44049275)
\curveto(834.94525464,142.16137614)(834.59986226,141.68317158)(834.37865852,141.00587906)
\lineto(833.09929889,137.08867262)
\lineto(831.95463492,137.46251988)
\lineto(833.30902272,141.60945126)
\curveto(833.52720809,142.27750197)(833.57097254,142.80965506)(833.44031608,143.20591053)
\curveto(833.30965962,143.602166)(832.99876334,143.88049626)(832.50762725,144.04090131)
\curveto(831.92539333,144.23105891)(831.39839453,144.18547475)(830.92663085,143.90414882)
\curveto(830.45618742,143.6223917)(830.11101064,143.14484727)(829.89110049,142.47151553)
\lineto(828.61174085,138.55430909)
\lineto(827.46707689,138.92815634)
\lineto(829.73085784,145.85951253)
\lineto(830.8755218,145.48566527)
\lineto(830.52366556,144.40833448)
\curveto(830.92260168,144.74851198)(831.33659178,144.96031099)(831.76563587,145.04373151)
\curveto(832.19467995,145.12715203)(832.65873082,145.08736618)(833.15778846,144.92437395)
\curveto(833.66212714,144.75965693)(834.04872492,144.49166865)(834.31758179,144.12040911)
\curveto(834.58686986,143.75046982)(834.7264547,143.29431595)(834.73633631,142.75194749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(846.4725292,140.16594467)
\lineto(846.12067297,139.08861388)
\curveto(845.85374974,139.35842689)(845.56004124,139.59096373)(845.23954748,139.78622439)
\curveto(844.92080517,139.98237411)(844.57527759,140.14124766)(844.20296475,140.26284504)
\curveto(843.63789419,140.44739708)(843.1858479,140.4993342)(842.8468259,140.41865638)
\curveto(842.50780389,140.33797856)(842.28159057,140.12402569)(842.16818592,139.77679775)
\curveto(842.08194665,139.51274608)(842.11524858,139.27247901)(842.26809172,139.05599651)
\curveto(842.42093485,138.83951402)(842.78078961,138.56345751)(843.34765599,138.22782698)
\lineto(843.70933336,138.0132714)
\curveto(844.46084473,137.57642539)(844.95538577,137.14460718)(845.19295648,136.71781677)
\curveto(845.4305272,136.29102637)(845.45703653,135.79509589)(845.27248448,135.23002533)
\curveto(845.06206066,134.58573927)(844.6405934,134.15868032)(844.00808272,133.9488485)
\curveto(843.37600324,133.74033694)(842.61437632,133.78160993)(841.72320195,134.07266748)
\curveto(841.35220936,134.19383366)(840.97723158,134.3564813)(840.59826859,134.5606104)
\curveto(840.2193056,134.7647395)(839.83086078,135.01141472)(839.43293413,135.30063605)
\lineto(839.8171301,136.47698622)
\curveto(840.1667139,136.12027169)(840.52759107,135.82050387)(840.89976159,135.57768275)
\curveto(841.27236331,135.33618189)(841.65934344,135.14988961)(842.06070197,135.01880592)
\curveto(842.59672684,134.84374019)(843.03861559,134.80096488)(843.3863682,134.89047997)
\curveto(843.73544107,134.97956388)(843.96452384,135.1911185)(844.07361652,135.52514386)
\curveto(844.17451647,135.83408431)(844.14761581,136.10513519)(843.99291455,136.33829651)
\curveto(843.83953354,136.57102663)(843.43468332,136.8793117)(842.7783639,137.26315172)
\lineto(842.41268574,137.48558884)
\curveto(841.75596179,137.86371664)(841.32072346,138.257903)(841.10697073,138.66814792)
\curveto(840.89453826,139.07796165)(840.87585489,139.55088096)(841.05092062,140.08690583)
\curveto(841.26393162,140.73911345)(841.65926265,141.1666725)(842.23691369,141.369583)
\curveto(842.81499592,141.57381376)(843.52916022,141.53708391)(844.37940658,141.25939345)
\curveto(844.79924873,141.122273)(845.18453298,140.96210362)(845.53525934,140.77888529)
\curveto(845.88773715,140.59655604)(846.20016044,140.39224249)(846.4725292,140.16594467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(856.3650784,140.13262711)
\curveto(855.50361142,139.36492172)(854.78643047,138.56032012)(854.21353552,137.71882232)
\curveto(853.64239204,136.87821359)(853.2011584,135.98129596)(852.88983462,135.02806946)
\curveto(852.57894204,134.07616321)(852.40617871,133.08864101)(852.37154464,132.06550286)
\curveto(852.33691056,131.04236471)(852.43917883,129.96866991)(852.67834943,128.84441846)
\lineto(851.68815569,129.16781574)
\curveto(851.38720412,130.34000551)(851.23577736,131.44436634)(851.2338754,132.48089825)
\curveto(851.23197344,133.51743015)(851.38194119,134.49778652)(851.68377865,135.42196734)
\curveto(851.98432252,136.34218739)(852.43929661,137.21854542)(853.04870092,138.05104144)
\curveto(853.65985668,138.88442651)(854.43525126,139.68608749)(855.37488466,140.45602439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(858.501562,139.01844175)
\lineto(860.36510662,138.40980807)
\lineto(860.66819501,131.35239229)
\lineto(865.09229154,136.86590947)
\lineto(866.95583616,136.25727579)
\lineto(863.93789276,127.0167878)
\lineto(862.71797407,127.41521324)
\lineto(865.36789137,135.52886076)
\lineto(860.91574265,129.96971466)
\lineto(859.66017699,130.37978241)
\lineto(859.34751342,137.49511621)
\lineto(856.69759613,129.38146869)
\lineto(855.4836186,129.77795376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(868.63334199,133.15396112)
\lineto(869.77206479,132.78205425)
\lineto(867.50828385,125.85069806)
\lineto(866.36956104,126.22260493)
\closepath
\moveto(869.51492297,135.85322926)
\lineto(870.65364577,135.48132239)
\lineto(870.18213254,134.03761991)
\lineto(869.04340974,134.40952678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.03629946,134.70314769)
\lineto(874.17502226,134.33124082)
\lineto(871.02966034,124.70061649)
\lineto(869.89093753,125.07252336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(876.55767595,133.55306612)
\lineto(877.69639876,133.18115925)
\lineto(874.55103683,123.55053492)
\lineto(873.41231403,123.92244179)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(879.19747147,129.70371641)
\lineto(880.33619427,129.33180954)
\lineto(878.07241332,122.40045335)
\lineto(876.93369052,122.77236022)
\closepath
\moveto(880.07905245,132.40298455)
\lineto(881.21777525,132.03107768)
\lineto(880.74626202,130.5873752)
\lineto(879.60753921,130.95928207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(885.14359518,126.87848526)
\curveto(884.53363583,127.07769799)(883.97325047,126.99699363)(883.46243909,126.6363722)
\curveto(882.95162771,126.27575077)(882.56082636,125.68087895)(882.29003504,124.85175672)
\curveto(882.01924372,124.02263449)(881.9822716,123.31220204)(882.17911869,122.72045935)
\curveto(882.37728603,122.12828547)(882.78332976,121.73194538)(883.39724988,121.53143906)
\curveto(884.0045687,121.33308873)(884.56318928,121.41510001)(885.07311159,121.77747289)
\curveto(885.58478536,122.14073484)(885.97537111,122.73494654)(886.24486885,123.56010799)
\curveto(886.51307299,124.38130867)(886.54807806,125.09019193)(886.34988405,125.68675778)
\curveto(886.15301029,126.28289244)(885.750914,126.68013493)(885.14359518,126.87848526)
\closepath
\moveto(885.45858413,127.84293397)
\curveto(886.44877787,127.51953669)(887.1211981,126.943419)(887.47584484,126.11458089)
\curveto(887.83224302,125.28663184)(887.82459648,124.30362599)(887.45290521,123.16556331)
\curveto(887.08250753,122.03146141)(886.50847017,121.2334388)(885.73079312,120.77149546)
\curveto(884.95486754,120.31044119)(884.07180787,120.24161269)(883.08161413,120.56500997)
\curveto(882.08745962,120.88970084)(881.41393472,121.46690986)(881.06103944,122.29663703)
\curveto(880.70989562,123.12725326)(880.71952255,124.10961232)(881.08992023,125.24371422)
\curveto(881.4616115,126.38177689)(882.03366848,127.1804463)(882.80609115,127.63972245)
\curveto(883.58026529,128.09988766)(884.46442961,128.16762484)(885.45858413,127.84293397)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(895.33912622,121.39206031)
\lineto(893.97244932,117.20750156)
\lineto(892.83372652,117.57940843)
\lineto(894.18811432,121.72633982)
\curveto(894.40241891,122.3825082)(894.43454331,122.91481022)(894.2844875,123.32324586)
\curveto(894.13486289,123.73300176)(893.8045806,124.02131621)(893.29364063,124.1881892)
\curveto(892.67840025,124.38912671)(892.12917266,124.35153302)(891.64595785,124.07540812)
\curveto(891.16317423,123.80060348)(890.81118056,123.3245549)(890.58997682,122.64726238)
\lineto(889.31061719,118.73005594)
\lineto(888.16595322,119.1039032)
\lineto(890.42973417,126.03525939)
\lineto(891.57439813,125.66141213)
\lineto(891.22254189,124.58408134)
\curveto(891.63209342,124.91202532)(892.05467854,125.11882557)(892.49029724,125.20448208)
\curveto(892.9272362,125.28970739)(893.38731296,125.25341111)(893.87052751,125.09559324)
\curveto(894.66664327,124.83558183)(895.18826294,124.39272811)(895.43538652,123.76703208)
\curveto(895.68383035,123.14090485)(895.65174359,122.34924759)(895.33912622,121.39206031)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(899.20506796,126.14108642)
\lineto(900.1952617,125.81768914)
\curveto(900.49535087,124.64285886)(900.64677763,123.53849802)(900.64954199,122.50460664)
\curveto(900.65273754,121.47203551)(900.50406338,120.49563992)(900.20351951,119.57541987)
\curveto(899.90168205,118.65123904)(899.44409411,117.77135143)(898.8307557,116.93575704)
\curveto(898.21741728,116.10016264)(897.44334296,115.29807046)(896.50853273,114.5294805)
\lineto(895.51833899,114.85287777)
\curveto(896.3749828,115.61923624)(897.09127469,116.42558929)(897.66721468,117.27193692)
\curveto(898.24315467,118.11828456)(898.68657095,119.0174115)(898.99746353,119.96931775)
\curveto(899.30878731,120.92254426)(899.48068825,121.90742594)(899.51316634,122.9239628)
\curveto(899.54607563,123.94181991)(899.44337617,125.01419445)(899.20506796,126.14108642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(821.34096133,199.097644)
\lineto(904.51928933,271.16370133)
\lineto(904.32835467,373.896092)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(857.97759067,187.13212133)
\lineto(939.142292,261.10016133)
\lineto(940.45605867,364.738772)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(895.63058133,174.83465467)
\lineto(974.64463867,250.78103067)
\lineto(977.541796,355.33861867)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(934.34281867,162.19123867)
\lineto(1011.06026267,240.19644533)
\lineto(1015.62418667,345.68584267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(822.06562,199.72549333)
\lineto(819.88851333,197.83923867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(812.10766333,176.41239333)
\lineto(808.78683,171.22281)
\lineto(812.10766333,171.22281)
\closepath
\moveto(811.76183,177.55822667)
\lineto(813.41599667,177.55822667)
\lineto(813.41599667,171.22281)
\lineto(814.80349667,171.22281)
\lineto(814.80349667,170.12906)
\lineto(813.41599667,170.12906)
\lineto(813.41599667,167.83739333)
\lineto(812.10766333,167.83739333)
\lineto(812.10766333,170.12906)
\lineto(807.72016333,170.12906)
\lineto(807.72016333,171.39781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(858.68549733,187.77726)
\lineto(856.55868,185.83902133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(845.19924067,165.239112)
\lineto(850.36174067,165.239112)
\lineto(850.36174067,164.13077867)
\lineto(846.40340733,164.13077867)
\lineto(846.40340733,161.74952867)
\curveto(846.59368511,161.81480644)(846.78396289,161.86341756)(846.97424067,161.895362)
\curveto(847.16590733,161.92730644)(847.357574,161.94327867)(847.54924067,161.94327867)
\curveto(848.63396289,161.94327867)(849.49299067,161.64605644)(850.126324,161.051612)
\curveto(850.76104622,160.45716756)(851.07840733,159.65230644)(851.07840733,158.63702867)
\curveto(851.07840733,157.59119533)(850.75271289,156.77800089)(850.101324,156.19744533)
\curveto(849.44993511,155.61827867)(848.53187956,155.32869533)(847.34715733,155.32869533)
\curveto(846.938824,155.32869533)(846.52285178,155.36341756)(846.09924067,155.432862)
\curveto(845.67701844,155.50230644)(845.24021289,155.60647311)(844.788824,155.745362)
\lineto(844.788824,157.06827867)
\curveto(845.17910178,156.85577867)(845.582574,156.69744533)(845.99924067,156.59327867)
\curveto(846.41590733,156.489112)(846.85618511,156.43702867)(847.320074,156.43702867)
\curveto(848.07146289,156.43702867)(848.66590733,156.63425089)(849.10340733,157.02869533)
\curveto(849.54229622,157.42313978)(849.76174067,157.95925089)(849.76174067,158.63702867)
\curveto(849.76174067,159.31341756)(849.54229622,159.84883422)(849.10340733,160.24327867)
\curveto(848.66590733,160.639112)(848.07146289,160.83702867)(847.320074,160.83702867)
\curveto(846.96868511,160.83702867)(846.61799067,160.79813978)(846.26799067,160.720362)
\curveto(845.91937956,160.64258422)(845.56312956,160.52105644)(845.19924067,160.35577867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(896.32052133,175.497808)
\lineto(894.24764,173.50540667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(885.87663667,148.23891867)
\curveto(885.28635889,148.23891867)(884.81830333,148.03683533)(884.47247,147.63266867)
\curveto(884.12802556,147.22989089)(883.95580333,146.67711311)(883.95580333,145.97433533)
\curveto(883.95580333,145.27572422)(884.12802556,144.72294644)(884.47247,144.316002)
\curveto(884.81830333,143.91044644)(885.28635889,143.70766867)(885.87663667,143.70766867)
\curveto(886.46691444,143.70766867)(886.93427556,143.91044644)(887.27872,144.316002)
\curveto(887.62316444,144.72294644)(887.79538667,145.27572422)(887.79538667,145.97433533)
\curveto(887.79538667,146.67711311)(887.62316444,147.22989089)(887.27872,147.63266867)
\curveto(886.93427556,148.03683533)(886.46691444,148.23891867)(885.87663667,148.23891867)
\closepath
\moveto(888.48705333,152.36183533)
\lineto(888.48705333,151.16391867)
\curveto(888.15649778,151.31947422)(887.82316444,151.43822422)(887.48705333,151.52016867)
\curveto(887.15094222,151.603502)(886.81760889,151.64516867)(886.48705333,151.64516867)
\curveto(885.61899778,151.64516867)(884.95580333,151.35211311)(884.49747,150.766002)
\curveto(884.04052556,150.17989089)(883.77941444,149.29447422)(883.71413667,148.109752)
\curveto(883.96969222,148.48752978)(884.29052556,148.77711311)(884.67663667,148.978502)
\curveto(885.06413667,149.17989089)(885.48983111,149.28058533)(885.95372,149.28058533)
\curveto(886.93010889,149.28058533)(887.70163667,148.98405756)(888.26830333,148.391002)
\curveto(888.83497,147.79933533)(889.11830333,146.99377978)(889.11830333,145.97433533)
\curveto(889.11830333,144.97572422)(888.82316444,144.17433533)(888.23288667,143.57016867)
\curveto(887.64260889,142.96739089)(886.85719222,142.666002)(885.87663667,142.666002)
\curveto(884.75163667,142.666002)(883.89191444,143.09655756)(883.29747,143.95766867)
\curveto(882.70302556,144.82016867)(882.40580333,146.06947422)(882.40580333,147.70558533)
\curveto(882.40580333,149.24169644)(882.77038667,150.46669644)(883.49955333,151.38058533)
\curveto(884.22872,152.29447422)(885.20719222,152.75141867)(886.43497,152.75141867)
\curveto(886.76552556,152.75141867)(887.09885889,152.71877978)(887.43497,152.653502)
\curveto(887.77108111,152.58822422)(888.12177556,152.491002)(888.48705333,152.36183533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(935.01349467,162.87317067)
\lineto(932.99845067,160.824304)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(921.349934,139.555572)
\lineto(927.599934,139.555572)
\lineto(927.599934,138.99515533)
\lineto(924.07076733,129.83473867)
\lineto(922.69785067,129.83473867)
\lineto(926.018684,138.44723867)
\lineto(921.349934,138.44723867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1016.949036,238.484812)
\lineto(940.61162267,160.14384667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(980.99767763,135.95848999)
\lineto(982.36583099,137.36255192)
\lineto(988.83341772,134.52190024)
\lineto(985.83637516,140.92418403)
\lineto(987.20452852,142.32824596)
\lineto(994.16664643,135.54418264)
\lineto(993.27102212,134.62505178)
\lineto(987.1579066,140.58182576)
\lineto(990.18352793,134.13424101)
\lineto(989.26173278,133.18825242)
\lineto(982.7379425,136.04585524)
\lineto(988.85105803,130.08908126)
\lineto(987.95979553,129.17442668)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(992.22235095,145.62097635)
\lineto(994.44097407,140.96621209)
\lineto(996.93592749,143.52664807)
\closepath
\moveto(990.77521251,145.99264615)
\lineto(991.81623037,147.06098657)
\lineto(1001.36344569,142.92986917)
\lineto(1000.40966397,141.95105448)
\lineto(998.00570297,143.05727473)
\lineto(994.94807649,139.91939776)
\lineto(996.11619227,137.54489628)
\lineto(995.14787118,136.55116064)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1000.84600411,155.25308647)
\lineto(1001.83824766,154.28621933)
\curveto(1001.23360911,154.25677958)(1000.6837176,154.13326907)(1000.18857314,153.9156878)
\curveto(999.69243395,153.69907581)(999.24759841,153.38883956)(998.85406652,152.98497903)
\curveto(998.07863423,152.18919472)(997.72815545,151.34293087)(997.8026302,150.44618747)
\curveto(997.87710494,149.54944407)(998.37440511,148.65277557)(999.29453071,147.75618198)
\curveto(1000.21167212,146.86249626)(1001.1194286,146.3900421)(1002.01780016,146.33881952)
\curveto(1002.91617173,146.28759694)(1003.75307366,146.6598778)(1004.52850595,147.4556621)
\curveto(1004.92203784,147.85952263)(1005.22064802,148.31224457)(1005.42433648,148.81382792)
\curveto(1005.62802494,149.31541127)(1005.73675352,149.86880206)(1005.75052223,150.4740003)
\lineto(1006.7353053,149.51440283)
\curveto(1006.63828452,148.96705674)(1006.46617303,148.4540963)(1006.21897084,147.97552152)
\curveto(1005.9717432,147.49891076)(1005.64845557,147.05569092)(1005.24910793,146.64586201)
\curveto(1004.22166014,145.59144781)(1003.09001004,145.07489803)(1001.85415763,145.09621266)
\curveto(1000.61827978,145.11949131)(999.44229711,145.67490254)(998.32620963,146.76244633)
\curveto(997.20713796,147.852898)(996.6204584,149.01506932)(996.56617095,150.24896027)
\curveto(996.51185806,151.48481526)(996.99842552,152.62994985)(998.02587331,153.68436404)
\curveto(998.43103668,154.10016134)(998.86814463,154.43828949)(999.33719714,154.6987485)
\curveto(999.80721894,154.96020224)(1000.31015459,155.14498156)(1000.84600411,155.25308647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1006.8269245,158.67744202)
\lineto(1007.63862449,157.88650107)
\curveto(1007.27874563,157.76594289)(1006.94050788,157.60490475)(1006.62391122,157.40338667)
\curveto(1006.30728913,157.2038326)(1006.01230815,156.96379859)(1005.73896826,156.68328462)
\curveto(1005.32411198,156.25754002)(1005.07812461,155.87474305)(1005.00100615,155.53489371)
\curveto(1004.92388769,155.19504437)(1005.01613551,154.89765802)(1005.27774959,154.64273465)
\curveto(1005.47669567,154.44887658)(1005.70701905,154.37279486)(1005.96871974,154.41448951)
\curveto(1006.23042043,154.45618415)(1006.63689011,154.6573931)(1007.18812878,155.01811636)
\lineto(1007.54020629,155.24808602)
\curveto(1008.26372168,155.72988397)(1008.86938811,155.98327297)(1009.35720559,156.008253)
\curveto(1009.84502306,156.03323304)(1010.3018041,155.83829492)(1010.7275487,155.42343864)
\curveto(1011.21297712,154.95042494)(1011.41036737,154.38381125)(1011.31971945,153.72359757)
\curveto(1011.22807679,153.06435318)(1010.85511996,152.39900948)(1010.20084896,151.72756648)
\curveto(1009.92847837,151.44804724)(1009.6171212,151.18324673)(1009.26677747,150.93316493)
\curveto(1008.91643373,150.68308314)(1008.52372363,150.4432565)(1008.08864717,150.21368501)
\lineto(1007.2023424,151.07732273)
\curveto(1007.67667127,151.23373952)(1008.10487238,151.42540821)(1008.48694573,151.65232879)
\curveto(1008.86802434,151.88021867)(1009.20589579,152.14536262)(1009.50056006,152.44776066)
\curveto(1009.89409195,152.85162119)(1010.12737679,153.22934275)(1010.20041457,153.58092533)
\curveto(1010.27442163,153.93350265)(1010.18559178,154.23240654)(1009.93392499,154.477637)
\curveto(1009.70115808,154.70445095)(1009.44603004,154.79985487)(1009.16854087,154.76384877)
\curveto(1008.89202098,154.72883739)(1008.4367815,154.50146017)(1007.80282243,154.0817171)
\lineto(1007.44190683,153.85163296)
\curveto(1006.81289597,153.42900746)(1006.26715889,153.21224413)(1005.80469561,153.20134295)
\curveto(1005.34320161,153.19143651)(1004.91052435,153.38324924)(1004.50666381,153.77678113)
\curveto(1004.01526701,154.25561057)(1003.80590055,154.79898802)(1003.87856444,155.40691347)
\curveto(1003.9502336,156.01580821)(1004.29817968,156.64055876)(1004.92240268,157.28116513)
\curveto(1005.23063701,157.59748938)(1005.54431564,157.87263281)(1005.86343857,158.1065954)
\curveto(1006.18253605,158.34252201)(1006.50369803,158.53280421)(1006.8269245,158.67744202)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1011.21992837,167.54114082)
\curveto(1011.52898141,166.42939304)(1011.9347854,165.43086644)(1012.43734035,164.54556102)
\curveto(1012.93986986,163.66221962)(1013.55023228,162.8706351)(1014.26842761,162.17080745)
\curveto(1014.98562821,161.47194909)(1015.79571533,160.88135099)(1016.69868896,160.39901313)
\curveto(1017.60166259,159.91667527)(1018.61039063,159.53490695)(1019.72487309,159.25370815)
\lineto(1018.99790531,158.50766036)
\curveto(1017.81315059,158.75455497)(1016.75521898,159.10572962)(1015.82411049,159.56118432)
\curveto(1014.893002,160.01663902)(1014.07929212,160.58361799)(1013.38298085,161.26212125)
\curveto(1012.68965378,161.93771664)(1012.10380346,162.7325652)(1011.62542989,163.64666692)
\curveto(1011.14703088,164.56273266)(1010.76954112,165.61220803)(1010.49296059,166.79509304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1017.71734758,166.36400501)
\lineto(1020.2673389,163.87922914)
\lineto(1021.74017562,165.39072195)
\curveto(1022.23354442,165.89703971)(1022.49402283,166.37431319)(1022.52161087,166.8225424)
\curveto(1022.55016819,167.27176634)(1022.34859036,167.70671433)(1021.91687737,168.12738635)
\curveto(1021.48118547,168.55193553)(1021.04116221,168.74217984)(1020.59680759,168.69811927)
\curveto(1020.15242753,168.65602273)(1019.6835531,168.38181557)(1019.1901843,167.87549781)
\closepath
\moveto(1014.85401619,169.15410734)
\lineto(1016.95190256,167.10987395)
\lineto(1018.3113323,168.5049833)
\curveto(1018.75914445,168.96454873)(1019.00653617,169.3905796)(1019.05350743,169.7830759)
\curveto(1019.10045326,170.17753622)(1018.94686417,170.54730007)(1018.59274016,170.89236744)
\curveto(1018.24160033,171.23452694)(1017.86897706,171.3775177)(1017.47487033,171.32133972)
\curveto(1017.08173289,171.26615647)(1016.66125809,171.00878213)(1016.21344594,170.54921669)
\closepath
\moveto(1013.16218526,168.9671876)
\lineto(1015.50738331,171.37393774)
\curveto(1016.20721096,172.09213307)(1016.89534597,172.49980961)(1017.57178832,172.59696734)
\curveto(1018.24919997,172.69511981)(1018.86294874,172.47618725)(1019.41303464,171.94016968)
\curveto(1019.83977397,171.52434411)(1020.08204799,171.09434305)(1020.13985671,170.65016651)
\curveto(1020.19766542,170.20598997)(1020.06936408,169.76087601)(1019.7549527,169.31482462)
\curveto(1020.30611505,169.68143994)(1020.86489681,169.83895065)(1021.43129799,169.78735675)
\curveto(1021.99670443,169.73673213)(1022.51565612,169.48121337)(1022.98815305,169.02080044)
\curveto(1023.60985954,168.41499396)(1023.8843401,167.7354465)(1023.81159475,166.98215808)
\curveto(1023.73785467,166.22983894)(1023.32053816,165.4632477)(1022.55964522,164.68238435)
\lineto(1020.12430316,162.18312428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1021.24930611,173.78582843)
\lineto(1022.08531905,174.64378338)
\lineto(1027.30765353,169.55500893)
\lineto(1026.47164058,168.69705398)
\closepath
\moveto(1019.21557985,175.7675426)
\lineto(1020.0515928,176.62549755)
\lineto(1021.13933046,175.56557852)
\lineto(1020.30331752,174.70762358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1021.80085902,178.42067502)
\lineto(1022.63687196,179.27862997)
\lineto(1029.89293269,172.20814135)
\lineto(1029.05691974,171.35018641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1024.38613818,181.07380745)
\lineto(1025.22215112,181.9317624)
\lineto(1032.47821185,174.86127378)
\lineto(1031.64219891,174.00331883)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1029.0051436,181.74522571)
\lineto(1029.84115654,182.60318066)
\lineto(1035.06349102,177.5144062)
\lineto(1034.22747807,176.65645125)
\closepath
\moveto(1026.97141734,183.72693987)
\lineto(1027.80743029,184.58489482)
\lineto(1028.89516795,183.5249758)
\lineto(1028.05915501,182.66702085)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1034.16327389,185.83570369)
\curveto(1033.71546174,185.37613825)(1033.54073494,184.83760739)(1033.63909349,184.22011109)
\curveto(1033.73745205,183.6026148)(1034.09897666,182.98950947)(1034.72366734,182.38079512)
\curveto(1035.34835802,181.77208077)(1035.96965245,181.42556318)(1036.58755065,181.34124237)
\curveto(1037.20641813,181.25791629)(1037.74121189,181.44752806)(1038.19193191,181.91007768)
\curveto(1038.63780548,182.36765365)(1038.81058098,182.90517707)(1038.7102584,183.52264792)
\curveto(1038.60991039,184.1420828)(1038.24888313,184.75470348)(1037.62717665,185.36050996)
\curveto(1037.00845436,185.96340857)(1036.38768273,186.30747749)(1035.76486176,186.39271671)
\curveto(1035.14301008,186.47895067)(1034.60914746,186.29327966)(1034.16327389,185.83570369)
\closepath
\moveto(1033.43662335,186.5437703)
\curveto(1034.16359113,187.28981808)(1034.97721737,187.63920743)(1035.87750207,187.59193833)
\curveto(1036.77776133,187.54663325)(1037.65661976,187.10621656)(1038.51407734,186.27068825)
\curveto(1039.36855073,185.43806783)(1039.83158359,184.5709118)(1039.9031759,183.66922019)
\curveto(1039.97474278,182.7694926)(1039.64704232,181.94660491)(1038.92007455,181.20055713)
\curveto(1038.1901989,180.45152516)(1037.375106,180.10162573)(1036.47479586,180.15085885)
\curveto(1035.57446027,180.20205599)(1034.69705579,180.64396478)(1033.84258239,181.47658521)
\curveto(1032.98512481,182.31211351)(1032.52063802,183.17777743)(1032.44912202,184.07357699)
\curveto(1032.37758059,184.97134056)(1032.7067477,185.79473833)(1033.43662335,186.5437703)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1043.5839782,192.5662343)
\lineto(1046.73677612,189.49406846)
\lineto(1045.90076318,188.63611351)
\lineto(1042.77631507,191.68065457)
\curveto(1042.28193407,192.16239189)(1041.81837057,192.42599441)(1041.38562456,192.47146215)
\curveto(1040.95188383,192.51789918)(1040.54745577,192.34863737)(1040.1723404,191.96367671)
\curveto(1039.72065109,191.50013236)(1039.51215434,190.99062932)(1039.54685015,190.43516761)
\curveto(1039.58055123,189.88067519)(1039.85255011,189.354806)(1040.3628468,188.85756004)
\lineto(1043.31421182,185.98167551)
\lineto(1042.47383707,185.11924427)
\lineto(1037.25150259,190.20801872)
\lineto(1038.09187735,191.07044996)
\lineto(1038.90357733,190.27950901)
\curveto(1038.78988564,190.79171396)(1038.79066683,191.26218597)(1038.90592091,191.69092504)
\curveto(1039.02214427,192.12065884)(1039.25763609,192.51756141)(1039.61239637,192.88163272)
\curveto(1040.19687846,193.48145514)(1040.82439209,193.75427954)(1041.49493724,193.70010591)
\curveto(1042.16645169,193.64692702)(1042.86279867,193.26896982)(1043.5839782,192.5662343)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1041.0268795,198.13040547)
\lineto(1041.75384728,198.87645325)
\curveto(1042.94059146,198.62762006)(1043.99852306,198.27644541)(1044.9276421,197.8229293)
\curveto(1045.8557664,197.37038247)(1046.66649209,196.80631137)(1047.35981916,196.13071598)
\curveto(1048.05613042,195.45221272)(1048.64399564,194.65346156)(1049.12341482,193.73446251)
\curveto(1049.602834,192.81546346)(1049.98129306,191.76698281)(1050.25879199,190.58902057)
\lineto(1049.53182421,189.84297279)
\curveto(1049.22185277,190.9497978)(1048.81408475,191.94829897)(1048.30852017,192.83847628)
\curveto(1047.80295559,193.72865359)(1047.191573,194.52317142)(1046.4743724,195.22202978)
\curveto(1045.75617707,195.92185743)(1044.94807942,196.51051695)(1044.05007943,196.98800836)
\curveto(1043.15108472,197.46646905)(1042.14335141,197.84726809)(1041.0268795,198.13040547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(800.51361867,321.842112)
\lineto(805.29931467,214.10241867)
\lineto(948.21773333,167.949588)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(827.50654,341.54031733)
\lineto(831.01095733,235.654428)
\lineto(971.50285867,191.84585467)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(853.12118267,360.232716)
\lineto(855.464844,256.15216)
\lineto(993.59091467,214.51363467)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(877.46048267,377.994428)
\lineto(878.75106267,275.67112933)
\lineto(1014.5719,236.04528667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(947.01351467,168.33846667)
\lineto(950.62927467,167.17082533)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(958.98808,148.81966533)
\curveto(958.31169111,148.81966533)(957.80266333,148.486332)(957.46099667,147.81966533)
\curveto(957.12071889,147.15438756)(956.95058,146.15299867)(956.95058,144.81549867)
\curveto(956.95058,143.48355422)(957.12071889,142.48424867)(957.46099667,141.817582)
\curveto(957.80266333,141.15091533)(958.31169111,140.817582)(958.98808,140.817582)
\curveto(959.67002444,140.817582)(960.18113556,141.15091533)(960.52141333,141.817582)
\curveto(960.86308,142.48424867)(961.03391333,143.48355422)(961.03391333,144.81549867)
\curveto(961.03391333,146.15299867)(960.86308,147.15438756)(960.52141333,147.81966533)
\curveto(960.18113556,148.486332)(959.67002444,148.81966533)(958.98808,148.81966533)
\closepath
\moveto(958.98808,149.861332)
\curveto(960.07835778,149.861332)(960.91099667,149.430082)(961.48599667,148.567582)
\curveto(962.06099667,147.70647089)(962.34849667,146.45577644)(962.34849667,144.81549867)
\curveto(962.34849667,143.17938756)(962.06099667,141.930082)(961.48599667,141.067582)
\curveto(960.91099667,140.20647089)(960.07835778,139.77591533)(958.98808,139.77591533)
\curveto(957.89919111,139.77591533)(957.06724667,140.20647089)(956.49224667,141.067582)
\curveto(955.91724667,141.930082)(955.62974667,143.17938756)(955.62974667,144.81549867)
\curveto(955.62974667,146.45577644)(955.91724667,147.70647089)(956.49224667,148.567582)
\curveto(957.06724667,149.430082)(957.89919111,149.861332)(958.98808,149.861332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(964.65865292,141.61966533)
\lineto(966.03365292,141.61966533)
\lineto(966.03365292,139.96549867)
\lineto(964.65865292,139.96549867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(972.88235083,145.20716533)
\curveto(973.5115175,145.07244311)(974.00248972,144.79188756)(974.3552675,144.36549867)
\curveto(974.70943417,143.94049867)(974.8865175,143.41549867)(974.8865175,142.79049867)
\curveto(974.8865175,141.83216533)(974.55665639,141.08980422)(973.89693417,140.56341533)
\curveto(973.23721194,140.03841533)(972.29971194,139.77591533)(971.08443417,139.77591533)
\curveto(970.67748972,139.77591533)(970.25804528,139.81619311)(969.82610083,139.89674867)
\curveto(969.39415639,139.97730422)(968.94832306,140.09813756)(968.48860083,140.25924867)
\lineto(968.48860083,141.52799867)
\curveto(968.85248972,141.31549867)(969.25110083,141.155082)(969.68443417,141.04674867)
\curveto(970.11915639,140.93841533)(970.57332306,140.88424867)(971.04693417,140.88424867)
\curveto(971.87054528,140.88424867)(972.49832306,141.04674867)(972.9302675,141.37174867)
\curveto(973.36221194,141.69674867)(973.57818417,142.16966533)(973.57818417,142.79049867)
\curveto(973.57818417,143.36410978)(973.37748972,143.81202644)(972.97610083,144.13424867)
\curveto(972.57471194,144.45785978)(972.01637861,144.61966533)(971.30110083,144.61966533)
\lineto(970.1677675,144.61966533)
\lineto(970.1677675,145.70091533)
\lineto(971.35318417,145.70091533)
\curveto(971.9990175,145.70091533)(972.49346194,145.830082)(972.8365175,146.08841533)
\curveto(973.17957306,146.34674867)(973.35110083,146.71897089)(973.35110083,147.205082)
\curveto(973.35110083,147.70369311)(973.1740175,148.086332)(972.81985083,148.35299867)
\curveto(972.46707306,148.62105422)(971.96082306,148.755082)(971.30110083,148.755082)
\curveto(970.93998972,148.755082)(970.55318417,148.71549867)(970.14068417,148.636332)
\curveto(969.72818417,148.55855422)(969.27471194,148.43772089)(968.7802675,148.273832)
\lineto(968.7802675,149.44466533)
\curveto(969.2802675,149.58355422)(969.74832306,149.68772089)(970.18443417,149.75716533)
\curveto(970.62054528,149.82660978)(971.03165639,149.861332)(971.4177675,149.861332)
\curveto(972.41637861,149.861332)(973.20596194,149.63424867)(973.7865175,149.180082)
\curveto(974.36846194,148.72730422)(974.65943417,148.11480422)(974.65943417,147.342582)
\curveto(974.65943417,146.80369311)(974.5052675,146.348832)(974.19693417,145.97799867)
\curveto(973.88860083,145.60716533)(973.45040639,145.35022089)(972.88235083,145.20716533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(970.320664,192.21448933)
\lineto(973.87021467,191.10765867)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(981.83955733,173.20659467)
\curveto(981.16316844,173.20659467)(980.65414067,172.87326133)(980.312474,172.20659467)
\curveto(979.97219622,171.54131689)(979.80205733,170.539928)(979.80205733,169.202428)
\curveto(979.80205733,167.87048356)(979.97219622,166.871178)(980.312474,166.20451133)
\curveto(980.65414067,165.53784467)(981.16316844,165.20451133)(981.83955733,165.20451133)
\curveto(982.52150178,165.20451133)(983.03261289,165.53784467)(983.37289067,166.20451133)
\curveto(983.71455733,166.871178)(983.88539067,167.87048356)(983.88539067,169.202428)
\curveto(983.88539067,170.539928)(983.71455733,171.54131689)(983.37289067,172.20659467)
\curveto(983.03261289,172.87326133)(982.52150178,173.20659467)(981.83955733,173.20659467)
\closepath
\moveto(981.83955733,174.24826133)
\curveto(982.92983511,174.24826133)(983.762474,173.81701133)(984.337474,172.95451133)
\curveto(984.912474,172.09340022)(985.199974,170.84270578)(985.199974,169.202428)
\curveto(985.199974,167.56631689)(984.912474,166.31701133)(984.337474,165.45451133)
\curveto(983.762474,164.59340022)(982.92983511,164.16284467)(981.83955733,164.16284467)
\curveto(980.75066844,164.16284467)(979.918724,164.59340022)(979.343724,165.45451133)
\curveto(978.768724,166.31701133)(978.481224,167.56631689)(978.481224,169.202428)
\curveto(978.481224,170.84270578)(978.768724,172.09340022)(979.343724,172.95451133)
\curveto(979.918724,173.81701133)(980.75066844,174.24826133)(981.83955733,174.24826133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(987.51013025,166.00659467)
\lineto(988.88513025,166.00659467)
\lineto(988.88513025,164.352428)
\lineto(987.51013025,164.352428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(995.36299483,172.927428)
\lineto(992.0421615,167.73784467)
\lineto(995.36299483,167.73784467)
\closepath
\moveto(995.0171615,174.07326133)
\lineto(996.67132817,174.07326133)
\lineto(996.67132817,167.73784467)
\lineto(998.05882817,167.73784467)
\lineto(998.05882817,166.64409467)
\lineto(996.67132817,166.64409467)
\lineto(996.67132817,164.352428)
\lineto(995.36299483,164.352428)
\lineto(995.36299483,166.64409467)
\lineto(990.97549483,166.64409467)
\lineto(990.97549483,167.91284467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(992.4301,214.86356533)
\lineto(995.915384,213.812916)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1003.515336,196.338828)
\curveto(1002.83894711,196.338828)(1002.32991933,196.00549467)(1001.98825267,195.338828)
\curveto(1001.64797489,194.67355022)(1001.477836,193.67216133)(1001.477836,192.33466133)
\curveto(1001.477836,191.00271689)(1001.64797489,190.00341133)(1001.98825267,189.33674467)
\curveto(1002.32991933,188.670078)(1002.83894711,188.33674467)(1003.515336,188.33674467)
\curveto(1004.19728044,188.33674467)(1004.70839156,188.670078)(1005.04866933,189.33674467)
\curveto(1005.390336,190.00341133)(1005.56116933,191.00271689)(1005.56116933,192.33466133)
\curveto(1005.56116933,193.67216133)(1005.390336,194.67355022)(1005.04866933,195.338828)
\curveto(1004.70839156,196.00549467)(1004.19728044,196.338828)(1003.515336,196.338828)
\closepath
\moveto(1003.515336,197.38049467)
\curveto(1004.60561378,197.38049467)(1005.43825267,196.94924467)(1006.01325267,196.08674467)
\curveto(1006.58825267,195.22563356)(1006.87575267,193.97493911)(1006.87575267,192.33466133)
\curveto(1006.87575267,190.69855022)(1006.58825267,189.44924467)(1006.01325267,188.58674467)
\curveto(1005.43825267,187.72563356)(1004.60561378,187.295078)(1003.515336,187.295078)
\curveto(1002.42644711,187.295078)(1001.59450267,187.72563356)(1001.01950267,188.58674467)
\curveto(1000.44450267,189.44924467)(1000.15700267,190.69855022)(1000.15700267,192.33466133)
\curveto(1000.15700267,193.97493911)(1000.44450267,195.22563356)(1001.01950267,196.08674467)
\curveto(1001.59450267,196.94924467)(1002.42644711,197.38049467)(1003.515336,197.38049467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1009.18590892,189.138828)
\lineto(1010.56090892,189.138828)
\lineto(1010.56090892,187.48466133)
\lineto(1009.18590892,187.48466133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1013.4387735,197.20549467)
\lineto(1018.6012735,197.20549467)
\lineto(1018.6012735,196.09716133)
\lineto(1014.64294017,196.09716133)
\lineto(1014.64294017,193.71591133)
\curveto(1014.83321794,193.78118911)(1015.02349572,193.82980022)(1015.2137735,193.86174467)
\curveto(1015.40544017,193.89368911)(1015.59710683,193.90966133)(1015.7887735,193.90966133)
\curveto(1016.87349572,193.90966133)(1017.7325235,193.61243911)(1018.36585683,193.01799467)
\curveto(1019.00057906,192.42355022)(1019.31794017,191.61868911)(1019.31794017,190.60341133)
\curveto(1019.31794017,189.557578)(1018.99224572,188.74438356)(1018.34085683,188.163828)
\curveto(1017.68946794,187.58466133)(1016.77141239,187.295078)(1015.58669017,187.295078)
\curveto(1015.17835683,187.295078)(1014.76238461,187.32980022)(1014.3387735,187.39924467)
\curveto(1013.91655128,187.46868911)(1013.47974572,187.57285578)(1013.02835683,187.71174467)
\lineto(1013.02835683,189.03466133)
\curveto(1013.41863461,188.82216133)(1013.82210683,188.663828)(1014.2387735,188.55966133)
\curveto(1014.65544017,188.45549467)(1015.09571794,188.40341133)(1015.55960683,188.40341133)
\curveto(1016.31099572,188.40341133)(1016.90544017,188.60063356)(1017.34294017,188.995078)
\curveto(1017.78182906,189.38952244)(1018.0012735,189.92563356)(1018.0012735,190.60341133)
\curveto(1018.0012735,191.27980022)(1017.78182906,191.81521689)(1017.34294017,192.20966133)
\curveto(1016.90544017,192.60549467)(1016.31099572,192.80341133)(1015.55960683,192.80341133)
\curveto(1015.20821794,192.80341133)(1014.8575235,192.76452244)(1014.5075235,192.68674467)
\curveto(1014.15891239,192.60896689)(1013.80266239,192.48743911)(1013.4387735,192.32216133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1013.43183333,236.37790133)
\lineto(1016.854752,235.37926267)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1024.10387333,218.31076533)
\curveto(1023.42748444,218.31076533)(1022.91845667,217.977432)(1022.57679,217.31076533)
\curveto(1022.23651222,216.64548756)(1022.06637333,215.64409867)(1022.06637333,214.30659867)
\curveto(1022.06637333,212.97465422)(1022.23651222,211.97534867)(1022.57679,211.308682)
\curveto(1022.91845667,210.64201533)(1023.42748444,210.308682)(1024.10387333,210.308682)
\curveto(1024.78581778,210.308682)(1025.29692889,210.64201533)(1025.63720667,211.308682)
\curveto(1025.97887333,211.97534867)(1026.14970667,212.97465422)(1026.14970667,214.30659867)
\curveto(1026.14970667,215.64409867)(1025.97887333,216.64548756)(1025.63720667,217.31076533)
\curveto(1025.29692889,217.977432)(1024.78581778,218.31076533)(1024.10387333,218.31076533)
\closepath
\moveto(1024.10387333,219.352432)
\curveto(1025.19415111,219.352432)(1026.02679,218.921182)(1026.60179,218.058682)
\curveto(1027.17679,217.19757089)(1027.46429,215.94687644)(1027.46429,214.30659867)
\curveto(1027.46429,212.67048756)(1027.17679,211.421182)(1026.60179,210.558682)
\curveto(1026.02679,209.69757089)(1025.19415111,209.26701533)(1024.10387333,209.26701533)
\curveto(1023.01498444,209.26701533)(1022.18304,209.69757089)(1021.60804,210.558682)
\curveto(1021.03304,211.421182)(1020.74554,212.67048756)(1020.74554,214.30659867)
\curveto(1020.74554,215.94687644)(1021.03304,217.19757089)(1021.60804,218.058682)
\curveto(1022.18304,218.921182)(1023.01498444,219.352432)(1024.10387333,219.352432)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1029.77444625,211.11076533)
\lineto(1031.14944625,211.11076533)
\lineto(1031.14944625,209.45659867)
\lineto(1029.77444625,209.45659867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1036.98981083,214.839932)
\curveto(1036.39953306,214.839932)(1035.9314775,214.63784867)(1035.58564417,214.233682)
\curveto(1035.24119972,213.83090422)(1035.0689775,213.27812644)(1035.0689775,212.57534867)
\curveto(1035.0689775,211.87673756)(1035.24119972,211.32395978)(1035.58564417,210.91701533)
\curveto(1035.9314775,210.51145978)(1036.39953306,210.308682)(1036.98981083,210.308682)
\curveto(1037.58008861,210.308682)(1038.04744972,210.51145978)(1038.39189417,210.91701533)
\curveto(1038.73633861,211.32395978)(1038.90856083,211.87673756)(1038.90856083,212.57534867)
\curveto(1038.90856083,213.27812644)(1038.73633861,213.83090422)(1038.39189417,214.233682)
\curveto(1038.04744972,214.63784867)(1037.58008861,214.839932)(1036.98981083,214.839932)
\closepath
\moveto(1039.6002275,218.96284867)
\lineto(1039.6002275,217.764932)
\curveto(1039.26967194,217.92048756)(1038.93633861,218.03923756)(1038.6002275,218.121182)
\curveto(1038.26411639,218.20451533)(1037.93078306,218.246182)(1037.6002275,218.246182)
\curveto(1036.73217194,218.246182)(1036.0689775,217.95312644)(1035.61064417,217.36701533)
\curveto(1035.15369972,216.78090422)(1034.89258861,215.89548756)(1034.82731083,214.71076533)
\curveto(1035.08286639,215.08854311)(1035.40369972,215.37812644)(1035.78981083,215.57951533)
\curveto(1036.17731083,215.78090422)(1036.60300528,215.88159867)(1037.06689417,215.88159867)
\curveto(1038.04328306,215.88159867)(1038.81481083,215.58507089)(1039.3814775,214.99201533)
\curveto(1039.94814417,214.40034867)(1040.2314775,213.59479311)(1040.2314775,212.57534867)
\curveto(1040.2314775,211.57673756)(1039.93633861,210.77534867)(1039.34606083,210.171182)
\curveto(1038.75578306,209.56840422)(1037.97036639,209.26701533)(1036.98981083,209.26701533)
\curveto(1035.86481083,209.26701533)(1035.00508861,209.69757089)(1034.41064417,210.558682)
\curveto(1033.81619972,211.421182)(1033.5189775,212.67048756)(1033.5189775,214.30659867)
\curveto(1033.5189775,215.84270978)(1033.88356083,217.06770978)(1034.6127275,217.98159867)
\curveto(1035.34189417,218.89548756)(1036.32036639,219.352432)(1037.54814417,219.352432)
\curveto(1037.87869972,219.352432)(1038.21203306,219.31979311)(1038.54814417,219.25451533)
\curveto(1038.88425528,219.18923756)(1039.23494972,219.09201533)(1039.6002275,218.96284867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1016.949036,238.484812)
\lineto(1021.78655467,344.12386133)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1067.08658713,271.70615205)
\lineto(1071.83734919,269.70131321)
\lineto(1072.00088742,273.27257073)
\closepath
\moveto(1065.75808753,271.02245849)
\lineto(1065.82632376,272.51256361)
\lineto(1075.7064278,275.76817346)
\lineto(1075.64390969,274.40293748)
\lineto(1073.11226692,273.6325242)
\lineto(1072.91184682,269.25586071)
\lineto(1075.3624829,268.25729445)
\lineto(1075.29901177,266.87124695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1068.99319075,282.46378992)
\lineto(1070.11285074,282.41251744)
\curveto(1069.91004457,282.0825605)(1069.75437941,281.74974966)(1069.64585528,281.41408492)
\curveto(1069.53733115,281.07842019)(1069.47512725,280.73715845)(1069.45924358,280.39029972)
\curveto(1069.42366417,279.61333616)(1069.64229629,278.99852456)(1070.11513995,278.54586492)
\curveto(1070.5866597,278.09465626)(1071.26709247,277.84868907)(1072.15643827,277.80796335)
\curveto(1073.04578406,277.76723763)(1073.74654276,277.94995606)(1074.25871437,278.35611865)
\curveto(1074.76956208,278.76373221)(1075.04277565,279.35602077)(1075.07835506,280.13298433)
\curveto(1075.09423872,280.47984307)(1075.06348448,280.82536162)(1074.98609233,281.16954)
\curveto(1074.90870019,281.51371838)(1074.78410348,281.85936323)(1074.61230223,282.20647453)
\lineto(1075.7194753,282.15577387)
\curveto(1075.85955616,281.81428617)(1075.9602488,281.46278424)(1076.02155321,281.10126809)
\curveto(1076.08430859,280.74107583)(1076.10644199,280.35910792)(1076.0879534,279.95536436)
\curveto(1076.03769748,278.85790333)(1075.65298837,278.00168883)(1074.93382605,277.38672088)
\curveto(1074.21472727,276.77314037)(1073.26968034,276.49316174)(1072.09868526,276.54678499)
\curveto(1070.91104095,276.60117067)(1069.99222789,276.9699767)(1069.34224607,277.65320311)
\curveto(1068.69094034,278.33788048)(1068.39130492,279.24837377)(1068.44333981,280.38468298)
\curveto(1068.4601765,280.75235324)(1068.51478644,281.10995168)(1068.60716963,281.45747832)
\curveto(1068.69816538,281.80506848)(1068.82683909,282.14050568)(1068.99319075,282.46378992)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1069.32853465,289.78684492)
\lineto(1070.44819464,289.73557245)
\curveto(1070.24538846,289.4056155)(1070.08972331,289.07280466)(1069.98119918,288.73713993)
\curveto(1069.87267504,288.40147519)(1069.81047114,288.06021346)(1069.79458748,287.71335472)
\curveto(1069.75900807,286.93639116)(1069.97764019,286.32157956)(1070.45048384,285.86891993)
\curveto(1070.9220036,285.41771126)(1071.60243637,285.17174407)(1072.49178216,285.13101835)
\curveto(1073.38112795,285.09029263)(1074.08188666,285.27301107)(1074.59405827,285.67917366)
\curveto(1075.10490598,286.08678721)(1075.37811954,286.67907577)(1075.41369895,287.45603934)
\curveto(1075.42958262,287.80289807)(1075.39882838,288.14841663)(1075.32143623,288.49259501)
\curveto(1075.24404408,288.83677339)(1075.11944738,289.18241823)(1074.94764612,289.52952953)
\lineto(1076.0548192,289.47882887)
\curveto(1076.19490006,289.13734117)(1076.29559269,288.78583924)(1076.35689711,288.42432309)
\curveto(1076.41965249,288.06413084)(1076.44178589,287.68216293)(1076.4232973,287.27841936)
\curveto(1076.37304138,286.18095833)(1075.98833226,285.32474384)(1075.26916995,284.70977589)
\curveto(1074.55007117,284.09619537)(1073.60502424,283.81621674)(1072.43402915,283.86984)
\curveto(1071.24638485,283.92422567)(1070.32757179,284.29303171)(1069.67758996,284.97625811)
\curveto(1069.02628424,285.66093548)(1068.72664882,286.57142878)(1068.77868371,287.70773799)
\curveto(1068.7955204,288.07540824)(1068.85013033,288.43300669)(1068.94251353,288.78053332)
\curveto(1069.03350928,289.12812348)(1069.16218299,289.46356069)(1069.32853465,289.78684492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1073.54927751,291.55551458)
\lineto(1069.13931558,291.75745951)
\lineto(1069.19411422,292.95412214)
\lineto(1073.5582908,292.75427385)
\curveto(1074.24784597,292.72269712)(1074.77149029,292.83288617)(1075.12922378,293.08484098)
\curveto(1075.48563337,293.33824676)(1075.67616389,293.73411202)(1075.70081534,294.27243678)
\curveto(1075.73035895,294.91759402)(1075.54767386,295.43691126)(1075.15276004,295.83038848)
\curveto(1074.75790976,296.22525315)(1074.20460756,296.43898212)(1073.49285344,296.4715754)
\lineto(1069.36384708,296.66065456)
\lineto(1069.41864573,297.85731719)
\lineto(1076.70267912,297.5237602)
\lineto(1076.64788047,296.32709758)
\lineto(1075.52822048,296.37837005)
\curveto(1075.95753348,296.06812859)(1076.27091664,295.71592419)(1076.46836995,295.32175684)
\curveto(1076.6658868,294.92897692)(1076.75301838,294.47868637)(1076.72976469,293.97088519)
\curveto(1076.69145329,293.13426192)(1076.40221036,292.51072947)(1075.86203591,292.10028784)
\curveto(1075.321925,291.69123364)(1074.55100553,291.50964255)(1073.54927751,291.55551458)
\closepath
\moveto(1069.10240076,294.7768924)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1070.8423584,304.49132181)
\curveto(1070.75849918,304.36029856)(1070.69491144,304.2165291)(1070.65159518,304.06001342)
\curveto(1070.60689149,303.90356127)(1070.58018752,303.73029591)(1070.57148327,303.54021732)
\curveto(1070.54047835,302.86314907)(1070.73659306,302.33348445)(1071.15982738,301.95122344)
\curveto(1071.58306171,301.56896243)(1072.20674705,301.35896214)(1073.0308834,301.32122255)
\lineto(1076.86852842,301.14548567)
\lineto(1076.81344387,299.94257958)
\lineto(1069.52941047,300.27613656)
\lineto(1069.58449502,301.47904265)
\lineto(1070.71664193,301.42719837)
\curveto(1070.28561349,301.69997908)(1069.97247931,302.04243967)(1069.77723939,302.45458014)
\curveto(1069.58067556,302.86817158)(1069.49560886,303.36355377)(1069.52203928,303.9407267)
\curveto(1069.52578782,304.02258536)(1069.53549908,304.11320821)(1069.55117306,304.21259525)
\curveto(1069.5654596,304.31204582)(1069.5864661,304.42161625)(1069.61419258,304.54130653)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1073.55718229,308.94314686)
\curveto(1073.51289863,307.97610471)(1073.59251247,307.30092263)(1073.7960238,306.91760062)
\curveto(1073.99953513,306.53427862)(1074.36837201,306.33038719)(1074.90253446,306.30592634)
\curveto(1075.32708955,306.28648474)(1075.67065324,306.41117674)(1075.93322553,306.68000236)
\curveto(1076.19441039,306.94889151)(1076.33599431,307.32336233)(1076.35797731,307.80341482)
\curveto(1076.38841041,308.46799615)(1076.1776375,309.01154029)(1075.72565858,309.43404723)
\curveto(1075.27367965,309.85655418)(1074.65782097,310.0856609)(1073.87808254,310.12136738)
\lineto(1073.61169503,310.13356603)
\closepath
\moveto(1073.17117941,311.35291054)
\lineto(1077.32724075,311.16259245)
\lineto(1077.2724421,309.96592982)
\lineto(1076.16735018,310.01653518)
\curveto(1076.59603816,309.72300648)(1076.90648761,309.36746055)(1077.09869853,308.94989742)
\curveto(1077.29090945,308.53233428)(1077.37351379,308.02872278)(1077.34651156,307.43906294)
\curveto(1077.31239344,306.69401038)(1077.0757297,306.11047568)(1076.63652033,305.68845884)
\curveto(1076.19737449,305.26782943)(1075.62678053,305.073589)(1074.92473846,305.10573754)
\curveto(1074.10615184,305.14322299)(1073.5012914,305.44551432)(1073.11015711,306.01261151)
\curveto(1072.71908636,306.58109615)(1072.54845657,307.40921296)(1072.59826774,308.49696194)
\lineto(1072.67517645,310.17645193)
\lineto(1072.55655077,310.18188414)
\curveto(1072.0057391,310.2071074)(1071.5715053,310.04555229)(1071.25384937,309.69721879)
\curveto(1070.93619345,309.3488853)(1070.7623713,308.84728391)(1070.73238294,308.19241462)
\curveto(1070.71332254,307.77618414)(1070.74468631,307.36807217)(1070.82647425,306.96807872)
\curveto(1070.90832572,306.5694727)(1071.04082373,306.18384122)(1071.22396827,305.81118428)
\lineto(1070.1167952,305.86188494)
\curveto(1069.96754156,306.30667817)(1069.86072658,306.73701492)(1069.79635028,307.15289517)
\curveto(1069.73058655,307.56883896)(1069.7066313,307.97174546)(1069.72448454,308.36161468)
\curveto(1069.77277088,309.41606523)(1070.08215149,310.19091822)(1070.65262635,310.68617367)
\curveto(1071.22171378,311.18149264)(1072.06123146,311.40373827)(1073.17117941,311.35291054)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1070.67497315,319.18962616)
\lineto(1071.79463314,319.13835368)
\curveto(1071.59182697,318.80839674)(1071.43616182,318.4755859)(1071.32763768,318.13992116)
\curveto(1071.21911355,317.80425643)(1071.15690965,317.46299469)(1071.14102598,317.11613596)
\curveto(1071.10544657,316.3391724)(1071.32407869,315.7243608)(1071.79692235,315.27170116)
\curveto(1072.26844211,314.8204925)(1072.94887488,314.57452531)(1073.83822067,314.53379959)
\curveto(1074.72756646,314.49307387)(1075.42832516,314.6757923)(1075.94049678,315.08195489)
\curveto(1076.45134449,315.48956845)(1076.72455805,316.08185701)(1076.76013746,316.85882057)
\curveto(1076.77602113,317.2056793)(1076.74526689,317.55119786)(1076.66787474,317.89537624)
\curveto(1076.59048259,318.23955462)(1076.46588589,318.58519947)(1076.29408463,318.93231077)
\lineto(1077.40125771,318.88161011)
\curveto(1077.54133857,318.54012241)(1077.6420312,318.18862048)(1077.70333561,317.82710432)
\curveto(1077.766091,317.46691207)(1077.78822439,317.08494416)(1077.76973581,316.6812006)
\curveto(1077.71947989,315.58373956)(1077.33477077,314.72752507)(1076.61560846,314.11255712)
\curveto(1075.89650968,313.49897661)(1074.95146274,313.21899798)(1073.78046766,313.27262123)
\curveto(1072.59282336,313.32700691)(1071.6740103,313.69581294)(1071.02402847,314.37903935)
\curveto(1070.37272274,315.06371672)(1070.07308733,315.97421001)(1070.12512222,317.11051922)
\curveto(1070.1419589,317.47818948)(1070.19656884,317.83578792)(1070.28895203,318.18331455)
\curveto(1070.37994779,318.53090472)(1070.5086215,318.86634192)(1070.67497315,319.18962616)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1078.59054453,323.94865649)
\curveto(1079.44225244,323.57180064)(1079.9925427,323.21639447)(1080.24141529,322.88243798)
\curveto(1080.49173886,322.54980539)(1080.60460668,322.11502043)(1080.58001877,321.57808311)
\lineto(1080.53617985,320.62075301)
\lineto(1079.53514554,320.66659327)
\lineto(1079.56735762,321.37002278)
\curveto(1079.58241533,321.69884486)(1079.51571564,321.9577226)(1079.36725853,322.14665599)
\curveto(1079.22025239,322.33691328)(1078.86113271,322.55565352)(1078.28989949,322.8028767)
\lineto(1077.75445367,323.04220452)
\lineto(1070.45211248,320.42559395)
\lineto(1070.5101514,321.69301576)
\lineto(1076.31052589,323.70895492)
\lineto(1070.71867216,326.24657721)
\lineto(1070.77671108,327.51399902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1017.25926133,245.25934267)
\lineto(881.31749467,284.447524)
\lineto(796.58151867,214.01140267)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1018.27360667,267.410052)
\lineto(881.070916,305.89061867)
\lineto(795.488824,236.701908)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1019.307132,289.97962933)
\lineto(880.8199,327.71967333)
\lineto(794.37467333,259.83799067)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1020.36038933,312.980068)
\lineto(880.564324,349.945204)
\lineto(793.23842533,283.432904)
}
}
{
\newrgbcolor{curcolor}{0.6901961 0.6901961 0.6901961}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1021.43394667,336.42382533)
\lineto(880.304064,372.57810933)
\lineto(792.07941867,307.50043467)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1016.11818133,245.588284)
\lineto(1019.54414133,244.600676)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1031.02456533,247.433268)
\curveto(1030.34817644,247.433268)(1029.83914867,247.09993467)(1029.497482,246.433268)
\curveto(1029.15720422,245.76799022)(1028.98706533,244.76660133)(1028.98706533,243.42910133)
\curveto(1028.98706533,242.09715689)(1029.15720422,241.09785133)(1029.497482,240.43118467)
\curveto(1029.83914867,239.764518)(1030.34817644,239.43118467)(1031.02456533,239.43118467)
\curveto(1031.70650978,239.43118467)(1032.21762089,239.764518)(1032.55789867,240.43118467)
\curveto(1032.89956533,241.09785133)(1033.07039867,242.09715689)(1033.07039867,243.42910133)
\curveto(1033.07039867,244.76660133)(1032.89956533,245.76799022)(1032.55789867,246.433268)
\curveto(1032.21762089,247.09993467)(1031.70650978,247.433268)(1031.02456533,247.433268)
\closepath
\moveto(1031.02456533,248.47493467)
\curveto(1032.11484311,248.47493467)(1032.947482,248.04368467)(1033.522482,247.18118467)
\curveto(1034.097482,246.32007356)(1034.384982,245.06937911)(1034.384982,243.42910133)
\curveto(1034.384982,241.79299022)(1034.097482,240.54368467)(1033.522482,239.68118467)
\curveto(1032.947482,238.82007356)(1032.11484311,238.389518)(1031.02456533,238.389518)
\curveto(1029.93567644,238.389518)(1029.103732,238.82007356)(1028.528732,239.68118467)
\curveto(1027.953732,240.54368467)(1027.666232,241.79299022)(1027.666232,243.42910133)
\curveto(1027.666232,245.06937911)(1027.953732,246.32007356)(1028.528732,247.18118467)
\curveto(1029.103732,248.04368467)(1029.93567644,248.47493467)(1031.02456533,248.47493467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1036.69513825,240.233268)
\lineto(1038.07013825,240.233268)
\lineto(1038.07013825,238.57910133)
\lineto(1036.69513825,238.57910133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1041.16258617,239.68535133)
\lineto(1043.31050283,239.68535133)
\lineto(1043.31050283,247.102018)
\lineto(1040.97300283,246.633268)
\lineto(1040.97300283,247.83118467)
\lineto(1043.29800283,248.29993467)
\lineto(1044.61258617,248.29993467)
\lineto(1044.61258617,239.68535133)
\lineto(1046.76050283,239.68535133)
\lineto(1046.76050283,238.57910133)
\lineto(1041.16258617,238.57910133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1053.03107575,247.15410133)
\lineto(1049.71024242,241.964518)
\lineto(1053.03107575,241.964518)
\closepath
\moveto(1052.68524242,248.29993467)
\lineto(1054.33940908,248.29993467)
\lineto(1054.33940908,241.964518)
\lineto(1055.72690908,241.964518)
\lineto(1055.72690908,240.870768)
\lineto(1054.33940908,240.870768)
\lineto(1054.33940908,238.57910133)
\lineto(1053.03107575,238.57910133)
\lineto(1053.03107575,240.870768)
\lineto(1048.64357575,240.870768)
\lineto(1048.64357575,242.139518)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1017.12143733,267.733196)
\lineto(1020.58071867,266.762988)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1032.26195867,269.52303333)
\curveto(1031.58556978,269.52303333)(1031.076542,269.1897)(1030.73487533,268.52303333)
\curveto(1030.39459756,267.85775556)(1030.22445867,266.85636667)(1030.22445867,265.51886667)
\curveto(1030.22445867,264.18692222)(1030.39459756,263.18761667)(1030.73487533,262.52095)
\curveto(1031.076542,261.85428333)(1031.58556978,261.52095)(1032.26195867,261.52095)
\curveto(1032.94390311,261.52095)(1033.45501422,261.85428333)(1033.795292,262.52095)
\curveto(1034.13695867,263.18761667)(1034.307792,264.18692222)(1034.307792,265.51886667)
\curveto(1034.307792,266.85636667)(1034.13695867,267.85775556)(1033.795292,268.52303333)
\curveto(1033.45501422,269.1897)(1032.94390311,269.52303333)(1032.26195867,269.52303333)
\closepath
\moveto(1032.26195867,270.5647)
\curveto(1033.35223644,270.5647)(1034.18487533,270.13345)(1034.75987533,269.27095)
\curveto(1035.33487533,268.40983889)(1035.62237533,267.15914444)(1035.62237533,265.51886667)
\curveto(1035.62237533,263.88275556)(1035.33487533,262.63345)(1034.75987533,261.77095)
\curveto(1034.18487533,260.90983889)(1033.35223644,260.47928333)(1032.26195867,260.47928333)
\curveto(1031.17306978,260.47928333)(1030.34112533,260.90983889)(1029.76612533,261.77095)
\curveto(1029.19112533,262.63345)(1028.90362533,263.88275556)(1028.90362533,265.51886667)
\curveto(1028.90362533,267.15914444)(1029.19112533,268.40983889)(1029.76612533,269.27095)
\curveto(1030.34112533,270.13345)(1031.17306978,270.5647)(1032.26195867,270.5647)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1037.93253158,262.32303333)
\lineto(1039.30753158,262.32303333)
\lineto(1039.30753158,260.66886667)
\lineto(1037.93253158,260.66886667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1042.3999795,261.77511667)
\lineto(1044.54789617,261.77511667)
\lineto(1044.54789617,269.19178333)
\lineto(1042.21039617,268.72303333)
\lineto(1042.21039617,269.92095)
\lineto(1044.53539617,270.3897)
\lineto(1045.8499795,270.3897)
\lineto(1045.8499795,261.77511667)
\lineto(1047.99789617,261.77511667)
\lineto(1047.99789617,260.66886667)
\lineto(1042.3999795,260.66886667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1053.63096908,266.0522)
\curveto(1053.04069131,266.0522)(1052.57263575,265.85011667)(1052.22680242,265.44595)
\curveto(1051.88235797,265.04317222)(1051.71013575,264.49039444)(1051.71013575,263.78761667)
\curveto(1051.71013575,263.08900556)(1051.88235797,262.53622778)(1052.22680242,262.12928333)
\curveto(1052.57263575,261.72372778)(1053.04069131,261.52095)(1053.63096908,261.52095)
\curveto(1054.22124686,261.52095)(1054.68860797,261.72372778)(1055.03305242,262.12928333)
\curveto(1055.37749686,262.53622778)(1055.54971908,263.08900556)(1055.54971908,263.78761667)
\curveto(1055.54971908,264.49039444)(1055.37749686,265.04317222)(1055.03305242,265.44595)
\curveto(1054.68860797,265.85011667)(1054.22124686,266.0522)(1053.63096908,266.0522)
\closepath
\moveto(1056.24138575,270.17511667)
\lineto(1056.24138575,268.9772)
\curveto(1055.91083019,269.13275556)(1055.57749686,269.25150556)(1055.24138575,269.33345)
\curveto(1054.90527464,269.41678333)(1054.57194131,269.45845)(1054.24138575,269.45845)
\curveto(1053.37333019,269.45845)(1052.71013575,269.16539444)(1052.25180242,268.57928333)
\curveto(1051.79485797,267.99317222)(1051.53374686,267.10775556)(1051.46846908,265.92303333)
\curveto(1051.72402464,266.30081111)(1052.04485797,266.59039444)(1052.43096908,266.79178333)
\curveto(1052.81846908,266.99317222)(1053.24416353,267.09386667)(1053.70805242,267.09386667)
\curveto(1054.68444131,267.09386667)(1055.45596908,266.79733889)(1056.02263575,266.20428333)
\curveto(1056.58930242,265.61261667)(1056.87263575,264.80706111)(1056.87263575,263.78761667)
\curveto(1056.87263575,262.78900556)(1056.57749686,261.98761667)(1055.98721908,261.38345)
\curveto(1055.39694131,260.78067222)(1054.61152464,260.47928333)(1053.63096908,260.47928333)
\curveto(1052.50596908,260.47928333)(1051.64624686,260.90983889)(1051.05180242,261.77095)
\curveto(1050.45735797,262.63345)(1050.16013575,263.88275556)(1050.16013575,265.51886667)
\curveto(1050.16013575,267.05497778)(1050.52471908,268.27997778)(1051.25388575,269.19386667)
\curveto(1051.98305242,270.10775556)(1052.96152464,270.5647)(1054.18930242,270.5647)
\curveto(1054.51985797,270.5647)(1054.85319131,270.53206111)(1055.18930242,270.46678333)
\curveto(1055.52541353,270.40150556)(1055.87610797,270.30428333)(1056.24138575,270.17511667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1018.143656,290.296696)
\lineto(1021.63691333,289.34472667)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1033.522652,292.02874)
\curveto(1032.84626311,292.02874)(1032.33723533,291.69540667)(1031.99556867,291.02874)
\curveto(1031.65529089,290.36346222)(1031.485152,289.36207333)(1031.485152,288.02457333)
\curveto(1031.485152,286.69262889)(1031.65529089,285.69332333)(1031.99556867,285.02665667)
\curveto(1032.33723533,284.35999)(1032.84626311,284.02665667)(1033.522652,284.02665667)
\curveto(1034.20459644,284.02665667)(1034.71570756,284.35999)(1035.05598533,285.02665667)
\curveto(1035.397652,285.69332333)(1035.56848533,286.69262889)(1035.56848533,288.02457333)
\curveto(1035.56848533,289.36207333)(1035.397652,290.36346222)(1035.05598533,291.02874)
\curveto(1034.71570756,291.69540667)(1034.20459644,292.02874)(1033.522652,292.02874)
\closepath
\moveto(1033.522652,293.07040667)
\curveto(1034.61292978,293.07040667)(1035.44556867,292.63915667)(1036.02056867,291.77665667)
\curveto(1036.59556867,290.91554556)(1036.88306867,289.66485111)(1036.88306867,288.02457333)
\curveto(1036.88306867,286.38846222)(1036.59556867,285.13915667)(1036.02056867,284.27665667)
\curveto(1035.44556867,283.41554556)(1034.61292978,282.98499)(1033.522652,282.98499)
\curveto(1032.43376311,282.98499)(1031.60181867,283.41554556)(1031.02681867,284.27665667)
\curveto(1030.45181867,285.13915667)(1030.16431867,286.38846222)(1030.16431867,288.02457333)
\curveto(1030.16431867,289.66485111)(1030.45181867,290.91554556)(1031.02681867,291.77665667)
\curveto(1031.60181867,292.63915667)(1032.43376311,293.07040667)(1033.522652,293.07040667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1039.19322492,284.82874)
\lineto(1040.56822492,284.82874)
\lineto(1040.56822492,283.17457333)
\lineto(1039.19322492,283.17457333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1043.66067283,284.28082333)
\lineto(1045.8085895,284.28082333)
\lineto(1045.8085895,291.69749)
\lineto(1043.4710895,291.22874)
\lineto(1043.4710895,292.42665667)
\lineto(1045.7960895,292.89540667)
\lineto(1047.11067283,292.89540667)
\lineto(1047.11067283,284.28082333)
\lineto(1049.2585895,284.28082333)
\lineto(1049.2585895,283.17457333)
\lineto(1043.66067283,283.17457333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1054.72707908,287.79124)
\curveto(1054.10207908,287.79124)(1053.61041242,287.62387889)(1053.25207908,287.28915667)
\curveto(1052.89513464,286.95443444)(1052.71666242,286.49471222)(1052.71666242,285.90999)
\curveto(1052.71666242,285.32387889)(1052.89513464,284.86346222)(1053.25207908,284.52874)
\curveto(1053.61041242,284.19401778)(1054.10207908,284.02665667)(1054.72707908,284.02665667)
\curveto(1055.35207908,284.02665667)(1055.84444019,284.19471222)(1056.20416242,284.53082333)
\curveto(1056.56527353,284.86832333)(1056.74582908,285.32804556)(1056.74582908,285.90999)
\curveto(1056.74582908,286.49471222)(1056.56666242,286.95443444)(1056.20832908,287.28915667)
\curveto(1055.85138464,287.62387889)(1055.35763464,287.79124)(1054.72707908,287.79124)
\closepath
\moveto(1053.41249575,288.34957333)
\curveto(1052.84860686,288.48846222)(1052.40902353,288.75096222)(1052.09374575,289.13707333)
\curveto(1051.77985686,289.52457333)(1051.62291242,289.99610111)(1051.62291242,290.55165667)
\curveto(1051.62291242,291.32804556)(1051.89930131,291.94193444)(1052.45207908,292.39332333)
\curveto(1053.00624575,292.84471222)(1053.76457908,293.07040667)(1054.72707908,293.07040667)
\curveto(1055.69513464,293.07040667)(1056.45485686,292.84471222)(1057.00624575,292.39332333)
\curveto(1057.55763464,291.94193444)(1057.83332908,291.32804556)(1057.83332908,290.55165667)
\curveto(1057.83332908,289.99610111)(1057.67569019,289.52457333)(1057.36041242,289.13707333)
\curveto(1057.04652353,288.75096222)(1056.60971797,288.48846222)(1056.04999575,288.34957333)
\curveto(1056.68332908,288.20235111)(1057.17638464,287.91346222)(1057.52916242,287.48290667)
\curveto(1057.88332908,287.05374)(1058.06041242,286.52943444)(1058.06041242,285.90999)
\curveto(1058.06041242,284.96693444)(1057.77291242,284.24332333)(1057.19791242,283.73915667)
\curveto(1056.62291242,283.23637889)(1055.79930131,282.98499)(1054.72707908,282.98499)
\curveto(1053.65624575,282.98499)(1052.83263464,283.23637889)(1052.25624575,283.73915667)
\curveto(1051.68124575,284.24332333)(1051.39374575,284.96693444)(1051.39374575,285.90999)
\curveto(1051.39374575,286.52943444)(1051.57152353,287.05374)(1051.92707908,287.48290667)
\curveto(1052.28402353,287.91346222)(1052.77916242,288.20235111)(1053.41249575,288.34957333)
\closepath
\moveto(1052.93124575,290.42665667)
\curveto(1052.93124575,289.92387889)(1053.08819019,289.53151778)(1053.40207908,289.24957333)
\curveto(1053.71735686,288.96762889)(1054.15902353,288.82665667)(1054.72707908,288.82665667)
\curveto(1055.29235686,288.82665667)(1055.73402353,288.96762889)(1056.05207908,289.24957333)
\curveto(1056.37152353,289.53151778)(1056.53124575,289.92387889)(1056.53124575,290.42665667)
\curveto(1056.53124575,290.93082333)(1056.37152353,291.32387889)(1056.05207908,291.60582333)
\curveto(1055.73402353,291.88776778)(1055.29235686,292.02874)(1054.72707908,292.02874)
\curveto(1054.15902353,292.02874)(1053.71735686,291.88776778)(1053.40207908,291.60582333)
\curveto(1053.08819019,291.32387889)(1052.93124575,290.93082333)(1052.93124575,290.42665667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1019.18538133,313.29076533)
\lineto(1022.713288,312.35791067)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1034.80730933,314.962248)
\curveto(1034.13092044,314.962248)(1033.62189267,314.62891467)(1033.280226,313.962248)
\curveto(1032.93994822,313.29697022)(1032.76980933,312.29558133)(1032.76980933,310.95808133)
\curveto(1032.76980933,309.62613689)(1032.93994822,308.62683133)(1033.280226,307.96016467)
\curveto(1033.62189267,307.293498)(1034.13092044,306.96016467)(1034.80730933,306.96016467)
\curveto(1035.48925378,306.96016467)(1036.00036489,307.293498)(1036.34064267,307.96016467)
\curveto(1036.68230933,308.62683133)(1036.85314267,309.62613689)(1036.85314267,310.95808133)
\curveto(1036.85314267,312.29558133)(1036.68230933,313.29697022)(1036.34064267,313.962248)
\curveto(1036.00036489,314.62891467)(1035.48925378,314.962248)(1034.80730933,314.962248)
\closepath
\moveto(1034.80730933,316.00391467)
\curveto(1035.89758711,316.00391467)(1036.730226,315.57266467)(1037.305226,314.71016467)
\curveto(1037.880226,313.84905356)(1038.167726,312.59835911)(1038.167726,310.95808133)
\curveto(1038.167726,309.32197022)(1037.880226,308.07266467)(1037.305226,307.21016467)
\curveto(1036.730226,306.34905356)(1035.89758711,305.918498)(1034.80730933,305.918498)
\curveto(1033.71842044,305.918498)(1032.886476,306.34905356)(1032.311476,307.21016467)
\curveto(1031.736476,308.07266467)(1031.448976,309.32197022)(1031.448976,310.95808133)
\curveto(1031.448976,312.59835911)(1031.736476,313.84905356)(1032.311476,314.71016467)
\curveto(1032.886476,315.57266467)(1033.71842044,316.00391467)(1034.80730933,316.00391467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1040.47788225,307.762248)
\lineto(1041.85288225,307.762248)
\lineto(1041.85288225,306.10808133)
\lineto(1040.47788225,306.10808133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1045.84949683,307.21433133)
\lineto(1050.43908017,307.21433133)
\lineto(1050.43908017,306.10808133)
\lineto(1044.26824683,306.10808133)
\lineto(1044.26824683,307.21433133)
\curveto(1044.76685794,307.730998)(1045.44671906,308.42405356)(1046.30783017,309.293498)
\curveto(1047.17033017,310.16433133)(1047.71199683,310.72613689)(1047.93283017,310.97891467)
\curveto(1048.3536635,311.45113689)(1048.6474135,311.85113689)(1048.81408017,312.17891467)
\curveto(1048.98213572,312.50669244)(1049.0661635,312.82891467)(1049.0661635,313.14558133)
\curveto(1049.0661635,313.662248)(1048.8849135,314.08308133)(1048.5224135,314.40808133)
\curveto(1048.1599135,314.73447022)(1047.68769128,314.89766467)(1047.10574683,314.89766467)
\curveto(1046.69324683,314.89766467)(1046.25783017,314.82613689)(1045.79949683,314.68308133)
\curveto(1045.34255239,314.54002578)(1044.8536635,314.32266467)(1044.33283017,314.030998)
\lineto(1044.33283017,315.36016467)
\curveto(1044.86199683,315.57266467)(1045.35644128,315.73308133)(1045.8161635,315.84141467)
\curveto(1046.27727461,315.949748)(1046.69880239,316.00391467)(1047.08074683,316.00391467)
\curveto(1048.08769128,316.00391467)(1048.89046906,315.75183133)(1049.48908017,315.24766467)
\curveto(1050.08769128,314.74488689)(1050.38699683,314.07266467)(1050.38699683,313.230998)
\curveto(1050.38699683,312.830998)(1050.31199683,312.45183133)(1050.16199683,312.093498)
\curveto(1050.01338572,311.73655356)(1049.7411635,311.31502578)(1049.34533017,310.82891467)
\curveto(1049.23699683,310.70252578)(1048.89185794,310.33863689)(1048.3099135,309.737248)
\curveto(1047.72935794,309.13585911)(1046.90921906,308.29488689)(1045.84949683,307.21433133)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1056.01173642,314.962248)
\curveto(1055.33534753,314.962248)(1054.82631975,314.62891467)(1054.48465308,313.962248)
\curveto(1054.14437531,313.29697022)(1053.97423642,312.29558133)(1053.97423642,310.95808133)
\curveto(1053.97423642,309.62613689)(1054.14437531,308.62683133)(1054.48465308,307.96016467)
\curveto(1054.82631975,307.293498)(1055.33534753,306.96016467)(1056.01173642,306.96016467)
\curveto(1056.69368086,306.96016467)(1057.20479197,307.293498)(1057.54506975,307.96016467)
\curveto(1057.88673642,308.62683133)(1058.05756975,309.62613689)(1058.05756975,310.95808133)
\curveto(1058.05756975,312.29558133)(1057.88673642,313.29697022)(1057.54506975,313.962248)
\curveto(1057.20479197,314.62891467)(1056.69368086,314.962248)(1056.01173642,314.962248)
\closepath
\moveto(1056.01173642,316.00391467)
\curveto(1057.10201419,316.00391467)(1057.93465308,315.57266467)(1058.50965308,314.71016467)
\curveto(1059.08465308,313.84905356)(1059.37215308,312.59835911)(1059.37215308,310.95808133)
\curveto(1059.37215308,309.32197022)(1059.08465308,308.07266467)(1058.50965308,307.21016467)
\curveto(1057.93465308,306.34905356)(1057.10201419,305.918498)(1056.01173642,305.918498)
\curveto(1054.92284753,305.918498)(1054.09090308,306.34905356)(1053.51590308,307.21016467)
\curveto(1052.94090308,308.07266467)(1052.65340308,309.32197022)(1052.65340308,310.95808133)
\curveto(1052.65340308,312.59835911)(1052.94090308,313.84905356)(1053.51590308,314.71016467)
\curveto(1054.09090308,315.57266467)(1054.92284753,316.00391467)(1056.01173642,316.00391467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(1020.24717733,336.727848)
\lineto(1023.81042667,335.815024)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1036.11662133,338.335872)
\curveto(1035.44023244,338.335872)(1034.93120467,338.00253867)(1034.589538,337.335872)
\curveto(1034.24926022,336.67059422)(1034.07912133,335.66920533)(1034.07912133,334.33170533)
\curveto(1034.07912133,332.99976089)(1034.24926022,332.00045533)(1034.589538,331.33378867)
\curveto(1034.93120467,330.667122)(1035.44023244,330.33378867)(1036.11662133,330.33378867)
\curveto(1036.79856578,330.33378867)(1037.30967689,330.667122)(1037.64995467,331.33378867)
\curveto(1037.99162133,332.00045533)(1038.16245467,332.99976089)(1038.16245467,334.33170533)
\curveto(1038.16245467,335.66920533)(1037.99162133,336.67059422)(1037.64995467,337.335872)
\curveto(1037.30967689,338.00253867)(1036.79856578,338.335872)(1036.11662133,338.335872)
\closepath
\moveto(1036.11662133,339.37753867)
\curveto(1037.20689911,339.37753867)(1038.039538,338.94628867)(1038.614538,338.08378867)
\curveto(1039.189538,337.22267756)(1039.477038,335.97198311)(1039.477038,334.33170533)
\curveto(1039.477038,332.69559422)(1039.189538,331.44628867)(1038.614538,330.58378867)
\curveto(1038.039538,329.72267756)(1037.20689911,329.292122)(1036.11662133,329.292122)
\curveto(1035.02773244,329.292122)(1034.195788,329.72267756)(1033.620788,330.58378867)
\curveto(1033.045788,331.44628867)(1032.758288,332.69559422)(1032.758288,334.33170533)
\curveto(1032.758288,335.97198311)(1033.045788,337.22267756)(1033.620788,338.08378867)
\curveto(1034.195788,338.94628867)(1035.02773244,339.37753867)(1036.11662133,339.37753867)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1041.78719425,331.135872)
\lineto(1043.16219425,331.135872)
\lineto(1043.16219425,329.48170533)
\lineto(1041.78719425,329.48170533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1047.15880883,330.58795533)
\lineto(1051.74839217,330.58795533)
\lineto(1051.74839217,329.48170533)
\lineto(1045.57755883,329.48170533)
\lineto(1045.57755883,330.58795533)
\curveto(1046.07616994,331.104622)(1046.75603106,331.79767756)(1047.61714217,332.667122)
\curveto(1048.47964217,333.53795533)(1049.02130883,334.09976089)(1049.24214217,334.35253867)
\curveto(1049.6629755,334.82476089)(1049.9567255,335.22476089)(1050.12339217,335.55253867)
\curveto(1050.29144772,335.88031644)(1050.3754755,336.20253867)(1050.3754755,336.51920533)
\curveto(1050.3754755,337.035872)(1050.1942255,337.45670533)(1049.8317255,337.78170533)
\curveto(1049.4692255,338.10809422)(1048.99700328,338.27128867)(1048.41505883,338.27128867)
\curveto(1048.00255883,338.27128867)(1047.56714217,338.19976089)(1047.10880883,338.05670533)
\curveto(1046.65186439,337.91364978)(1046.1629755,337.69628867)(1045.64214217,337.404622)
\lineto(1045.64214217,338.73378867)
\curveto(1046.17130883,338.94628867)(1046.66575328,339.10670533)(1047.1254755,339.21503867)
\curveto(1047.58658661,339.323372)(1048.00811439,339.37753867)(1048.39005883,339.37753867)
\curveto(1049.39700328,339.37753867)(1050.19978106,339.12545533)(1050.79839217,338.62128867)
\curveto(1051.39700328,338.11851089)(1051.69630883,337.44628867)(1051.69630883,336.604622)
\curveto(1051.69630883,336.204622)(1051.62130883,335.82545533)(1051.47130883,335.467122)
\curveto(1051.32269772,335.11017756)(1051.0504755,334.68864978)(1050.65464217,334.20253867)
\curveto(1050.54630883,334.07614978)(1050.20116994,333.71226089)(1049.6192255,333.110872)
\curveto(1049.03866994,332.50948311)(1048.21853106,331.66851089)(1047.15880883,330.58795533)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(1055.64188175,330.58795533)
\lineto(1060.23146508,330.58795533)
\lineto(1060.23146508,329.48170533)
\lineto(1054.06063175,329.48170533)
\lineto(1054.06063175,330.58795533)
\curveto(1054.55924286,331.104622)(1055.23910397,331.79767756)(1056.10021508,332.667122)
\curveto(1056.96271508,333.53795533)(1057.50438175,334.09976089)(1057.72521508,334.35253867)
\curveto(1058.14604842,334.82476089)(1058.43979842,335.22476089)(1058.60646508,335.55253867)
\curveto(1058.77452064,335.88031644)(1058.85854842,336.20253867)(1058.85854842,336.51920533)
\curveto(1058.85854842,337.035872)(1058.67729842,337.45670533)(1058.31479842,337.78170533)
\curveto(1057.95229842,338.10809422)(1057.48007619,338.27128867)(1056.89813175,338.27128867)
\curveto(1056.48563175,338.27128867)(1056.05021508,338.19976089)(1055.59188175,338.05670533)
\curveto(1055.13493731,337.91364978)(1054.64604842,337.69628867)(1054.12521508,337.404622)
\lineto(1054.12521508,338.73378867)
\curveto(1054.65438175,338.94628867)(1055.14882619,339.10670533)(1055.60854842,339.21503867)
\curveto(1056.06965953,339.323372)(1056.49118731,339.37753867)(1056.87313175,339.37753867)
\curveto(1057.88007619,339.37753867)(1058.68285397,339.12545533)(1059.28146508,338.62128867)
\curveto(1059.88007619,338.11851089)(1060.17938175,337.44628867)(1060.17938175,336.604622)
\curveto(1060.17938175,336.204622)(1060.10438175,335.82545533)(1059.95438175,335.467122)
\curveto(1059.80577064,335.11017756)(1059.53354842,334.68864978)(1059.13771508,334.20253867)
\curveto(1059.02938175,334.07614978)(1058.68424286,333.71226089)(1058.10229842,333.110872)
\curveto(1057.52174286,332.50948311)(1056.70160397,331.66851089)(1055.64188175,330.58795533)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(898.578125,284.89144259)
\curveto(899.94762767,284.89144259)(901.26122367,285.43555192)(902.229609,286.40393592)
\curveto(903.197993,287.37232126)(903.74210233,288.68591726)(903.74210233,290.05541992)
\curveto(903.74210233,291.42492259)(903.197993,292.73851859)(902.229609,293.70690392)
\curveto(901.26122367,294.67528792)(899.94762767,295.21939726)(898.578125,295.21939726)
\curveto(897.20862233,295.21939726)(895.89502633,294.67528792)(894.926641,293.70690392)
\curveto(893.958257,292.73851859)(893.41414767,291.42492259)(893.41414767,290.05541992)
\curveto(893.41414767,288.68591726)(893.958257,287.37232126)(894.926641,286.40393592)
\curveto(895.89502633,285.43555192)(897.20862233,284.89144259)(898.578125,284.89144259)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(898.578125,284.89144259)
\curveto(899.94762767,284.89144259)(901.26122367,285.43555192)(902.229609,286.40393592)
\curveto(903.197993,287.37232126)(903.74210233,288.68591726)(903.74210233,290.05541992)
\curveto(903.74210233,291.42492259)(903.197993,292.73851859)(902.229609,293.70690392)
\curveto(901.26122367,294.67528792)(899.94762767,295.21939726)(898.578125,295.21939726)
\curveto(897.20862233,295.21939726)(895.89502633,294.67528792)(894.926641,293.70690392)
\curveto(893.958257,292.73851859)(893.41414767,291.42492259)(893.41414767,290.05541992)
\curveto(893.41414767,288.68591726)(893.958257,287.37232126)(894.926641,286.40393592)
\curveto(895.89502633,285.43555192)(897.20862233,284.89144259)(898.578125,284.89144259)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.58389097]
{
\newpath
\moveto(920.41845703,246.04215873)
\curveto(921.7879597,246.04215873)(923.1015557,246.58626807)(924.06994103,247.55465207)
\curveto(925.03832503,248.5230374)(925.58243436,249.8366334)(925.58243436,251.20613607)
\curveto(925.58243436,252.57563873)(925.03832503,253.88923473)(924.06994103,254.85762007)
\curveto(923.1015557,255.82600407)(921.7879597,256.3701134)(920.41845703,256.3701134)
\curveto(919.04895436,256.3701134)(917.73535836,255.82600407)(916.76697303,254.85762007)
\curveto(915.79858903,253.88923473)(915.2544797,252.57563873)(915.2544797,251.20613607)
\curveto(915.2544797,249.8366334)(915.79858903,248.5230374)(916.76697303,247.55465207)
\curveto(917.73535836,246.58626807)(919.04895436,246.04215873)(920.41845703,246.04215873)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.58389097]
{
\newpath
\moveto(920.41845703,246.04215873)
\curveto(921.7879597,246.04215873)(923.1015557,246.58626807)(924.06994103,247.55465207)
\curveto(925.03832503,248.5230374)(925.58243436,249.8366334)(925.58243436,251.20613607)
\curveto(925.58243436,252.57563873)(925.03832503,253.88923473)(924.06994103,254.85762007)
\curveto(923.1015557,255.82600407)(921.7879597,256.3701134)(920.41845703,256.3701134)
\curveto(919.04895436,256.3701134)(917.73535836,255.82600407)(916.76697303,254.85762007)
\curveto(915.79858903,253.88923473)(915.2544797,252.57563873)(915.2544797,251.20613607)
\curveto(915.2544797,249.8366334)(915.79858903,248.5230374)(916.76697303,247.55465207)
\curveto(917.73535836,246.58626807)(919.04895436,246.04215873)(920.41845703,246.04215873)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.58611101]
{
\newpath
\moveto(894.91674805,301.42904024)
\curveto(896.28625071,301.42904024)(897.59984671,301.97314958)(898.56823205,302.94153358)
\curveto(899.53661605,303.90991891)(900.08072538,305.22351491)(900.08072538,306.59301758)
\curveto(900.08072538,307.96252024)(899.53661605,309.27611624)(898.56823205,310.24450158)
\curveto(897.59984671,311.21288558)(896.28625071,311.75699491)(894.91674805,311.75699491)
\curveto(893.54724538,311.75699491)(892.23364938,311.21288558)(891.26526405,310.24450158)
\curveto(890.29688005,309.27611624)(889.75277071,307.96252024)(889.75277071,306.59301758)
\curveto(889.75277071,305.22351491)(890.29688005,303.90991891)(891.26526405,302.94153358)
\curveto(892.23364938,301.97314958)(893.54724538,301.42904024)(894.91674805,301.42904024)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.58611101]
{
\newpath
\moveto(894.91674805,301.42904024)
\curveto(896.28625071,301.42904024)(897.59984671,301.97314958)(898.56823205,302.94153358)
\curveto(899.53661605,303.90991891)(900.08072538,305.22351491)(900.08072538,306.59301758)
\curveto(900.08072538,307.96252024)(899.53661605,309.27611624)(898.56823205,310.24450158)
\curveto(897.59984671,311.21288558)(896.28625071,311.75699491)(894.91674805,311.75699491)
\curveto(893.54724538,311.75699491)(892.23364938,311.21288558)(891.26526405,310.24450158)
\curveto(890.29688005,309.27611624)(889.75277071,307.96252024)(889.75277071,306.59301758)
\curveto(889.75277071,305.22351491)(890.29688005,303.90991891)(891.26526405,302.94153358)
\curveto(892.23364938,301.97314958)(893.54724538,301.42904024)(894.91674805,301.42904024)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.77295899]
{
\newpath
\moveto(889.55997721,212.13721082)
\curveto(890.92947988,212.13721082)(892.24307588,212.68132015)(893.21146121,213.64970415)
\curveto(894.17984521,214.61808948)(894.72395455,215.93168548)(894.72395455,217.30118815)
\curveto(894.72395455,218.67069082)(894.17984521,219.98428682)(893.21146121,220.95267215)
\curveto(892.24307588,221.92105615)(890.92947988,222.46516548)(889.55997721,222.46516548)
\curveto(888.19047455,222.46516548)(886.87687855,221.92105615)(885.90849321,220.95267215)
\curveto(884.94010921,219.98428682)(884.39599988,218.67069082)(884.39599988,217.30118815)
\curveto(884.39599988,215.93168548)(884.94010921,214.61808948)(885.90849321,213.64970415)
\curveto(886.87687855,212.68132015)(888.19047455,212.13721082)(889.55997721,212.13721082)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.77295899]
{
\newpath
\moveto(889.55997721,212.13721082)
\curveto(890.92947988,212.13721082)(892.24307588,212.68132015)(893.21146121,213.64970415)
\curveto(894.17984521,214.61808948)(894.72395455,215.93168548)(894.72395455,217.30118815)
\curveto(894.72395455,218.67069082)(894.17984521,219.98428682)(893.21146121,220.95267215)
\curveto(892.24307588,221.92105615)(890.92947988,222.46516548)(889.55997721,222.46516548)
\curveto(888.19047455,222.46516548)(886.87687855,221.92105615)(885.90849321,220.95267215)
\curveto(884.94010921,219.98428682)(884.39599988,218.67069082)(884.39599988,217.30118815)
\curveto(884.39599988,215.93168548)(884.94010921,214.61808948)(885.90849321,213.64970415)
\curveto(886.87687855,212.68132015)(888.19047455,212.13721082)(889.55997721,212.13721082)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.77812099]
{
\newpath
\moveto(859.0148112,234.33838269)
\curveto(860.38431386,234.33838269)(861.69790986,234.88249203)(862.6662952,235.85087603)
\curveto(863.6346792,236.81926136)(864.17878853,238.13285736)(864.17878853,239.50236003)
\curveto(864.17878853,240.87186269)(863.6346792,242.18545869)(862.6662952,243.15384403)
\curveto(861.69790986,244.12222803)(860.38431386,244.66633736)(859.0148112,244.66633736)
\curveto(857.64530853,244.66633736)(856.33171253,244.12222803)(855.3633272,243.15384403)
\curveto(854.3949432,242.18545869)(853.85083386,240.87186269)(853.85083386,239.50236003)
\curveto(853.85083386,238.13285736)(854.3949432,236.81926136)(855.3633272,235.85087603)
\curveto(856.33171253,234.88249203)(857.64530853,234.33838269)(859.0148112,234.33838269)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.77812099]
{
\newpath
\moveto(859.0148112,234.33838269)
\curveto(860.38431386,234.33838269)(861.69790986,234.88249203)(862.6662952,235.85087603)
\curveto(863.6346792,236.81926136)(864.17878853,238.13285736)(864.17878853,239.50236003)
\curveto(864.17878853,240.87186269)(863.6346792,242.18545869)(862.6662952,243.15384403)
\curveto(861.69790986,244.12222803)(860.38431386,244.66633736)(859.0148112,244.66633736)
\curveto(857.64530853,244.66633736)(856.33171253,244.12222803)(855.3633272,243.15384403)
\curveto(854.3949432,242.18545869)(853.85083386,240.87186269)(853.85083386,239.50236003)
\curveto(853.85083386,238.13285736)(854.3949432,236.81926136)(855.3633272,235.85087603)
\curveto(856.33171253,234.88249203)(857.64530853,234.33838269)(859.0148112,234.33838269)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84365302]
{
\newpath
\moveto(944.1796875,286.9576047)
\curveto(945.54919017,286.9576047)(946.86278617,287.50171403)(947.8311715,288.47009803)
\curveto(948.7995555,289.43848336)(949.34366483,290.75207936)(949.34366483,292.12158203)
\curveto(949.34366483,293.4910847)(948.7995555,294.8046807)(947.8311715,295.77306603)
\curveto(946.86278617,296.74145003)(945.54919017,297.28555936)(944.1796875,297.28555936)
\curveto(942.81018483,297.28555936)(941.49658883,296.74145003)(940.5282035,295.77306603)
\curveto(939.5598195,294.8046807)(939.01571017,293.4910847)(939.01571017,292.12158203)
\curveto(939.01571017,290.75207936)(939.5598195,289.43848336)(940.5282035,288.47009803)
\curveto(941.49658883,287.50171403)(942.81018483,286.9576047)(944.1796875,286.9576047)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.84365302]
{
\newpath
\moveto(944.1796875,286.9576047)
\curveto(945.54919017,286.9576047)(946.86278617,287.50171403)(947.8311715,288.47009803)
\curveto(948.7995555,289.43848336)(949.34366483,290.75207936)(949.34366483,292.12158203)
\curveto(949.34366483,293.4910847)(948.7995555,294.8046807)(947.8311715,295.77306603)
\curveto(946.86278617,296.74145003)(945.54919017,297.28555936)(944.1796875,297.28555936)
\curveto(942.81018483,297.28555936)(941.49658883,296.74145003)(940.5282035,295.77306603)
\curveto(939.5598195,294.8046807)(939.01571017,293.4910847)(939.01571017,292.12158203)
\curveto(939.01571017,290.75207936)(939.5598195,289.43848336)(940.5282035,288.47009803)
\curveto(941.49658883,287.50171403)(942.81018483,286.9576047)(944.1796875,286.9576047)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.89048898]
{
\newpath
\moveto(873.18367513,272.97420626)
\curveto(874.5531778,272.97420626)(875.8667738,273.51831559)(876.83515913,274.48669959)
\curveto(877.80354313,275.45508493)(878.34765246,276.76868093)(878.34765246,278.13818359)
\curveto(878.34765246,279.50768626)(877.80354313,280.82128226)(876.83515913,281.78966759)
\curveto(875.8667738,282.75805159)(874.5531778,283.30216093)(873.18367513,283.30216093)
\curveto(871.81417246,283.30216093)(870.50057646,282.75805159)(869.53219113,281.78966759)
\curveto(868.56380713,280.82128226)(868.0196978,279.50768626)(868.0196978,278.13818359)
\curveto(868.0196978,276.76868093)(868.56380713,275.45508493)(869.53219113,274.48669959)
\curveto(870.50057646,273.51831559)(871.81417246,272.97420626)(873.18367513,272.97420626)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.89048898]
{
\newpath
\moveto(873.18367513,272.97420626)
\curveto(874.5531778,272.97420626)(875.8667738,273.51831559)(876.83515913,274.48669959)
\curveto(877.80354313,275.45508493)(878.34765246,276.76868093)(878.34765246,278.13818359)
\curveto(878.34765246,279.50768626)(877.80354313,280.82128226)(876.83515913,281.78966759)
\curveto(875.8667738,282.75805159)(874.5531778,283.30216093)(873.18367513,283.30216093)
\curveto(871.81417246,283.30216093)(870.50057646,282.75805159)(869.53219113,281.78966759)
\curveto(868.56380713,280.82128226)(868.0196978,279.50768626)(868.0196978,278.13818359)
\curveto(868.0196978,276.76868093)(868.56380713,275.45508493)(869.53219113,274.48669959)
\curveto(870.50057646,273.51831559)(871.81417246,272.97420626)(873.18367513,272.97420626)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.92289603]
{
\newpath
\moveto(883.09399414,305.26107149)
\curveto(884.46349681,305.26107149)(885.77709281,305.80518083)(886.74547814,306.77356483)
\curveto(887.71386214,307.74195016)(888.25797147,309.05554616)(888.25797147,310.42504883)
\curveto(888.25797147,311.79455149)(887.71386214,313.10814749)(886.74547814,314.07653283)
\curveto(885.77709281,315.04491683)(884.46349681,315.58902616)(883.09399414,315.58902616)
\curveto(881.72449147,315.58902616)(880.41089547,315.04491683)(879.44251014,314.07653283)
\curveto(878.47412614,313.10814749)(877.93001681,311.79455149)(877.93001681,310.42504883)
\curveto(877.93001681,309.05554616)(878.47412614,307.74195016)(879.44251014,306.77356483)
\curveto(880.41089547,305.80518083)(881.72449147,305.26107149)(883.09399414,305.26107149)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.92289603]
{
\newpath
\moveto(883.09399414,305.26107149)
\curveto(884.46349681,305.26107149)(885.77709281,305.80518083)(886.74547814,306.77356483)
\curveto(887.71386214,307.74195016)(888.25797147,309.05554616)(888.25797147,310.42504883)
\curveto(888.25797147,311.79455149)(887.71386214,313.10814749)(886.74547814,314.07653283)
\curveto(885.77709281,315.04491683)(884.46349681,315.58902616)(883.09399414,315.58902616)
\curveto(881.72449147,315.58902616)(880.41089547,315.04491683)(879.44251014,314.07653283)
\curveto(878.47412614,313.10814749)(877.93001681,311.79455149)(877.93001681,310.42504883)
\curveto(877.93001681,309.05554616)(878.47412614,307.74195016)(879.44251014,306.77356483)
\curveto(880.41089547,305.80518083)(881.72449147,305.26107149)(883.09399414,305.26107149)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94319898]
{
\newpath
\moveto(901.12817383,326.94246798)
\curveto(902.49767649,326.94246798)(903.81127249,327.48657731)(904.77965783,328.45496131)
\curveto(905.74804183,329.42334665)(906.29215116,330.73694265)(906.29215116,332.10644531)
\curveto(906.29215116,333.47594798)(905.74804183,334.78954398)(904.77965783,335.75792931)
\curveto(903.81127249,336.72631331)(902.49767649,337.27042265)(901.12817383,337.27042265)
\curveto(899.75867116,337.27042265)(898.44507516,336.72631331)(897.47668983,335.75792931)
\curveto(896.50830583,334.78954398)(895.96419649,333.47594798)(895.96419649,332.10644531)
\curveto(895.96419649,330.73694265)(896.50830583,329.42334665)(897.47668983,328.45496131)
\curveto(898.44507516,327.48657731)(899.75867116,326.94246798)(901.12817383,326.94246798)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.94319898]
{
\newpath
\moveto(901.12817383,326.94246798)
\curveto(902.49767649,326.94246798)(903.81127249,327.48657731)(904.77965783,328.45496131)
\curveto(905.74804183,329.42334665)(906.29215116,330.73694265)(906.29215116,332.10644531)
\curveto(906.29215116,333.47594798)(905.74804183,334.78954398)(904.77965783,335.75792931)
\curveto(903.81127249,336.72631331)(902.49767649,337.27042265)(901.12817383,337.27042265)
\curveto(899.75867116,337.27042265)(898.44507516,336.72631331)(897.47668983,335.75792931)
\curveto(896.50830583,334.78954398)(895.96419649,333.47594798)(895.96419649,332.10644531)
\curveto(895.96419649,330.73694265)(896.50830583,329.42334665)(897.47668983,328.45496131)
\curveto(898.44507516,327.48657731)(899.75867116,326.94246798)(901.12817383,326.94246798)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.99958098]
{
\newpath
\moveto(873.62036133,289.6364784)
\curveto(874.98986399,289.6364784)(876.30345999,290.18058773)(877.27184533,291.14897173)
\curveto(878.24022933,292.11735706)(878.78433866,293.43095306)(878.78433866,294.80045573)
\curveto(878.78433866,296.1699584)(878.24022933,297.4835544)(877.27184533,298.45193973)
\curveto(876.30345999,299.42032373)(874.98986399,299.96443306)(873.62036133,299.96443306)
\curveto(872.25085866,299.96443306)(870.93726266,299.42032373)(869.96887733,298.45193973)
\curveto(869.00049333,297.4835544)(868.45638399,296.1699584)(868.45638399,294.80045573)
\curveto(868.45638399,293.43095306)(869.00049333,292.11735706)(869.96887733,291.14897173)
\curveto(870.93726266,290.18058773)(872.25085866,289.6364784)(873.62036133,289.6364784)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.99958098]
{
\newpath
\moveto(873.62036133,289.6364784)
\curveto(874.98986399,289.6364784)(876.30345999,290.18058773)(877.27184533,291.14897173)
\curveto(878.24022933,292.11735706)(878.78433866,293.43095306)(878.78433866,294.80045573)
\curveto(878.78433866,296.1699584)(878.24022933,297.4835544)(877.27184533,298.45193973)
\curveto(876.30345999,299.42032373)(874.98986399,299.96443306)(873.62036133,299.96443306)
\curveto(872.25085866,299.96443306)(870.93726266,299.42032373)(869.96887733,298.45193973)
\curveto(869.00049333,297.4835544)(868.45638399,296.1699584)(868.45638399,294.80045573)
\curveto(868.45638399,293.43095306)(869.00049333,292.11735706)(869.96887733,291.14897173)
\curveto(870.93726266,290.18058773)(872.25085866,289.6364784)(873.62036133,289.6364784)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(895.41292318,278.17244845)
\curveto(896.78242584,278.17244845)(898.09602184,278.71655778)(899.06440718,279.68494178)
\curveto(900.03279118,280.65332711)(900.57690051,281.96692311)(900.57690051,283.33642578)
\curveto(900.57690051,284.70592845)(900.03279118,286.01952445)(899.06440718,286.98790978)
\curveto(898.09602184,287.95629378)(896.78242584,288.50040311)(895.41292318,288.50040311)
\curveto(894.04342051,288.50040311)(892.72982451,287.95629378)(891.76143918,286.98790978)
\curveto(890.79305518,286.01952445)(890.24894584,284.70592845)(890.24894584,283.33642578)
\curveto(890.24894584,281.96692311)(890.79305518,280.65332711)(891.76143918,279.68494178)
\curveto(892.72982451,278.71655778)(894.04342051,278.17244845)(895.41292318,278.17244845)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(895.41292318,278.17244845)
\curveto(896.78242584,278.17244845)(898.09602184,278.71655778)(899.06440718,279.68494178)
\curveto(900.03279118,280.65332711)(900.57690051,281.96692311)(900.57690051,283.33642578)
\curveto(900.57690051,284.70592845)(900.03279118,286.01952445)(899.06440718,286.98790978)
\curveto(898.09602184,287.95629378)(896.78242584,288.50040311)(895.41292318,288.50040311)
\curveto(894.04342051,288.50040311)(892.72982451,287.95629378)(891.76143918,286.98790978)
\curveto(890.79305518,286.01952445)(890.24894584,284.70592845)(890.24894584,283.33642578)
\curveto(890.24894584,281.96692311)(890.79305518,280.65332711)(891.76143918,279.68494178)
\curveto(892.72982451,278.71655778)(894.04342051,278.17244845)(895.41292318,278.17244845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(831.334632,371.761824)
\lineto(831.334632,370.416824)
\curveto(830.92796533,370.641824)(830.52046533,370.81015733)(830.112132,370.921824)
\curveto(829.70379867,371.03349067)(829.29129867,371.089324)(828.874632,371.089324)
\curveto(827.94129867,371.089324)(827.21629867,370.79349067)(826.699632,370.201824)
\curveto(826.184632,369.611824)(825.927132,368.78265733)(825.927132,367.714324)
\curveto(825.927132,366.64599067)(826.184632,365.81599067)(826.699632,365.224324)
\curveto(827.21629867,364.634324)(827.94129867,364.339324)(828.874632,364.339324)
\curveto(829.29129867,364.339324)(829.70379867,364.39515733)(830.112132,364.506824)
\curveto(830.52046533,364.61849067)(830.92796533,364.786824)(831.334632,365.011824)
\lineto(831.334632,363.681824)
\curveto(830.93296533,363.49515733)(830.517132,363.35515733)(830.087132,363.261824)
\curveto(829.65879867,363.166824)(829.202132,363.119324)(828.717132,363.119324)
\curveto(827.39879867,363.119324)(826.35129867,363.53349067)(825.574632,364.361824)
\curveto(824.799632,365.19015733)(824.412132,366.30765733)(824.412132,367.714324)
\curveto(824.412132,369.14099067)(824.80379867,370.26265733)(825.587132,371.079324)
\curveto(826.372132,371.89765733)(827.447132,372.306824)(828.812132,372.306824)
\curveto(829.25379867,372.306824)(829.68546533,372.26099067)(830.107132,372.169324)
\curveto(830.52879867,372.079324)(830.93796533,371.94349067)(831.334632,371.761824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(837.811507,367.744324)
\curveto(836.64984033,367.744324)(835.84484033,367.611824)(835.396507,367.346824)
\curveto(834.94817367,367.081824)(834.724007,366.62849067)(834.724007,365.986824)
\curveto(834.724007,365.476824)(834.89234033,365.071824)(835.229007,364.771824)
\curveto(835.56567367,364.47349067)(836.02234033,364.324324)(836.599007,364.324324)
\curveto(837.39734033,364.324324)(838.03734033,364.606824)(838.519007,365.171824)
\curveto(839.00067367,365.736824)(839.241507,366.48765733)(839.241507,367.424324)
\lineto(839.241507,367.744324)
\closepath
\moveto(840.679007,368.339324)
\lineto(840.679007,363.346824)
\lineto(839.241507,363.346824)
\lineto(839.241507,364.674324)
\curveto(838.91317367,364.144324)(838.504007,363.75265733)(838.014007,363.499324)
\curveto(837.524007,363.24599067)(836.92484033,363.119324)(836.216507,363.119324)
\curveto(835.321507,363.119324)(834.609007,363.37099067)(834.079007,363.874324)
\curveto(833.55067367,364.37765733)(833.286507,365.05099067)(833.286507,365.894324)
\curveto(833.286507,366.87765733)(833.61567367,367.619324)(834.274007,368.119324)
\curveto(834.934007,368.619324)(835.91734033,368.869324)(837.224007,368.869324)
\lineto(839.241507,368.869324)
\lineto(839.241507,369.011824)
\curveto(839.241507,369.67349067)(839.024007,370.18515733)(838.589007,370.546824)
\curveto(838.154007,370.90849067)(837.54317367,371.089324)(836.756507,371.089324)
\curveto(836.256507,371.089324)(835.769007,371.029324)(835.294007,370.909324)
\curveto(834.82067367,370.789324)(834.36567367,370.609324)(833.929007,370.369324)
\lineto(833.929007,371.699324)
\curveto(834.454007,371.90265733)(834.964007,372.054324)(835.459007,372.154324)
\curveto(835.954007,372.25599067)(836.43567367,372.306824)(836.904007,372.306824)
\curveto(838.17067367,372.306824)(839.116507,371.97849067)(839.741507,371.321824)
\curveto(840.366507,370.666824)(840.679007,369.67265733)(840.679007,368.339324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(848.7086945,370.754324)
\curveto(848.54702783,370.84765733)(848.3711945,370.91599067)(848.1811945,370.959324)
\curveto(847.9911945,371.004324)(847.78202783,371.026824)(847.5536945,371.026824)
\curveto(846.74036117,371.026824)(846.1161945,370.76265733)(845.6811945,370.234324)
\curveto(845.2461945,369.70599067)(845.0286945,368.946824)(845.0286945,367.956824)
\lineto(845.0286945,363.346824)
\lineto(843.5836945,363.346824)
\lineto(843.5836945,372.096824)
\lineto(845.0286945,372.096824)
\lineto(845.0286945,370.736824)
\curveto(845.33202783,371.26849067)(845.72536117,371.66265733)(846.2086945,371.919324)
\curveto(846.6936945,372.17765733)(847.28286117,372.306824)(847.9761945,372.306824)
\curveto(848.07452783,372.306824)(848.1836945,372.30015733)(848.3036945,372.286824)
\curveto(848.4236945,372.27515733)(848.5561945,372.25599067)(848.7011945,372.229324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(848.4718195,368.369324)
\lineto(852.6818195,368.369324)
\lineto(852.6818195,367.089324)
\lineto(848.4718195,367.089324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(861.267757,371.761824)
\lineto(861.267757,370.416824)
\curveto(860.86109033,370.641824)(860.45359033,370.81015733)(860.045257,370.921824)
\curveto(859.63692367,371.03349067)(859.22442367,371.089324)(858.807757,371.089324)
\curveto(857.87442367,371.089324)(857.14942367,370.79349067)(856.632757,370.201824)
\curveto(856.117757,369.611824)(855.860257,368.78265733)(855.860257,367.714324)
\curveto(855.860257,366.64599067)(856.117757,365.81599067)(856.632757,365.224324)
\curveto(857.14942367,364.634324)(857.87442367,364.339324)(858.807757,364.339324)
\curveto(859.22442367,364.339324)(859.63692367,364.39515733)(860.045257,364.506824)
\curveto(860.45359033,364.61849067)(860.86109033,364.786824)(861.267757,365.011824)
\lineto(861.267757,363.681824)
\curveto(860.86609033,363.49515733)(860.450257,363.35515733)(860.020257,363.261824)
\curveto(859.59192367,363.166824)(859.135257,363.119324)(858.650257,363.119324)
\curveto(857.33192367,363.119324)(856.28442367,363.53349067)(855.507757,364.361824)
\curveto(854.732757,365.19015733)(854.345257,366.30765733)(854.345257,367.714324)
\curveto(854.345257,369.14099067)(854.73692367,370.26265733)(855.520257,371.079324)
\curveto(856.305257,371.89765733)(857.380257,372.306824)(858.745257,372.306824)
\curveto(859.18692367,372.306824)(859.61859033,372.26099067)(860.040257,372.169324)
\curveto(860.46192367,372.079324)(860.87109033,371.94349067)(861.267757,371.761824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(863.767132,375.504324)
\lineto(865.204632,375.504324)
\lineto(865.204632,363.346824)
\lineto(863.767132,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(872.1899445,367.744324)
\curveto(871.02827783,367.744324)(870.22327783,367.611824)(869.7749445,367.346824)
\curveto(869.32661117,367.081824)(869.1024445,366.62849067)(869.1024445,365.986824)
\curveto(869.1024445,365.476824)(869.27077783,365.071824)(869.6074445,364.771824)
\curveto(869.94411117,364.47349067)(870.40077783,364.324324)(870.9774445,364.324324)
\curveto(871.77577783,364.324324)(872.41577783,364.606824)(872.8974445,365.171824)
\curveto(873.37911117,365.736824)(873.6199445,366.48765733)(873.6199445,367.424324)
\lineto(873.6199445,367.744324)
\closepath
\moveto(875.0574445,368.339324)
\lineto(875.0574445,363.346824)
\lineto(873.6199445,363.346824)
\lineto(873.6199445,364.674324)
\curveto(873.29161117,364.144324)(872.8824445,363.75265733)(872.3924445,363.499324)
\curveto(871.9024445,363.24599067)(871.30327783,363.119324)(870.5949445,363.119324)
\curveto(869.6999445,363.119324)(868.9874445,363.37099067)(868.4574445,363.874324)
\curveto(867.92911117,364.37765733)(867.6649445,365.05099067)(867.6649445,365.894324)
\curveto(867.6649445,366.87765733)(867.99411117,367.619324)(868.6524445,368.119324)
\curveto(869.3124445,368.619324)(870.29577783,368.869324)(871.6024445,368.869324)
\lineto(873.6199445,368.869324)
\lineto(873.6199445,369.011824)
\curveto(873.6199445,369.67349067)(873.4024445,370.18515733)(872.9674445,370.546824)
\curveto(872.5324445,370.90849067)(871.92161117,371.089324)(871.1349445,371.089324)
\curveto(870.6349445,371.089324)(870.1474445,371.029324)(869.6724445,370.909324)
\curveto(869.19911117,370.789324)(868.74411117,370.609324)(868.3074445,370.369324)
\lineto(868.3074445,371.699324)
\curveto(868.8324445,371.90265733)(869.3424445,372.054324)(869.8374445,372.154324)
\curveto(870.3324445,372.25599067)(870.81411117,372.306824)(871.2824445,372.306824)
\curveto(872.54911117,372.306824)(873.4949445,371.97849067)(874.1199445,371.321824)
\curveto(874.7449445,370.666824)(875.0574445,369.67265733)(875.0574445,368.339324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(883.594632,371.839324)
\lineto(883.594632,370.479324)
\curveto(883.189632,370.68765733)(882.76796533,370.84349067)(882.329632,370.946824)
\curveto(881.89296533,371.051824)(881.439632,371.104324)(880.969632,371.104324)
\curveto(880.25629867,371.104324)(879.72129867,370.99515733)(879.364632,370.776824)
\curveto(879.00796533,370.55849067)(878.829632,370.23015733)(878.829632,369.791824)
\curveto(878.829632,369.45849067)(878.957132,369.196824)(879.212132,369.006824)
\curveto(879.467132,368.816824)(879.98046533,368.63599067)(880.752132,368.464324)
\lineto(881.244632,368.354324)
\curveto(882.264632,368.13599067)(882.989632,367.82765733)(883.419632,367.429324)
\curveto(883.849632,367.03099067)(884.064632,366.47515733)(884.064632,365.761824)
\curveto(884.064632,364.94849067)(883.74296533,364.304324)(883.099632,363.829324)
\curveto(882.45629867,363.35599067)(881.572132,363.119324)(880.447132,363.119324)
\curveto(879.97879867,363.119324)(879.49046533,363.16515733)(878.982132,363.256824)
\curveto(878.47379867,363.34849067)(877.93879867,363.48515733)(877.377132,363.666824)
\lineto(877.377132,365.151824)
\curveto(877.90879867,364.87515733)(878.432132,364.66765733)(878.947132,364.529324)
\curveto(879.462132,364.39265733)(879.97296533,364.324324)(880.479632,364.324324)
\curveto(881.15629867,364.324324)(881.67629867,364.44015733)(882.039632,364.671824)
\curveto(882.404632,364.90349067)(882.587132,365.23015733)(882.587132,365.651824)
\curveto(882.587132,366.041824)(882.45546533,366.34099067)(882.192132,366.549324)
\curveto(881.93046533,366.75765733)(881.35379867,366.95849067)(880.462132,367.151824)
\lineto(879.962132,367.269324)
\curveto(879.072132,367.45599067)(878.42879867,367.74349067)(878.032132,368.131824)
\curveto(877.637132,368.52015733)(877.439632,369.05265733)(877.439632,369.729324)
\curveto(877.439632,370.55265733)(877.73129867,371.18765733)(878.314632,371.634324)
\curveto(878.89796533,372.08265733)(879.72629867,372.306824)(880.799632,372.306824)
\curveto(881.329632,372.306824)(881.82879867,372.26765733)(882.297132,372.189324)
\curveto(882.767132,372.11265733)(883.199632,371.99599067)(883.594632,371.839324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(891.9305695,371.839324)
\lineto(891.9305695,370.479324)
\curveto(891.5255695,370.68765733)(891.10390283,370.84349067)(890.6655695,370.946824)
\curveto(890.22890283,371.051824)(889.7755695,371.104324)(889.3055695,371.104324)
\curveto(888.59223617,371.104324)(888.05723617,370.99515733)(887.7005695,370.776824)
\curveto(887.34390283,370.55849067)(887.1655695,370.23015733)(887.1655695,369.791824)
\curveto(887.1655695,369.45849067)(887.2930695,369.196824)(887.5480695,369.006824)
\curveto(887.8030695,368.816824)(888.31640283,368.63599067)(889.0880695,368.464324)
\lineto(889.5805695,368.354324)
\curveto(890.6005695,368.13599067)(891.3255695,367.82765733)(891.7555695,367.429324)
\curveto(892.1855695,367.03099067)(892.4005695,366.47515733)(892.4005695,365.761824)
\curveto(892.4005695,364.94849067)(892.07890283,364.304324)(891.4355695,363.829324)
\curveto(890.79223617,363.35599067)(889.9080695,363.119324)(888.7830695,363.119324)
\curveto(888.31473617,363.119324)(887.82640283,363.16515733)(887.3180695,363.256824)
\curveto(886.80973617,363.34849067)(886.27473617,363.48515733)(885.7130695,363.666824)
\lineto(885.7130695,365.151824)
\curveto(886.24473617,364.87515733)(886.7680695,364.66765733)(887.2830695,364.529324)
\curveto(887.7980695,364.39265733)(888.30890283,364.324324)(888.8155695,364.324324)
\curveto(889.49223617,364.324324)(890.01223617,364.44015733)(890.3755695,364.671824)
\curveto(890.7405695,364.90349067)(890.9230695,365.23015733)(890.9230695,365.651824)
\curveto(890.9230695,366.041824)(890.79140283,366.34099067)(890.5280695,366.549324)
\curveto(890.26640283,366.75765733)(889.68973617,366.95849067)(888.7980695,367.151824)
\lineto(888.2980695,367.269324)
\curveto(887.4080695,367.45599067)(886.76473617,367.74349067)(886.3680695,368.131824)
\curveto(885.9730695,368.52015733)(885.7755695,369.05265733)(885.7755695,369.729324)
\curveto(885.7755695,370.55265733)(886.06723617,371.18765733)(886.6505695,371.634324)
\curveto(887.23390283,372.08265733)(888.06223617,372.306824)(889.1355695,372.306824)
\curveto(889.6655695,372.306824)(890.16473617,372.26765733)(890.6330695,372.189324)
\curveto(891.1030695,372.11265733)(891.5355695,371.99599067)(891.9305695,371.839324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(894.689007,372.096824)
\lineto(896.126507,372.096824)
\lineto(896.126507,363.346824)
\lineto(894.689007,363.346824)
\closepath
\moveto(894.689007,375.504324)
\lineto(896.126507,375.504324)
\lineto(896.126507,373.681824)
\lineto(894.689007,373.681824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(903.5643195,375.504324)
\lineto(903.5643195,374.306824)
\lineto(902.1893195,374.306824)
\curveto(901.6743195,374.306824)(901.31598617,374.20265733)(901.1143195,373.994324)
\curveto(900.9143195,373.78599067)(900.8143195,373.41099067)(900.8143195,372.869324)
\lineto(900.8143195,372.096824)
\lineto(903.1818195,372.096824)
\lineto(903.1818195,370.979324)
\lineto(900.8143195,370.979324)
\lineto(900.8143195,363.346824)
\lineto(899.3693195,363.346824)
\lineto(899.3693195,370.979324)
\lineto(897.9943195,370.979324)
\lineto(897.9943195,372.096824)
\lineto(899.3693195,372.096824)
\lineto(899.3693195,372.706824)
\curveto(899.3693195,373.68015733)(899.59598617,374.389324)(900.0493195,374.834324)
\curveto(900.50265283,375.28099067)(901.22098617,375.504324)(902.2043195,375.504324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(904.767132,372.096824)
\lineto(906.204632,372.096824)
\lineto(906.204632,363.346824)
\lineto(904.767132,363.346824)
\closepath
\moveto(904.767132,375.504324)
\lineto(906.204632,375.504324)
\lineto(906.204632,373.681824)
\lineto(904.767132,373.681824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(915.5099445,371.761824)
\lineto(915.5099445,370.416824)
\curveto(915.10327783,370.641824)(914.69577783,370.81015733)(914.2874445,370.921824)
\curveto(913.87911117,371.03349067)(913.46661117,371.089324)(913.0499445,371.089324)
\curveto(912.11661117,371.089324)(911.39161117,370.79349067)(910.8749445,370.201824)
\curveto(910.3599445,369.611824)(910.1024445,368.78265733)(910.1024445,367.714324)
\curveto(910.1024445,366.64599067)(910.3599445,365.81599067)(910.8749445,365.224324)
\curveto(911.39161117,364.634324)(912.11661117,364.339324)(913.0499445,364.339324)
\curveto(913.46661117,364.339324)(913.87911117,364.39515733)(914.2874445,364.506824)
\curveto(914.69577783,364.61849067)(915.10327783,364.786824)(915.5099445,365.011824)
\lineto(915.5099445,363.681824)
\curveto(915.10827783,363.49515733)(914.6924445,363.35515733)(914.2624445,363.261824)
\curveto(913.83411117,363.166824)(913.3774445,363.119324)(912.8924445,363.119324)
\curveto(911.57411117,363.119324)(910.52661117,363.53349067)(909.7499445,364.361824)
\curveto(908.9749445,365.19015733)(908.5874445,366.30765733)(908.5874445,367.714324)
\curveto(908.5874445,369.14099067)(908.97911117,370.26265733)(909.7624445,371.079324)
\curveto(910.5474445,371.89765733)(911.6224445,372.306824)(912.9874445,372.306824)
\curveto(913.42911117,372.306824)(913.86077783,372.26099067)(914.2824445,372.169324)
\curveto(914.70411117,372.079324)(915.11327783,371.94349067)(915.5099445,371.761824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(921.9868195,367.744324)
\curveto(920.82515283,367.744324)(920.02015283,367.611824)(919.5718195,367.346824)
\curveto(919.12348617,367.081824)(918.8993195,366.62849067)(918.8993195,365.986824)
\curveto(918.8993195,365.476824)(919.06765283,365.071824)(919.4043195,364.771824)
\curveto(919.74098617,364.47349067)(920.19765283,364.324324)(920.7743195,364.324324)
\curveto(921.57265283,364.324324)(922.21265283,364.606824)(922.6943195,365.171824)
\curveto(923.17598617,365.736824)(923.4168195,366.48765733)(923.4168195,367.424324)
\lineto(923.4168195,367.744324)
\closepath
\moveto(924.8543195,368.339324)
\lineto(924.8543195,363.346824)
\lineto(923.4168195,363.346824)
\lineto(923.4168195,364.674324)
\curveto(923.08848617,364.144324)(922.6793195,363.75265733)(922.1893195,363.499324)
\curveto(921.6993195,363.24599067)(921.10015283,363.119324)(920.3918195,363.119324)
\curveto(919.4968195,363.119324)(918.7843195,363.37099067)(918.2543195,363.874324)
\curveto(917.72598617,364.37765733)(917.4618195,365.05099067)(917.4618195,365.894324)
\curveto(917.4618195,366.87765733)(917.79098617,367.619324)(918.4493195,368.119324)
\curveto(919.1093195,368.619324)(920.09265283,368.869324)(921.3993195,368.869324)
\lineto(923.4168195,368.869324)
\lineto(923.4168195,369.011824)
\curveto(923.4168195,369.67349067)(923.1993195,370.18515733)(922.7643195,370.546824)
\curveto(922.3293195,370.90849067)(921.71848617,371.089324)(920.9318195,371.089324)
\curveto(920.4318195,371.089324)(919.9443195,371.029324)(919.4693195,370.909324)
\curveto(918.99598617,370.789324)(918.54098617,370.609324)(918.1043195,370.369324)
\lineto(918.1043195,371.699324)
\curveto(918.6293195,371.90265733)(919.1393195,372.054324)(919.6343195,372.154324)
\curveto(920.1293195,372.25599067)(920.61098617,372.306824)(921.0793195,372.306824)
\curveto(922.34598617,372.306824)(923.2918195,371.97849067)(923.9168195,371.321824)
\curveto(924.5418195,370.666824)(924.8543195,369.67265733)(924.8543195,368.339324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(929.236507,374.581824)
\lineto(929.236507,372.096824)
\lineto(932.196507,372.096824)
\lineto(932.196507,370.979324)
\lineto(929.236507,370.979324)
\lineto(929.236507,366.229324)
\curveto(929.236507,365.51599067)(929.334007,365.05765733)(929.529007,364.854324)
\curveto(929.724007,364.65099067)(930.121507,364.549324)(930.721507,364.549324)
\lineto(932.196507,364.549324)
\lineto(932.196507,363.346824)
\lineto(930.721507,363.346824)
\curveto(929.611507,363.346824)(928.84567367,363.55349067)(928.424007,363.966824)
\curveto(928.00234033,364.381824)(927.791507,365.13599067)(927.791507,366.229324)
\lineto(927.791507,370.979324)
\lineto(926.736507,370.979324)
\lineto(926.736507,372.096824)
\lineto(927.791507,372.096824)
\lineto(927.791507,374.581824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(934.0874445,372.096824)
\lineto(935.5249445,372.096824)
\lineto(935.5249445,363.346824)
\lineto(934.0874445,363.346824)
\closepath
\moveto(934.0874445,375.504324)
\lineto(935.5249445,375.504324)
\lineto(935.5249445,373.681824)
\lineto(934.0874445,373.681824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(941.922757,371.089324)
\curveto(941.152757,371.089324)(940.54359033,370.78849067)(940.095257,370.186824)
\curveto(939.64692367,369.58515733)(939.422757,368.76099067)(939.422757,367.714324)
\curveto(939.422757,366.66765733)(939.645257,365.84349067)(940.090257,365.241824)
\curveto(940.53692367,364.64015733)(941.147757,364.339324)(941.922757,364.339324)
\curveto(942.68942367,364.339324)(943.29609033,364.64099067)(943.742757,365.244324)
\curveto(944.19109033,365.849324)(944.415257,366.67265733)(944.415257,367.714324)
\curveto(944.415257,368.75099067)(944.19109033,369.57265733)(943.742757,370.179324)
\curveto(943.29609033,370.78599067)(942.68942367,371.089324)(941.922757,371.089324)
\closepath
\moveto(941.922757,372.306824)
\curveto(943.172757,372.306824)(944.15442367,371.90015733)(944.867757,371.086824)
\curveto(945.582757,370.27515733)(945.940257,369.15099067)(945.940257,367.714324)
\curveto(945.940257,366.28265733)(945.582757,365.15849067)(944.867757,364.341824)
\curveto(944.15442367,363.526824)(943.172757,363.119324)(941.922757,363.119324)
\curveto(940.667757,363.119324)(939.68442367,363.526824)(938.972757,364.341824)
\curveto(938.262757,365.15849067)(937.907757,366.28265733)(937.907757,367.714324)
\curveto(937.907757,369.15099067)(938.262757,370.27515733)(938.972757,371.086824)
\curveto(939.68442367,371.90015733)(940.667757,372.306824)(941.922757,372.306824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(955.5968195,368.629324)
\lineto(955.5968195,363.346824)
\lineto(954.1593195,363.346824)
\lineto(954.1593195,368.581824)
\curveto(954.1593195,369.41015733)(953.99765283,370.029324)(953.6743195,370.439324)
\curveto(953.35098617,370.85099067)(952.8668195,371.056824)(952.2218195,371.056824)
\curveto(951.44515283,371.056824)(950.83265283,370.809324)(950.3843195,370.314324)
\curveto(949.93598617,369.82099067)(949.7118195,369.146824)(949.7118195,368.291824)
\lineto(949.7118195,363.346824)
\lineto(948.2668195,363.346824)
\lineto(948.2668195,372.096824)
\lineto(949.7118195,372.096824)
\lineto(949.7118195,370.736824)
\curveto(950.0568195,371.26349067)(950.4618195,371.656824)(950.9268195,371.916824)
\curveto(951.39348617,372.176824)(951.9318195,372.306824)(952.5418195,372.306824)
\curveto(953.5468195,372.306824)(954.3068195,371.99599067)(954.8218195,371.374324)
\curveto(955.33848617,370.75265733)(955.5968195,369.83765733)(955.5968195,368.629324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(959.8524445,364.659324)
\lineto(959.8524445,360.019324)
\lineto(958.4074445,360.019324)
\lineto(958.4074445,372.096824)
\lineto(959.8524445,372.096824)
\lineto(959.8524445,370.769324)
\curveto(960.15577783,371.289324)(960.5374445,371.67515733)(960.9974445,371.926824)
\curveto(961.45911117,372.18015733)(962.0099445,372.306824)(962.6499445,372.306824)
\curveto(963.71327783,372.306824)(964.57661117,371.88515733)(965.2399445,371.041824)
\curveto(965.9049445,370.19849067)(966.2374445,369.089324)(966.2374445,367.714324)
\curveto(966.2374445,366.339324)(965.9049445,365.229324)(965.2399445,364.384324)
\curveto(964.57661117,363.54099067)(963.71327783,363.119324)(962.6499445,363.119324)
\curveto(962.0099445,363.119324)(961.45911117,363.24599067)(960.9974445,363.499324)
\curveto(960.5374445,363.75265733)(960.15577783,364.139324)(959.8524445,364.659324)
\closepath
\moveto(964.7449445,367.714324)
\curveto(964.7449445,368.77099067)(964.5274445,369.60015733)(964.0924445,370.201824)
\curveto(963.6574445,370.80349067)(963.0599445,371.104324)(962.2999445,371.104324)
\curveto(961.53827783,371.104324)(960.9399445,370.80349067)(960.5049445,370.201824)
\curveto(960.0699445,369.60015733)(959.8524445,368.77099067)(959.8524445,367.714324)
\curveto(959.8524445,366.65765733)(960.0699445,365.82849067)(960.5049445,365.226824)
\curveto(960.9399445,364.62515733)(961.53827783,364.324324)(962.2999445,364.324324)
\curveto(963.0599445,364.324324)(963.6574445,364.62515733)(964.0924445,365.226824)
\curveto(964.5274445,365.82849067)(964.7449445,366.65765733)(964.7449445,367.714324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(973.6886945,370.754324)
\curveto(973.52702783,370.84765733)(973.3511945,370.91599067)(973.1611945,370.959324)
\curveto(972.9711945,371.004324)(972.76202783,371.026824)(972.5336945,371.026824)
\curveto(971.72036117,371.026824)(971.0961945,370.76265733)(970.6611945,370.234324)
\curveto(970.2261945,369.70599067)(970.0086945,368.946824)(970.0086945,367.956824)
\lineto(970.0086945,363.346824)
\lineto(968.5636945,363.346824)
\lineto(968.5636945,372.096824)
\lineto(970.0086945,372.096824)
\lineto(970.0086945,370.736824)
\curveto(970.31202783,371.26849067)(970.70536117,371.66265733)(971.1886945,371.919324)
\curveto(971.6736945,372.17765733)(972.26286117,372.306824)(972.9561945,372.306824)
\curveto(973.05452783,372.306824)(973.1636945,372.30015733)(973.2836945,372.286824)
\curveto(973.4036945,372.27515733)(973.5361945,372.25599067)(973.6811945,372.229324)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(973.9393195,365.331824)
\lineto(975.5893195,365.331824)
\lineto(975.5893195,363.346824)
\lineto(973.9393195,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(979.025257,365.331824)
\lineto(980.675257,365.331824)
\lineto(980.675257,363.346824)
\lineto(979.025257,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(984.1111945,365.331824)
\lineto(985.7611945,365.331824)
\lineto(985.7611945,363.346824)
\lineto(984.1111945,363.346824)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(854.66870117,298.61354078)
\lineto(850.58621851,296.25651811)
\lineto(850.58621851,291.54247278)
\lineto(854.66870117,289.18545011)
\lineto(858.75118384,291.54247278)
\lineto(858.75118384,296.25651811)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(854.66870117,298.61354078)
\lineto(850.58621851,296.25651811)
\lineto(850.58621851,291.54247278)
\lineto(854.66870117,289.18545011)
\lineto(858.75118384,291.54247278)
\lineto(858.75118384,296.25651811)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.43289202]
{
\newpath
\moveto(885.20060221,278.39031486)
\lineto(881.11811955,276.0332922)
\lineto(881.11811955,271.31924686)
\lineto(885.20060221,268.9622242)
\lineto(889.28308488,271.31924686)
\lineto(889.28308488,276.0332922)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.43289202]
{
\newpath
\moveto(885.20060221,278.39031486)
\lineto(881.11811955,276.0332922)
\lineto(881.11811955,271.31924686)
\lineto(885.20060221,268.9622242)
\lineto(889.28308488,271.31924686)
\lineto(889.28308488,276.0332922)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.45145604]
{
\newpath
\moveto(883.36515299,277.0978344)
\lineto(879.28267033,274.74081173)
\lineto(879.28267033,270.0267664)
\lineto(883.36515299,267.66974373)
\lineto(887.44763566,270.0267664)
\lineto(887.44763566,274.74081173)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.45145604]
{
\newpath
\moveto(883.36515299,277.0978344)
\lineto(879.28267033,274.74081173)
\lineto(879.28267033,270.0267664)
\lineto(883.36515299,267.66974373)
\lineto(887.44763566,270.0267664)
\lineto(887.44763566,274.74081173)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.47093201]
{
\newpath
\moveto(871.59879557,275.74179598)
\lineto(867.51631291,273.38477332)
\lineto(867.51631291,268.67072798)
\lineto(871.59879557,266.31370532)
\lineto(875.68127824,268.67072798)
\lineto(875.68127824,273.38477332)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.47093201]
{
\newpath
\moveto(871.59879557,275.74179598)
\lineto(867.51631291,273.38477332)
\lineto(867.51631291,268.67072798)
\lineto(871.59879557,266.31370532)
\lineto(875.68127824,268.67072798)
\lineto(875.68127824,273.38477332)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.48294702]
{
\newpath
\moveto(867.71525065,308.34612541)
\lineto(863.63276798,305.98910274)
\lineto(863.63276798,301.27505741)
\lineto(867.71525065,298.91803474)
\lineto(871.79773332,301.27505741)
\lineto(871.79773332,305.98910274)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.48294702]
{
\newpath
\moveto(867.71525065,308.34612541)
\lineto(863.63276798,305.98910274)
\lineto(863.63276798,301.27505741)
\lineto(867.71525065,298.91803474)
\lineto(871.79773332,301.27505741)
\lineto(871.79773332,305.98910274)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.53507501]
{
\newpath
\moveto(829.5637207,260.07838453)
\lineto(825.48123804,257.72136186)
\lineto(825.48123804,253.00731653)
\lineto(829.5637207,250.65029386)
\lineto(833.64620337,253.00731653)
\lineto(833.64620337,257.72136186)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.53507501]
{
\newpath
\moveto(829.5637207,260.07838453)
\lineto(825.48123804,257.72136186)
\lineto(825.48123804,253.00731653)
\lineto(829.5637207,250.65029386)
\lineto(833.64620337,253.00731653)
\lineto(833.64620337,257.72136186)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.54201698]
{
\newpath
\moveto(850.14135742,304.4045564)
\lineto(846.05887476,302.04753373)
\lineto(846.05887476,297.3334884)
\lineto(850.14135742,294.97646573)
\lineto(854.22384009,297.3334884)
\lineto(854.22384009,302.04753373)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.54201698]
{
\newpath
\moveto(850.14135742,304.4045564)
\lineto(846.05887476,302.04753373)
\lineto(846.05887476,297.3334884)
\lineto(850.14135742,294.97646573)
\lineto(854.22384009,297.3334884)
\lineto(854.22384009,302.04753373)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.54244298]
{
\newpath
\moveto(898.6007487,281.96713778)
\lineto(894.51826603,279.61011511)
\lineto(894.51826603,274.89606978)
\lineto(898.6007487,272.53904711)
\lineto(902.68323136,274.89606978)
\lineto(902.68323136,279.61011511)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.54244298]
{
\newpath
\moveto(898.6007487,281.96713778)
\lineto(894.51826603,279.61011511)
\lineto(894.51826603,274.89606978)
\lineto(898.6007487,272.53904711)
\lineto(902.68323136,274.89606978)
\lineto(902.68323136,279.61011511)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.56940699]
{
\newpath
\moveto(947.48111979,280.11581942)
\lineto(943.39863712,277.75879676)
\lineto(943.39863712,273.04475142)
\lineto(947.48111979,270.68772876)
\lineto(951.56360246,273.04475142)
\lineto(951.56360246,277.75879676)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.56940699]
{
\newpath
\moveto(947.48111979,280.11581942)
\lineto(943.39863712,277.75879676)
\lineto(943.39863712,273.04475142)
\lineto(947.48111979,270.68772876)
\lineto(951.56360246,273.04475142)
\lineto(951.56360246,277.75879676)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.58102697]
{
\newpath
\moveto(934.27775065,256.83448804)
\lineto(930.19526798,254.47746537)
\lineto(930.19526798,249.76342004)
\lineto(934.27775065,247.40639737)
\lineto(938.36023332,249.76342004)
\lineto(938.36023332,254.47746537)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.58102697]
{
\newpath
\moveto(934.27775065,256.83448804)
\lineto(930.19526798,254.47746537)
\lineto(930.19526798,249.76342004)
\lineto(934.27775065,247.40639737)
\lineto(938.36023332,249.76342004)
\lineto(938.36023332,254.47746537)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.62432802]
{
\newpath
\moveto(875.5485026,344.04615796)
\lineto(871.46601994,341.6891353)
\lineto(871.46601994,336.97508996)
\lineto(875.5485026,334.6180673)
\lineto(879.63098527,336.97508996)
\lineto(879.63098527,341.6891353)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.62432802]
{
\newpath
\moveto(875.5485026,344.04615796)
\lineto(871.46601994,341.6891353)
\lineto(871.46601994,336.97508996)
\lineto(875.5485026,334.6180673)
\lineto(879.63098527,336.97508996)
\lineto(879.63098527,341.6891353)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.66814703]
{
\newpath
\moveto(836.06469727,284.66204338)
\lineto(831.9822146,282.30502071)
\lineto(831.9822146,277.59097538)
\lineto(836.06469727,275.23395271)
\lineto(840.14717993,277.59097538)
\lineto(840.14717993,282.30502071)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.66814703]
{
\newpath
\moveto(836.06469727,284.66204338)
\lineto(831.9822146,282.30502071)
\lineto(831.9822146,277.59097538)
\lineto(836.06469727,275.23395271)
\lineto(840.14717993,277.59097538)
\lineto(840.14717993,282.30502071)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.669622]
{
\newpath
\moveto(971.82023112,295.88958244)
\lineto(967.73774845,293.53255978)
\lineto(967.73774845,288.81851444)
\lineto(971.82023112,286.46149178)
\lineto(975.90271379,288.81851444)
\lineto(975.90271379,293.53255978)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.669622]
{
\newpath
\moveto(971.82023112,295.88958244)
\lineto(967.73774845,293.53255978)
\lineto(967.73774845,288.81851444)
\lineto(971.82023112,286.46149178)
\lineto(975.90271379,288.81851444)
\lineto(975.90271379,293.53255978)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.67393601]
{
\newpath
\moveto(827.26334635,261.60719312)
\lineto(823.18086369,259.25017045)
\lineto(823.18086369,254.53612512)
\lineto(827.26334635,252.17910245)
\lineto(831.34582902,254.53612512)
\lineto(831.34582902,259.25017045)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.67393601]
{
\newpath
\moveto(827.26334635,261.60719312)
\lineto(823.18086369,259.25017045)
\lineto(823.18086369,254.53612512)
\lineto(827.26334635,252.17910245)
\lineto(831.34582902,254.53612512)
\lineto(831.34582902,259.25017045)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.68356502]
{
\newpath
\moveto(896.09903971,294.95916252)
\lineto(892.01655705,292.60213985)
\lineto(892.01655705,287.88809452)
\lineto(896.09903971,285.53107185)
\lineto(900.18152238,287.88809452)
\lineto(900.18152238,292.60213985)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.68356502]
{
\newpath
\moveto(896.09903971,294.95916252)
\lineto(892.01655705,292.60213985)
\lineto(892.01655705,287.88809452)
\lineto(896.09903971,285.53107185)
\lineto(900.18152238,287.88809452)
\lineto(900.18152238,292.60213985)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.68495798]
{
\newpath
\moveto(829.55094401,260.83977776)
\lineto(825.46846134,258.48275509)
\lineto(825.46846134,253.76870976)
\lineto(829.55094401,251.41168709)
\lineto(833.63342668,253.76870976)
\lineto(833.63342668,258.48275509)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.68495798]
{
\newpath
\moveto(829.55094401,260.83977776)
\lineto(825.46846134,258.48275509)
\lineto(825.46846134,253.76870976)
\lineto(829.55094401,251.41168709)
\lineto(833.63342668,253.76870976)
\lineto(833.63342668,258.48275509)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.69488198]
{
\newpath
\moveto(873.18367513,282.85222893)
\lineto(869.10119246,280.49520626)
\lineto(869.10119246,275.78116093)
\lineto(873.18367513,273.42413826)
\lineto(877.2661578,275.78116093)
\lineto(877.2661578,280.49520626)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.69488198]
{
\newpath
\moveto(873.18367513,282.85222893)
\lineto(869.10119246,280.49520626)
\lineto(869.10119246,275.78116093)
\lineto(873.18367513,273.42413826)
\lineto(877.2661578,275.78116093)
\lineto(877.2661578,280.49520626)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.70911199]
{
\newpath
\moveto(879.27351888,213.69622307)
\lineto(875.19103621,211.3392004)
\lineto(875.19103621,206.62515507)
\lineto(879.27351888,204.2681324)
\lineto(883.35600155,206.62515507)
\lineto(883.35600155,211.3392004)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.70911199]
{
\newpath
\moveto(879.27351888,213.69622307)
\lineto(875.19103621,211.3392004)
\lineto(875.19103621,206.62515507)
\lineto(879.27351888,204.2681324)
\lineto(883.35600155,206.62515507)
\lineto(883.35600155,211.3392004)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.72217101]
{
\newpath
\moveto(883.09399414,315.13909416)
\lineto(879.01151147,312.78207149)
\lineto(879.01151147,308.06802616)
\lineto(883.09399414,305.71100349)
\lineto(887.17647681,308.06802616)
\lineto(887.17647681,312.78207149)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.72217101]
{
\newpath
\moveto(883.09399414,315.13909416)
\lineto(879.01151147,312.78207149)
\lineto(879.01151147,308.06802616)
\lineto(883.09399414,305.71100349)
\lineto(887.17647681,308.06802616)
\lineto(887.17647681,312.78207149)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.73926699]
{
\newpath
\moveto(901.12817383,336.82049065)
\lineto(897.04569116,334.46346798)
\lineto(897.04569116,329.74942265)
\lineto(901.12817383,327.39239998)
\lineto(905.21065649,329.74942265)
\lineto(905.21065649,334.46346798)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.73926699]
{
\newpath
\moveto(901.12817383,336.82049065)
\lineto(897.04569116,334.46346798)
\lineto(897.04569116,329.74942265)
\lineto(901.12817383,327.39239998)
\lineto(905.21065649,329.74942265)
\lineto(905.21065649,334.46346798)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.76404899]
{
\newpath
\moveto(888.20727539,255.33294182)
\lineto(884.12479272,252.97591915)
\lineto(884.12479272,248.26187382)
\lineto(888.20727539,245.90485115)
\lineto(892.28975806,248.26187382)
\lineto(892.28975806,252.97591915)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.76404899]
{
\newpath
\moveto(888.20727539,255.33294182)
\lineto(884.12479272,252.97591915)
\lineto(884.12479272,248.26187382)
\lineto(888.20727539,245.90485115)
\lineto(892.28975806,248.26187382)
\lineto(892.28975806,252.97591915)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.76528698]
{
\newpath
\moveto(960.55354818,335.18474846)
\lineto(956.47106551,332.82772579)
\lineto(956.47106551,328.11368046)
\lineto(960.55354818,325.75665779)
\lineto(964.63603084,328.11368046)
\lineto(964.63603084,332.82772579)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.76528698]
{
\newpath
\moveto(960.55354818,335.18474846)
\lineto(956.47106551,332.82772579)
\lineto(956.47106551,328.11368046)
\lineto(960.55354818,325.75665779)
\lineto(964.63603084,328.11368046)
\lineto(964.63603084,332.82772579)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.77374703]
{
\newpath
\moveto(817.22477214,243.22983309)
\lineto(813.14228947,240.87281043)
\lineto(813.14228947,236.15876509)
\lineto(817.22477214,233.80174243)
\lineto(821.3072548,236.15876509)
\lineto(821.3072548,240.87281043)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.77374703]
{
\newpath
\moveto(817.22477214,243.22983309)
\lineto(813.14228947,240.87281043)
\lineto(813.14228947,236.15876509)
\lineto(817.22477214,233.80174243)
\lineto(821.3072548,236.15876509)
\lineto(821.3072548,240.87281043)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.78780401]
{
\newpath
\moveto(903.58902995,299.44475822)
\lineto(899.50654728,297.08773556)
\lineto(899.50654728,292.37369022)
\lineto(903.58902995,290.01666756)
\lineto(907.67151261,292.37369022)
\lineto(907.67151261,297.08773556)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.78780401]
{
\newpath
\moveto(903.58902995,299.44475822)
\lineto(899.50654728,297.08773556)
\lineto(899.50654728,292.37369022)
\lineto(903.58902995,290.01666756)
\lineto(907.67151261,292.37369022)
\lineto(907.67151261,297.08773556)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.81035101]
{
\newpath
\moveto(844.93212891,252.10906486)
\lineto(840.84964624,249.7520422)
\lineto(840.84964624,245.03799686)
\lineto(844.93212891,242.6809742)
\lineto(849.01461157,245.03799686)
\lineto(849.01461157,249.7520422)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.81035101]
{
\newpath
\moveto(844.93212891,252.10906486)
\lineto(840.84964624,249.7520422)
\lineto(840.84964624,245.03799686)
\lineto(844.93212891,242.6809742)
\lineto(849.01461157,245.03799686)
\lineto(849.01461157,249.7520422)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.84919]
{
\newpath
\moveto(836.09871419,272.40634677)
\lineto(832.01623153,270.0493241)
\lineto(832.01623153,265.33527877)
\lineto(836.09871419,262.9782561)
\lineto(840.18119686,265.33527877)
\lineto(840.18119686,270.0493241)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.84919]
{
\newpath
\moveto(836.09871419,272.40634677)
\lineto(832.01623153,270.0493241)
\lineto(832.01623153,265.33527877)
\lineto(836.09871419,262.9782561)
\lineto(840.18119686,265.33527877)
\lineto(840.18119686,270.0493241)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.85535097]
{
\newpath
\moveto(886.81705729,271.9892732)
\lineto(882.73457462,269.63225053)
\lineto(882.73457462,264.9182052)
\lineto(886.81705729,262.56118253)
\lineto(890.89953996,264.9182052)
\lineto(890.89953996,269.63225053)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.85535097]
{
\newpath
\moveto(886.81705729,271.9892732)
\lineto(882.73457462,269.63225053)
\lineto(882.73457462,264.9182052)
\lineto(886.81705729,262.56118253)
\lineto(890.89953996,264.9182052)
\lineto(890.89953996,269.63225053)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.859667]
{
\newpath
\moveto(917.51057943,283.2080232)
\lineto(913.42809676,280.85100053)
\lineto(913.42809676,276.1369552)
\lineto(917.51057943,273.77993253)
\lineto(921.59306209,276.1369552)
\lineto(921.59306209,280.85100053)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.859667]
{
\newpath
\moveto(917.51057943,283.2080232)
\lineto(913.42809676,280.85100053)
\lineto(913.42809676,276.1369552)
\lineto(917.51057943,273.77993253)
\lineto(921.59306209,276.1369552)
\lineto(921.59306209,280.85100053)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.87516898]
{
\newpath
\moveto(892.66821289,270.64763908)
\lineto(888.58573022,268.29061642)
\lineto(888.58573022,263.57657108)
\lineto(892.66821289,261.21954842)
\lineto(896.75069556,263.57657108)
\lineto(896.75069556,268.29061642)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.87516898]
{
\newpath
\moveto(892.66821289,270.64763908)
\lineto(888.58573022,268.29061642)
\lineto(888.58573022,263.57657108)
\lineto(892.66821289,261.21954842)
\lineto(896.75069556,263.57657108)
\lineto(896.75069556,268.29061642)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.94567502]
{
\newpath
\moveto(936.71402995,289.06267815)
\lineto(932.63154728,286.70565548)
\lineto(932.63154728,281.99161015)
\lineto(936.71402995,279.63458748)
\lineto(940.79651261,281.99161015)
\lineto(940.79651261,286.70565548)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.94567502]
{
\newpath
\moveto(936.71402995,289.06267815)
\lineto(932.63154728,286.70565548)
\lineto(932.63154728,281.99161015)
\lineto(936.71402995,279.63458748)
\lineto(940.79651261,281.99161015)
\lineto(940.79651261,286.70565548)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(937.8359375,308.78297437)
\lineto(933.75345483,306.4259517)
\lineto(933.75345483,301.71190637)
\lineto(937.8359375,299.3548837)
\lineto(941.91842017,301.71190637)
\lineto(941.91842017,306.4259517)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(937.8359375,308.78297437)
\lineto(933.75345483,306.4259517)
\lineto(933.75345483,301.71190637)
\lineto(937.8359375,299.3548837)
\lineto(941.91842017,301.71190637)
\lineto(941.91842017,306.4259517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.30000001]
{
\newpath
\moveto(854.66870117,296.88091944)
\lineto(853.99932917,294.82080611)
\lineto(851.83319851,294.82080611)
\lineto(853.58563584,293.54758611)
\lineto(852.91626384,291.48747278)
\lineto(854.66870117,292.76069278)
\lineto(856.42113851,291.48747278)
\lineto(855.75176651,293.54758611)
\lineto(857.50420384,294.82080611)
\lineto(855.33807317,294.82080611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.30000001]
{
\newpath
\moveto(854.66870117,296.88091944)
\lineto(853.99932917,294.82080611)
\lineto(851.83319851,294.82080611)
\lineto(853.58563584,293.54758611)
\lineto(852.91626384,291.48747278)
\lineto(854.66870117,292.76069278)
\lineto(856.42113851,291.48747278)
\lineto(855.75176651,293.54758611)
\lineto(857.50420384,294.82080611)
\lineto(855.33807317,294.82080611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.49524099]
{
\newpath
\moveto(829.5637207,258.34576319)
\lineto(828.8943487,256.28564986)
\lineto(826.72821804,256.28564986)
\lineto(828.48065537,255.01242986)
\lineto(827.81128337,252.95231653)
\lineto(829.5637207,254.22553653)
\lineto(831.31615804,252.95231653)
\lineto(830.64678604,255.01242986)
\lineto(832.39922337,256.28564986)
\lineto(830.2330927,256.28564986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.49524099]
{
\newpath
\moveto(829.5637207,258.34576319)
\lineto(828.8943487,256.28564986)
\lineto(826.72821804,256.28564986)
\lineto(828.48065537,255.01242986)
\lineto(827.81128337,252.95231653)
\lineto(829.5637207,254.22553653)
\lineto(831.31615804,252.95231653)
\lineto(830.64678604,255.01242986)
\lineto(832.39922337,256.28564986)
\lineto(830.2330927,256.28564986)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.50100601]
{
\newpath
\moveto(850.14135742,302.67193507)
\lineto(849.47198542,300.61182173)
\lineto(847.30585476,300.61182173)
\lineto(849.05829209,299.33860173)
\lineto(848.38892009,297.2784884)
\lineto(850.14135742,298.5517084)
\lineto(851.89379476,297.2784884)
\lineto(851.22442276,299.33860173)
\lineto(852.97686009,300.61182173)
\lineto(850.81072942,300.61182173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.50100601]
{
\newpath
\moveto(850.14135742,302.67193507)
\lineto(849.47198542,300.61182173)
\lineto(847.30585476,300.61182173)
\lineto(849.05829209,299.33860173)
\lineto(848.38892009,297.2784884)
\lineto(850.14135742,298.5517084)
\lineto(851.89379476,297.2784884)
\lineto(851.22442276,299.33860173)
\lineto(852.97686009,300.61182173)
\lineto(850.81072942,300.61182173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.56936997]
{
\newpath
\moveto(875.5485026,342.31353663)
\lineto(874.8791306,340.2534233)
\lineto(872.71299994,340.2534233)
\lineto(874.46543727,338.9802033)
\lineto(873.79606527,336.92008996)
\lineto(875.5485026,338.19330996)
\lineto(877.30093994,336.92008996)
\lineto(876.63156794,338.9802033)
\lineto(878.38400527,340.2534233)
\lineto(876.2178746,340.2534233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.56936997]
{
\newpath
\moveto(875.5485026,342.31353663)
\lineto(874.8791306,340.2534233)
\lineto(872.71299994,340.2534233)
\lineto(874.46543727,338.9802033)
\lineto(873.79606527,336.92008996)
\lineto(875.5485026,338.19330996)
\lineto(877.30093994,336.92008996)
\lineto(876.63156794,338.9802033)
\lineto(878.38400527,340.2534233)
\lineto(876.2178746,340.2534233)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.60576302]
{
\newpath
\moveto(836.06469727,282.92942205)
\lineto(835.39532527,280.86930871)
\lineto(833.2291946,280.86930871)
\lineto(834.98163193,279.59608871)
\lineto(834.31225993,277.53597538)
\lineto(836.06469727,278.80919538)
\lineto(837.8171346,277.53597538)
\lineto(837.1477626,279.59608871)
\lineto(838.90019993,280.86930871)
\lineto(836.73406927,280.86930871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.60576302]
{
\newpath
\moveto(836.06469727,282.92942205)
\lineto(835.39532527,280.86930871)
\lineto(833.2291946,280.86930871)
\lineto(834.98163193,279.59608871)
\lineto(834.31225993,277.53597538)
\lineto(836.06469727,278.80919538)
\lineto(837.8171346,277.53597538)
\lineto(837.1477626,279.59608871)
\lineto(838.90019993,280.86930871)
\lineto(836.73406927,280.86930871)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.61057198]
{
\newpath
\moveto(827.26334635,259.87457179)
\lineto(826.59397435,257.81445845)
\lineto(824.42784369,257.81445845)
\lineto(826.18028102,256.54123845)
\lineto(825.51090902,254.48112512)
\lineto(827.26334635,255.75434512)
\lineto(829.01578369,254.48112512)
\lineto(828.34641169,256.54123845)
\lineto(830.09884902,257.81445845)
\lineto(827.93271835,257.81445845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.61057198]
{
\newpath
\moveto(827.26334635,259.87457179)
\lineto(826.59397435,257.81445845)
\lineto(824.42784369,257.81445845)
\lineto(826.18028102,256.54123845)
\lineto(825.51090902,254.48112512)
\lineto(827.26334635,255.75434512)
\lineto(829.01578369,254.48112512)
\lineto(828.34641169,256.54123845)
\lineto(830.09884902,257.81445845)
\lineto(827.93271835,257.81445845)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.619726]
{
\newpath
\moveto(829.55094401,259.10715642)
\lineto(828.88157201,257.04704309)
\lineto(826.71544134,257.04704309)
\lineto(828.46787868,255.77382309)
\lineto(827.79850668,253.71370976)
\lineto(829.55094401,254.98692976)
\lineto(831.30338134,253.71370976)
\lineto(830.63400934,255.77382309)
\lineto(832.38644668,257.04704309)
\lineto(830.22031601,257.04704309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.619726]
{
\newpath
\moveto(829.55094401,259.10715642)
\lineto(828.88157201,257.04704309)
\lineto(826.71544134,257.04704309)
\lineto(828.46787868,255.77382309)
\lineto(827.79850668,253.71370976)
\lineto(829.55094401,254.98692976)
\lineto(831.30338134,253.71370976)
\lineto(830.63400934,255.77382309)
\lineto(832.38644668,257.04704309)
\lineto(830.22031601,257.04704309)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.623362]
{
\newpath
\moveto(862.89461263,304.18772283)
\lineto(862.22524063,302.12760949)
\lineto(860.05910996,302.12760949)
\lineto(861.8115473,300.85438949)
\lineto(861.1421753,298.79427616)
\lineto(862.89461263,300.06749616)
\lineto(864.64704996,298.79427616)
\lineto(863.97767796,300.85438949)
\lineto(865.7301153,302.12760949)
\lineto(863.56398463,302.12760949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.623362]
{
\newpath
\moveto(862.89461263,304.18772283)
\lineto(862.22524063,302.12760949)
\lineto(860.05910996,302.12760949)
\lineto(861.8115473,300.85438949)
\lineto(861.1421753,298.79427616)
\lineto(862.89461263,300.06749616)
\lineto(864.64704996,298.79427616)
\lineto(863.97767796,300.85438949)
\lineto(865.7301153,302.12760949)
\lineto(863.56398463,302.12760949)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.69346899]
{
\newpath
\moveto(817.22477214,241.49721176)
\lineto(816.55540014,239.43709843)
\lineto(814.38926947,239.43709843)
\lineto(816.1417068,238.16387843)
\lineto(815.4723348,236.10376509)
\lineto(817.22477214,237.37698509)
\lineto(818.97720947,236.10376509)
\lineto(818.30783747,238.16387843)
\lineto(820.0602748,239.43709843)
\lineto(817.89414414,239.43709843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.69346899]
{
\newpath
\moveto(817.22477214,241.49721176)
\lineto(816.55540014,239.43709843)
\lineto(814.38926947,239.43709843)
\lineto(816.1417068,238.16387843)
\lineto(815.4723348,236.10376509)
\lineto(817.22477214,237.37698509)
\lineto(818.97720947,236.10376509)
\lineto(818.30783747,238.16387843)
\lineto(820.0602748,239.43709843)
\lineto(817.89414414,239.43709843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.72387099]
{
\newpath
\moveto(844.93212891,250.37644353)
\lineto(844.26275691,248.3163302)
\lineto(842.09662624,248.3163302)
\lineto(843.84906357,247.0431102)
\lineto(843.17969157,244.98299686)
\lineto(844.93212891,246.25621686)
\lineto(846.68456624,244.98299686)
\lineto(846.01519424,247.0431102)
\lineto(847.76763157,248.3163302)
\lineto(845.60150091,248.3163302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.72387099]
{
\newpath
\moveto(844.93212891,250.37644353)
\lineto(844.26275691,248.3163302)
\lineto(842.09662624,248.3163302)
\lineto(843.84906357,247.0431102)
\lineto(843.17969157,244.98299686)
\lineto(844.93212891,246.25621686)
\lineto(846.68456624,244.98299686)
\lineto(846.01519424,247.0431102)
\lineto(847.76763157,248.3163302)
\lineto(845.60150091,248.3163302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.75612801]
{
\newpath
\moveto(836.09871419,270.67372543)
\lineto(835.42934219,268.6136121)
\lineto(833.26321153,268.6136121)
\lineto(835.01564886,267.3403921)
\lineto(834.34627686,265.28027877)
\lineto(836.09871419,266.55349877)
\lineto(837.85115153,265.28027877)
\lineto(837.18177953,267.3403921)
\lineto(838.93421686,268.6136121)
\lineto(836.76808619,268.6136121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.75612801]
{
\newpath
\moveto(836.09871419,270.67372543)
\lineto(835.42934219,268.6136121)
\lineto(833.26321153,268.6136121)
\lineto(835.01564886,267.3403921)
\lineto(834.34627686,265.28027877)
\lineto(836.09871419,266.55349877)
\lineto(837.85115153,265.28027877)
\lineto(837.18177953,267.3403921)
\lineto(838.93421686,268.6136121)
\lineto(836.76808619,268.6136121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(846.8680013,309.71848455)
\lineto(846.1986293,307.65837121)
\lineto(844.03249864,307.65837121)
\lineto(845.78493597,306.38515121)
\lineto(845.11556397,304.32503788)
\lineto(846.8680013,305.59825788)
\lineto(848.62043864,304.32503788)
\lineto(847.95106664,306.38515121)
\lineto(849.70350397,307.65837121)
\lineto(847.5373733,307.65837121)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(846.8680013,309.71848455)
\lineto(846.1986293,307.65837121)
\lineto(844.03249864,307.65837121)
\lineto(845.78493597,306.38515121)
\lineto(845.11556397,304.32503788)
\lineto(846.8680013,305.59825788)
\lineto(848.62043864,304.32503788)
\lineto(847.95106664,306.38515121)
\lineto(849.70350397,307.65837121)
\lineto(847.5373733,307.65837121)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(326.47215733,73.92313733)
\lineto(802.00549067,73.92313733)
\curveto(803.78326844,73.92313733)(804.67215733,74.81202622)(804.67215733,76.589804)
\lineto(804.67215733,94.827304)
\curveto(804.67215733,96.60508178)(803.78326844,97.49397067)(802.00549067,97.49397067)
\lineto(326.47215733,97.49397067)
\curveto(324.69437956,97.49397067)(323.80549067,96.60508178)(323.80549067,94.827304)
\lineto(323.80549067,76.589804)
\curveto(323.80549067,74.81202622)(324.69437956,73.92313733)(326.47215733,73.92313733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(326.47215733,73.92313733)
\lineto(802.00549067,73.92313733)
\curveto(803.78326844,73.92313733)(804.67215733,74.81202622)(804.67215733,76.589804)
\lineto(804.67215733,94.827304)
\curveto(804.67215733,96.60508178)(803.78326844,97.49397067)(802.00549067,97.49397067)
\lineto(326.47215733,97.49397067)
\curveto(324.69437956,97.49397067)(323.80549067,96.60508178)(323.80549067,94.827304)
\lineto(323.80549067,76.589804)
\curveto(323.80549067,74.81202622)(324.69437956,73.92313733)(326.47215733,73.92313733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(342.47216797,82.54795426)
\curveto(343.26285064,82.54795426)(344.02125597,82.86209559)(344.5803533,83.42119292)
\curveto(345.13945064,83.98029026)(345.45359197,84.73869559)(345.45359197,85.52937826)
\curveto(345.45359197,86.32006092)(345.13945064,87.07846626)(344.5803533,87.63756359)
\curveto(344.02125597,88.19666092)(343.26285064,88.51080226)(342.47216797,88.51080226)
\curveto(341.6814853,88.51080226)(340.92307997,88.19666092)(340.36398264,87.63756359)
\curveto(339.8048853,87.07846626)(339.49074397,86.32006092)(339.49074397,85.52937826)
\curveto(339.49074397,84.73869559)(339.8048853,83.98029026)(340.36398264,83.42119292)
\curveto(340.92307997,82.86209559)(341.6814853,82.54795426)(342.47216797,82.54795426)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(342.47216797,82.54795426)
\curveto(343.26285064,82.54795426)(344.02125597,82.86209559)(344.5803533,83.42119292)
\curveto(345.13945064,83.98029026)(345.45359197,84.73869559)(345.45359197,85.52937826)
\curveto(345.45359197,86.32006092)(345.13945064,87.07846626)(344.5803533,87.63756359)
\curveto(344.02125597,88.19666092)(343.26285064,88.51080226)(342.47216797,88.51080226)
\curveto(341.6814853,88.51080226)(340.92307997,88.19666092)(340.36398264,87.63756359)
\curveto(339.8048853,87.07846626)(339.49074397,86.32006092)(339.49074397,85.52937826)
\curveto(339.49074397,84.73869559)(339.8048853,83.98029026)(340.36398264,83.42119292)
\curveto(340.92307997,82.86209559)(341.6814853,82.54795426)(342.47216797,82.54795426)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.05965733,91.00022)
\lineto(375.05965733,89.61480333)
\curveto(374.61660178,90.02730333)(374.14437956,90.33494222)(373.64299067,90.53772)
\curveto(373.14160178,90.74188667)(372.60896289,90.84397)(372.045074,90.84397)
\curveto(370.93396289,90.84397)(370.08326844,90.50438667)(369.49299067,89.82522)
\curveto(368.90271289,89.14605333)(368.607574,88.16410889)(368.607574,86.87938667)
\curveto(368.607574,85.59883111)(368.90271289,84.61897)(369.49299067,83.93980333)
\curveto(370.08326844,83.26063667)(370.93396289,82.92105333)(372.045074,82.92105333)
\curveto(372.60896289,82.92105333)(373.14160178,83.02313667)(373.64299067,83.22730333)
\curveto(374.14437956,83.43147)(374.61660178,83.73980333)(375.05965733,84.15230333)
\lineto(375.05965733,82.77730333)
\curveto(374.59993511,82.46480333)(374.11243511,82.23008111)(373.59715733,82.07313667)
\curveto(373.08326844,81.91758111)(372.54021289,81.83980333)(371.96799067,81.83980333)
\curveto(370.49576844,81.83980333)(369.33604622,82.28980333)(368.488824,83.18980333)
\curveto(367.64299067,84.09119222)(367.220074,85.32105333)(367.220074,86.87938667)
\curveto(367.220074,88.44188667)(367.64299067,89.67313667)(368.488824,90.57313667)
\curveto(369.33604622,91.47452556)(370.49576844,91.92522)(371.96799067,91.92522)
\curveto(372.54854622,91.92522)(373.09576844,91.84813667)(373.60965733,91.69397)
\curveto(374.12493511,91.53980333)(374.60826844,91.30855333)(375.05965733,91.00022)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.3528865,85.69397)
\curveto(379.38483094,85.69397)(378.71399761,85.58355333)(378.3403865,85.36272)
\curveto(377.96677539,85.14188667)(377.77996983,84.76410889)(377.77996983,84.22938667)
\curveto(377.77996983,83.80438667)(377.92024761,83.46688667)(378.20080317,83.21688667)
\curveto(378.48135872,82.96827556)(378.86191428,82.84397)(379.34246983,82.84397)
\curveto(380.00774761,82.84397)(380.54108094,83.07938667)(380.94246983,83.55022)
\curveto(381.34385872,84.02105333)(381.54455317,84.64674778)(381.54455317,85.42730333)
\lineto(381.54455317,85.69397)
\closepath
\moveto(382.74246983,86.18980333)
\lineto(382.74246983,82.02938667)
\lineto(381.54455317,82.02938667)
\lineto(381.54455317,83.13563667)
\curveto(381.27094206,82.69397)(380.92996983,82.36758111)(380.5216365,82.15647)
\curveto(380.11330317,81.94535889)(379.61399761,81.83980333)(379.02371983,81.83980333)
\curveto(378.2778865,81.83980333)(377.6841365,82.04952556)(377.24246983,82.46897)
\curveto(376.80219206,82.88841444)(376.58205317,83.44952556)(376.58205317,84.15230333)
\curveto(376.58205317,84.97174778)(376.85635872,85.58980333)(377.40496983,86.00647)
\curveto(377.95496983,86.42313667)(378.77441428,86.63147)(379.86330317,86.63147)
\lineto(381.54455317,86.63147)
\lineto(381.54455317,86.75022)
\curveto(381.54455317,87.30160889)(381.36330317,87.72799778)(381.00080317,88.02938667)
\curveto(380.63830317,88.33077556)(380.12927539,88.48147)(379.47371983,88.48147)
\curveto(379.05705317,88.48147)(378.65080317,88.43147)(378.25496983,88.33147)
\curveto(377.86052539,88.23147)(377.48135872,88.08147)(377.11746983,87.88147)
\lineto(377.11746983,88.98980333)
\curveto(377.55496983,89.15924778)(377.97996983,89.28563667)(378.39246983,89.36897)
\curveto(378.80496983,89.45369222)(379.20635872,89.49605333)(379.5966365,89.49605333)
\curveto(380.65219206,89.49605333)(381.4403865,89.22244222)(381.96121983,88.67522)
\curveto(382.48205317,88.12938667)(382.74246983,87.30091444)(382.74246983,86.18980333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(391.27137608,86.43147)
\lineto(391.27137608,82.02938667)
\lineto(390.07345942,82.02938667)
\lineto(390.07345942,86.39188667)
\curveto(390.07345942,87.08216444)(389.93873719,87.59813667)(389.66929275,87.93980333)
\curveto(389.39984831,88.28285889)(388.99637608,88.45438667)(388.45887608,88.45438667)
\curveto(387.81165386,88.45438667)(387.30123719,88.24813667)(386.92762608,87.83563667)
\curveto(386.55401497,87.42452556)(386.36720942,86.86272)(386.36720942,86.15022)
\lineto(386.36720942,82.02938667)
\lineto(385.16304275,82.02938667)
\lineto(385.16304275,89.32105333)
\lineto(386.36720942,89.32105333)
\lineto(386.36720942,88.18772)
\curveto(386.65470942,88.62660889)(386.99220942,88.95438667)(387.37970942,89.17105333)
\curveto(387.76859831,89.38772)(388.21720942,89.49605333)(388.72554275,89.49605333)
\curveto(389.56304275,89.49605333)(390.19637608,89.23702556)(390.62554275,88.71897)
\curveto(391.05609831,88.20091444)(391.27137608,87.43841444)(391.27137608,86.43147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(398.45731358,88.21480333)
\lineto(398.45731358,92.16063667)
\lineto(399.65523025,92.16063667)
\lineto(399.65523025,82.02938667)
\lineto(398.45731358,82.02938667)
\lineto(398.45731358,83.12313667)
\curveto(398.20592469,82.68980333)(397.88786914,82.36758111)(397.50314692,82.15647)
\curveto(397.11981358,81.94535889)(396.65870247,81.83980333)(396.11981358,81.83980333)
\curveto(395.23925803,81.83980333)(394.52189692,82.19119222)(393.96773025,82.89397)
\curveto(393.41495247,83.59813667)(393.13856358,84.52313667)(393.13856358,85.66897)
\curveto(393.13856358,86.81480333)(393.41495247,87.73910889)(393.96773025,88.44188667)
\curveto(394.52189692,89.14466444)(395.23925803,89.49605333)(396.11981358,89.49605333)
\curveto(396.65870247,89.49605333)(397.11981358,89.39049778)(397.50314692,89.17938667)
\curveto(397.88786914,88.96966444)(398.20592469,88.64813667)(398.45731358,88.21480333)
\closepath
\moveto(394.37606358,85.66897)
\curveto(394.37606358,84.78841444)(394.55731358,84.09744222)(394.91981358,83.59605333)
\curveto(395.28231358,83.09466444)(395.78023025,82.84397)(396.41356358,82.84397)
\curveto(397.04689692,82.84397)(397.54550803,83.09466444)(397.90939692,83.59605333)
\curveto(398.27467469,84.09744222)(398.45731358,84.78841444)(398.45731358,85.66897)
\curveto(398.45731358,86.54952556)(398.27467469,87.24049778)(397.90939692,87.74188667)
\curveto(397.54550803,88.24327556)(397.04689692,88.49397)(396.41356358,88.49397)
\curveto(395.78023025,88.49397)(395.28231358,88.24327556)(394.91981358,87.74188667)
\curveto(394.55731358,87.24049778)(394.37606358,86.54952556)(394.37606358,85.66897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.12293858,89.32105333)
\lineto(403.32085525,89.32105333)
\lineto(403.32085525,82.02938667)
\lineto(402.12293858,82.02938667)
\closepath
\moveto(402.12293858,92.16063667)
\lineto(403.32085525,92.16063667)
\lineto(403.32085525,90.64188667)
\lineto(402.12293858,90.64188667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.62528233,88.21480333)
\lineto(410.62528233,92.16063667)
\lineto(411.823199,92.16063667)
\lineto(411.823199,82.02938667)
\lineto(410.62528233,82.02938667)
\lineto(410.62528233,83.12313667)
\curveto(410.37389344,82.68980333)(410.05583789,82.36758111)(409.67111567,82.15647)
\curveto(409.28778233,81.94535889)(408.82667122,81.83980333)(408.28778233,81.83980333)
\curveto(407.40722678,81.83980333)(406.68986567,82.19119222)(406.135699,82.89397)
\curveto(405.58292122,83.59813667)(405.30653233,84.52313667)(405.30653233,85.66897)
\curveto(405.30653233,86.81480333)(405.58292122,87.73910889)(406.135699,88.44188667)
\curveto(406.68986567,89.14466444)(407.40722678,89.49605333)(408.28778233,89.49605333)
\curveto(408.82667122,89.49605333)(409.28778233,89.39049778)(409.67111567,89.17938667)
\curveto(410.05583789,88.96966444)(410.37389344,88.64813667)(410.62528233,88.21480333)
\closepath
\moveto(406.54403233,85.66897)
\curveto(406.54403233,84.78841444)(406.72528233,84.09744222)(407.08778233,83.59605333)
\curveto(407.45028233,83.09466444)(407.948199,82.84397)(408.58153233,82.84397)
\curveto(409.21486567,82.84397)(409.71347678,83.09466444)(410.07736567,83.59605333)
\curveto(410.44264344,84.09744222)(410.62528233,84.78841444)(410.62528233,85.66897)
\curveto(410.62528233,86.54952556)(410.44264344,87.24049778)(410.07736567,87.74188667)
\curveto(409.71347678,88.24327556)(409.21486567,88.49397)(408.58153233,88.49397)
\curveto(407.948199,88.49397)(407.45028233,88.24327556)(407.08778233,87.74188667)
\curveto(406.72528233,87.24049778)(406.54403233,86.54952556)(406.54403233,85.66897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(417.60549067,85.69397)
\curveto(416.63743511,85.69397)(415.96660178,85.58355333)(415.59299067,85.36272)
\curveto(415.21937956,85.14188667)(415.032574,84.76410889)(415.032574,84.22938667)
\curveto(415.032574,83.80438667)(415.17285178,83.46688667)(415.45340733,83.21688667)
\curveto(415.73396289,82.96827556)(416.11451844,82.84397)(416.595074,82.84397)
\curveto(417.26035178,82.84397)(417.79368511,83.07938667)(418.195074,83.55022)
\curveto(418.59646289,84.02105333)(418.79715733,84.64674778)(418.79715733,85.42730333)
\lineto(418.79715733,85.69397)
\closepath
\moveto(419.995074,86.18980333)
\lineto(419.995074,82.02938667)
\lineto(418.79715733,82.02938667)
\lineto(418.79715733,83.13563667)
\curveto(418.52354622,82.69397)(418.182574,82.36758111)(417.77424067,82.15647)
\curveto(417.36590733,81.94535889)(416.86660178,81.83980333)(416.276324,81.83980333)
\curveto(415.53049067,81.83980333)(414.93674067,82.04952556)(414.495074,82.46897)
\curveto(414.05479622,82.88841444)(413.83465733,83.44952556)(413.83465733,84.15230333)
\curveto(413.83465733,84.97174778)(414.10896289,85.58980333)(414.657574,86.00647)
\curveto(415.207574,86.42313667)(416.02701844,86.63147)(417.11590733,86.63147)
\lineto(418.79715733,86.63147)
\lineto(418.79715733,86.75022)
\curveto(418.79715733,87.30160889)(418.61590733,87.72799778)(418.25340733,88.02938667)
\curveto(417.89090733,88.33077556)(417.38187956,88.48147)(416.726324,88.48147)
\curveto(416.30965733,88.48147)(415.90340733,88.43147)(415.507574,88.33147)
\curveto(415.11312956,88.23147)(414.73396289,88.08147)(414.370074,87.88147)
\lineto(414.370074,88.98980333)
\curveto(414.807574,89.15924778)(415.232574,89.28563667)(415.645074,89.36897)
\curveto(416.057574,89.45369222)(416.45896289,89.49605333)(416.84924067,89.49605333)
\curveto(417.90479622,89.49605333)(418.69299067,89.22244222)(419.213824,88.67522)
\curveto(419.73465733,88.12938667)(419.995074,87.30091444)(419.995074,86.18980333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(423.64689692,91.39188667)
\lineto(423.64689692,89.32105333)
\lineto(426.11356358,89.32105333)
\lineto(426.11356358,88.38980333)
\lineto(423.64689692,88.38980333)
\lineto(423.64689692,84.43147)
\curveto(423.64689692,83.83702556)(423.72814692,83.45508111)(423.89064692,83.28563667)
\curveto(424.05314692,83.11619222)(424.38439692,83.03147)(424.88439692,83.03147)
\lineto(426.11356358,83.03147)
\lineto(426.11356358,82.02938667)
\lineto(424.88439692,82.02938667)
\curveto(423.95939692,82.02938667)(423.32120247,82.20160889)(422.96981358,82.54605333)
\curveto(422.61842469,82.89188667)(422.44273025,83.52035889)(422.44273025,84.43147)
\lineto(422.44273025,88.38980333)
\lineto(421.56356358,88.38980333)
\lineto(421.56356358,89.32105333)
\lineto(422.44273025,89.32105333)
\lineto(422.44273025,91.39188667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(433.92684483,85.97522)
\lineto(433.92684483,85.38980333)
\lineto(428.4185115,85.38980333)
\curveto(428.47128928,84.56480333)(428.71990039,83.93633111)(429.16434483,83.50438667)
\curveto(429.60878928,83.07244222)(430.22823372,82.85647)(431.02267817,82.85647)
\curveto(431.48240039,82.85647)(431.92823372,82.91272)(432.36017817,83.02522)
\curveto(432.79212261,83.13772)(433.22128928,83.30716444)(433.64767817,83.53355333)
\lineto(433.64767817,82.40022)
\curveto(433.21712261,82.21827556)(432.77615039,82.07938667)(432.3247615,81.98355333)
\curveto(431.87337261,81.88772)(431.41573372,81.83980333)(430.95184483,81.83980333)
\curveto(429.78795594,81.83980333)(428.86642817,82.17799778)(428.1872615,82.85438667)
\curveto(427.50809483,83.53216444)(427.1685115,84.44883111)(427.1685115,85.60438667)
\curveto(427.1685115,86.79744222)(427.49073372,87.74397)(428.13517817,88.44397)
\curveto(428.77962261,89.14535889)(429.64906706,89.49605333)(430.7435115,89.49605333)
\curveto(431.72406706,89.49605333)(432.4997615,89.18008111)(433.07059483,88.54813667)
\curveto(433.64142817,87.91758111)(433.92684483,87.05994222)(433.92684483,85.97522)
\closepath
\moveto(432.72892817,86.32730333)
\curveto(432.72059483,86.98147)(432.5372615,87.50369222)(432.17892817,87.89397)
\curveto(431.82059483,88.28563667)(431.34628928,88.48147)(430.7560115,88.48147)
\curveto(430.08795594,88.48147)(429.55323372,88.29258111)(429.15184483,87.91480333)
\curveto(428.75045594,87.53702556)(428.51920594,87.00508111)(428.45809483,86.31897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(440.5403865,89.10647)
\lineto(440.5403865,87.97313667)
\curveto(440.2028865,88.14674778)(439.85149761,88.27660889)(439.48621983,88.36272)
\curveto(439.12233094,88.45022)(438.74455317,88.49397)(438.3528865,88.49397)
\curveto(437.75844206,88.49397)(437.31260872,88.40299778)(437.0153865,88.22105333)
\curveto(436.71816428,88.03910889)(436.56955317,87.76549778)(436.56955317,87.40022)
\curveto(436.56955317,87.12244222)(436.67580317,86.90438667)(436.88830317,86.74605333)
\curveto(437.10080317,86.58772)(437.52858094,86.43702556)(438.1716365,86.29397)
\lineto(438.58205317,86.20230333)
\curveto(439.43205317,86.02035889)(440.03621983,85.76341444)(440.39455317,85.43147)
\curveto(440.7528865,85.09952556)(440.93205317,84.63633111)(440.93205317,84.04188667)
\curveto(440.93205317,83.36410889)(440.66399761,82.82730333)(440.1278865,82.43147)
\curveto(439.59177539,82.03702556)(438.85496983,81.83980333)(437.91746983,81.83980333)
\curveto(437.52719206,81.83980333)(437.12024761,81.87799778)(436.6966365,81.95438667)
\curveto(436.27302539,82.03077556)(435.82719206,82.14466444)(435.3591365,82.29605333)
\lineto(435.3591365,83.53355333)
\curveto(435.80219206,83.30299778)(436.23830317,83.13008111)(436.66746983,83.01480333)
\curveto(437.0966365,82.90091444)(437.52233094,82.84397)(437.94455317,82.84397)
\curveto(438.50844206,82.84397)(438.94177539,82.94049778)(439.24455317,83.13355333)
\curveto(439.54871983,83.32660889)(439.70080317,83.59883111)(439.70080317,83.95022)
\curveto(439.70080317,84.27522)(439.59108094,84.52452556)(439.3716365,84.69813667)
\curveto(439.15358094,84.87174778)(438.67302539,85.03910889)(437.92996983,85.20022)
\lineto(437.51330317,85.29813667)
\curveto(436.7716365,85.45369222)(436.23552539,85.69327556)(435.90496983,86.01688667)
\curveto(435.57580317,86.34049778)(435.41121983,86.78424778)(435.41121983,87.34813667)
\curveto(435.41121983,88.03424778)(435.65427539,88.56341444)(436.1403865,88.93563667)
\curveto(436.62649761,89.30924778)(437.31677539,89.49605333)(438.21121983,89.49605333)
\curveto(438.6528865,89.49605333)(439.06885872,89.46341444)(439.4591365,89.39813667)
\curveto(439.85080317,89.33424778)(440.21121983,89.23702556)(440.5403865,89.10647)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(481.58467611,80.36540092)
\curveto(482.95417877,80.36540092)(484.26777477,80.90951026)(485.23616011,81.87789426)
\curveto(486.20454411,82.84627959)(486.74865344,84.15987559)(486.74865344,85.52937826)
\curveto(486.74865344,86.89888092)(486.20454411,88.21247692)(485.23616011,89.18086226)
\curveto(484.26777477,90.14924626)(482.95417877,90.69335559)(481.58467611,90.69335559)
\curveto(480.21517344,90.69335559)(478.90157744,90.14924626)(477.93319211,89.18086226)
\curveto(476.96480811,88.21247692)(476.42069877,86.89888092)(476.42069877,85.52937826)
\curveto(476.42069877,84.15987559)(476.96480811,82.84627959)(477.93319211,81.87789426)
\curveto(478.90157744,80.90951026)(480.21517344,80.36540092)(481.58467611,80.36540092)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.60000002 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(481.58467611,80.36540092)
\curveto(482.95417877,80.36540092)(484.26777477,80.90951026)(485.23616011,81.87789426)
\curveto(486.20454411,82.84627959)(486.74865344,84.15987559)(486.74865344,85.52937826)
\curveto(486.74865344,86.89888092)(486.20454411,88.21247692)(485.23616011,89.18086226)
\curveto(484.26777477,90.14924626)(482.95417877,90.69335559)(481.58467611,90.69335559)
\curveto(480.21517344,90.69335559)(478.90157744,90.14924626)(477.93319211,89.18086226)
\curveto(476.96480811,88.21247692)(476.42069877,86.89888092)(476.42069877,85.52937826)
\curveto(476.42069877,84.15987559)(476.96480811,82.84627959)(477.93319211,81.87789426)
\curveto(478.90157744,80.90951026)(480.21517344,80.36540092)(481.58467611,80.36540092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.50340733,86.58772)
\curveto(511.78535178,86.49188667)(512.05965733,86.28772)(512.326324,85.97522)
\curveto(512.59299067,85.66272)(512.86104622,85.23285889)(513.13049067,84.68563667)
\lineto(514.46590733,82.02938667)
\lineto(513.051324,82.02938667)
\lineto(511.80965733,84.52313667)
\curveto(511.48743511,85.17452556)(511.17562956,85.60647)(510.87424067,85.81897)
\curveto(510.57285178,86.03147)(510.16174067,86.13772)(509.64090733,86.13772)
\lineto(508.207574,86.13772)
\lineto(508.207574,82.02938667)
\lineto(506.89299067,82.02938667)
\lineto(506.89299067,91.75022)
\lineto(509.86174067,91.75022)
\curveto(510.97285178,91.75022)(511.80201844,91.51758111)(512.34924067,91.05230333)
\curveto(512.89646289,90.58841444)(513.170074,89.88772)(513.170074,88.95022)
\curveto(513.170074,88.33772)(513.02771289,87.82938667)(512.74299067,87.42522)
\curveto(512.45826844,87.02244222)(512.045074,86.74327556)(511.50340733,86.58772)
\closepath
\moveto(508.207574,90.66897)
\lineto(508.207574,87.21897)
\lineto(509.86174067,87.21897)
\curveto(510.495074,87.21897)(510.97354622,87.36549778)(511.29715733,87.65855333)
\curveto(511.62076844,87.95160889)(511.782574,88.38216444)(511.782574,88.95022)
\curveto(511.782574,89.51827556)(511.62076844,89.94674778)(511.29715733,90.23563667)
\curveto(510.97354622,90.52452556)(510.495074,90.66897)(509.86174067,90.66897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(519.11981358,85.69397)
\curveto(518.15175803,85.69397)(517.48092469,85.58355333)(517.10731358,85.36272)
\curveto(516.73370247,85.14188667)(516.54689692,84.76410889)(516.54689692,84.22938667)
\curveto(516.54689692,83.80438667)(516.68717469,83.46688667)(516.96773025,83.21688667)
\curveto(517.24828581,82.96827556)(517.62884136,82.84397)(518.10939692,82.84397)
\curveto(518.77467469,82.84397)(519.30800803,83.07938667)(519.70939692,83.55022)
\curveto(520.11078581,84.02105333)(520.31148025,84.64674778)(520.31148025,85.42730333)
\lineto(520.31148025,85.69397)
\closepath
\moveto(521.50939692,86.18980333)
\lineto(521.50939692,82.02938667)
\lineto(520.31148025,82.02938667)
\lineto(520.31148025,83.13563667)
\curveto(520.03786914,82.69397)(519.69689692,82.36758111)(519.28856358,82.15647)
\curveto(518.88023025,81.94535889)(518.38092469,81.83980333)(517.79064692,81.83980333)
\curveto(517.04481358,81.83980333)(516.45106358,82.04952556)(516.00939692,82.46897)
\curveto(515.56911914,82.88841444)(515.34898025,83.44952556)(515.34898025,84.15230333)
\curveto(515.34898025,84.97174778)(515.62328581,85.58980333)(516.17189692,86.00647)
\curveto(516.72189692,86.42313667)(517.54134136,86.63147)(518.63023025,86.63147)
\lineto(520.31148025,86.63147)
\lineto(520.31148025,86.75022)
\curveto(520.31148025,87.30160889)(520.13023025,87.72799778)(519.76773025,88.02938667)
\curveto(519.40523025,88.33077556)(518.89620247,88.48147)(518.24064692,88.48147)
\curveto(517.82398025,88.48147)(517.41773025,88.43147)(517.02189692,88.33147)
\curveto(516.62745247,88.23147)(516.24828581,88.08147)(515.88439692,87.88147)
\lineto(515.88439692,88.98980333)
\curveto(516.32189692,89.15924778)(516.74689692,89.28563667)(517.15939692,89.36897)
\curveto(517.57189692,89.45369222)(517.97328581,89.49605333)(518.36356358,89.49605333)
\curveto(519.41911914,89.49605333)(520.20731358,89.22244222)(520.72814692,88.67522)
\curveto(521.24898025,88.12938667)(521.50939692,87.30091444)(521.50939692,86.18980333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.03830317,86.43147)
\lineto(530.03830317,82.02938667)
\lineto(528.8403865,82.02938667)
\lineto(528.8403865,86.39188667)
\curveto(528.8403865,87.08216444)(528.70566428,87.59813667)(528.43621983,87.93980333)
\curveto(528.16677539,88.28285889)(527.76330317,88.45438667)(527.22580317,88.45438667)
\curveto(526.57858094,88.45438667)(526.06816428,88.24813667)(525.69455317,87.83563667)
\curveto(525.32094206,87.42452556)(525.1341365,86.86272)(525.1341365,86.15022)
\lineto(525.1341365,82.02938667)
\lineto(523.92996983,82.02938667)
\lineto(523.92996983,89.32105333)
\lineto(525.1341365,89.32105333)
\lineto(525.1341365,88.18772)
\curveto(525.4216365,88.62660889)(525.7591365,88.95438667)(526.1466365,89.17105333)
\curveto(526.53552539,89.38772)(526.9841365,89.49605333)(527.49246983,89.49605333)
\curveto(528.32996983,89.49605333)(528.96330317,89.23702556)(529.39246983,88.71897)
\curveto(529.82302539,88.20091444)(530.03830317,87.43841444)(530.03830317,86.43147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(537.22424067,88.21480333)
\lineto(537.22424067,92.16063667)
\lineto(538.42215733,92.16063667)
\lineto(538.42215733,82.02938667)
\lineto(537.22424067,82.02938667)
\lineto(537.22424067,83.12313667)
\curveto(536.97285178,82.68980333)(536.65479622,82.36758111)(536.270074,82.15647)
\curveto(535.88674067,81.94535889)(535.42562956,81.83980333)(534.88674067,81.83980333)
\curveto(534.00618511,81.83980333)(533.288824,82.19119222)(532.73465733,82.89397)
\curveto(532.18187956,83.59813667)(531.90549067,84.52313667)(531.90549067,85.66897)
\curveto(531.90549067,86.81480333)(532.18187956,87.73910889)(532.73465733,88.44188667)
\curveto(533.288824,89.14466444)(534.00618511,89.49605333)(534.88674067,89.49605333)
\curveto(535.42562956,89.49605333)(535.88674067,89.39049778)(536.270074,89.17938667)
\curveto(536.65479622,88.96966444)(536.97285178,88.64813667)(537.22424067,88.21480333)
\closepath
\moveto(533.14299067,85.66897)
\curveto(533.14299067,84.78841444)(533.32424067,84.09744222)(533.68674067,83.59605333)
\curveto(534.04924067,83.09466444)(534.54715733,82.84397)(535.18049067,82.84397)
\curveto(535.813824,82.84397)(536.31243511,83.09466444)(536.676324,83.59605333)
\curveto(537.04160178,84.09744222)(537.22424067,84.78841444)(537.22424067,85.66897)
\curveto(537.22424067,86.54952556)(537.04160178,87.24049778)(536.676324,87.74188667)
\curveto(536.31243511,88.24327556)(535.813824,88.49397)(535.18049067,88.49397)
\curveto(534.54715733,88.49397)(534.04924067,88.24327556)(533.68674067,87.74188667)
\curveto(533.32424067,87.24049778)(533.14299067,86.54952556)(533.14299067,85.66897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(543.71486567,88.48147)
\curveto(543.073199,88.48147)(542.56556011,88.23077556)(542.191949,87.72938667)
\curveto(541.81833789,87.22799778)(541.63153233,86.54119222)(541.63153233,85.66897)
\curveto(541.63153233,84.79674778)(541.816949,84.10994222)(542.18778233,83.60855333)
\curveto(542.56000456,83.10716444)(543.06903233,82.85647)(543.71486567,82.85647)
\curveto(544.35375456,82.85647)(544.85931011,83.10785889)(545.23153233,83.61063667)
\curveto(545.60514344,84.11480333)(545.791949,84.80091444)(545.791949,85.66897)
\curveto(545.791949,86.53285889)(545.60514344,87.21758111)(545.23153233,87.72313667)
\curveto(544.85931011,88.22869222)(544.35375456,88.48147)(543.71486567,88.48147)
\closepath
\moveto(543.71486567,89.49605333)
\curveto(544.75653233,89.49605333)(545.57458789,89.15716444)(546.16903233,88.47938667)
\curveto(546.76486567,87.80299778)(547.06278233,86.86619222)(547.06278233,85.66897)
\curveto(547.06278233,84.47591444)(546.76486567,83.53910889)(546.16903233,82.85855333)
\curveto(545.57458789,82.17938667)(544.75653233,81.83980333)(543.71486567,81.83980333)
\curveto(542.66903233,81.83980333)(541.84958789,82.17938667)(541.25653233,82.85855333)
\curveto(540.66486567,83.53910889)(540.36903233,84.47591444)(540.36903233,85.66897)
\curveto(540.36903233,86.86619222)(540.66486567,87.80299778)(541.25653233,88.47938667)
\curveto(541.84958789,89.15716444)(542.66903233,89.49605333)(543.71486567,89.49605333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(554.72450108,87.92105333)
\curveto(555.02450108,88.45994222)(555.38283442,88.85716444)(555.79950108,89.11272)
\curveto(556.21616775,89.36827556)(556.70644553,89.49605333)(557.27033442,89.49605333)
\curveto(558.03005664,89.49605333)(558.61616775,89.23008111)(559.02866775,88.69813667)
\curveto(559.44116775,88.16758111)(559.64741775,87.41202556)(559.64741775,86.43147)
\lineto(559.64741775,82.02938667)
\lineto(558.44325108,82.02938667)
\lineto(558.44325108,86.39188667)
\curveto(558.44325108,87.09049778)(558.31894553,87.60855333)(558.07033442,87.94605333)
\curveto(557.82311219,88.28494222)(557.44602886,88.45438667)(556.93908442,88.45438667)
\curveto(556.31825108,88.45438667)(555.82727886,88.24813667)(555.46616775,87.83563667)
\curveto(555.10644553,87.42452556)(554.92658442,86.86272)(554.92658442,86.15022)
\lineto(554.92658442,82.02938667)
\lineto(553.72241775,82.02938667)
\lineto(553.72241775,86.39188667)
\curveto(553.72241775,87.09466444)(553.59880664,87.61410889)(553.35158442,87.95022)
\curveto(553.10436219,88.28633111)(552.72241775,88.45438667)(552.20575108,88.45438667)
\curveto(551.59325108,88.45438667)(551.10644553,88.24744222)(550.74533442,87.83355333)
\curveto(550.38561219,87.41966444)(550.20575108,86.85855333)(550.20575108,86.15022)
\lineto(550.20575108,82.02938667)
\lineto(549.00158442,82.02938667)
\lineto(549.00158442,89.32105333)
\lineto(550.20575108,89.32105333)
\lineto(550.20575108,88.18772)
\curveto(550.47936219,88.63494222)(550.80713997,88.96480333)(551.18908442,89.17730333)
\curveto(551.57102886,89.38980333)(552.02450108,89.49605333)(552.54950108,89.49605333)
\curveto(553.08005664,89.49605333)(553.53075108,89.36133111)(553.90158442,89.09188667)
\curveto(554.27241775,88.82383111)(554.54672331,88.43355333)(554.72450108,87.92105333)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(600.78047689,90.24342359)
\lineto(596.69799422,87.88640092)
\lineto(596.69799422,83.17235559)
\lineto(600.78047689,80.81533292)
\lineto(604.86295955,83.17235559)
\lineto(604.86295955,87.88640092)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(600.78047689,90.24342359)
\lineto(596.69799422,87.88640092)
\lineto(596.69799422,83.17235559)
\lineto(600.78047689,80.81533292)
\lineto(604.86295955,83.17235559)
\lineto(604.86295955,87.88640092)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(631.91590733,91.43147)
\lineto(631.91590733,90.14813667)
\curveto(631.41729622,90.38702556)(630.94646289,90.56480333)(630.50340733,90.68147)
\curveto(630.06035178,90.79952556)(629.632574,90.85855333)(629.220074,90.85855333)
\curveto(628.50479622,90.85855333)(627.95271289,90.71966444)(627.563824,90.44188667)
\curveto(627.17493511,90.16410889)(626.98049067,89.76897)(626.98049067,89.25647)
\curveto(626.98049067,88.82591444)(627.10965733,88.50091444)(627.36799067,88.28147)
\curveto(627.626324,88.06341444)(628.11590733,87.88702556)(628.83674067,87.75230333)
\lineto(629.63049067,87.58980333)
\curveto(630.61104622,87.40230333)(631.33465733,87.07313667)(631.801324,86.60230333)
\curveto(632.26799067,86.13147)(632.501324,85.50160889)(632.501324,84.71272)
\curveto(632.501324,83.76966444)(632.18535178,83.05508111)(631.55340733,82.56897)
\curveto(630.92285178,82.08285889)(629.99785178,81.83980333)(628.77840733,81.83980333)
\curveto(628.31868511,81.83980333)(627.82910178,81.89188667)(627.30965733,81.99605333)
\curveto(626.79160178,82.10022)(626.25479622,82.25438667)(625.69924067,82.45855333)
\lineto(625.69924067,83.81272)
\curveto(626.232574,83.51410889)(626.75549067,83.28841444)(627.26799067,83.13563667)
\curveto(627.78049067,82.98424778)(628.28396289,82.90855333)(628.77840733,82.90855333)
\curveto(629.52840733,82.90855333)(630.107574,83.05577556)(630.51590733,83.35022)
\curveto(630.92424067,83.64605333)(631.12840733,84.06758111)(631.12840733,84.61480333)
\curveto(631.12840733,85.09119222)(630.98187956,85.46410889)(630.688824,85.73355333)
\curveto(630.39576844,86.00299778)(629.91521289,86.20508111)(629.24715733,86.33980333)
\lineto(628.445074,86.49605333)
\curveto(627.46451844,86.69049778)(626.75479622,86.99605333)(626.31590733,87.41272)
\curveto(625.87840733,87.82938667)(625.65965733,88.40924778)(625.65965733,89.15230333)
\curveto(625.65965733,90.01202556)(625.96243511,90.68910889)(626.56799067,91.18355333)
\curveto(627.17354622,91.67799778)(628.007574,91.92522)(629.070074,91.92522)
\curveto(629.52701844,91.92522)(629.99160178,91.88355333)(630.463824,91.80022)
\curveto(630.93743511,91.71827556)(631.42146289,91.59535889)(631.91590733,91.43147)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(640.73778233,85.97522)
\lineto(640.73778233,85.38980333)
\lineto(635.229449,85.38980333)
\curveto(635.28222678,84.56480333)(635.53083789,83.93633111)(635.97528233,83.50438667)
\curveto(636.41972678,83.07244222)(637.03917122,82.85647)(637.83361567,82.85647)
\curveto(638.29333789,82.85647)(638.73917122,82.91272)(639.17111567,83.02522)
\curveto(639.60306011,83.13772)(640.03222678,83.30716444)(640.45861567,83.53355333)
\lineto(640.45861567,82.40022)
\curveto(640.02806011,82.21827556)(639.58708789,82.07938667)(639.135699,81.98355333)
\curveto(638.68431011,81.88772)(638.22667122,81.83980333)(637.76278233,81.83980333)
\curveto(636.59889344,81.83980333)(635.67736567,82.17799778)(634.998199,82.85438667)
\curveto(634.31903233,83.53216444)(633.979449,84.44883111)(633.979449,85.60438667)
\curveto(633.979449,86.79744222)(634.30167122,87.74397)(634.94611567,88.44397)
\curveto(635.59056011,89.14535889)(636.46000456,89.49605333)(637.554449,89.49605333)
\curveto(638.53500456,89.49605333)(639.310699,89.18008111)(639.88153233,88.54813667)
\curveto(640.45236567,87.91758111)(640.73778233,87.05994222)(640.73778233,85.97522)
\closepath
\moveto(639.53986567,86.32730333)
\curveto(639.53153233,86.98147)(639.348199,87.50369222)(638.98986567,87.89397)
\curveto(638.63153233,88.28563667)(638.15722678,88.48147)(637.566949,88.48147)
\curveto(636.89889344,88.48147)(636.36417122,88.29258111)(635.96278233,87.91480333)
\curveto(635.56139344,87.53702556)(635.33014344,87.00508111)(635.26903233,86.31897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(642.70340733,92.16063667)
\lineto(643.901324,92.16063667)
\lineto(643.901324,82.02938667)
\lineto(642.70340733,82.02938667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(652.64533442,85.97522)
\lineto(652.64533442,85.38980333)
\lineto(647.13700108,85.38980333)
\curveto(647.18977886,84.56480333)(647.43838997,83.93633111)(647.88283442,83.50438667)
\curveto(648.32727886,83.07244222)(648.94672331,82.85647)(649.74116775,82.85647)
\curveto(650.20088997,82.85647)(650.64672331,82.91272)(651.07866775,83.02522)
\curveto(651.51061219,83.13772)(651.93977886,83.30716444)(652.36616775,83.53355333)
\lineto(652.36616775,82.40022)
\curveto(651.93561219,82.21827556)(651.49463997,82.07938667)(651.04325108,81.98355333)
\curveto(650.59186219,81.88772)(650.13422331,81.83980333)(649.67033442,81.83980333)
\curveto(648.50644553,81.83980333)(647.58491775,82.17799778)(646.90575108,82.85438667)
\curveto(646.22658442,83.53216444)(645.88700108,84.44883111)(645.88700108,85.60438667)
\curveto(645.88700108,86.79744222)(646.20922331,87.74397)(646.85366775,88.44397)
\curveto(647.49811219,89.14535889)(648.36755664,89.49605333)(649.46200108,89.49605333)
\curveto(650.44255664,89.49605333)(651.21825108,89.18008111)(651.78908442,88.54813667)
\curveto(652.35991775,87.91758111)(652.64533442,87.05994222)(652.64533442,85.97522)
\closepath
\moveto(651.44741775,86.32730333)
\curveto(651.43908442,86.98147)(651.25575108,87.50369222)(650.89741775,87.89397)
\curveto(650.53908442,88.28563667)(650.06477886,88.48147)(649.47450108,88.48147)
\curveto(648.80644553,88.48147)(648.27172331,88.29258111)(647.87033442,87.91480333)
\curveto(647.46894553,87.53702556)(647.23769553,87.00508111)(647.17658442,86.31897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(659.85887608,89.04188667)
\lineto(659.85887608,87.92105333)
\curveto(659.51998719,88.10855333)(659.18040386,88.24883111)(658.84012608,88.34188667)
\curveto(658.49984831,88.43494222)(658.15609831,88.48147)(657.80887608,88.48147)
\curveto(657.03109831,88.48147)(656.42693164,88.23494222)(655.99637608,87.74188667)
\curveto(655.56720942,87.25022)(655.35262608,86.55924778)(655.35262608,85.66897)
\curveto(655.35262608,84.77869222)(655.56720942,84.08702556)(655.99637608,83.59397)
\curveto(656.42693164,83.10230333)(657.03109831,82.85647)(657.80887608,82.85647)
\curveto(658.15609831,82.85647)(658.49984831,82.90299778)(658.84012608,82.99605333)
\curveto(659.18040386,83.08910889)(659.51998719,83.22938667)(659.85887608,83.41688667)
\lineto(659.85887608,82.30855333)
\curveto(659.52415386,82.15299778)(659.17762608,82.03633111)(658.81929275,81.95855333)
\curveto(658.46234831,81.87938667)(658.08179275,81.83980333)(657.67762608,81.83980333)
\curveto(656.57901497,81.83980333)(655.70609831,82.18494222)(655.05887608,82.87522)
\curveto(654.41304275,83.56549778)(654.09012608,84.49674778)(654.09012608,85.66897)
\curveto(654.09012608,86.85785889)(654.41651497,87.79258111)(655.06929275,88.47313667)
\curveto(655.72345942,89.15508111)(656.61929275,89.49605333)(657.75679275,89.49605333)
\curveto(658.12484831,89.49605333)(658.48457053,89.45785889)(658.83595942,89.38147)
\curveto(659.18734831,89.30647)(659.52832053,89.19327556)(659.85887608,89.04188667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(663.12710525,91.39188667)
\lineto(663.12710525,89.32105333)
\lineto(665.59377192,89.32105333)
\lineto(665.59377192,88.38980333)
\lineto(663.12710525,88.38980333)
\lineto(663.12710525,84.43147)
\curveto(663.12710525,83.83702556)(663.20835525,83.45508111)(663.37085525,83.28563667)
\curveto(663.53335525,83.11619222)(663.86460525,83.03147)(664.36460525,83.03147)
\lineto(665.59377192,83.03147)
\lineto(665.59377192,82.02938667)
\lineto(664.36460525,82.02938667)
\curveto(663.43960525,82.02938667)(662.80141081,82.20160889)(662.45002192,82.54605333)
\curveto(662.09863303,82.89188667)(661.92293858,83.52035889)(661.92293858,84.43147)
\lineto(661.92293858,88.38980333)
\lineto(661.04377192,88.38980333)
\lineto(661.04377192,89.32105333)
\lineto(661.92293858,89.32105333)
\lineto(661.92293858,91.39188667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(673.40705317,85.97522)
\lineto(673.40705317,85.38980333)
\lineto(667.89871983,85.38980333)
\curveto(667.95149761,84.56480333)(668.20010872,83.93633111)(668.64455317,83.50438667)
\curveto(669.08899761,83.07244222)(669.70844206,82.85647)(670.5028865,82.85647)
\curveto(670.96260872,82.85647)(671.40844206,82.91272)(671.8403865,83.02522)
\curveto(672.27233094,83.13772)(672.70149761,83.30716444)(673.1278865,83.53355333)
\lineto(673.1278865,82.40022)
\curveto(672.69733094,82.21827556)(672.25635872,82.07938667)(671.80496983,81.98355333)
\curveto(671.35358094,81.88772)(670.89594206,81.83980333)(670.43205317,81.83980333)
\curveto(669.26816428,81.83980333)(668.3466365,82.17799778)(667.66746983,82.85438667)
\curveto(666.98830317,83.53216444)(666.64871983,84.44883111)(666.64871983,85.60438667)
\curveto(666.64871983,86.79744222)(666.97094206,87.74397)(667.6153865,88.44397)
\curveto(668.25983094,89.14535889)(669.12927539,89.49605333)(670.22371983,89.49605333)
\curveto(671.20427539,89.49605333)(671.97996983,89.18008111)(672.55080317,88.54813667)
\curveto(673.1216365,87.91758111)(673.40705317,87.05994222)(673.40705317,85.97522)
\closepath
\moveto(672.2091365,86.32730333)
\curveto(672.20080317,86.98147)(672.01746983,87.50369222)(671.6591365,87.89397)
\curveto(671.30080317,88.28563667)(670.82649761,88.48147)(670.23621983,88.48147)
\curveto(669.56816428,88.48147)(669.03344206,88.29258111)(668.63205317,87.91480333)
\curveto(668.23066428,87.53702556)(667.99941428,87.00508111)(667.93830317,86.31897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(680.17059483,88.21480333)
\lineto(680.17059483,92.16063667)
\lineto(681.3685115,92.16063667)
\lineto(681.3685115,82.02938667)
\lineto(680.17059483,82.02938667)
\lineto(680.17059483,83.12313667)
\curveto(679.91920594,82.68980333)(679.60115039,82.36758111)(679.21642817,82.15647)
\curveto(678.83309483,81.94535889)(678.37198372,81.83980333)(677.83309483,81.83980333)
\curveto(676.95253928,81.83980333)(676.23517817,82.19119222)(675.6810115,82.89397)
\curveto(675.12823372,83.59813667)(674.85184483,84.52313667)(674.85184483,85.66897)
\curveto(674.85184483,86.81480333)(675.12823372,87.73910889)(675.6810115,88.44188667)
\curveto(676.23517817,89.14466444)(676.95253928,89.49605333)(677.83309483,89.49605333)
\curveto(678.37198372,89.49605333)(678.83309483,89.39049778)(679.21642817,89.17938667)
\curveto(679.60115039,88.96966444)(679.91920594,88.64813667)(680.17059483,88.21480333)
\closepath
\moveto(676.08934483,85.66897)
\curveto(676.08934483,84.78841444)(676.27059483,84.09744222)(676.63309483,83.59605333)
\curveto(676.99559483,83.09466444)(677.4935115,82.84397)(678.12684483,82.84397)
\curveto(678.76017817,82.84397)(679.25878928,83.09466444)(679.62267817,83.59605333)
\curveto(679.98795594,84.09744222)(680.17059483,84.78841444)(680.17059483,85.66897)
\curveto(680.17059483,86.54952556)(679.98795594,87.24049778)(679.62267817,87.74188667)
\curveto(679.25878928,88.24327556)(678.76017817,88.49397)(678.12684483,88.49397)
\curveto(677.4935115,88.49397)(676.99559483,88.24327556)(676.63309483,87.74188667)
\curveto(676.27059483,87.24049778)(676.08934483,86.54952556)(676.08934483,85.66897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(722.58463542,88.51080226)
\lineto(721.91526342,86.45068892)
\lineto(719.74913275,86.45068892)
\lineto(721.50157008,85.17746892)
\lineto(720.83219808,83.11735559)
\lineto(722.58463542,84.39057559)
\lineto(724.33707275,83.11735559)
\lineto(723.66770075,85.17746892)
\lineto(725.42013808,86.45068892)
\lineto(723.25400742,86.45068892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.2 0.2 0.2}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(722.58463542,88.51080226)
\lineto(721.91526342,86.45068892)
\lineto(719.74913275,86.45068892)
\lineto(721.50157008,85.17746892)
\lineto(720.83219808,83.11735559)
\lineto(722.58463542,84.39057559)
\lineto(724.33707275,83.11735559)
\lineto(723.66770075,85.17746892)
\lineto(725.42013808,86.45068892)
\lineto(723.25400742,86.45068892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(751.838824,90.85855333)
\curveto(750.88326844,90.85855333)(750.12424067,90.50230333)(749.56174067,89.78980333)
\curveto(749.00062956,89.07869222)(748.720074,88.10855333)(748.720074,86.87938667)
\curveto(748.720074,85.65577556)(749.00062956,84.68772)(749.56174067,83.97522)
\curveto(750.12424067,83.26410889)(750.88326844,82.90855333)(751.838824,82.90855333)
\curveto(752.79299067,82.90855333)(753.54924067,83.26410889)(754.107574,83.97522)
\curveto(754.66590733,84.68772)(754.945074,85.65577556)(754.945074,86.87938667)
\curveto(754.945074,88.10855333)(754.66590733,89.07869222)(754.107574,89.78980333)
\curveto(753.54924067,90.50230333)(752.79299067,90.85855333)(751.838824,90.85855333)
\closepath
\moveto(751.838824,91.92522)
\curveto(753.201324,91.92522)(754.29021289,91.46827556)(755.10549067,90.55438667)
\curveto(755.92215733,89.64049778)(756.33049067,88.41549778)(756.33049067,86.87938667)
\curveto(756.33049067,85.34744222)(755.92215733,84.12452556)(755.10549067,83.21063667)
\curveto(754.29021289,82.29674778)(753.201324,81.83980333)(751.838824,81.83980333)
\curveto(750.47215733,81.83980333)(749.37910178,82.29535889)(748.55965733,83.20647)
\curveto(747.74160178,84.11897)(747.332574,85.34327556)(747.332574,86.87938667)
\curveto(747.332574,88.41549778)(747.74160178,89.64049778)(748.55965733,90.55438667)
\curveto(749.37910178,91.46827556)(750.47215733,91.92522)(751.838824,91.92522)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(759.49403233,83.12313667)
\lineto(759.49403233,79.25647)
\lineto(758.28986567,79.25647)
\lineto(758.28986567,89.32105333)
\lineto(759.49403233,89.32105333)
\lineto(759.49403233,88.21480333)
\curveto(759.74681011,88.64813667)(760.06486567,88.96966444)(760.448199,89.17938667)
\curveto(760.83292122,89.39049778)(761.291949,89.49605333)(761.82528233,89.49605333)
\curveto(762.71139344,89.49605333)(763.43083789,89.14466444)(763.98361567,88.44188667)
\curveto(764.53778233,87.73910889)(764.81486567,86.81480333)(764.81486567,85.66897)
\curveto(764.81486567,84.52313667)(764.53778233,83.59813667)(763.98361567,82.89397)
\curveto(763.43083789,82.19119222)(762.71139344,81.83980333)(761.82528233,81.83980333)
\curveto(761.291949,81.83980333)(760.83292122,81.94535889)(760.448199,82.15647)
\curveto(760.06486567,82.36758111)(759.74681011,82.68980333)(759.49403233,83.12313667)
\closepath
\moveto(763.57111567,85.66897)
\curveto(763.57111567,86.54952556)(763.38986567,87.24049778)(763.02736567,87.74188667)
\curveto(762.66486567,88.24327556)(762.166949,88.49397)(761.53361567,88.49397)
\curveto(760.89889344,88.49397)(760.40028233,88.24327556)(760.03778233,87.74188667)
\curveto(759.67528233,87.24049778)(759.49403233,86.54952556)(759.49403233,85.66897)
\curveto(759.49403233,84.78841444)(759.67528233,84.09744222)(760.03778233,83.59605333)
\curveto(760.40028233,83.09466444)(760.89889344,82.84397)(761.53361567,82.84397)
\curveto(762.166949,82.84397)(762.66486567,83.09466444)(763.02736567,83.59605333)
\curveto(763.38986567,84.09744222)(763.57111567,84.78841444)(763.57111567,85.66897)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(767.98465733,91.39188667)
\lineto(767.98465733,89.32105333)
\lineto(770.451324,89.32105333)
\lineto(770.451324,88.38980333)
\lineto(767.98465733,88.38980333)
\lineto(767.98465733,84.43147)
\curveto(767.98465733,83.83702556)(768.06590733,83.45508111)(768.22840733,83.28563667)
\curveto(768.39090733,83.11619222)(768.72215733,83.03147)(769.22215733,83.03147)
\lineto(770.451324,83.03147)
\lineto(770.451324,82.02938667)
\lineto(769.22215733,82.02938667)
\curveto(768.29715733,82.02938667)(767.65896289,82.20160889)(767.307574,82.54605333)
\curveto(766.95618511,82.89188667)(766.78049067,83.52035889)(766.78049067,84.43147)
\lineto(766.78049067,88.38980333)
\lineto(765.901324,88.38980333)
\lineto(765.901324,89.32105333)
\lineto(766.78049067,89.32105333)
\lineto(766.78049067,91.39188667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(772.02710525,89.32105333)
\lineto(773.22502192,89.32105333)
\lineto(773.22502192,82.02938667)
\lineto(772.02710525,82.02938667)
\closepath
\moveto(772.02710525,92.16063667)
\lineto(773.22502192,92.16063667)
\lineto(773.22502192,90.64188667)
\lineto(772.02710525,90.64188667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(781.40861567,87.92105333)
\curveto(781.70861567,88.45994222)(782.066949,88.85716444)(782.48361567,89.11272)
\curveto(782.90028233,89.36827556)(783.39056011,89.49605333)(783.954449,89.49605333)
\curveto(784.71417122,89.49605333)(785.30028233,89.23008111)(785.71278233,88.69813667)
\curveto(786.12528233,88.16758111)(786.33153233,87.41202556)(786.33153233,86.43147)
\lineto(786.33153233,82.02938667)
\lineto(785.12736567,82.02938667)
\lineto(785.12736567,86.39188667)
\curveto(785.12736567,87.09049778)(785.00306011,87.60855333)(784.754449,87.94605333)
\curveto(784.50722678,88.28494222)(784.13014344,88.45438667)(783.623199,88.45438667)
\curveto(783.00236567,88.45438667)(782.51139344,88.24813667)(782.15028233,87.83563667)
\curveto(781.79056011,87.42452556)(781.610699,86.86272)(781.610699,86.15022)
\lineto(781.610699,82.02938667)
\lineto(780.40653233,82.02938667)
\lineto(780.40653233,86.39188667)
\curveto(780.40653233,87.09466444)(780.28292122,87.61410889)(780.035699,87.95022)
\curveto(779.78847678,88.28633111)(779.40653233,88.45438667)(778.88986567,88.45438667)
\curveto(778.27736567,88.45438667)(777.79056011,88.24744222)(777.429449,87.83355333)
\curveto(777.06972678,87.41966444)(776.88986567,86.85855333)(776.88986567,86.15022)
\lineto(776.88986567,82.02938667)
\lineto(775.685699,82.02938667)
\lineto(775.685699,89.32105333)
\lineto(776.88986567,89.32105333)
\lineto(776.88986567,88.18772)
\curveto(777.16347678,88.63494222)(777.49125456,88.96480333)(777.873199,89.17730333)
\curveto(778.25514344,89.38980333)(778.70861567,89.49605333)(779.23361567,89.49605333)
\curveto(779.76417122,89.49605333)(780.21486567,89.36133111)(780.585699,89.09188667)
\curveto(780.95653233,88.82383111)(781.23083789,88.43355333)(781.40861567,87.92105333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(792.03439692,85.69397)
\curveto(791.06634136,85.69397)(790.39550803,85.58355333)(790.02189692,85.36272)
\curveto(789.64828581,85.14188667)(789.46148025,84.76410889)(789.46148025,84.22938667)
\curveto(789.46148025,83.80438667)(789.60175803,83.46688667)(789.88231358,83.21688667)
\curveto(790.16286914,82.96827556)(790.54342469,82.84397)(791.02398025,82.84397)
\curveto(791.68925803,82.84397)(792.22259136,83.07938667)(792.62398025,83.55022)
\curveto(793.02536914,84.02105333)(793.22606358,84.64674778)(793.22606358,85.42730333)
\lineto(793.22606358,85.69397)
\closepath
\moveto(794.42398025,86.18980333)
\lineto(794.42398025,82.02938667)
\lineto(793.22606358,82.02938667)
\lineto(793.22606358,83.13563667)
\curveto(792.95245247,82.69397)(792.61148025,82.36758111)(792.20314692,82.15647)
\curveto(791.79481358,81.94535889)(791.29550803,81.83980333)(790.70523025,81.83980333)
\curveto(789.95939692,81.83980333)(789.36564692,82.04952556)(788.92398025,82.46897)
\curveto(788.48370247,82.88841444)(788.26356358,83.44952556)(788.26356358,84.15230333)
\curveto(788.26356358,84.97174778)(788.53786914,85.58980333)(789.08648025,86.00647)
\curveto(789.63648025,86.42313667)(790.45592469,86.63147)(791.54481358,86.63147)
\lineto(793.22606358,86.63147)
\lineto(793.22606358,86.75022)
\curveto(793.22606358,87.30160889)(793.04481358,87.72799778)(792.68231358,88.02938667)
\curveto(792.31981358,88.33077556)(791.81078581,88.48147)(791.15523025,88.48147)
\curveto(790.73856358,88.48147)(790.33231358,88.43147)(789.93648025,88.33147)
\curveto(789.54203581,88.23147)(789.16286914,88.08147)(788.79898025,87.88147)
\lineto(788.79898025,88.98980333)
\curveto(789.23648025,89.15924778)(789.66148025,89.28563667)(790.07398025,89.36897)
\curveto(790.48648025,89.45369222)(790.88786914,89.49605333)(791.27814692,89.49605333)
\curveto(792.33370247,89.49605333)(793.12189692,89.22244222)(793.64273025,88.67522)
\curveto(794.16356358,88.12938667)(794.42398025,87.30091444)(794.42398025,86.18980333)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(796.8903865,92.16063667)
\lineto(798.08830317,92.16063667)
\lineto(798.08830317,82.02938667)
\lineto(796.8903865,82.02938667)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(898.578125,287.07399592)
\curveto(899.36880767,287.07399592)(900.127213,287.38813726)(900.68631033,287.94723459)
\curveto(901.24540767,288.50633192)(901.559549,289.26473726)(901.559549,290.05541992)
\curveto(901.559549,290.84610259)(901.24540767,291.60450792)(900.68631033,292.16360526)
\curveto(900.127213,292.72270259)(899.36880767,293.03684392)(898.578125,293.03684392)
\curveto(897.78744233,293.03684392)(897.029037,292.72270259)(896.46993967,292.16360526)
\curveto(895.91084233,291.60450792)(895.596701,290.84610259)(895.596701,290.05541992)
\curveto(895.596701,289.26473726)(895.91084233,288.50633192)(896.46993967,287.94723459)
\curveto(897.029037,287.38813726)(897.78744233,287.07399592)(898.578125,287.07399592)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(898.578125,287.07399592)
\curveto(899.36880767,287.07399592)(900.127213,287.38813726)(900.68631033,287.94723459)
\curveto(901.24540767,288.50633192)(901.559549,289.26473726)(901.559549,290.05541992)
\curveto(901.559549,290.84610259)(901.24540767,291.60450792)(900.68631033,292.16360526)
\curveto(900.127213,292.72270259)(899.36880767,293.03684392)(898.578125,293.03684392)
\curveto(897.78744233,293.03684392)(897.029037,292.72270259)(896.46993967,292.16360526)
\curveto(895.91084233,291.60450792)(895.596701,290.84610259)(895.596701,290.05541992)
\curveto(895.596701,289.26473726)(895.91084233,288.50633192)(896.46993967,287.94723459)
\curveto(897.029037,287.38813726)(897.78744233,287.07399592)(898.578125,287.07399592)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(951.41056315,296.00278824)
\curveto(952.20124582,296.00278824)(952.95965115,296.31692957)(953.51874848,296.87602691)
\curveto(954.07784582,297.43512424)(954.39198715,298.19352957)(954.39198715,298.98421224)
\curveto(954.39198715,299.77489491)(954.07784582,300.53330024)(953.51874848,301.09239757)
\curveto(952.95965115,301.65149491)(952.20124582,301.96563624)(951.41056315,301.96563624)
\curveto(950.61988048,301.96563624)(949.86147515,301.65149491)(949.30237782,301.09239757)
\curveto(948.74328048,300.53330024)(948.42913915,299.77489491)(948.42913915,298.98421224)
\curveto(948.42913915,298.19352957)(948.74328048,297.43512424)(949.30237782,296.87602691)
\curveto(949.86147515,296.31692957)(950.61988048,296.00278824)(951.41056315,296.00278824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(951.41056315,296.00278824)
\curveto(952.20124582,296.00278824)(952.95965115,296.31692957)(953.51874848,296.87602691)
\curveto(954.07784582,297.43512424)(954.39198715,298.19352957)(954.39198715,298.98421224)
\curveto(954.39198715,299.77489491)(954.07784582,300.53330024)(953.51874848,301.09239757)
\curveto(952.95965115,301.65149491)(952.20124582,301.96563624)(951.41056315,301.96563624)
\curveto(950.61988048,301.96563624)(949.86147515,301.65149491)(949.30237782,301.09239757)
\curveto(948.74328048,300.53330024)(948.42913915,299.77489491)(948.42913915,298.98421224)
\curveto(948.42913915,298.19352957)(948.74328048,297.43512424)(949.30237782,296.87602691)
\curveto(949.86147515,296.31692957)(950.61988048,296.00278824)(951.41056315,296.00278824)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(854.66870117,290.91807144)
\curveto(855.45938384,290.91807144)(856.21778917,291.23221278)(856.77688651,291.79131011)
\curveto(857.33598384,292.35040744)(857.65012517,293.10881278)(857.65012517,293.89949544)
\curveto(857.65012517,294.69017811)(857.33598384,295.44858344)(856.77688651,296.00768078)
\curveto(856.21778917,296.56677811)(855.45938384,296.88091944)(854.66870117,296.88091944)
\curveto(853.87801851,296.88091944)(853.11961317,296.56677811)(852.56051584,296.00768078)
\curveto(852.00141851,295.44858344)(851.68727717,294.69017811)(851.68727717,293.89949544)
\curveto(851.68727717,293.10881278)(852.00141851,292.35040744)(852.56051584,291.79131011)
\curveto(853.11961317,291.23221278)(853.87801851,290.91807144)(854.66870117,290.91807144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(854.66870117,290.91807144)
\curveto(855.45938384,290.91807144)(856.21778917,291.23221278)(856.77688651,291.79131011)
\curveto(857.33598384,292.35040744)(857.65012517,293.10881278)(857.65012517,293.89949544)
\curveto(857.65012517,294.69017811)(857.33598384,295.44858344)(856.77688651,296.00768078)
\curveto(856.21778917,296.56677811)(855.45938384,296.88091944)(854.66870117,296.88091944)
\curveto(853.87801851,296.88091944)(853.11961317,296.56677811)(852.56051584,296.00768078)
\curveto(852.00141851,295.44858344)(851.68727717,294.69017811)(851.68727717,293.89949544)
\curveto(851.68727717,293.10881278)(852.00141851,292.35040744)(852.56051584,291.79131011)
\curveto(853.11961317,291.23221278)(853.87801851,290.91807144)(854.66870117,290.91807144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(899.09847005,275.15350439)
\curveto(899.88915272,275.15350439)(900.64755805,275.46764572)(901.20665539,276.02674305)
\curveto(901.76575272,276.58584039)(902.07989405,277.34424572)(902.07989405,278.13492839)
\curveto(902.07989405,278.92561105)(901.76575272,279.68401639)(901.20665539,280.24311372)
\curveto(900.64755805,280.80221105)(899.88915272,281.11635239)(899.09847005,281.11635239)
\curveto(898.30778739,281.11635239)(897.54938205,280.80221105)(896.99028472,280.24311372)
\curveto(896.43118739,279.68401639)(896.11704605,278.92561105)(896.11704605,278.13492839)
\curveto(896.11704605,277.34424572)(896.43118739,276.58584039)(896.99028472,276.02674305)
\curveto(897.54938205,275.46764572)(898.30778739,275.15350439)(899.09847005,275.15350439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(899.09847005,275.15350439)
\curveto(899.88915272,275.15350439)(900.64755805,275.46764572)(901.20665539,276.02674305)
\curveto(901.76575272,276.58584039)(902.07989405,277.34424572)(902.07989405,278.13492839)
\curveto(902.07989405,278.92561105)(901.76575272,279.68401639)(901.20665539,280.24311372)
\curveto(900.64755805,280.80221105)(899.88915272,281.11635239)(899.09847005,281.11635239)
\curveto(898.30778739,281.11635239)(897.54938205,280.80221105)(896.99028472,280.24311372)
\curveto(896.43118739,279.68401639)(896.11704605,278.92561105)(896.11704605,278.13492839)
\curveto(896.11704605,277.34424572)(896.43118739,276.58584039)(896.99028472,276.02674305)
\curveto(897.54938205,275.46764572)(898.30778739,275.15350439)(899.09847005,275.15350439)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(974.98217773,284.5329803)
\curveto(975.7728604,284.5329803)(976.53126573,284.84712163)(977.09036307,285.40621896)
\curveto(977.6494604,285.9653163)(977.96360173,286.72372163)(977.96360173,287.5144043)
\curveto(977.96360173,288.30508696)(977.6494604,289.0634923)(977.09036307,289.62258963)
\curveto(976.53126573,290.18168696)(975.7728604,290.4958283)(974.98217773,290.4958283)
\curveto(974.19149507,290.4958283)(973.43308973,290.18168696)(972.8739924,289.62258963)
\curveto(972.31489507,289.0634923)(972.00075373,288.30508696)(972.00075373,287.5144043)
\curveto(972.00075373,286.72372163)(972.31489507,285.9653163)(972.8739924,285.40621896)
\curveto(973.43308973,284.84712163)(974.19149507,284.5329803)(974.98217773,284.5329803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(974.98217773,284.5329803)
\curveto(975.7728604,284.5329803)(976.53126573,284.84712163)(977.09036307,285.40621896)
\curveto(977.6494604,285.9653163)(977.96360173,286.72372163)(977.96360173,287.5144043)
\curveto(977.96360173,288.30508696)(977.6494604,289.0634923)(977.09036307,289.62258963)
\curveto(976.53126573,290.18168696)(975.7728604,290.4958283)(974.98217773,290.4958283)
\curveto(974.19149507,290.4958283)(973.43308973,290.18168696)(972.8739924,289.62258963)
\curveto(972.31489507,289.0634923)(972.00075373,288.30508696)(972.00075373,287.5144043)
\curveto(972.00075373,286.72372163)(972.31489507,285.9653163)(972.8739924,285.40621896)
\curveto(973.43308973,284.84712163)(974.19149507,284.5329803)(974.98217773,284.5329803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(875.98917643,272.22861832)
\curveto(876.7798591,272.22861832)(877.53826443,272.54275965)(878.09736177,273.10185698)
\curveto(878.6564591,273.66095432)(878.97060043,274.41935965)(878.97060043,275.21004232)
\curveto(878.97060043,276.00072498)(878.6564591,276.75913032)(878.09736177,277.31822765)
\curveto(877.53826443,277.87732498)(876.7798591,278.19146632)(875.98917643,278.19146632)
\curveto(875.19849377,278.19146632)(874.44008843,277.87732498)(873.8809911,277.31822765)
\curveto(873.32189377,276.75913032)(873.00775243,276.00072498)(873.00775243,275.21004232)
\curveto(873.00775243,274.41935965)(873.32189377,273.66095432)(873.8809911,273.10185698)
\curveto(874.44008843,272.54275965)(875.19849377,272.22861832)(875.98917643,272.22861832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(875.98917643,272.22861832)
\curveto(876.7798591,272.22861832)(877.53826443,272.54275965)(878.09736177,273.10185698)
\curveto(878.6564591,273.66095432)(878.97060043,274.41935965)(878.97060043,275.21004232)
\curveto(878.97060043,276.00072498)(878.6564591,276.75913032)(878.09736177,277.31822765)
\curveto(877.53826443,277.87732498)(876.7798591,278.19146632)(875.98917643,278.19146632)
\curveto(875.19849377,278.19146632)(874.44008843,277.87732498)(873.8809911,277.31822765)
\curveto(873.32189377,276.75913032)(873.00775243,276.00072498)(873.00775243,275.21004232)
\curveto(873.00775243,274.41935965)(873.32189377,273.66095432)(873.8809911,273.10185698)
\curveto(874.44008843,272.54275965)(875.19849377,272.22861832)(875.98917643,272.22861832)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(961.93098958,292.96657405)
\curveto(962.72167225,292.96657405)(963.48007758,293.28071538)(964.03917492,293.83981271)
\curveto(964.59827225,294.39891005)(964.91241358,295.15731538)(964.91241358,295.94799805)
\curveto(964.91241358,296.73868071)(964.59827225,297.49708605)(964.03917492,298.05618338)
\curveto(963.48007758,298.61528071)(962.72167225,298.92942205)(961.93098958,298.92942205)
\curveto(961.14030692,298.92942205)(960.38190158,298.61528071)(959.82280425,298.05618338)
\curveto(959.26370692,297.49708605)(958.94956558,296.73868071)(958.94956558,295.94799805)
\curveto(958.94956558,295.15731538)(959.26370692,294.39891005)(959.82280425,293.83981271)
\curveto(960.38190158,293.28071538)(961.14030692,292.96657405)(961.93098958,292.96657405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(961.93098958,292.96657405)
\curveto(962.72167225,292.96657405)(963.48007758,293.28071538)(964.03917492,293.83981271)
\curveto(964.59827225,294.39891005)(964.91241358,295.15731538)(964.91241358,295.94799805)
\curveto(964.91241358,296.73868071)(964.59827225,297.49708605)(964.03917492,298.05618338)
\curveto(963.48007758,298.61528071)(962.72167225,298.92942205)(961.93098958,298.92942205)
\curveto(961.14030692,298.92942205)(960.38190158,298.61528071)(959.82280425,298.05618338)
\curveto(959.26370692,297.49708605)(958.94956558,296.73868071)(958.94956558,295.94799805)
\curveto(958.94956558,295.15731538)(959.26370692,294.39891005)(959.82280425,293.83981271)
\curveto(960.38190158,293.28071538)(961.14030692,292.96657405)(961.93098958,292.96657405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(885.20060221,270.69484553)
\curveto(885.99128488,270.69484553)(886.74969021,271.00898686)(887.30878755,271.5680842)
\curveto(887.86788488,272.12718153)(888.18202621,272.88558686)(888.18202621,273.67626953)
\curveto(888.18202621,274.4669522)(887.86788488,275.22535753)(887.30878755,275.78445486)
\curveto(886.74969021,276.3435522)(885.99128488,276.65769353)(885.20060221,276.65769353)
\curveto(884.40991955,276.65769353)(883.65151421,276.3435522)(883.09241688,275.78445486)
\curveto(882.53331955,275.22535753)(882.21917821,274.4669522)(882.21917821,273.67626953)
\curveto(882.21917821,272.88558686)(882.53331955,272.12718153)(883.09241688,271.5680842)
\curveto(883.65151421,271.00898686)(884.40991955,270.69484553)(885.20060221,270.69484553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(885.20060221,270.69484553)
\curveto(885.99128488,270.69484553)(886.74969021,271.00898686)(887.30878755,271.5680842)
\curveto(887.86788488,272.12718153)(888.18202621,272.88558686)(888.18202621,273.67626953)
\curveto(888.18202621,274.4669522)(887.86788488,275.22535753)(887.30878755,275.78445486)
\curveto(886.74969021,276.3435522)(885.99128488,276.65769353)(885.20060221,276.65769353)
\curveto(884.40991955,276.65769353)(883.65151421,276.3435522)(883.09241688,275.78445486)
\curveto(882.53331955,275.22535753)(882.21917821,274.4669522)(882.21917821,273.67626953)
\curveto(882.21917821,272.88558686)(882.53331955,272.12718153)(883.09241688,271.5680842)
\curveto(883.65151421,271.00898686)(884.40991955,270.69484553)(885.20060221,270.69484553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(913.41007487,270.50824071)
\curveto(914.20075754,270.50824071)(914.95916287,270.82238205)(915.5182602,271.38147938)
\curveto(916.07735754,271.94057671)(916.39149887,272.69898205)(916.39149887,273.48966471)
\curveto(916.39149887,274.28034738)(916.07735754,275.03875271)(915.5182602,275.59785005)
\curveto(914.95916287,276.15694738)(914.20075754,276.47108871)(913.41007487,276.47108871)
\curveto(912.6193922,276.47108871)(911.86098687,276.15694738)(911.30188954,275.59785005)
\curveto(910.7427922,275.03875271)(910.42865087,274.28034738)(910.42865087,273.48966471)
\curveto(910.42865087,272.69898205)(910.7427922,271.94057671)(911.30188954,271.38147938)
\curveto(911.86098687,270.82238205)(912.6193922,270.50824071)(913.41007487,270.50824071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(913.41007487,270.50824071)
\curveto(914.20075754,270.50824071)(914.95916287,270.82238205)(915.5182602,271.38147938)
\curveto(916.07735754,271.94057671)(916.39149887,272.69898205)(916.39149887,273.48966471)
\curveto(916.39149887,274.28034738)(916.07735754,275.03875271)(915.5182602,275.59785005)
\curveto(914.95916287,276.15694738)(914.20075754,276.47108871)(913.41007487,276.47108871)
\curveto(912.6193922,276.47108871)(911.86098687,276.15694738)(911.30188954,275.59785005)
\curveto(910.7427922,275.03875271)(910.42865087,274.28034738)(910.42865087,273.48966471)
\curveto(910.42865087,272.69898205)(910.7427922,271.94057671)(911.30188954,271.38147938)
\curveto(911.86098687,270.82238205)(912.6193922,270.50824071)(913.41007487,270.50824071)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(920.41845703,248.22471207)
\curveto(921.2091397,248.22471207)(921.96754503,248.5388534)(922.52664236,249.09795073)
\curveto(923.0857397,249.65704807)(923.39988103,250.4154534)(923.39988103,251.20613607)
\curveto(923.39988103,251.99681873)(923.0857397,252.75522407)(922.52664236,253.3143214)
\curveto(921.96754503,253.87341873)(921.2091397,254.18756007)(920.41845703,254.18756007)
\curveto(919.62777436,254.18756007)(918.86936903,253.87341873)(918.3102717,253.3143214)
\curveto(917.75117436,252.75522407)(917.43703303,251.99681873)(917.43703303,251.20613607)
\curveto(917.43703303,250.4154534)(917.75117436,249.65704807)(918.3102717,249.09795073)
\curveto(918.86936903,248.5388534)(919.62777436,248.22471207)(920.41845703,248.22471207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(920.41845703,248.22471207)
\curveto(921.2091397,248.22471207)(921.96754503,248.5388534)(922.52664236,249.09795073)
\curveto(923.0857397,249.65704807)(923.39988103,250.4154534)(923.39988103,251.20613607)
\curveto(923.39988103,251.99681873)(923.0857397,252.75522407)(922.52664236,253.3143214)
\curveto(921.96754503,253.87341873)(921.2091397,254.18756007)(920.41845703,254.18756007)
\curveto(919.62777436,254.18756007)(918.86936903,253.87341873)(918.3102717,253.3143214)
\curveto(917.75117436,252.75522407)(917.43703303,251.99681873)(917.43703303,251.20613607)
\curveto(917.43703303,250.4154534)(917.75117436,249.65704807)(918.3102717,249.09795073)
\curveto(918.86936903,248.5388534)(919.62777436,248.22471207)(920.41845703,248.22471207)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(894.91674805,303.61159358)
\curveto(895.70743071,303.61159358)(896.46583605,303.92573491)(897.02493338,304.48483224)
\curveto(897.58403071,305.04392958)(897.89817205,305.80233491)(897.89817205,306.59301758)
\curveto(897.89817205,307.38370024)(897.58403071,308.14210558)(897.02493338,308.70120291)
\curveto(896.46583605,309.26030024)(895.70743071,309.57444158)(894.91674805,309.57444158)
\curveto(894.12606538,309.57444158)(893.36766005,309.26030024)(892.80856271,308.70120291)
\curveto(892.24946538,308.14210558)(891.93532405,307.38370024)(891.93532405,306.59301758)
\curveto(891.93532405,305.80233491)(892.24946538,305.04392958)(892.80856271,304.48483224)
\curveto(893.36766005,303.92573491)(894.12606538,303.61159358)(894.91674805,303.61159358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(894.91674805,303.61159358)
\curveto(895.70743071,303.61159358)(896.46583605,303.92573491)(897.02493338,304.48483224)
\curveto(897.58403071,305.04392958)(897.89817205,305.80233491)(897.89817205,306.59301758)
\curveto(897.89817205,307.38370024)(897.58403071,308.14210558)(897.02493338,308.70120291)
\curveto(896.46583605,309.26030024)(895.70743071,309.57444158)(894.91674805,309.57444158)
\curveto(894.12606538,309.57444158)(893.36766005,309.26030024)(892.80856271,308.70120291)
\curveto(892.24946538,308.14210558)(891.93532405,307.38370024)(891.93532405,306.59301758)
\curveto(891.93532405,305.80233491)(892.24946538,305.04392958)(892.80856271,304.48483224)
\curveto(893.36766005,303.92573491)(894.12606538,303.61159358)(894.91674805,303.61159358)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(883.36515299,269.40236506)
\curveto(884.15583566,269.40236506)(884.91424099,269.7165064)(885.47333833,270.27560373)
\curveto(886.03243566,270.83470106)(886.34657699,271.5931064)(886.34657699,272.38378906)
\curveto(886.34657699,273.17447173)(886.03243566,273.93287706)(885.47333833,274.4919744)
\curveto(884.91424099,275.05107173)(884.15583566,275.36521306)(883.36515299,275.36521306)
\curveto(882.57447033,275.36521306)(881.81606499,275.05107173)(881.25696766,274.4919744)
\curveto(880.69787033,273.93287706)(880.38372899,273.17447173)(880.38372899,272.38378906)
\curveto(880.38372899,271.5931064)(880.69787033,270.83470106)(881.25696766,270.27560373)
\curveto(881.81606499,269.7165064)(882.57447033,269.40236506)(883.36515299,269.40236506)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(883.36515299,269.40236506)
\curveto(884.15583566,269.40236506)(884.91424099,269.7165064)(885.47333833,270.27560373)
\curveto(886.03243566,270.83470106)(886.34657699,271.5931064)(886.34657699,272.38378906)
\curveto(886.34657699,273.17447173)(886.03243566,273.93287706)(885.47333833,274.4919744)
\curveto(884.91424099,275.05107173)(884.15583566,275.36521306)(883.36515299,275.36521306)
\curveto(882.57447033,275.36521306)(881.81606499,275.05107173)(881.25696766,274.4919744)
\curveto(880.69787033,273.93287706)(880.38372899,273.17447173)(880.38372899,272.38378906)
\curveto(880.38372899,271.5931064)(880.69787033,270.83470106)(881.25696766,270.27560373)
\curveto(881.81606499,269.7165064)(882.57447033,269.40236506)(883.36515299,269.40236506)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(871.59879557,268.04632665)
\curveto(872.38947824,268.04632665)(873.14788357,268.36046798)(873.70698091,268.91956532)
\curveto(874.26607824,269.47866265)(874.58021957,270.23706798)(874.58021957,271.02775065)
\curveto(874.58021957,271.81843332)(874.26607824,272.57683865)(873.70698091,273.13593598)
\curveto(873.14788357,273.69503332)(872.38947824,274.00917465)(871.59879557,274.00917465)
\curveto(870.80811291,274.00917465)(870.04970757,273.69503332)(869.49061024,273.13593598)
\curveto(868.93151291,272.57683865)(868.61737157,271.81843332)(868.61737157,271.02775065)
\curveto(868.61737157,270.23706798)(868.93151291,269.47866265)(869.49061024,268.91956532)
\curveto(870.04970757,268.36046798)(870.80811291,268.04632665)(871.59879557,268.04632665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(871.59879557,268.04632665)
\curveto(872.38947824,268.04632665)(873.14788357,268.36046798)(873.70698091,268.91956532)
\curveto(874.26607824,269.47866265)(874.58021957,270.23706798)(874.58021957,271.02775065)
\curveto(874.58021957,271.81843332)(874.26607824,272.57683865)(873.70698091,273.13593598)
\curveto(873.14788357,273.69503332)(872.38947824,274.00917465)(871.59879557,274.00917465)
\curveto(870.80811291,274.00917465)(870.04970757,273.69503332)(869.49061024,273.13593598)
\curveto(868.93151291,272.57683865)(868.61737157,271.81843332)(868.61737157,271.02775065)
\curveto(868.61737157,270.23706798)(868.93151291,269.47866265)(869.49061024,268.91956532)
\curveto(870.04970757,268.36046798)(870.80811291,268.04632665)(871.59879557,268.04632665)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(867.71525065,300.65065608)
\curveto(868.50593332,300.65065608)(869.26433865,300.96479741)(869.82343598,301.52389474)
\curveto(870.38253332,302.08299208)(870.69667465,302.84139741)(870.69667465,303.63208008)
\curveto(870.69667465,304.42276274)(870.38253332,305.18116808)(869.82343598,305.74026541)
\curveto(869.26433865,306.29936274)(868.50593332,306.61350408)(867.71525065,306.61350408)
\curveto(866.92456798,306.61350408)(866.16616265,306.29936274)(865.60706532,305.74026541)
\curveto(865.04796798,305.18116808)(864.73382665,304.42276274)(864.73382665,303.63208008)
\curveto(864.73382665,302.84139741)(865.04796798,302.08299208)(865.60706532,301.52389474)
\curveto(866.16616265,300.96479741)(866.92456798,300.65065608)(867.71525065,300.65065608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(867.71525065,300.65065608)
\curveto(868.50593332,300.65065608)(869.26433865,300.96479741)(869.82343598,301.52389474)
\curveto(870.38253332,302.08299208)(870.69667465,302.84139741)(870.69667465,303.63208008)
\curveto(870.69667465,304.42276274)(870.38253332,305.18116808)(869.82343598,305.74026541)
\curveto(869.26433865,306.29936274)(868.50593332,306.61350408)(867.71525065,306.61350408)
\curveto(866.92456798,306.61350408)(866.16616265,306.29936274)(865.60706532,305.74026541)
\curveto(865.04796798,305.18116808)(864.73382665,304.42276274)(864.73382665,303.63208008)
\curveto(864.73382665,302.84139741)(865.04796798,302.08299208)(865.60706532,301.52389474)
\curveto(866.16616265,300.96479741)(866.92456798,300.65065608)(867.71525065,300.65065608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(922.68041992,278.03167821)
\curveto(923.47110259,278.03167821)(924.22950792,278.34581955)(924.78860526,278.90491688)
\curveto(925.34770259,279.46401421)(925.66184392,280.22241955)(925.66184392,281.01310221)
\curveto(925.66184392,281.80378488)(925.34770259,282.56219021)(924.78860526,283.12128755)
\curveto(924.22950792,283.68038488)(923.47110259,283.99452621)(922.68041992,283.99452621)
\curveto(921.88973726,283.99452621)(921.13133192,283.68038488)(920.57223459,283.12128755)
\curveto(920.01313726,282.56219021)(919.69899592,281.80378488)(919.69899592,281.01310221)
\curveto(919.69899592,280.22241955)(920.01313726,279.46401421)(920.57223459,278.90491688)
\curveto(921.13133192,278.34581955)(921.88973726,278.03167821)(922.68041992,278.03167821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(922.68041992,278.03167821)
\curveto(923.47110259,278.03167821)(924.22950792,278.34581955)(924.78860526,278.90491688)
\curveto(925.34770259,279.46401421)(925.66184392,280.22241955)(925.66184392,281.01310221)
\curveto(925.66184392,281.80378488)(925.34770259,282.56219021)(924.78860526,283.12128755)
\curveto(924.22950792,283.68038488)(923.47110259,283.99452621)(922.68041992,283.99452621)
\curveto(921.88973726,283.99452621)(921.13133192,283.68038488)(920.57223459,283.12128755)
\curveto(920.01313726,282.56219021)(919.69899592,281.80378488)(919.69899592,281.01310221)
\curveto(919.69899592,280.22241955)(920.01313726,279.46401421)(920.57223459,278.90491688)
\curveto(921.13133192,278.34581955)(921.88973726,278.03167821)(922.68041992,278.03167821)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(909.74210612,311.46860855)
\curveto(910.53278879,311.46860855)(911.29119412,311.78274989)(911.85029145,312.34184722)
\curveto(912.40938879,312.90094455)(912.72353012,313.65934989)(912.72353012,314.45003255)
\curveto(912.72353012,315.24071522)(912.40938879,315.99912055)(911.85029145,316.55821789)
\curveto(911.29119412,317.11731522)(910.53278879,317.43145655)(909.74210612,317.43145655)
\curveto(908.95142345,317.43145655)(908.19301812,317.11731522)(907.63392079,316.55821789)
\curveto(907.07482345,315.99912055)(906.76068212,315.24071522)(906.76068212,314.45003255)
\curveto(906.76068212,313.65934989)(907.07482345,312.90094455)(907.63392079,312.34184722)
\curveto(908.19301812,311.78274989)(908.95142345,311.46860855)(909.74210612,311.46860855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(909.74210612,311.46860855)
\curveto(910.53278879,311.46860855)(911.29119412,311.78274989)(911.85029145,312.34184722)
\curveto(912.40938879,312.90094455)(912.72353012,313.65934989)(912.72353012,314.45003255)
\curveto(912.72353012,315.24071522)(912.40938879,315.99912055)(911.85029145,316.55821789)
\curveto(911.29119412,317.11731522)(910.53278879,317.43145655)(909.74210612,317.43145655)
\curveto(908.95142345,317.43145655)(908.19301812,317.11731522)(907.63392079,316.55821789)
\curveto(907.07482345,315.99912055)(906.76068212,315.24071522)(906.76068212,314.45003255)
\curveto(906.76068212,313.65934989)(907.07482345,312.90094455)(907.63392079,312.34184722)
\curveto(908.19301812,311.78274989)(908.95142345,311.46860855)(909.74210612,311.46860855)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(957.20621745,300.02549332)
\curveto(957.99690011,300.02549332)(958.75530545,300.33963465)(959.31440278,300.89873198)
\curveto(959.87350011,301.45782932)(960.18764145,302.21623465)(960.18764145,303.00691732)
\curveto(960.18764145,303.79759998)(959.87350011,304.55600532)(959.31440278,305.11510265)
\curveto(958.75530545,305.67419998)(957.99690011,305.98834132)(957.20621745,305.98834132)
\curveto(956.41553478,305.98834132)(955.65712945,305.67419998)(955.09803211,305.11510265)
\curveto(954.53893478,304.55600532)(954.22479345,303.79759998)(954.22479345,303.00691732)
\curveto(954.22479345,302.21623465)(954.53893478,301.45782932)(955.09803211,300.89873198)
\curveto(955.65712945,300.33963465)(956.41553478,300.02549332)(957.20621745,300.02549332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(957.20621745,300.02549332)
\curveto(957.99690011,300.02549332)(958.75530545,300.33963465)(959.31440278,300.89873198)
\curveto(959.87350011,301.45782932)(960.18764145,302.21623465)(960.18764145,303.00691732)
\curveto(960.18764145,303.79759998)(959.87350011,304.55600532)(959.31440278,305.11510265)
\curveto(958.75530545,305.67419998)(957.99690011,305.98834132)(957.20621745,305.98834132)
\curveto(956.41553478,305.98834132)(955.65712945,305.67419998)(955.09803211,305.11510265)
\curveto(954.53893478,304.55600532)(954.22479345,303.79759998)(954.22479345,303.00691732)
\curveto(954.22479345,302.21623465)(954.53893478,301.45782932)(955.09803211,300.89873198)
\curveto(955.65712945,300.33963465)(956.41553478,300.02549332)(957.20621745,300.02549332)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(932.22794596,321.43833511)
\curveto(933.01862863,321.43833511)(933.77703396,321.75247645)(934.3361313,322.31157378)
\curveto(934.89522863,322.87067111)(935.20936996,323.62907645)(935.20936996,324.41975911)
\curveto(935.20936996,325.21044178)(934.89522863,325.96884711)(934.3361313,326.52794445)
\curveto(933.77703396,327.08704178)(933.01862863,327.40118311)(932.22794596,327.40118311)
\curveto(931.4372633,327.40118311)(930.67885796,327.08704178)(930.11976063,326.52794445)
\curveto(929.5606633,325.96884711)(929.24652196,325.21044178)(929.24652196,324.41975911)
\curveto(929.24652196,323.62907645)(929.5606633,322.87067111)(930.11976063,322.31157378)
\curveto(930.67885796,321.75247645)(931.4372633,321.43833511)(932.22794596,321.43833511)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(932.22794596,321.43833511)
\curveto(933.01862863,321.43833511)(933.77703396,321.75247645)(934.3361313,322.31157378)
\curveto(934.89522863,322.87067111)(935.20936996,323.62907645)(935.20936996,324.41975911)
\curveto(935.20936996,325.21044178)(934.89522863,325.96884711)(934.3361313,326.52794445)
\curveto(933.77703396,327.08704178)(933.01862863,327.40118311)(932.22794596,327.40118311)
\curveto(931.4372633,327.40118311)(930.67885796,327.08704178)(930.11976063,326.52794445)
\curveto(929.5606633,325.96884711)(929.24652196,325.21044178)(929.24652196,324.41975911)
\curveto(929.24652196,323.62907645)(929.5606633,322.87067111)(930.11976063,322.31157378)
\curveto(930.67885796,321.75247645)(931.4372633,321.43833511)(932.22794596,321.43833511)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(910.21280924,254.30942886)
\curveto(911.00349191,254.30942886)(911.76189724,254.6235702)(912.32099458,255.18266753)
\curveto(912.88009191,255.74176486)(913.19423324,256.5001702)(913.19423324,257.29085286)
\curveto(913.19423324,258.08153553)(912.88009191,258.83994086)(912.32099458,259.3990382)
\curveto(911.76189724,259.95813553)(911.00349191,260.27227686)(910.21280924,260.27227686)
\curveto(909.42212658,260.27227686)(908.66372124,259.95813553)(908.10462391,259.3990382)
\curveto(907.54552658,258.83994086)(907.23138524,258.08153553)(907.23138524,257.29085286)
\curveto(907.23138524,256.5001702)(907.54552658,255.74176486)(908.10462391,255.18266753)
\curveto(908.66372124,254.6235702)(909.42212658,254.30942886)(910.21280924,254.30942886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(910.21280924,254.30942886)
\curveto(911.00349191,254.30942886)(911.76189724,254.6235702)(912.32099458,255.18266753)
\curveto(912.88009191,255.74176486)(913.19423324,256.5001702)(913.19423324,257.29085286)
\curveto(913.19423324,258.08153553)(912.88009191,258.83994086)(912.32099458,259.3990382)
\curveto(911.76189724,259.95813553)(911.00349191,260.27227686)(910.21280924,260.27227686)
\curveto(909.42212658,260.27227686)(908.66372124,259.95813553)(908.10462391,259.3990382)
\curveto(907.54552658,258.83994086)(907.23138524,258.08153553)(907.23138524,257.29085286)
\curveto(907.23138524,256.5001702)(907.54552658,255.74176486)(908.10462391,255.18266753)
\curveto(908.66372124,254.6235702)(909.42212658,254.30942886)(910.21280924,254.30942886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(997.0226237,265.09043472)
\curveto(997.81330636,265.09043472)(998.5717117,265.40457606)(999.13080903,265.96367339)
\curveto(999.68990636,266.52277072)(1000.0040477,267.28117606)(1000.0040477,268.07185872)
\curveto(1000.0040477,268.86254139)(999.68990636,269.62094672)(999.13080903,270.18004406)
\curveto(998.5717117,270.73914139)(997.81330636,271.05328272)(997.0226237,271.05328272)
\curveto(996.23194103,271.05328272)(995.4735357,270.73914139)(994.91443836,270.18004406)
\curveto(994.35534103,269.62094672)(994.0411997,268.86254139)(994.0411997,268.07185872)
\curveto(994.0411997,267.28117606)(994.35534103,266.52277072)(994.91443836,265.96367339)
\curveto(995.4735357,265.40457606)(996.23194103,265.09043472)(997.0226237,265.09043472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(997.0226237,265.09043472)
\curveto(997.81330636,265.09043472)(998.5717117,265.40457606)(999.13080903,265.96367339)
\curveto(999.68990636,266.52277072)(1000.0040477,267.28117606)(1000.0040477,268.07185872)
\curveto(1000.0040477,268.86254139)(999.68990636,269.62094672)(999.13080903,270.18004406)
\curveto(998.5717117,270.73914139)(997.81330636,271.05328272)(997.0226237,271.05328272)
\curveto(996.23194103,271.05328272)(995.4735357,270.73914139)(994.91443836,270.18004406)
\curveto(994.35534103,269.62094672)(994.0411997,268.86254139)(994.0411997,268.07185872)
\curveto(994.0411997,267.28117606)(994.35534103,266.52277072)(994.91443836,265.96367339)
\curveto(995.4735357,265.40457606)(996.23194103,265.09043472)(997.0226237,265.09043472)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(897.42765299,263.73667496)
\curveto(898.21833566,263.73667496)(898.97674099,264.05081629)(899.53583833,264.60991362)
\curveto(900.09493566,265.16901096)(900.40907699,265.92741629)(900.40907699,266.71809896)
\curveto(900.40907699,267.50878162)(900.09493566,268.26718696)(899.53583833,268.82628429)
\curveto(898.97674099,269.38538162)(898.21833566,269.69952296)(897.42765299,269.69952296)
\curveto(896.63697033,269.69952296)(895.87856499,269.38538162)(895.31946766,268.82628429)
\curveto(894.76037033,268.26718696)(894.44622899,267.50878162)(894.44622899,266.71809896)
\curveto(894.44622899,265.92741629)(894.76037033,265.16901096)(895.31946766,264.60991362)
\curveto(895.87856499,264.05081629)(896.63697033,263.73667496)(897.42765299,263.73667496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(897.42765299,263.73667496)
\curveto(898.21833566,263.73667496)(898.97674099,264.05081629)(899.53583833,264.60991362)
\curveto(900.09493566,265.16901096)(900.40907699,265.92741629)(900.40907699,266.71809896)
\curveto(900.40907699,267.50878162)(900.09493566,268.26718696)(899.53583833,268.82628429)
\curveto(898.97674099,269.38538162)(898.21833566,269.69952296)(897.42765299,269.69952296)
\curveto(896.63697033,269.69952296)(895.87856499,269.38538162)(895.31946766,268.82628429)
\curveto(894.76037033,268.26718696)(894.44622899,267.50878162)(894.44622899,266.71809896)
\curveto(894.44622899,265.92741629)(894.76037033,265.16901096)(895.31946766,264.60991362)
\curveto(895.87856499,264.05081629)(896.63697033,263.73667496)(897.42765299,263.73667496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(829.5637207,252.38291519)
\curveto(830.35440337,252.38291519)(831.1128087,252.69705653)(831.67190604,253.25615386)
\curveto(832.23100337,253.81525119)(832.5451447,254.57365653)(832.5451447,255.36433919)
\curveto(832.5451447,256.15502186)(832.23100337,256.91342719)(831.67190604,257.47252453)
\curveto(831.1128087,258.03162186)(830.35440337,258.34576319)(829.5637207,258.34576319)
\curveto(828.77303804,258.34576319)(828.0146327,258.03162186)(827.45553537,257.47252453)
\curveto(826.89643804,256.91342719)(826.5822967,256.15502186)(826.5822967,255.36433919)
\curveto(826.5822967,254.57365653)(826.89643804,253.81525119)(827.45553537,253.25615386)
\curveto(828.0146327,252.69705653)(828.77303804,252.38291519)(829.5637207,252.38291519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(829.5637207,252.38291519)
\curveto(830.35440337,252.38291519)(831.1128087,252.69705653)(831.67190604,253.25615386)
\curveto(832.23100337,253.81525119)(832.5451447,254.57365653)(832.5451447,255.36433919)
\curveto(832.5451447,256.15502186)(832.23100337,256.91342719)(831.67190604,257.47252453)
\curveto(831.1128087,258.03162186)(830.35440337,258.34576319)(829.5637207,258.34576319)
\curveto(828.77303804,258.34576319)(828.0146327,258.03162186)(827.45553537,257.47252453)
\curveto(826.89643804,256.91342719)(826.5822967,256.15502186)(826.5822967,255.36433919)
\curveto(826.5822967,254.57365653)(826.89643804,253.81525119)(827.45553537,253.25615386)
\curveto(828.0146327,252.69705653)(828.77303804,252.38291519)(829.5637207,252.38291519)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(850.14135742,296.70908707)
\curveto(850.93204009,296.70908707)(851.69044542,297.0232284)(852.24954276,297.58232573)
\curveto(852.80864009,298.14142307)(853.12278142,298.8998284)(853.12278142,299.69051107)
\curveto(853.12278142,300.48119373)(852.80864009,301.23959907)(852.24954276,301.7986964)
\curveto(851.69044542,302.35779373)(850.93204009,302.67193507)(850.14135742,302.67193507)
\curveto(849.35067476,302.67193507)(848.59226942,302.35779373)(848.03317209,301.7986964)
\curveto(847.47407476,301.23959907)(847.15993342,300.48119373)(847.15993342,299.69051107)
\curveto(847.15993342,298.8998284)(847.47407476,298.14142307)(848.03317209,297.58232573)
\curveto(848.59226942,297.0232284)(849.35067476,296.70908707)(850.14135742,296.70908707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(850.14135742,296.70908707)
\curveto(850.93204009,296.70908707)(851.69044542,297.0232284)(852.24954276,297.58232573)
\curveto(852.80864009,298.14142307)(853.12278142,298.8998284)(853.12278142,299.69051107)
\curveto(853.12278142,300.48119373)(852.80864009,301.23959907)(852.24954276,301.7986964)
\curveto(851.69044542,302.35779373)(850.93204009,302.67193507)(850.14135742,302.67193507)
\curveto(849.35067476,302.67193507)(848.59226942,302.35779373)(848.03317209,301.7986964)
\curveto(847.47407476,301.23959907)(847.15993342,300.48119373)(847.15993342,299.69051107)
\curveto(847.15993342,298.8998284)(847.47407476,298.14142307)(848.03317209,297.58232573)
\curveto(848.59226942,297.0232284)(849.35067476,296.70908707)(850.14135742,296.70908707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(881.73640951,283.97414241)
\curveto(882.52709217,283.97414241)(883.28549751,284.28828374)(883.84459484,284.84738107)
\curveto(884.40369217,285.40647841)(884.71783351,286.16488374)(884.71783351,286.95556641)
\curveto(884.71783351,287.74624907)(884.40369217,288.50465441)(883.84459484,289.06375174)
\curveto(883.28549751,289.62284907)(882.52709217,289.93699041)(881.73640951,289.93699041)
\curveto(880.94572684,289.93699041)(880.18732151,289.62284907)(879.62822417,289.06375174)
\curveto(879.06912684,288.50465441)(878.75498551,287.74624907)(878.75498551,286.95556641)
\curveto(878.75498551,286.16488374)(879.06912684,285.40647841)(879.62822417,284.84738107)
\curveto(880.18732151,284.28828374)(880.94572684,283.97414241)(881.73640951,283.97414241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(881.73640951,283.97414241)
\curveto(882.52709217,283.97414241)(883.28549751,284.28828374)(883.84459484,284.84738107)
\curveto(884.40369217,285.40647841)(884.71783351,286.16488374)(884.71783351,286.95556641)
\curveto(884.71783351,287.74624907)(884.40369217,288.50465441)(883.84459484,289.06375174)
\curveto(883.28549751,289.62284907)(882.52709217,289.93699041)(881.73640951,289.93699041)
\curveto(880.94572684,289.93699041)(880.18732151,289.62284907)(879.62822417,289.06375174)
\curveto(879.06912684,288.50465441)(878.75498551,287.74624907)(878.75498551,286.95556641)
\curveto(878.75498551,286.16488374)(879.06912684,285.40647841)(879.62822417,284.84738107)
\curveto(880.18732151,284.28828374)(880.94572684,283.97414241)(881.73640951,283.97414241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(947.48111979,272.42035009)
\curveto(948.27180246,272.42035009)(949.03020779,272.73449142)(949.58930513,273.29358876)
\curveto(950.14840246,273.85268609)(950.46254379,274.61109142)(950.46254379,275.40177409)
\curveto(950.46254379,276.19245676)(950.14840246,276.95086209)(949.58930513,277.50995942)
\curveto(949.03020779,278.06905676)(948.27180246,278.38319809)(947.48111979,278.38319809)
\curveto(946.69043713,278.38319809)(945.93203179,278.06905676)(945.37293446,277.50995942)
\curveto(944.81383712,276.95086209)(944.49969579,276.19245676)(944.49969579,275.40177409)
\curveto(944.49969579,274.61109142)(944.81383712,273.85268609)(945.37293446,273.29358876)
\curveto(945.93203179,272.73449142)(946.69043713,272.42035009)(947.48111979,272.42035009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(947.48111979,272.42035009)
\curveto(948.27180246,272.42035009)(949.03020779,272.73449142)(949.58930513,273.29358876)
\curveto(950.14840246,273.85268609)(950.46254379,274.61109142)(950.46254379,275.40177409)
\curveto(950.46254379,276.19245676)(950.14840246,276.95086209)(949.58930513,277.50995942)
\curveto(949.03020779,278.06905676)(948.27180246,278.38319809)(947.48111979,278.38319809)
\curveto(946.69043713,278.38319809)(945.93203179,278.06905676)(945.37293446,277.50995942)
\curveto(944.81383712,276.95086209)(944.49969579,276.19245676)(944.49969579,275.40177409)
\curveto(944.49969579,274.61109142)(944.81383712,273.85268609)(945.37293446,273.29358876)
\curveto(945.93203179,272.73449142)(946.69043713,272.42035009)(947.48111979,272.42035009)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(907.33211263,283.12949722)
\curveto(908.1227953,283.12949722)(908.88120063,283.44363856)(909.44029796,284.00273589)
\curveto(909.9993953,284.56183322)(910.31353663,285.32023856)(910.31353663,286.11092122)
\curveto(910.31353663,286.90160389)(909.9993953,287.66000922)(909.44029796,288.21910656)
\curveto(908.88120063,288.77820389)(908.1227953,289.09234522)(907.33211263,289.09234522)
\curveto(906.54142996,289.09234522)(905.78302463,288.77820389)(905.2239273,288.21910656)
\curveto(904.66482996,287.66000922)(904.35068863,286.90160389)(904.35068863,286.11092122)
\curveto(904.35068863,285.32023856)(904.66482996,284.56183322)(905.2239273,284.00273589)
\curveto(905.78302463,283.44363856)(906.54142996,283.12949722)(907.33211263,283.12949722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(907.33211263,283.12949722)
\curveto(908.1227953,283.12949722)(908.88120063,283.44363856)(909.44029796,284.00273589)
\curveto(909.9993953,284.56183322)(910.31353663,285.32023856)(910.31353663,286.11092122)
\curveto(910.31353663,286.90160389)(909.9993953,287.66000922)(909.44029796,288.21910656)
\curveto(908.88120063,288.77820389)(908.1227953,289.09234522)(907.33211263,289.09234522)
\curveto(906.54142996,289.09234522)(905.78302463,288.77820389)(905.2239273,288.21910656)
\curveto(904.66482996,287.66000922)(904.35068863,286.90160389)(904.35068863,286.11092122)
\curveto(904.35068863,285.32023856)(904.66482996,284.56183322)(905.2239273,284.00273589)
\curveto(905.78302463,283.44363856)(906.54142996,283.12949722)(907.33211263,283.12949722)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(982.12792969,248.35125829)
\curveto(982.91861235,248.35125829)(983.67701769,248.66539962)(984.23611502,249.22449696)
\curveto(984.79521235,249.78359429)(985.10935369,250.54199962)(985.10935369,251.33268229)
\curveto(985.10935369,252.12336496)(984.79521235,252.88177029)(984.23611502,253.44086762)
\curveto(983.67701769,253.99996496)(982.91861235,254.31410629)(982.12792969,254.31410629)
\curveto(981.33724702,254.31410629)(980.57884169,253.99996496)(980.01974435,253.44086762)
\curveto(979.46064702,252.88177029)(979.14650569,252.12336496)(979.14650569,251.33268229)
\curveto(979.14650569,250.54199962)(979.46064702,249.78359429)(980.01974435,249.22449696)
\curveto(980.57884169,248.66539962)(981.33724702,248.35125829)(982.12792969,248.35125829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(982.12792969,248.35125829)
\curveto(982.91861235,248.35125829)(983.67701769,248.66539962)(984.23611502,249.22449696)
\curveto(984.79521235,249.78359429)(985.10935369,250.54199962)(985.10935369,251.33268229)
\curveto(985.10935369,252.12336496)(984.79521235,252.88177029)(984.23611502,253.44086762)
\curveto(983.67701769,253.99996496)(982.91861235,254.31410629)(982.12792969,254.31410629)
\curveto(981.33724702,254.31410629)(980.57884169,253.99996496)(980.01974435,253.44086762)
\curveto(979.46064702,252.88177029)(979.14650569,252.12336496)(979.14650569,251.33268229)
\curveto(979.14650569,250.54199962)(979.46064702,249.78359429)(980.01974435,249.22449696)
\curveto(980.57884169,248.66539962)(981.33724702,248.35125829)(982.12792969,248.35125829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(889.55997721,214.31976415)
\curveto(890.35065988,214.31976415)(891.10906521,214.63390548)(891.66816255,215.19300282)
\curveto(892.22725988,215.75210015)(892.54140121,216.51050548)(892.54140121,217.30118815)
\curveto(892.54140121,218.09187082)(892.22725988,218.85027615)(891.66816255,219.40937348)
\curveto(891.10906521,219.96847082)(890.35065988,220.28261215)(889.55997721,220.28261215)
\curveto(888.76929455,220.28261215)(888.01088921,219.96847082)(887.45179188,219.40937348)
\curveto(886.89269455,218.85027615)(886.57855321,218.09187082)(886.57855321,217.30118815)
\curveto(886.57855321,216.51050548)(886.89269455,215.75210015)(887.45179188,215.19300282)
\curveto(888.01088921,214.63390548)(888.76929455,214.31976415)(889.55997721,214.31976415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(889.55997721,214.31976415)
\curveto(890.35065988,214.31976415)(891.10906521,214.63390548)(891.66816255,215.19300282)
\curveto(892.22725988,215.75210015)(892.54140121,216.51050548)(892.54140121,217.30118815)
\curveto(892.54140121,218.09187082)(892.22725988,218.85027615)(891.66816255,219.40937348)
\curveto(891.10906521,219.96847082)(890.35065988,220.28261215)(889.55997721,220.28261215)
\curveto(888.76929455,220.28261215)(888.01088921,219.96847082)(887.45179188,219.40937348)
\curveto(886.89269455,218.85027615)(886.57855321,218.09187082)(886.57855321,217.30118815)
\curveto(886.57855321,216.51050548)(886.89269455,215.75210015)(887.45179188,215.19300282)
\curveto(888.01088921,214.63390548)(888.76929455,214.31976415)(889.55997721,214.31976415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(961.58642578,326.72739761)
\curveto(962.37710845,326.72739761)(963.13551378,327.04153895)(963.69461111,327.60063628)
\curveto(964.25370845,328.15973361)(964.56784978,328.91813895)(964.56784978,329.70882161)
\curveto(964.56784978,330.49950428)(964.25370845,331.25790961)(963.69461111,331.81700695)
\curveto(963.13551378,332.37610428)(962.37710845,332.69024561)(961.58642578,332.69024561)
\curveto(960.79574311,332.69024561)(960.03733778,332.37610428)(959.47824045,331.81700695)
\curveto(958.91914311,331.25790961)(958.60500178,330.49950428)(958.60500178,329.70882161)
\curveto(958.60500178,328.91813895)(958.91914311,328.15973361)(959.47824045,327.60063628)
\curveto(960.03733778,327.04153895)(960.79574311,326.72739761)(961.58642578,326.72739761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(961.58642578,326.72739761)
\curveto(962.37710845,326.72739761)(963.13551378,327.04153895)(963.69461111,327.60063628)
\curveto(964.25370845,328.15973361)(964.56784978,328.91813895)(964.56784978,329.70882161)
\curveto(964.56784978,330.49950428)(964.25370845,331.25790961)(963.69461111,331.81700695)
\curveto(963.13551378,332.37610428)(962.37710845,332.69024561)(961.58642578,332.69024561)
\curveto(960.79574311,332.69024561)(960.03733778,332.37610428)(959.47824045,331.81700695)
\curveto(958.91914311,331.25790961)(958.60500178,330.49950428)(958.60500178,329.70882161)
\curveto(958.60500178,328.91813895)(958.91914311,328.15973361)(959.47824045,327.60063628)
\curveto(960.03733778,327.04153895)(960.79574311,326.72739761)(961.58642578,326.72739761)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(994.83219401,281.67173355)
\curveto(995.62287668,281.67173355)(996.38128201,281.98587489)(996.94037934,282.54497222)
\curveto(997.49947668,283.10406955)(997.81361801,283.86247489)(997.81361801,284.65315755)
\curveto(997.81361801,285.44384022)(997.49947668,286.20224555)(996.94037934,286.76134289)
\curveto(996.38128201,287.32044022)(995.62287668,287.63458155)(994.83219401,287.63458155)
\curveto(994.04151134,287.63458155)(993.28310601,287.32044022)(992.72400868,286.76134289)
\curveto(992.16491134,286.20224555)(991.85077001,285.44384022)(991.85077001,284.65315755)
\curveto(991.85077001,283.86247489)(992.16491134,283.10406955)(992.72400868,282.54497222)
\curveto(993.28310601,281.98587489)(994.04151134,281.67173355)(994.83219401,281.67173355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(994.83219401,281.67173355)
\curveto(995.62287668,281.67173355)(996.38128201,281.98587489)(996.94037934,282.54497222)
\curveto(997.49947668,283.10406955)(997.81361801,283.86247489)(997.81361801,284.65315755)
\curveto(997.81361801,285.44384022)(997.49947668,286.20224555)(996.94037934,286.76134289)
\curveto(996.38128201,287.32044022)(995.62287668,287.63458155)(994.83219401,287.63458155)
\curveto(994.04151134,287.63458155)(993.28310601,287.32044022)(992.72400868,286.76134289)
\curveto(992.16491134,286.20224555)(991.85077001,285.44384022)(991.85077001,284.65315755)
\curveto(991.85077001,283.86247489)(992.16491134,283.10406955)(992.72400868,282.54497222)
\curveto(993.28310601,281.98587489)(994.04151134,281.67173355)(994.83219401,281.67173355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(859.0148112,236.52093603)
\curveto(859.80549386,236.52093603)(860.5638992,236.83507736)(861.12299653,237.39417469)
\curveto(861.68209386,237.95327203)(861.9962352,238.71167736)(861.9962352,239.50236003)
\curveto(861.9962352,240.29304269)(861.68209386,241.05144803)(861.12299653,241.61054536)
\curveto(860.5638992,242.16964269)(859.80549386,242.48378403)(859.0148112,242.48378403)
\curveto(858.22412853,242.48378403)(857.4657232,242.16964269)(856.90662586,241.61054536)
\curveto(856.34752853,241.05144803)(856.0333872,240.29304269)(856.0333872,239.50236003)
\curveto(856.0333872,238.71167736)(856.34752853,237.95327203)(856.90662586,237.39417469)
\curveto(857.4657232,236.83507736)(858.22412853,236.52093603)(859.0148112,236.52093603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(859.0148112,236.52093603)
\curveto(859.80549386,236.52093603)(860.5638992,236.83507736)(861.12299653,237.39417469)
\curveto(861.68209386,237.95327203)(861.9962352,238.71167736)(861.9962352,239.50236003)
\curveto(861.9962352,240.29304269)(861.68209386,241.05144803)(861.12299653,241.61054536)
\curveto(860.5638992,242.16964269)(859.80549386,242.48378403)(859.0148112,242.48378403)
\curveto(858.22412853,242.48378403)(857.4657232,242.16964269)(856.90662586,241.61054536)
\curveto(856.34752853,241.05144803)(856.0333872,240.29304269)(856.0333872,239.50236003)
\curveto(856.0333872,238.71167736)(856.34752853,237.95327203)(856.90662586,237.39417469)
\curveto(857.4657232,236.83507736)(858.22412853,236.52093603)(859.0148112,236.52093603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(923.32250977,280.60247899)
\curveto(924.11319243,280.60247899)(924.87159777,280.91662033)(925.4306951,281.47571766)
\curveto(925.98979243,282.03481499)(926.30393377,282.79322033)(926.30393377,283.58390299)
\curveto(926.30393377,284.37458566)(925.98979243,285.13299099)(925.4306951,285.69208833)
\curveto(924.87159777,286.25118566)(924.11319243,286.56532699)(923.32250977,286.56532699)
\curveto(922.5318271,286.56532699)(921.77342177,286.25118566)(921.21432443,285.69208833)
\curveto(920.6552271,285.13299099)(920.34108577,284.37458566)(920.34108577,283.58390299)
\curveto(920.34108577,282.79322033)(920.6552271,282.03481499)(921.21432443,281.47571766)
\curveto(921.77342177,280.91662033)(922.5318271,280.60247899)(923.32250977,280.60247899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(923.32250977,280.60247899)
\curveto(924.11319243,280.60247899)(924.87159777,280.91662033)(925.4306951,281.47571766)
\curveto(925.98979243,282.03481499)(926.30393377,282.79322033)(926.30393377,283.58390299)
\curveto(926.30393377,284.37458566)(925.98979243,285.13299099)(925.4306951,285.69208833)
\curveto(924.87159777,286.25118566)(924.11319243,286.56532699)(923.32250977,286.56532699)
\curveto(922.5318271,286.56532699)(921.77342177,286.25118566)(921.21432443,285.69208833)
\curveto(920.6552271,285.13299099)(920.34108577,284.37458566)(920.34108577,283.58390299)
\curveto(920.34108577,282.79322033)(920.6552271,282.03481499)(921.21432443,281.47571766)
\curveto(921.77342177,280.91662033)(922.5318271,280.60247899)(923.32250977,280.60247899)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(934.99487305,302.69533381)
\curveto(935.78555571,302.69533381)(936.54396105,303.00947515)(937.10305838,303.56857248)
\curveto(937.66215571,304.12766981)(937.97629705,304.88607515)(937.97629705,305.67675781)
\curveto(937.97629705,306.46744048)(937.66215571,307.22584581)(937.10305838,307.78494315)
\curveto(936.54396105,308.34404048)(935.78555571,308.65818181)(934.99487305,308.65818181)
\curveto(934.20419038,308.65818181)(933.44578505,308.34404048)(932.88668771,307.78494315)
\curveto(932.32759038,307.22584581)(932.01344905,306.46744048)(932.01344905,305.67675781)
\curveto(932.01344905,304.88607515)(932.32759038,304.12766981)(932.88668771,303.56857248)
\curveto(933.44578505,303.00947515)(934.20419038,302.69533381)(934.99487305,302.69533381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(934.99487305,302.69533381)
\curveto(935.78555571,302.69533381)(936.54396105,303.00947515)(937.10305838,303.56857248)
\curveto(937.66215571,304.12766981)(937.97629705,304.88607515)(937.97629705,305.67675781)
\curveto(937.97629705,306.46744048)(937.66215571,307.22584581)(937.10305838,307.78494315)
\curveto(936.54396105,308.34404048)(935.78555571,308.65818181)(934.99487305,308.65818181)
\curveto(934.20419038,308.65818181)(933.44578505,308.34404048)(932.88668771,307.78494315)
\curveto(932.32759038,307.22584581)(932.01344905,306.46744048)(932.01344905,305.67675781)
\curveto(932.01344905,304.88607515)(932.32759038,304.12766981)(932.88668771,303.56857248)
\curveto(933.44578505,303.00947515)(934.20419038,302.69533381)(934.99487305,302.69533381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(970.328125,257.3997609)
\curveto(971.11880767,257.3997609)(971.877213,257.71390223)(972.43631033,258.27299956)
\curveto(972.99540767,258.8320969)(973.309549,259.59050223)(973.309549,260.3811849)
\curveto(973.309549,261.17186756)(972.99540767,261.9302729)(972.43631033,262.48937023)
\curveto(971.877213,263.04846756)(971.11880767,263.3626089)(970.328125,263.3626089)
\curveto(969.53744233,263.3626089)(968.779037,263.04846756)(968.21993967,262.48937023)
\curveto(967.66084233,261.9302729)(967.346701,261.17186756)(967.346701,260.3811849)
\curveto(967.346701,259.59050223)(967.66084233,258.8320969)(968.21993967,258.27299956)
\curveto(968.779037,257.71390223)(969.53744233,257.3997609)(970.328125,257.3997609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(970.328125,257.3997609)
\curveto(971.11880767,257.3997609)(971.877213,257.71390223)(972.43631033,258.27299956)
\curveto(972.99540767,258.8320969)(973.309549,259.59050223)(973.309549,260.3811849)
\curveto(973.309549,261.17186756)(972.99540767,261.9302729)(972.43631033,262.48937023)
\curveto(971.877213,263.04846756)(971.11880767,263.3626089)(970.328125,263.3626089)
\curveto(969.53744233,263.3626089)(968.779037,263.04846756)(968.21993967,262.48937023)
\curveto(967.66084233,261.9302729)(967.346701,261.17186756)(967.346701,260.3811849)
\curveto(967.346701,259.59050223)(967.66084233,258.8320969)(968.21993967,258.27299956)
\curveto(968.779037,257.71390223)(969.53744233,257.3997609)(970.328125,257.3997609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(875.5485026,336.35068863)
\curveto(876.33918527,336.35068863)(877.0975906,336.66482996)(877.65668794,337.2239273)
\curveto(878.21578527,337.78302463)(878.5299266,338.54142996)(878.5299266,339.33211263)
\curveto(878.5299266,340.1227953)(878.21578527,340.88120063)(877.65668794,341.44029796)
\curveto(877.0975906,341.9993953)(876.33918527,342.31353663)(875.5485026,342.31353663)
\curveto(874.75781994,342.31353663)(873.9994146,341.9993953)(873.44031727,341.44029796)
\curveto(872.88121994,340.88120063)(872.5670786,340.1227953)(872.5670786,339.33211263)
\curveto(872.5670786,338.54142996)(872.88121994,337.78302463)(873.44031727,337.2239273)
\curveto(873.9994146,336.66482996)(874.75781994,336.35068863)(875.5485026,336.35068863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(875.5485026,336.35068863)
\curveto(876.33918527,336.35068863)(877.0975906,336.66482996)(877.65668794,337.2239273)
\curveto(878.21578527,337.78302463)(878.5299266,338.54142996)(878.5299266,339.33211263)
\curveto(878.5299266,340.1227953)(878.21578527,340.88120063)(877.65668794,341.44029796)
\curveto(877.0975906,341.9993953)(876.33918527,342.31353663)(875.5485026,342.31353663)
\curveto(874.75781994,342.31353663)(873.9994146,341.9993953)(873.44031727,341.44029796)
\curveto(872.88121994,340.88120063)(872.5670786,340.1227953)(872.5670786,339.33211263)
\curveto(872.5670786,338.54142996)(872.88121994,337.78302463)(873.44031727,337.2239273)
\curveto(873.9994146,336.66482996)(874.75781994,336.35068863)(875.5485026,336.35068863)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(965.40055339,279.77207535)
\curveto(966.19123605,279.77207535)(966.94964139,280.08621668)(967.50873872,280.64531402)
\curveto(968.06783605,281.20441135)(968.38197739,281.96281668)(968.38197739,282.75349935)
\curveto(968.38197739,283.54418202)(968.06783605,284.30258735)(967.50873872,284.86168468)
\curveto(966.94964139,285.42078202)(966.19123605,285.73492335)(965.40055339,285.73492335)
\curveto(964.60987072,285.73492335)(963.85146539,285.42078202)(963.29236805,284.86168468)
\curveto(962.73327072,284.30258735)(962.41912939,283.54418202)(962.41912939,282.75349935)
\curveto(962.41912939,281.96281668)(962.73327072,281.20441135)(963.29236805,280.64531402)
\curveto(963.85146539,280.08621668)(964.60987072,279.77207535)(965.40055339,279.77207535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(965.40055339,279.77207535)
\curveto(966.19123605,279.77207535)(966.94964139,280.08621668)(967.50873872,280.64531402)
\curveto(968.06783605,281.20441135)(968.38197739,281.96281668)(968.38197739,282.75349935)
\curveto(968.38197739,283.54418202)(968.06783605,284.30258735)(967.50873872,284.86168468)
\curveto(966.94964139,285.42078202)(966.19123605,285.73492335)(965.40055339,285.73492335)
\curveto(964.60987072,285.73492335)(963.85146539,285.42078202)(963.29236805,284.86168468)
\curveto(962.73327072,284.30258735)(962.41912939,283.54418202)(962.41912939,282.75349935)
\curveto(962.41912939,281.96281668)(962.73327072,281.20441135)(963.29236805,280.64531402)
\curveto(963.85146539,280.08621668)(964.60987072,279.77207535)(965.40055339,279.77207535)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(960.8684082,323.38226415)
\curveto(961.65909087,323.38226415)(962.4174962,323.69640548)(962.97659354,324.25550282)
\curveto(963.53569087,324.81460015)(963.8498322,325.57300548)(963.8498322,326.36368815)
\curveto(963.8498322,327.15437082)(963.53569087,327.91277615)(962.97659354,328.47187348)
\curveto(962.4174962,329.03097082)(961.65909087,329.34511215)(960.8684082,329.34511215)
\curveto(960.07772554,329.34511215)(959.3193202,329.03097082)(958.76022287,328.47187348)
\curveto(958.20112554,327.91277615)(957.8869842,327.15437082)(957.8869842,326.36368815)
\curveto(957.8869842,325.57300548)(958.20112554,324.81460015)(958.76022287,324.25550282)
\curveto(959.3193202,323.69640548)(960.07772554,323.38226415)(960.8684082,323.38226415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(960.8684082,323.38226415)
\curveto(961.65909087,323.38226415)(962.4174962,323.69640548)(962.97659354,324.25550282)
\curveto(963.53569087,324.81460015)(963.8498322,325.57300548)(963.8498322,326.36368815)
\curveto(963.8498322,327.15437082)(963.53569087,327.91277615)(962.97659354,328.47187348)
\curveto(962.4174962,329.03097082)(961.65909087,329.34511215)(960.8684082,329.34511215)
\curveto(960.07772554,329.34511215)(959.3193202,329.03097082)(958.76022287,328.47187348)
\curveto(958.20112554,327.91277615)(957.8869842,327.15437082)(957.8869842,326.36368815)
\curveto(957.8869842,325.57300548)(958.20112554,324.81460015)(958.76022287,324.25550282)
\curveto(959.3193202,323.69640548)(960.07772554,323.38226415)(960.8684082,323.38226415)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(944.1796875,289.14015803)
\curveto(944.97037017,289.14015803)(945.7287755,289.45429936)(946.28787283,290.0133967)
\curveto(946.84697017,290.57249403)(947.1611115,291.33089936)(947.1611115,292.12158203)
\curveto(947.1611115,292.9122647)(946.84697017,293.67067003)(946.28787283,294.22976736)
\curveto(945.7287755,294.7888647)(944.97037017,295.10300603)(944.1796875,295.10300603)
\curveto(943.38900483,295.10300603)(942.6305995,294.7888647)(942.07150217,294.22976736)
\curveto(941.51240483,293.67067003)(941.1982635,292.9122647)(941.1982635,292.12158203)
\curveto(941.1982635,291.33089936)(941.51240483,290.57249403)(942.07150217,290.0133967)
\curveto(942.6305995,289.45429936)(943.38900483,289.14015803)(944.1796875,289.14015803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(944.1796875,289.14015803)
\curveto(944.97037017,289.14015803)(945.7287755,289.45429936)(946.28787283,290.0133967)
\curveto(946.84697017,290.57249403)(947.1611115,291.33089936)(947.1611115,292.12158203)
\curveto(947.1611115,292.9122647)(946.84697017,293.67067003)(946.28787283,294.22976736)
\curveto(945.7287755,294.7888647)(944.97037017,295.10300603)(944.1796875,295.10300603)
\curveto(943.38900483,295.10300603)(942.6305995,294.7888647)(942.07150217,294.22976736)
\curveto(941.51240483,293.67067003)(941.1982635,292.9122647)(941.1982635,292.12158203)
\curveto(941.1982635,291.33089936)(941.51240483,290.57249403)(942.07150217,290.0133967)
\curveto(942.6305995,289.45429936)(943.38900483,289.14015803)(944.1796875,289.14015803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(946.07259115,300.27150569)
\curveto(946.86327381,300.27150569)(947.62167915,300.58564702)(948.18077648,301.14474435)
\curveto(948.73987381,301.70384169)(949.05401515,302.46224702)(949.05401515,303.25292969)
\curveto(949.05401515,304.04361235)(948.73987381,304.80201769)(948.18077648,305.36111502)
\curveto(947.62167915,305.92021235)(946.86327381,306.23435369)(946.07259115,306.23435369)
\curveto(945.28190848,306.23435369)(944.52350315,305.92021235)(943.96440581,305.36111502)
\curveto(943.40530848,304.80201769)(943.09116715,304.04361235)(943.09116715,303.25292969)
\curveto(943.09116715,302.46224702)(943.40530848,301.70384169)(943.96440581,301.14474435)
\curveto(944.52350315,300.58564702)(945.28190848,300.27150569)(946.07259115,300.27150569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(946.07259115,300.27150569)
\curveto(946.86327381,300.27150569)(947.62167915,300.58564702)(948.18077648,301.14474435)
\curveto(948.73987381,301.70384169)(949.05401515,302.46224702)(949.05401515,303.25292969)
\curveto(949.05401515,304.04361235)(948.73987381,304.80201769)(948.18077648,305.36111502)
\curveto(947.62167915,305.92021235)(946.86327381,306.23435369)(946.07259115,306.23435369)
\curveto(945.28190848,306.23435369)(944.52350315,305.92021235)(943.96440581,305.36111502)
\curveto(943.40530848,304.80201769)(943.09116715,304.04361235)(943.09116715,303.25292969)
\curveto(943.09116715,302.46224702)(943.40530848,301.70384169)(943.96440581,301.14474435)
\curveto(944.52350315,300.58564702)(945.28190848,300.27150569)(946.07259115,300.27150569)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(889.00349935,266.23008316)
\curveto(889.79418202,266.23008316)(890.55258735,266.54422449)(891.11168468,267.10332183)
\curveto(891.67078202,267.66241916)(891.98492335,268.42082449)(891.98492335,269.21150716)
\curveto(891.98492335,270.00218983)(891.67078202,270.76059516)(891.11168468,271.31969249)
\curveto(890.55258735,271.87878983)(889.79418202,272.19293116)(889.00349935,272.19293116)
\curveto(888.21281668,272.19293116)(887.45441135,271.87878983)(886.89531402,271.31969249)
\curveto(886.33621668,270.76059516)(886.02207535,270.00218983)(886.02207535,269.21150716)
\curveto(886.02207535,268.42082449)(886.33621668,267.66241916)(886.89531402,267.10332183)
\curveto(887.45441135,266.54422449)(888.21281668,266.23008316)(889.00349935,266.23008316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(889.00349935,266.23008316)
\curveto(889.79418202,266.23008316)(890.55258735,266.54422449)(891.11168468,267.10332183)
\curveto(891.67078202,267.66241916)(891.98492335,268.42082449)(891.98492335,269.21150716)
\curveto(891.98492335,270.00218983)(891.67078202,270.76059516)(891.11168468,271.31969249)
\curveto(890.55258735,271.87878983)(889.79418202,272.19293116)(889.00349935,272.19293116)
\curveto(888.21281668,272.19293116)(887.45441135,271.87878983)(886.89531402,271.31969249)
\curveto(886.33621668,270.76059516)(886.02207535,270.00218983)(886.02207535,269.21150716)
\curveto(886.02207535,268.42082449)(886.33621668,267.66241916)(886.89531402,267.10332183)
\curveto(887.45441135,266.54422449)(888.21281668,266.23008316)(889.00349935,266.23008316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(970.19051107,254.88055517)
\curveto(970.98119373,254.88055517)(971.73959907,255.1946965)(972.2986964,255.75379383)
\curveto(972.85779373,256.31289117)(973.17193507,257.0712965)(973.17193507,257.86197917)
\curveto(973.17193507,258.65266183)(972.85779373,259.41106717)(972.2986964,259.9701645)
\curveto(971.73959907,260.52926183)(970.98119373,260.84340317)(970.19051107,260.84340317)
\curveto(969.3998284,260.84340317)(968.64142307,260.52926183)(968.08232573,259.9701645)
\curveto(967.5232284,259.41106717)(967.20908707,258.65266183)(967.20908707,257.86197917)
\curveto(967.20908707,257.0712965)(967.5232284,256.31289117)(968.08232573,255.75379383)
\curveto(968.64142307,255.1946965)(969.3998284,254.88055517)(970.19051107,254.88055517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(970.19051107,254.88055517)
\curveto(970.98119373,254.88055517)(971.73959907,255.1946965)(972.2986964,255.75379383)
\curveto(972.85779373,256.31289117)(973.17193507,257.0712965)(973.17193507,257.86197917)
\curveto(973.17193507,258.65266183)(972.85779373,259.41106717)(972.2986964,259.9701645)
\curveto(971.73959907,260.52926183)(970.98119373,260.84340317)(970.19051107,260.84340317)
\curveto(969.3998284,260.84340317)(968.64142307,260.52926183)(968.08232573,259.9701645)
\curveto(967.5232284,259.41106717)(967.20908707,258.65266183)(967.20908707,257.86197917)
\curveto(967.20908707,257.0712965)(967.5232284,256.31289117)(968.08232573,255.75379383)
\curveto(968.64142307,255.1946965)(969.3998284,254.88055517)(970.19051107,254.88055517)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(942.05013021,277.24888199)
\curveto(942.84081287,277.24888199)(943.59921821,277.56302332)(944.15831554,278.12212066)
\curveto(944.71741287,278.68121799)(945.03155421,279.43962332)(945.03155421,280.23030599)
\curveto(945.03155421,281.02098866)(944.71741287,281.77939399)(944.15831554,282.33849132)
\curveto(943.59921821,282.89758866)(942.84081287,283.21172999)(942.05013021,283.21172999)
\curveto(941.25944754,283.21172999)(940.50104221,282.89758866)(939.94194487,282.33849132)
\curveto(939.38284754,281.77939399)(939.06870621,281.02098866)(939.06870621,280.23030599)
\curveto(939.06870621,279.43962332)(939.38284754,278.68121799)(939.94194487,278.12212066)
\curveto(940.50104221,277.56302332)(941.25944754,277.24888199)(942.05013021,277.24888199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(942.05013021,277.24888199)
\curveto(942.84081287,277.24888199)(943.59921821,277.56302332)(944.15831554,278.12212066)
\curveto(944.71741287,278.68121799)(945.03155421,279.43962332)(945.03155421,280.23030599)
\curveto(945.03155421,281.02098866)(944.71741287,281.77939399)(944.15831554,282.33849132)
\curveto(943.59921821,282.89758866)(942.84081287,283.21172999)(942.05013021,283.21172999)
\curveto(941.25944754,283.21172999)(940.50104221,282.89758866)(939.94194487,282.33849132)
\curveto(939.38284754,281.77939399)(939.06870621,281.02098866)(939.06870621,280.23030599)
\curveto(939.06870621,279.43962332)(939.38284754,278.68121799)(939.94194487,278.12212066)
\curveto(940.50104221,277.56302332)(941.25944754,277.24888199)(942.05013021,277.24888199)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(827.26334635,253.91172379)
\curveto(828.05402902,253.91172379)(828.81243435,254.22586512)(829.37153169,254.78496245)
\curveto(829.93062902,255.34405979)(830.24477035,256.10246512)(830.24477035,256.89314779)
\curveto(830.24477035,257.68383045)(829.93062902,258.44223579)(829.37153169,259.00133312)
\curveto(828.81243435,259.56043045)(828.05402902,259.87457179)(827.26334635,259.87457179)
\curveto(826.47266369,259.87457179)(825.71425835,259.56043045)(825.15516102,259.00133312)
\curveto(824.59606369,258.44223579)(824.28192235,257.68383045)(824.28192235,256.89314779)
\curveto(824.28192235,256.10246512)(824.59606369,255.34405979)(825.15516102,254.78496245)
\curveto(825.71425835,254.22586512)(826.47266369,253.91172379)(827.26334635,253.91172379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(827.26334635,253.91172379)
\curveto(828.05402902,253.91172379)(828.81243435,254.22586512)(829.37153169,254.78496245)
\curveto(829.93062902,255.34405979)(830.24477035,256.10246512)(830.24477035,256.89314779)
\curveto(830.24477035,257.68383045)(829.93062902,258.44223579)(829.37153169,259.00133312)
\curveto(828.81243435,259.56043045)(828.05402902,259.87457179)(827.26334635,259.87457179)
\curveto(826.47266369,259.87457179)(825.71425835,259.56043045)(825.15516102,259.00133312)
\curveto(824.59606369,258.44223579)(824.28192235,257.68383045)(824.28192235,256.89314779)
\curveto(824.28192235,256.10246512)(824.59606369,255.34405979)(825.15516102,254.78496245)
\curveto(825.71425835,254.22586512)(826.47266369,253.91172379)(827.26334635,253.91172379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(965.56982422,310.07806493)
\curveto(966.36050689,310.07806493)(967.11891222,310.39220627)(967.67800955,310.9513036)
\curveto(968.23710689,311.51040093)(968.55124822,312.26880627)(968.55124822,313.05948893)
\curveto(968.55124822,313.8501716)(968.23710689,314.60857693)(967.67800955,315.16767427)
\curveto(967.11891222,315.7267716)(966.36050689,316.04091293)(965.56982422,316.04091293)
\curveto(964.77914155,316.04091293)(964.02073622,315.7267716)(963.46163889,315.16767427)
\curveto(962.90254155,314.60857693)(962.58840022,313.8501716)(962.58840022,313.05948893)
\curveto(962.58840022,312.26880627)(962.90254155,311.51040093)(963.46163889,310.9513036)
\curveto(964.02073622,310.39220627)(964.77914155,310.07806493)(965.56982422,310.07806493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(965.56982422,310.07806493)
\curveto(966.36050689,310.07806493)(967.11891222,310.39220627)(967.67800955,310.9513036)
\curveto(968.23710689,311.51040093)(968.55124822,312.26880627)(968.55124822,313.05948893)
\curveto(968.55124822,313.8501716)(968.23710689,314.60857693)(967.67800955,315.16767427)
\curveto(967.11891222,315.7267716)(966.36050689,316.04091293)(965.56982422,316.04091293)
\curveto(964.77914155,316.04091293)(964.02073622,315.7267716)(963.46163889,315.16767427)
\curveto(962.90254155,314.60857693)(962.58840022,313.8501716)(962.58840022,313.05948893)
\curveto(962.58840022,312.26880627)(962.90254155,311.51040093)(963.46163889,310.9513036)
\curveto(964.02073622,310.39220627)(964.77914155,310.07806493)(965.56982422,310.07806493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(896.09903971,287.26369319)
\curveto(896.88972238,287.26369319)(897.64812771,287.57783452)(898.20722505,288.13693185)
\curveto(898.76632238,288.69602919)(899.08046371,289.45443452)(899.08046371,290.24511719)
\curveto(899.08046371,291.03579985)(898.76632238,291.79420519)(898.20722505,292.35330252)
\curveto(897.64812771,292.91239985)(896.88972238,293.22654119)(896.09903971,293.22654119)
\curveto(895.30835705,293.22654119)(894.54995171,292.91239985)(893.99085438,292.35330252)
\curveto(893.43175705,291.79420519)(893.11761571,291.03579985)(893.11761571,290.24511719)
\curveto(893.11761571,289.45443452)(893.43175705,288.69602919)(893.99085438,288.13693185)
\curveto(894.54995171,287.57783452)(895.30835705,287.26369319)(896.09903971,287.26369319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(896.09903971,287.26369319)
\curveto(896.88972238,287.26369319)(897.64812771,287.57783452)(898.20722505,288.13693185)
\curveto(898.76632238,288.69602919)(899.08046371,289.45443452)(899.08046371,290.24511719)
\curveto(899.08046371,291.03579985)(898.76632238,291.79420519)(898.20722505,292.35330252)
\curveto(897.64812771,292.91239985)(896.88972238,293.22654119)(896.09903971,293.22654119)
\curveto(895.30835705,293.22654119)(894.54995171,292.91239985)(893.99085438,292.35330252)
\curveto(893.43175705,291.79420519)(893.11761571,291.03579985)(893.11761571,290.24511719)
\curveto(893.11761571,289.45443452)(893.43175705,288.69602919)(893.99085438,288.13693185)
\curveto(894.54995171,287.57783452)(895.30835705,287.26369319)(896.09903971,287.26369319)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(829.55094401,253.14430842)
\curveto(830.34162668,253.14430842)(831.10003201,253.45844976)(831.65912934,254.01754709)
\curveto(832.21822668,254.57664442)(832.53236801,255.33504976)(832.53236801,256.12573242)
\curveto(832.53236801,256.91641509)(832.21822668,257.67482042)(831.65912934,258.23391776)
\curveto(831.10003201,258.79301509)(830.34162668,259.10715642)(829.55094401,259.10715642)
\curveto(828.76026134,259.10715642)(828.00185601,258.79301509)(827.44275868,258.23391776)
\curveto(826.88366134,257.67482042)(826.56952001,256.91641509)(826.56952001,256.12573242)
\curveto(826.56952001,255.33504976)(826.88366134,254.57664442)(827.44275868,254.01754709)
\curveto(828.00185601,253.45844976)(828.76026134,253.14430842)(829.55094401,253.14430842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(829.55094401,253.14430842)
\curveto(830.34162668,253.14430842)(831.10003201,253.45844976)(831.65912934,254.01754709)
\curveto(832.21822668,254.57664442)(832.53236801,255.33504976)(832.53236801,256.12573242)
\curveto(832.53236801,256.91641509)(832.21822668,257.67482042)(831.65912934,258.23391776)
\curveto(831.10003201,258.79301509)(830.34162668,259.10715642)(829.55094401,259.10715642)
\curveto(828.76026134,259.10715642)(828.00185601,258.79301509)(827.44275868,258.23391776)
\curveto(826.88366134,257.67482042)(826.56952001,256.91641509)(826.56952001,256.12573242)
\curveto(826.56952001,255.33504976)(826.88366134,254.57664442)(827.44275868,254.01754709)
\curveto(828.00185601,253.45844976)(828.76026134,253.14430842)(829.55094401,253.14430842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(862.89461263,298.22487483)
\curveto(863.6852953,298.22487483)(864.44370063,298.53901616)(865.00279796,299.09811349)
\curveto(865.5618953,299.65721083)(865.87603663,300.41561616)(865.87603663,301.20629883)
\curveto(865.87603663,301.99698149)(865.5618953,302.75538683)(865.00279796,303.31448416)
\curveto(864.44370063,303.87358149)(863.6852953,304.18772283)(862.89461263,304.18772283)
\curveto(862.10392996,304.18772283)(861.34552463,303.87358149)(860.7864273,303.31448416)
\curveto(860.22732996,302.75538683)(859.91318863,301.99698149)(859.91318863,301.20629883)
\curveto(859.91318863,300.41561616)(860.22732996,299.65721083)(860.7864273,299.09811349)
\curveto(861.34552463,298.53901616)(862.10392996,298.22487483)(862.89461263,298.22487483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(862.89461263,298.22487483)
\curveto(863.6852953,298.22487483)(864.44370063,298.53901616)(865.00279796,299.09811349)
\curveto(865.5618953,299.65721083)(865.87603663,300.41561616)(865.87603663,301.20629883)
\curveto(865.87603663,301.99698149)(865.5618953,302.75538683)(865.00279796,303.31448416)
\curveto(864.44370063,303.87358149)(863.6852953,304.18772283)(862.89461263,304.18772283)
\curveto(862.10392996,304.18772283)(861.34552463,303.87358149)(860.7864273,303.31448416)
\curveto(860.22732996,302.75538683)(859.91318863,301.99698149)(859.91318863,301.20629883)
\curveto(859.91318863,300.41561616)(860.22732996,299.65721083)(860.7864273,299.09811349)
\curveto(861.34552463,298.53901616)(862.10392996,298.22487483)(862.89461263,298.22487483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(873.18367513,275.15675959)
\curveto(873.9743578,275.15675959)(874.73276313,275.47090093)(875.29186046,276.02999826)
\curveto(875.8509578,276.58909559)(876.16509913,277.34750093)(876.16509913,278.13818359)
\curveto(876.16509913,278.92886626)(875.8509578,279.68727159)(875.29186046,280.24636893)
\curveto(874.73276313,280.80546626)(873.9743578,281.11960759)(873.18367513,281.11960759)
\curveto(872.39299246,281.11960759)(871.63458713,280.80546626)(871.0754898,280.24636893)
\curveto(870.51639246,279.68727159)(870.20225113,278.92886626)(870.20225113,278.13818359)
\curveto(870.20225113,277.34750093)(870.51639246,276.58909559)(871.0754898,276.02999826)
\curveto(871.63458713,275.47090093)(872.39299246,275.15675959)(873.18367513,275.15675959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(873.18367513,275.15675959)
\curveto(873.9743578,275.15675959)(874.73276313,275.47090093)(875.29186046,276.02999826)
\curveto(875.8509578,276.58909559)(876.16509913,277.34750093)(876.16509913,278.13818359)
\curveto(876.16509913,278.92886626)(875.8509578,279.68727159)(875.29186046,280.24636893)
\curveto(874.73276313,280.80546626)(873.9743578,281.11960759)(873.18367513,281.11960759)
\curveto(872.39299246,281.11960759)(871.63458713,280.80546626)(871.0754898,280.24636893)
\curveto(870.51639246,279.68727159)(870.20225113,278.92886626)(870.20225113,278.13818359)
\curveto(870.20225113,277.34750093)(870.51639246,276.58909559)(871.0754898,276.02999826)
\curveto(871.63458713,275.47090093)(872.39299246,275.15675959)(873.18367513,275.15675959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(908.96435547,262.91758316)
\curveto(909.75503814,262.91758316)(910.51344347,263.23172449)(911.0725408,263.79082183)
\curveto(911.63163814,264.34991916)(911.94577947,265.10832449)(911.94577947,265.89900716)
\curveto(911.94577947,266.68968983)(911.63163814,267.44809516)(911.0725408,268.00719249)
\curveto(910.51344347,268.56628983)(909.75503814,268.88043116)(908.96435547,268.88043116)
\curveto(908.1736728,268.88043116)(907.41526747,268.56628983)(906.85617014,268.00719249)
\curveto(906.2970728,267.44809516)(905.98293147,266.68968983)(905.98293147,265.89900716)
\curveto(905.98293147,265.10832449)(906.2970728,264.34991916)(906.85617014,263.79082183)
\curveto(907.41526747,263.23172449)(908.1736728,262.91758316)(908.96435547,262.91758316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(908.96435547,262.91758316)
\curveto(909.75503814,262.91758316)(910.51344347,263.23172449)(911.0725408,263.79082183)
\curveto(911.63163814,264.34991916)(911.94577947,265.10832449)(911.94577947,265.89900716)
\curveto(911.94577947,266.68968983)(911.63163814,267.44809516)(911.0725408,268.00719249)
\curveto(910.51344347,268.56628983)(909.75503814,268.88043116)(908.96435547,268.88043116)
\curveto(908.1736728,268.88043116)(907.41526747,268.56628983)(906.85617014,268.00719249)
\curveto(906.2970728,267.44809516)(905.98293147,266.68968983)(905.98293147,265.89900716)
\curveto(905.98293147,265.10832449)(906.2970728,264.34991916)(906.85617014,263.79082183)
\curveto(907.41526747,263.23172449)(908.1736728,262.91758316)(908.96435547,262.91758316)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(879.27351888,206.00075373)
\curveto(880.06420155,206.00075373)(880.82260688,206.31489507)(881.38170421,206.8739924)
\curveto(881.94080155,207.43308973)(882.25494288,208.19149507)(882.25494288,208.98217773)
\curveto(882.25494288,209.7728604)(881.94080155,210.53126573)(881.38170421,211.09036307)
\curveto(880.82260688,211.6494604)(880.06420155,211.96360173)(879.27351888,211.96360173)
\curveto(878.48283621,211.96360173)(877.72443088,211.6494604)(877.16533355,211.09036307)
\curveto(876.60623621,210.53126573)(876.29209488,209.7728604)(876.29209488,208.98217773)
\curveto(876.29209488,208.19149507)(876.60623621,207.43308973)(877.16533355,206.8739924)
\curveto(877.72443088,206.31489507)(878.48283621,206.00075373)(879.27351888,206.00075373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(879.27351888,206.00075373)
\curveto(880.06420155,206.00075373)(880.82260688,206.31489507)(881.38170421,206.8739924)
\curveto(881.94080155,207.43308973)(882.25494288,208.19149507)(882.25494288,208.98217773)
\curveto(882.25494288,209.7728604)(881.94080155,210.53126573)(881.38170421,211.09036307)
\curveto(880.82260688,211.6494604)(880.06420155,211.96360173)(879.27351888,211.96360173)
\curveto(878.48283621,211.96360173)(877.72443088,211.6494604)(877.16533355,211.09036307)
\curveto(876.60623621,210.53126573)(876.29209488,209.7728604)(876.29209488,208.98217773)
\curveto(876.29209488,208.19149507)(876.60623621,207.43308973)(877.16533355,206.8739924)
\curveto(877.72443088,206.31489507)(878.48283621,206.00075373)(879.27351888,206.00075373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(883.09399414,307.44362483)
\curveto(883.88467681,307.44362483)(884.64308214,307.75776616)(885.20217947,308.31686349)
\curveto(885.76127681,308.87596083)(886.07541814,309.63436616)(886.07541814,310.42504883)
\curveto(886.07541814,311.21573149)(885.76127681,311.97413683)(885.20217947,312.53323416)
\curveto(884.64308214,313.09233149)(883.88467681,313.40647283)(883.09399414,313.40647283)
\curveto(882.30331147,313.40647283)(881.54490614,313.09233149)(880.98580881,312.53323416)
\curveto(880.42671147,311.97413683)(880.11257014,311.21573149)(880.11257014,310.42504883)
\curveto(880.11257014,309.63436616)(880.42671147,308.87596083)(880.98580881,308.31686349)
\curveto(881.54490614,307.75776616)(882.30331147,307.44362483)(883.09399414,307.44362483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(883.09399414,307.44362483)
\curveto(883.88467681,307.44362483)(884.64308214,307.75776616)(885.20217947,308.31686349)
\curveto(885.76127681,308.87596083)(886.07541814,309.63436616)(886.07541814,310.42504883)
\curveto(886.07541814,311.21573149)(885.76127681,311.97413683)(885.20217947,312.53323416)
\curveto(884.64308214,313.09233149)(883.88467681,313.40647283)(883.09399414,313.40647283)
\curveto(882.30331147,313.40647283)(881.54490614,313.09233149)(880.98580881,312.53323416)
\curveto(880.42671147,311.97413683)(880.11257014,311.21573149)(880.11257014,310.42504883)
\curveto(880.11257014,309.63436616)(880.42671147,308.87596083)(880.98580881,308.31686349)
\curveto(881.54490614,307.75776616)(882.30331147,307.44362483)(883.09399414,307.44362483)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(894.09090169,261.23431493)
\curveto(894.88158436,261.23431493)(895.63998969,261.54845627)(896.19908703,262.1075536)
\curveto(896.75818436,262.66665093)(897.07232569,263.42505627)(897.07232569,264.21573893)
\curveto(897.07232569,265.0064216)(896.75818436,265.76482693)(896.19908703,266.32392427)
\curveto(895.63998969,266.8830216)(894.88158436,267.19716293)(894.09090169,267.19716293)
\curveto(893.30021903,267.19716293)(892.54181369,266.8830216)(891.98271636,266.32392427)
\curveto(891.42361903,265.76482693)(891.10947769,265.0064216)(891.10947769,264.21573893)
\curveto(891.10947769,263.42505627)(891.42361903,262.66665093)(891.98271636,262.1075536)
\curveto(892.54181369,261.54845627)(893.30021903,261.23431493)(894.09090169,261.23431493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(894.09090169,261.23431493)
\curveto(894.88158436,261.23431493)(895.63998969,261.54845627)(896.19908703,262.1075536)
\curveto(896.75818436,262.66665093)(897.07232569,263.42505627)(897.07232569,264.21573893)
\curveto(897.07232569,265.0064216)(896.75818436,265.76482693)(896.19908703,266.32392427)
\curveto(895.63998969,266.8830216)(894.88158436,267.19716293)(894.09090169,267.19716293)
\curveto(893.30021903,267.19716293)(892.54181369,266.8830216)(891.98271636,266.32392427)
\curveto(891.42361903,265.76482693)(891.10947769,265.0064216)(891.10947769,264.21573893)
\curveto(891.10947769,263.42505627)(891.42361903,262.66665093)(891.98271636,262.1075536)
\curveto(892.54181369,261.54845627)(893.30021903,261.23431493)(894.09090169,261.23431493)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(936.86604818,249.66733902)
\curveto(937.65673084,249.66733902)(938.41513618,249.98148035)(938.97423351,250.54057769)
\curveto(939.53333084,251.09967502)(939.84747218,251.85808035)(939.84747218,252.64876302)
\curveto(939.84747218,253.43944569)(939.53333084,254.19785102)(938.97423351,254.75694835)
\curveto(938.41513618,255.31604569)(937.65673084,255.63018702)(936.86604818,255.63018702)
\curveto(936.07536551,255.63018702)(935.31696018,255.31604569)(934.75786284,254.75694835)
\curveto(934.19876551,254.19785102)(933.88462418,253.43944569)(933.88462418,252.64876302)
\curveto(933.88462418,251.85808035)(934.19876551,251.09967502)(934.75786284,250.54057769)
\curveto(935.31696018,249.98148035)(936.07536551,249.66733902)(936.86604818,249.66733902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(936.86604818,249.66733902)
\curveto(937.65673084,249.66733902)(938.41513618,249.98148035)(938.97423351,250.54057769)
\curveto(939.53333084,251.09967502)(939.84747218,251.85808035)(939.84747218,252.64876302)
\curveto(939.84747218,253.43944569)(939.53333084,254.19785102)(938.97423351,254.75694835)
\curveto(938.41513618,255.31604569)(937.65673084,255.63018702)(936.86604818,255.63018702)
\curveto(936.07536551,255.63018702)(935.31696018,255.31604569)(934.75786284,254.75694835)
\curveto(934.19876551,254.19785102)(933.88462418,253.43944569)(933.88462418,252.64876302)
\curveto(933.88462418,251.85808035)(934.19876551,251.09967502)(934.75786284,250.54057769)
\curveto(935.31696018,249.98148035)(936.07536551,249.66733902)(936.86604818,249.66733902)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(871.86645508,271.97772314)
\curveto(872.65713774,271.97772314)(873.41554308,272.29186447)(873.97464041,272.8509618)
\curveto(874.53373774,273.41005914)(874.84787908,274.16846447)(874.84787908,274.95914714)
\curveto(874.84787908,275.7498298)(874.53373774,276.50823514)(873.97464041,277.06733247)
\curveto(873.41554308,277.6264298)(872.65713774,277.94057114)(871.86645508,277.94057114)
\curveto(871.07577241,277.94057114)(870.31736708,277.6264298)(869.75826974,277.06733247)
\curveto(869.19917241,276.50823514)(868.88503108,275.7498298)(868.88503108,274.95914714)
\curveto(868.88503108,274.16846447)(869.19917241,273.41005914)(869.75826974,272.8509618)
\curveto(870.31736708,272.29186447)(871.07577241,271.97772314)(871.86645508,271.97772314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(871.86645508,271.97772314)
\curveto(872.65713774,271.97772314)(873.41554308,272.29186447)(873.97464041,272.8509618)
\curveto(874.53373774,273.41005914)(874.84787908,274.16846447)(874.84787908,274.95914714)
\curveto(874.84787908,275.7498298)(874.53373774,276.50823514)(873.97464041,277.06733247)
\curveto(873.41554308,277.6264298)(872.65713774,277.94057114)(871.86645508,277.94057114)
\curveto(871.07577241,277.94057114)(870.31736708,277.6264298)(869.75826974,277.06733247)
\curveto(869.19917241,276.50823514)(868.88503108,275.7498298)(868.88503108,274.95914714)
\curveto(868.88503108,274.16846447)(869.19917241,273.41005914)(869.75826974,272.8509618)
\curveto(870.31736708,272.29186447)(871.07577241,271.97772314)(871.86645508,271.97772314)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(888.20727539,247.63747248)
\curveto(888.99795806,247.63747248)(889.75636339,247.95161382)(890.31546072,248.51071115)
\curveto(890.87455806,249.06980848)(891.18869939,249.82821382)(891.18869939,250.61889648)
\curveto(891.18869939,251.40957915)(890.87455806,252.16798448)(890.31546072,252.72708182)
\curveto(889.75636339,253.28617915)(888.99795806,253.60032048)(888.20727539,253.60032048)
\curveto(887.41659272,253.60032048)(886.65818739,253.28617915)(886.09909006,252.72708182)
\curveto(885.53999272,252.16798448)(885.22585139,251.40957915)(885.22585139,250.61889648)
\curveto(885.22585139,249.82821382)(885.53999272,249.06980848)(886.09909006,248.51071115)
\curveto(886.65818739,247.95161382)(887.41659272,247.63747248)(888.20727539,247.63747248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(888.20727539,247.63747248)
\curveto(888.99795806,247.63747248)(889.75636339,247.95161382)(890.31546072,248.51071115)
\curveto(890.87455806,249.06980848)(891.18869939,249.82821382)(891.18869939,250.61889648)
\curveto(891.18869939,251.40957915)(890.87455806,252.16798448)(890.31546072,252.72708182)
\curveto(889.75636339,253.28617915)(888.99795806,253.60032048)(888.20727539,253.60032048)
\curveto(887.41659272,253.60032048)(886.65818739,253.28617915)(886.09909006,252.72708182)
\curveto(885.53999272,252.16798448)(885.22585139,251.40957915)(885.22585139,250.61889648)
\curveto(885.22585139,249.82821382)(885.53999272,249.06980848)(886.09909006,248.51071115)
\curveto(886.65818739,247.95161382)(887.41659272,247.63747248)(888.20727539,247.63747248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(881.07454427,281.78607274)
\curveto(881.86522694,281.78607274)(882.62363227,282.10021408)(883.1827296,282.65931141)
\curveto(883.74182694,283.21840874)(884.05596827,283.97681408)(884.05596827,284.76749674)
\curveto(884.05596827,285.55817941)(883.74182694,286.31658474)(883.1827296,286.87568208)
\curveto(882.62363227,287.43477941)(881.86522694,287.74892074)(881.07454427,287.74892074)
\curveto(880.2838616,287.74892074)(879.52545627,287.43477941)(878.96635894,286.87568208)
\curveto(878.4072616,286.31658474)(878.09312027,285.55817941)(878.09312027,284.76749674)
\curveto(878.09312027,283.97681408)(878.4072616,283.21840874)(878.96635894,282.65931141)
\curveto(879.52545627,282.10021408)(880.2838616,281.78607274)(881.07454427,281.78607274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(881.07454427,281.78607274)
\curveto(881.86522694,281.78607274)(882.62363227,282.10021408)(883.1827296,282.65931141)
\curveto(883.74182694,283.21840874)(884.05596827,283.97681408)(884.05596827,284.76749674)
\curveto(884.05596827,285.55817941)(883.74182694,286.31658474)(883.1827296,286.87568208)
\curveto(882.62363227,287.43477941)(881.86522694,287.74892074)(881.07454427,287.74892074)
\curveto(880.2838616,287.74892074)(879.52545627,287.43477941)(878.96635894,286.87568208)
\curveto(878.4072616,286.31658474)(878.09312027,285.55817941)(878.09312027,284.76749674)
\curveto(878.09312027,283.97681408)(878.4072616,283.21840874)(878.96635894,282.65931141)
\curveto(879.52545627,282.10021408)(880.2838616,281.78607274)(881.07454427,281.78607274)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(873.48266602,258.70387873)
\curveto(874.27334868,258.70387873)(875.03175402,259.01802007)(875.59085135,259.5771174)
\curveto(876.14994868,260.13621473)(876.46409002,260.89462007)(876.46409002,261.68530273)
\curveto(876.46409002,262.4759854)(876.14994868,263.23439073)(875.59085135,263.79348807)
\curveto(875.03175402,264.3525854)(874.27334868,264.66672673)(873.48266602,264.66672673)
\curveto(872.69198335,264.66672673)(871.93357802,264.3525854)(871.37448068,263.79348807)
\curveto(870.81538335,263.23439073)(870.50124202,262.4759854)(870.50124202,261.68530273)
\curveto(870.50124202,260.89462007)(870.81538335,260.13621473)(871.37448068,259.5771174)
\curveto(871.93357802,259.01802007)(872.69198335,258.70387873)(873.48266602,258.70387873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(873.48266602,258.70387873)
\curveto(874.27334868,258.70387873)(875.03175402,259.01802007)(875.59085135,259.5771174)
\curveto(876.14994868,260.13621473)(876.46409002,260.89462007)(876.46409002,261.68530273)
\curveto(876.46409002,262.4759854)(876.14994868,263.23439073)(875.59085135,263.79348807)
\curveto(875.03175402,264.3525854)(874.27334868,264.66672673)(873.48266602,264.66672673)
\curveto(872.69198335,264.66672673)(871.93357802,264.3525854)(871.37448068,263.79348807)
\curveto(870.81538335,263.23439073)(870.50124202,262.4759854)(870.50124202,261.68530273)
\curveto(870.50124202,260.89462007)(870.81538335,260.13621473)(871.37448068,259.5771174)
\curveto(871.93357802,259.01802007)(872.69198335,258.70387873)(873.48266602,258.70387873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(955.90755208,315.63828629)
\curveto(956.69823475,315.63828629)(957.45664008,315.95242762)(958.01573742,316.51152495)
\curveto(958.57483475,317.07062229)(958.88897608,317.82902762)(958.88897608,318.61971029)
\curveto(958.88897608,319.41039295)(958.57483475,320.16879829)(958.01573742,320.72789562)
\curveto(957.45664008,321.28699295)(956.69823475,321.60113429)(955.90755208,321.60113429)
\curveto(955.11686942,321.60113429)(954.35846408,321.28699295)(953.79936675,320.72789562)
\curveto(953.24026942,320.16879829)(952.92612808,319.41039295)(952.92612808,318.61971029)
\curveto(952.92612808,317.82902762)(953.24026942,317.07062229)(953.79936675,316.51152495)
\curveto(954.35846408,315.95242762)(955.11686942,315.63828629)(955.90755208,315.63828629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(955.90755208,315.63828629)
\curveto(956.69823475,315.63828629)(957.45664008,315.95242762)(958.01573742,316.51152495)
\curveto(958.57483475,317.07062229)(958.88897608,317.82902762)(958.88897608,318.61971029)
\curveto(958.88897608,319.41039295)(958.57483475,320.16879829)(958.01573742,320.72789562)
\curveto(957.45664008,321.28699295)(956.69823475,321.60113429)(955.90755208,321.60113429)
\curveto(955.11686942,321.60113429)(954.35846408,321.28699295)(953.79936675,320.72789562)
\curveto(953.24026942,320.16879829)(952.92612808,319.41039295)(952.92612808,318.61971029)
\curveto(952.92612808,317.82902762)(953.24026942,317.07062229)(953.79936675,316.51152495)
\curveto(954.35846408,315.95242762)(955.11686942,315.63828629)(955.90755208,315.63828629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(817.22477214,235.53436376)
\curveto(818.0154548,235.53436376)(818.77386014,235.84850509)(819.33295747,236.40760243)
\curveto(819.8920548,236.96669976)(820.20619614,237.72510509)(820.20619614,238.51578776)
\curveto(820.20619614,239.30647043)(819.8920548,240.06487576)(819.33295747,240.62397309)
\curveto(818.77386014,241.18307043)(818.0154548,241.49721176)(817.22477214,241.49721176)
\curveto(816.43408947,241.49721176)(815.67568414,241.18307043)(815.1165868,240.62397309)
\curveto(814.55748947,240.06487576)(814.24334814,239.30647043)(814.24334814,238.51578776)
\curveto(814.24334814,237.72510509)(814.55748947,236.96669976)(815.1165868,236.40760243)
\curveto(815.67568414,235.84850509)(816.43408947,235.53436376)(817.22477214,235.53436376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(817.22477214,235.53436376)
\curveto(818.0154548,235.53436376)(818.77386014,235.84850509)(819.33295747,236.40760243)
\curveto(819.8920548,236.96669976)(820.20619614,237.72510509)(820.20619614,238.51578776)
\curveto(820.20619614,239.30647043)(819.8920548,240.06487576)(819.33295747,240.62397309)
\curveto(818.77386014,241.18307043)(818.0154548,241.49721176)(817.22477214,241.49721176)
\curveto(816.43408947,241.49721176)(815.67568414,241.18307043)(815.1165868,240.62397309)
\curveto(814.55748947,240.06487576)(814.24334814,239.30647043)(814.24334814,238.51578776)
\curveto(814.24334814,237.72510509)(814.55748947,236.96669976)(815.1165868,236.40760243)
\curveto(815.67568414,235.84850509)(816.43408947,235.53436376)(817.22477214,235.53436376)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(985.5769043,292.1189178)
\curveto(986.36758696,292.1189178)(987.1259923,292.43305913)(987.68508963,292.99215646)
\curveto(988.24418696,293.5512538)(988.5583283,294.30965913)(988.5583283,295.1003418)
\curveto(988.5583283,295.89102446)(988.24418696,296.6494298)(987.68508963,297.20852713)
\curveto(987.1259923,297.76762446)(986.36758696,298.0817658)(985.5769043,298.0817658)
\curveto(984.78622163,298.0817658)(984.0278163,297.76762446)(983.46871896,297.20852713)
\curveto(982.90962163,296.6494298)(982.5954803,295.89102446)(982.5954803,295.1003418)
\curveto(982.5954803,294.30965913)(982.90962163,293.5512538)(983.46871896,292.99215646)
\curveto(984.0278163,292.43305913)(984.78622163,292.1189178)(985.5769043,292.1189178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(985.5769043,292.1189178)
\curveto(986.36758696,292.1189178)(987.1259923,292.43305913)(987.68508963,292.99215646)
\curveto(988.24418696,293.5512538)(988.5583283,294.30965913)(988.5583283,295.1003418)
\curveto(988.5583283,295.89102446)(988.24418696,296.6494298)(987.68508963,297.20852713)
\curveto(987.1259923,297.76762446)(986.36758696,298.0817658)(985.5769043,298.0817658)
\curveto(984.78622163,298.0817658)(984.0278163,297.76762446)(983.46871896,297.20852713)
\curveto(982.90962163,296.6494298)(982.5954803,295.89102446)(982.5954803,295.1003418)
\curveto(982.5954803,294.30965913)(982.90962163,293.5512538)(983.46871896,292.99215646)
\curveto(984.0278163,292.43305913)(984.78622163,292.1189178)(985.5769043,292.1189178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(899.06705729,246.0798553)
\curveto(899.85773996,246.0798553)(900.61614529,246.39399663)(901.17524263,246.95309396)
\curveto(901.73433996,247.5121913)(902.04848129,248.27059663)(902.04848129,249.0612793)
\curveto(902.04848129,249.85196196)(901.73433996,250.6103673)(901.17524263,251.16946463)
\curveto(900.61614529,251.72856196)(899.85773996,252.0427033)(899.06705729,252.0427033)
\curveto(898.27637463,252.0427033)(897.51796929,251.72856196)(896.95887196,251.16946463)
\curveto(896.39977462,250.6103673)(896.08563329,249.85196196)(896.08563329,249.0612793)
\curveto(896.08563329,248.27059663)(896.39977462,247.5121913)(896.95887196,246.95309396)
\curveto(897.51796929,246.39399663)(898.27637463,246.0798553)(899.06705729,246.0798553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(899.06705729,246.0798553)
\curveto(899.85773996,246.0798553)(900.61614529,246.39399663)(901.17524263,246.95309396)
\curveto(901.73433996,247.5121913)(902.04848129,248.27059663)(902.04848129,249.0612793)
\curveto(902.04848129,249.85196196)(901.73433996,250.6103673)(901.17524263,251.16946463)
\curveto(900.61614529,251.72856196)(899.85773996,252.0427033)(899.06705729,252.0427033)
\curveto(898.27637463,252.0427033)(897.51796929,251.72856196)(896.95887196,251.16946463)
\curveto(896.39977462,250.6103673)(896.08563329,249.85196196)(896.08563329,249.0612793)
\curveto(896.08563329,248.27059663)(896.39977462,247.5121913)(896.95887196,246.95309396)
\curveto(897.51796929,246.39399663)(898.27637463,246.0798553)(899.06705729,246.0798553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(873.62036133,291.81903173)
\curveto(874.41104399,291.81903173)(875.16944933,292.13317306)(875.72854666,292.6922704)
\curveto(876.28764399,293.25136773)(876.60178533,294.00977306)(876.60178533,294.80045573)
\curveto(876.60178533,295.5911384)(876.28764399,296.34954373)(875.72854666,296.90864106)
\curveto(875.16944933,297.4677384)(874.41104399,297.78187973)(873.62036133,297.78187973)
\curveto(872.82967866,297.78187973)(872.07127333,297.4677384)(871.51217599,296.90864106)
\curveto(870.95307866,296.34954373)(870.63893733,295.5911384)(870.63893733,294.80045573)
\curveto(870.63893733,294.00977306)(870.95307866,293.25136773)(871.51217599,292.6922704)
\curveto(872.07127333,292.13317306)(872.82967866,291.81903173)(873.62036133,291.81903173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(873.62036133,291.81903173)
\curveto(874.41104399,291.81903173)(875.16944933,292.13317306)(875.72854666,292.6922704)
\curveto(876.28764399,293.25136773)(876.60178533,294.00977306)(876.60178533,294.80045573)
\curveto(876.60178533,295.5911384)(876.28764399,296.34954373)(875.72854666,296.90864106)
\curveto(875.16944933,297.4677384)(874.41104399,297.78187973)(873.62036133,297.78187973)
\curveto(872.82967866,297.78187973)(872.07127333,297.4677384)(871.51217599,296.90864106)
\curveto(870.95307866,296.34954373)(870.63893733,295.5911384)(870.63893733,294.80045573)
\curveto(870.63893733,294.00977306)(870.95307866,293.25136773)(871.51217599,292.6922704)
\curveto(872.07127333,292.13317306)(872.82967866,291.81903173)(873.62036133,291.81903173)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(895.41292318,280.35500178)
\curveto(896.20360584,280.35500178)(896.96201118,280.66914311)(897.52110851,281.22824045)
\curveto(898.08020584,281.78733778)(898.39434718,282.54574311)(898.39434718,283.33642578)
\curveto(898.39434718,284.12710845)(898.08020584,284.88551378)(897.52110851,285.44461111)
\curveto(896.96201118,286.00370845)(896.20360584,286.31784978)(895.41292318,286.31784978)
\curveto(894.62224051,286.31784978)(893.86383518,286.00370845)(893.30473784,285.44461111)
\curveto(892.74564051,284.88551378)(892.43149918,284.12710845)(892.43149918,283.33642578)
\curveto(892.43149918,282.54574311)(892.74564051,281.78733778)(893.30473784,281.22824045)
\curveto(893.86383518,280.66914311)(894.62224051,280.35500178)(895.41292318,280.35500178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(895.41292318,280.35500178)
\curveto(896.20360584,280.35500178)(896.96201118,280.66914311)(897.52110851,281.22824045)
\curveto(898.08020584,281.78733778)(898.39434718,282.54574311)(898.39434718,283.33642578)
\curveto(898.39434718,284.12710845)(898.08020584,284.88551378)(897.52110851,285.44461111)
\curveto(896.96201118,286.00370845)(896.20360584,286.31784978)(895.41292318,286.31784978)
\curveto(894.62224051,286.31784978)(893.86383518,286.00370845)(893.30473784,285.44461111)
\curveto(892.74564051,284.88551378)(892.43149918,284.12710845)(892.43149918,283.33642578)
\curveto(892.43149918,282.54574311)(892.74564051,281.78733778)(893.30473784,281.22824045)
\curveto(893.86383518,280.66914311)(894.62224051,280.35500178)(895.41292318,280.35500178)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(927.40657552,268.89813329)
\curveto(928.19725819,268.89813329)(928.95566352,269.21227462)(929.51476085,269.77137196)
\curveto(930.07385819,270.33046929)(930.38799952,271.08887462)(930.38799952,271.87955729)
\curveto(930.38799952,272.67023996)(930.07385819,273.42864529)(929.51476085,273.98774262)
\curveto(928.95566352,274.54683996)(928.19725819,274.86098129)(927.40657552,274.86098129)
\curveto(926.61589285,274.86098129)(925.85748752,274.54683996)(925.29839019,273.98774262)
\curveto(924.73929285,273.42864529)(924.42515152,272.67023996)(924.42515152,271.87955729)
\curveto(924.42515152,271.08887462)(924.73929285,270.33046929)(925.29839019,269.77137196)
\curveto(925.85748752,269.21227462)(926.61589285,268.89813329)(927.40657552,268.89813329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(927.40657552,268.89813329)
\curveto(928.19725819,268.89813329)(928.95566352,269.21227462)(929.51476085,269.77137196)
\curveto(930.07385819,270.33046929)(930.38799952,271.08887462)(930.38799952,271.87955729)
\curveto(930.38799952,272.67023996)(930.07385819,273.42864529)(929.51476085,273.98774262)
\curveto(928.95566352,274.54683996)(928.19725819,274.86098129)(927.40657552,274.86098129)
\curveto(926.61589285,274.86098129)(925.85748752,274.54683996)(925.29839019,273.98774262)
\curveto(924.73929285,273.42864529)(924.42515152,272.67023996)(924.42515152,271.87955729)
\curveto(924.42515152,271.08887462)(924.73929285,270.33046929)(925.29839019,269.77137196)
\curveto(925.85748752,269.21227462)(926.61589285,268.89813329)(927.40657552,268.89813329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(903.58902995,291.74928889)
\curveto(904.37971261,291.74928889)(905.13811795,292.06343022)(905.69721528,292.62252756)
\curveto(906.25631261,293.18162489)(906.57045395,293.94003022)(906.57045395,294.73071289)
\curveto(906.57045395,295.52139556)(906.25631261,296.27980089)(905.69721528,296.83889822)
\curveto(905.13811795,297.39799556)(904.37971261,297.71213689)(903.58902995,297.71213689)
\curveto(902.79834728,297.71213689)(902.03994195,297.39799556)(901.48084461,296.83889822)
\curveto(900.92174728,296.27980089)(900.60760595,295.52139556)(900.60760595,294.73071289)
\curveto(900.60760595,293.94003022)(900.92174728,293.18162489)(901.48084461,292.62252756)
\curveto(902.03994195,292.06343022)(902.79834728,291.74928889)(903.58902995,291.74928889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(903.58902995,291.74928889)
\curveto(904.37971261,291.74928889)(905.13811795,292.06343022)(905.69721528,292.62252756)
\curveto(906.25631261,293.18162489)(906.57045395,293.94003022)(906.57045395,294.73071289)
\curveto(906.57045395,295.52139556)(906.25631261,296.27980089)(905.69721528,296.83889822)
\curveto(905.13811795,297.39799556)(904.37971261,297.71213689)(903.58902995,297.71213689)
\curveto(902.79834728,297.71213689)(902.03994195,297.39799556)(901.48084461,296.83889822)
\curveto(900.92174728,296.27980089)(900.60760595,295.52139556)(900.60760595,294.73071289)
\curveto(900.60760595,293.94003022)(900.92174728,293.18162489)(901.48084461,292.62252756)
\curveto(902.03994195,292.06343022)(902.79834728,291.74928889)(903.58902995,291.74928889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(918.47469076,302.35711767)
\curveto(919.26537342,302.35711767)(920.02377876,302.671259)(920.58287609,303.23035633)
\curveto(921.14197342,303.78945367)(921.45611476,304.547859)(921.45611476,305.33854167)
\curveto(921.45611476,306.12922433)(921.14197342,306.88762967)(920.58287609,307.446727)
\curveto(920.02377876,308.00582433)(919.26537342,308.31996567)(918.47469076,308.31996567)
\curveto(917.68400809,308.31996567)(916.92560276,308.00582433)(916.36650542,307.446727)
\curveto(915.80740809,306.88762967)(915.49326676,306.12922433)(915.49326676,305.33854167)
\curveto(915.49326676,304.547859)(915.80740809,303.78945367)(916.36650542,303.23035633)
\curveto(916.92560276,302.671259)(917.68400809,302.35711767)(918.47469076,302.35711767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(918.47469076,302.35711767)
\curveto(919.26537342,302.35711767)(920.02377876,302.671259)(920.58287609,303.23035633)
\curveto(921.14197342,303.78945367)(921.45611476,304.547859)(921.45611476,305.33854167)
\curveto(921.45611476,306.12922433)(921.14197342,306.88762967)(920.58287609,307.446727)
\curveto(920.02377876,308.00582433)(919.26537342,308.31996567)(918.47469076,308.31996567)
\curveto(917.68400809,308.31996567)(916.92560276,308.00582433)(916.36650542,307.446727)
\curveto(915.80740809,306.88762967)(915.49326676,306.12922433)(915.49326676,305.33854167)
\curveto(915.49326676,304.547859)(915.80740809,303.78945367)(916.36650542,303.23035633)
\curveto(916.92560276,302.671259)(917.68400809,302.35711767)(918.47469076,302.35711767)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(844.93212891,244.41359553)
\curveto(845.72281157,244.41359553)(846.48121691,244.72773686)(847.04031424,245.2868342)
\curveto(847.59941157,245.84593153)(847.91355291,246.60433686)(847.91355291,247.39501953)
\curveto(847.91355291,248.1857022)(847.59941157,248.94410753)(847.04031424,249.50320486)
\curveto(846.48121691,250.0623022)(845.72281157,250.37644353)(844.93212891,250.37644353)
\curveto(844.14144624,250.37644353)(843.38304091,250.0623022)(842.82394357,249.50320486)
\curveto(842.26484624,248.94410753)(841.95070491,248.1857022)(841.95070491,247.39501953)
\curveto(841.95070491,246.60433686)(842.26484624,245.84593153)(842.82394357,245.2868342)
\curveto(843.38304091,244.72773686)(844.14144624,244.41359553)(844.93212891,244.41359553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(844.93212891,244.41359553)
\curveto(845.72281157,244.41359553)(846.48121691,244.72773686)(847.04031424,245.2868342)
\curveto(847.59941157,245.84593153)(847.91355291,246.60433686)(847.91355291,247.39501953)
\curveto(847.91355291,248.1857022)(847.59941157,248.94410753)(847.04031424,249.50320486)
\curveto(846.48121691,250.0623022)(845.72281157,250.37644353)(844.93212891,250.37644353)
\curveto(844.14144624,250.37644353)(843.38304091,250.0623022)(842.82394357,249.50320486)
\curveto(842.26484624,248.94410753)(841.95070491,248.1857022)(841.95070491,247.39501953)
\curveto(841.95070491,246.60433686)(842.26484624,245.84593153)(842.82394357,245.2868342)
\curveto(843.38304091,244.72773686)(844.14144624,244.41359553)(844.93212891,244.41359553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(937.05354818,244.20680842)
\curveto(937.84423084,244.20680842)(938.60263618,244.52094976)(939.16173351,245.08004709)
\curveto(939.72083084,245.63914442)(940.03497218,246.39754976)(940.03497218,247.18823242)
\curveto(940.03497218,247.97891509)(939.72083084,248.73732042)(939.16173351,249.29641776)
\curveto(938.60263618,249.85551509)(937.84423084,250.16965642)(937.05354818,250.16965642)
\curveto(936.26286551,250.16965642)(935.50446018,249.85551509)(934.94536284,249.29641776)
\curveto(934.38626551,248.73732042)(934.07212418,247.97891509)(934.07212418,247.18823242)
\curveto(934.07212418,246.39754976)(934.38626551,245.63914442)(934.94536284,245.08004709)
\curveto(935.50446018,244.52094976)(936.26286551,244.20680842)(937.05354818,244.20680842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(937.05354818,244.20680842)
\curveto(937.84423084,244.20680842)(938.60263618,244.52094976)(939.16173351,245.08004709)
\curveto(939.72083084,245.63914442)(940.03497218,246.39754976)(940.03497218,247.18823242)
\curveto(940.03497218,247.97891509)(939.72083084,248.73732042)(939.16173351,249.29641776)
\curveto(938.60263618,249.85551509)(937.84423084,250.16965642)(937.05354818,250.16965642)
\curveto(936.26286551,250.16965642)(935.50446018,249.85551509)(934.94536284,249.29641776)
\curveto(934.38626551,248.73732042)(934.07212418,247.97891509)(934.07212418,247.18823242)
\curveto(934.07212418,246.39754976)(934.38626551,245.63914442)(934.94536284,245.08004709)
\curveto(935.50446018,244.52094976)(936.26286551,244.20680842)(937.05354818,244.20680842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(879.06030273,276.6587941)
\curveto(879.8509854,276.6587941)(880.60939073,276.97293543)(881.16848807,277.53203277)
\curveto(881.7275854,278.0911301)(882.04172673,278.84953543)(882.04172673,279.6402181)
\curveto(882.04172673,280.43090077)(881.7275854,281.1893061)(881.16848807,281.74840343)
\curveto(880.60939073,282.30750077)(879.8509854,282.6216421)(879.06030273,282.6216421)
\curveto(878.26962007,282.6216421)(877.51121473,282.30750077)(876.9521174,281.74840343)
\curveto(876.39302007,281.1893061)(876.07887873,280.43090077)(876.07887873,279.6402181)
\curveto(876.07887873,278.84953543)(876.39302007,278.0911301)(876.9521174,277.53203277)
\curveto(877.51121473,276.97293543)(878.26962007,276.6587941)(879.06030273,276.6587941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(879.06030273,276.6587941)
\curveto(879.8509854,276.6587941)(880.60939073,276.97293543)(881.16848807,277.53203277)
\curveto(881.7275854,278.0911301)(882.04172673,278.84953543)(882.04172673,279.6402181)
\curveto(882.04172673,280.43090077)(881.7275854,281.1893061)(881.16848807,281.74840343)
\curveto(880.60939073,282.30750077)(879.8509854,282.6216421)(879.06030273,282.6216421)
\curveto(878.26962007,282.6216421)(877.51121473,282.30750077)(876.9521174,281.74840343)
\curveto(876.39302007,281.1893061)(876.07887873,280.43090077)(876.07887873,279.6402181)
\curveto(876.07887873,278.84953543)(876.39302007,278.0911301)(876.9521174,277.53203277)
\curveto(877.51121473,276.97293543)(878.26962007,276.6587941)(879.06030273,276.6587941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(836.09871419,264.71087743)
\curveto(836.88939686,264.71087743)(837.64780219,265.02501877)(838.20689953,265.5841161)
\curveto(838.76599686,266.14321343)(839.08013819,266.90161877)(839.08013819,267.69230143)
\curveto(839.08013819,268.4829841)(838.76599686,269.24138943)(838.20689953,269.80048677)
\curveto(837.64780219,270.3595841)(836.88939686,270.67372543)(836.09871419,270.67372543)
\curveto(835.30803153,270.67372543)(834.54962619,270.3595841)(833.99052886,269.80048677)
\curveto(833.43143153,269.24138943)(833.11729019,268.4829841)(833.11729019,267.69230143)
\curveto(833.11729019,266.90161877)(833.43143153,266.14321343)(833.99052886,265.5841161)
\curveto(834.54962619,265.02501877)(835.30803153,264.71087743)(836.09871419,264.71087743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(836.09871419,264.71087743)
\curveto(836.88939686,264.71087743)(837.64780219,265.02501877)(838.20689953,265.5841161)
\curveto(838.76599686,266.14321343)(839.08013819,266.90161877)(839.08013819,267.69230143)
\curveto(839.08013819,268.4829841)(838.76599686,269.24138943)(838.20689953,269.80048677)
\curveto(837.64780219,270.3595841)(836.88939686,270.67372543)(836.09871419,270.67372543)
\curveto(835.30803153,270.67372543)(834.54962619,270.3595841)(833.99052886,269.80048677)
\curveto(833.43143153,269.24138943)(833.11729019,268.4829841)(833.11729019,267.69230143)
\curveto(833.11729019,266.90161877)(833.43143153,266.14321343)(833.99052886,265.5841161)
\curveto(834.54962619,265.02501877)(835.30803153,264.71087743)(836.09871419,264.71087743)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(886.81705729,264.29380386)
\curveto(887.60773996,264.29380386)(888.36614529,264.6079452)(888.92524263,265.16704253)
\curveto(889.48433996,265.72613986)(889.79848129,266.4845452)(889.79848129,267.27522786)
\curveto(889.79848129,268.06591053)(889.48433996,268.82431586)(888.92524263,269.3834132)
\curveto(888.36614529,269.94251053)(887.60773996,270.25665186)(886.81705729,270.25665186)
\curveto(886.02637463,270.25665186)(885.26796929,269.94251053)(884.70887196,269.3834132)
\curveto(884.14977462,268.82431586)(883.83563329,268.06591053)(883.83563329,267.27522786)
\curveto(883.83563329,266.4845452)(884.14977462,265.72613986)(884.70887196,265.16704253)
\curveto(885.26796929,264.6079452)(886.02637463,264.29380386)(886.81705729,264.29380386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(886.81705729,264.29380386)
\curveto(887.60773996,264.29380386)(888.36614529,264.6079452)(888.92524263,265.16704253)
\curveto(889.48433996,265.72613986)(889.79848129,266.4845452)(889.79848129,267.27522786)
\curveto(889.79848129,268.06591053)(889.48433996,268.82431586)(888.92524263,269.3834132)
\curveto(888.36614529,269.94251053)(887.60773996,270.25665186)(886.81705729,270.25665186)
\curveto(886.02637463,270.25665186)(885.26796929,269.94251053)(884.70887196,269.3834132)
\curveto(884.14977462,268.82431586)(883.83563329,268.06591053)(883.83563329,267.27522786)
\curveto(883.83563329,266.4845452)(884.14977462,265.72613986)(884.70887196,265.16704253)
\curveto(885.26796929,264.6079452)(886.02637463,264.29380386)(886.81705729,264.29380386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(902.58097331,310.15496923)
\curveto(903.37165597,310.15496923)(904.13006131,310.46911056)(904.68915864,311.0282079)
\curveto(905.24825597,311.58730523)(905.56239731,312.34571056)(905.56239731,313.13639323)
\curveto(905.56239731,313.9270759)(905.24825597,314.68548123)(904.68915864,315.24457856)
\curveto(904.13006131,315.8036759)(903.37165597,316.11781723)(902.58097331,316.11781723)
\curveto(901.79029064,316.11781723)(901.03188531,315.8036759)(900.47278797,315.24457856)
\curveto(899.91369064,314.68548123)(899.59954931,313.9270759)(899.59954931,313.13639323)
\curveto(899.59954931,312.34571056)(899.91369064,311.58730523)(900.47278797,311.0282079)
\curveto(901.03188531,310.46911056)(901.79029064,310.15496923)(902.58097331,310.15496923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(902.58097331,310.15496923)
\curveto(903.37165597,310.15496923)(904.13006131,310.46911056)(904.68915864,311.0282079)
\curveto(905.24825597,311.58730523)(905.56239731,312.34571056)(905.56239731,313.13639323)
\curveto(905.56239731,313.9270759)(905.24825597,314.68548123)(904.68915864,315.24457856)
\curveto(904.13006131,315.8036759)(903.37165597,316.11781723)(902.58097331,316.11781723)
\curveto(901.79029064,316.11781723)(901.03188531,315.8036759)(900.47278797,315.24457856)
\curveto(899.91369064,314.68548123)(899.59954931,313.9270759)(899.59954931,313.13639323)
\curveto(899.59954931,312.34571056)(899.91369064,311.58730523)(900.47278797,311.0282079)
\curveto(901.03188531,310.46911056)(901.79029064,310.15496923)(902.58097331,310.15496923)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(917.51057943,275.51255386)
\curveto(918.30126209,275.51255386)(919.05966743,275.8266952)(919.61876476,276.38579253)
\curveto(920.17786209,276.94488986)(920.49200343,277.7032952)(920.49200343,278.49397786)
\curveto(920.49200343,279.28466053)(920.17786209,280.04306586)(919.61876476,280.6021632)
\curveto(919.05966743,281.16126053)(918.30126209,281.47540186)(917.51057943,281.47540186)
\curveto(916.71989676,281.47540186)(915.96149143,281.16126053)(915.40239409,280.6021632)
\curveto(914.84329676,280.04306586)(914.52915543,279.28466053)(914.52915543,278.49397786)
\curveto(914.52915543,277.7032952)(914.84329676,276.94488986)(915.40239409,276.38579253)
\curveto(915.96149143,275.8266952)(916.71989676,275.51255386)(917.51057943,275.51255386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(917.51057943,275.51255386)
\curveto(918.30126209,275.51255386)(919.05966743,275.8266952)(919.61876476,276.38579253)
\curveto(920.17786209,276.94488986)(920.49200343,277.7032952)(920.49200343,278.49397786)
\curveto(920.49200343,279.28466053)(920.17786209,280.04306586)(919.61876476,280.6021632)
\curveto(919.05966743,281.16126053)(918.30126209,281.47540186)(917.51057943,281.47540186)
\curveto(916.71989676,281.47540186)(915.96149143,281.16126053)(915.40239409,280.6021632)
\curveto(914.84329676,280.04306586)(914.52915543,279.28466053)(914.52915543,278.49397786)
\curveto(914.52915543,277.7032952)(914.84329676,276.94488986)(915.40239409,276.38579253)
\curveto(915.96149143,275.8266952)(916.71989676,275.51255386)(917.51057943,275.51255386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(940.07275391,263.03965347)
\curveto(940.86343657,263.03965347)(941.62184191,263.35379481)(942.18093924,263.91289214)
\curveto(942.74003657,264.47198947)(943.05417791,265.23039481)(943.05417791,266.02107747)
\curveto(943.05417791,266.81176014)(942.74003657,267.57016547)(942.18093924,268.12926281)
\curveto(941.62184191,268.68836014)(940.86343657,269.00250147)(940.07275391,269.00250147)
\curveto(939.28207124,269.00250147)(938.52366591,268.68836014)(937.96456857,268.12926281)
\curveto(937.40547124,267.57016547)(937.09132991,266.81176014)(937.09132991,266.02107747)
\curveto(937.09132991,265.23039481)(937.40547124,264.47198947)(937.96456857,263.91289214)
\curveto(938.52366591,263.35379481)(939.28207124,263.03965347)(940.07275391,263.03965347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(940.07275391,263.03965347)
\curveto(940.86343657,263.03965347)(941.62184191,263.35379481)(942.18093924,263.91289214)
\curveto(942.74003657,264.47198947)(943.05417791,265.23039481)(943.05417791,266.02107747)
\curveto(943.05417791,266.81176014)(942.74003657,267.57016547)(942.18093924,268.12926281)
\curveto(941.62184191,268.68836014)(940.86343657,269.00250147)(940.07275391,269.00250147)
\curveto(939.28207124,269.00250147)(938.52366591,268.68836014)(937.96456857,268.12926281)
\curveto(937.40547124,267.57016547)(937.09132991,266.81176014)(937.09132991,266.02107747)
\curveto(937.09132991,265.23039481)(937.40547124,264.47198947)(937.96456857,263.91289214)
\curveto(938.52366591,263.35379481)(939.28207124,263.03965347)(940.07275391,263.03965347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(892.66821289,262.95216975)
\curveto(893.45889556,262.95216975)(894.21730089,263.26631108)(894.77639822,263.82540842)
\curveto(895.33549556,264.38450575)(895.64963689,265.14291108)(895.64963689,265.93359375)
\curveto(895.64963689,266.72427642)(895.33549556,267.48268175)(894.77639822,268.04177908)
\curveto(894.21730089,268.60087642)(893.45889556,268.91501775)(892.66821289,268.91501775)
\curveto(891.87753022,268.91501775)(891.11912489,268.60087642)(890.56002756,268.04177908)
\curveto(890.00093022,267.48268175)(889.68678889,266.72427642)(889.68678889,265.93359375)
\curveto(889.68678889,265.14291108)(890.00093022,264.38450575)(890.56002756,263.82540842)
\curveto(891.11912489,263.26631108)(891.87753022,262.95216975)(892.66821289,262.95216975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(892.66821289,262.95216975)
\curveto(893.45889556,262.95216975)(894.21730089,263.26631108)(894.77639822,263.82540842)
\curveto(895.33549556,264.38450575)(895.64963689,265.14291108)(895.64963689,265.93359375)
\curveto(895.64963689,266.72427642)(895.33549556,267.48268175)(894.77639822,268.04177908)
\curveto(894.21730089,268.60087642)(893.45889556,268.91501775)(892.66821289,268.91501775)
\curveto(891.87753022,268.91501775)(891.11912489,268.60087642)(890.56002756,268.04177908)
\curveto(890.00093022,267.48268175)(889.68678889,266.72427642)(889.68678889,265.93359375)
\curveto(889.68678889,265.14291108)(890.00093022,264.38450575)(890.56002756,263.82540842)
\curveto(891.11912489,263.26631108)(891.87753022,262.95216975)(892.66821289,262.95216975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(925.6965332,272.71396988)
\curveto(926.48721587,272.71396988)(927.2456212,273.02811121)(927.80471854,273.58720855)
\curveto(928.36381587,274.14630588)(928.6779572,274.90471121)(928.6779572,275.69539388)
\curveto(928.6779572,276.48607655)(928.36381587,277.24448188)(927.80471854,277.80357921)
\curveto(927.2456212,278.36267655)(926.48721587,278.67681788)(925.6965332,278.67681788)
\curveto(924.90585054,278.67681788)(924.1474452,278.36267655)(923.58834787,277.80357921)
\curveto(923.02925054,277.24448188)(922.7151092,276.48607655)(922.7151092,275.69539388)
\curveto(922.7151092,274.90471121)(923.02925054,274.14630588)(923.58834787,273.58720855)
\curveto(924.1474452,273.02811121)(924.90585054,272.71396988)(925.6965332,272.71396988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(925.6965332,272.71396988)
\curveto(926.48721587,272.71396988)(927.2456212,273.02811121)(927.80471854,273.58720855)
\curveto(928.36381587,274.14630588)(928.6779572,274.90471121)(928.6779572,275.69539388)
\curveto(928.6779572,276.48607655)(928.36381587,277.24448188)(927.80471854,277.80357921)
\curveto(927.2456212,278.36267655)(926.48721587,278.67681788)(925.6965332,278.67681788)
\curveto(924.90585054,278.67681788)(924.1474452,278.36267655)(923.58834787,277.80357921)
\curveto(923.02925054,277.24448188)(922.7151092,276.48607655)(922.7151092,275.69539388)
\curveto(922.7151092,274.90471121)(923.02925054,274.14630588)(923.58834787,273.58720855)
\curveto(924.1474452,273.02811121)(924.90585054,272.71396988)(925.6965332,272.71396988)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(935.07047526,272.03053889)
\curveto(935.86115793,272.03053889)(936.61956326,272.34468022)(937.17866059,272.90377756)
\curveto(937.73775793,273.46287489)(938.05189926,274.22128022)(938.05189926,275.01196289)
\curveto(938.05189926,275.80264556)(937.73775793,276.56105089)(937.17866059,277.12014822)
\curveto(936.61956326,277.67924556)(935.86115793,277.99338689)(935.07047526,277.99338689)
\curveto(934.27979259,277.99338689)(933.52138726,277.67924556)(932.96228993,277.12014822)
\curveto(932.40319259,276.56105089)(932.08905126,275.80264556)(932.08905126,275.01196289)
\curveto(932.08905126,274.22128022)(932.40319259,273.46287489)(932.96228993,272.90377756)
\curveto(933.52138726,272.34468022)(934.27979259,272.03053889)(935.07047526,272.03053889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(935.07047526,272.03053889)
\curveto(935.86115793,272.03053889)(936.61956326,272.34468022)(937.17866059,272.90377756)
\curveto(937.73775793,273.46287489)(938.05189926,274.22128022)(938.05189926,275.01196289)
\curveto(938.05189926,275.80264556)(937.73775793,276.56105089)(937.17866059,277.12014822)
\curveto(936.61956326,277.67924556)(935.86115793,277.99338689)(935.07047526,277.99338689)
\curveto(934.27979259,277.99338689)(933.52138726,277.67924556)(932.96228993,277.12014822)
\curveto(932.40319259,276.56105089)(932.08905126,275.80264556)(932.08905126,275.01196289)
\curveto(932.08905126,274.22128022)(932.40319259,273.46287489)(932.96228993,272.90377756)
\curveto(933.52138726,272.34468022)(934.27979259,272.03053889)(935.07047526,272.03053889)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(899.13183594,248.4568898)
\curveto(899.9225186,248.4568898)(900.68092394,248.77103114)(901.24002127,249.33012847)
\curveto(901.7991186,249.8892258)(902.11325994,250.64763114)(902.11325994,251.4383138)
\curveto(902.11325994,252.22899647)(901.7991186,252.9874018)(901.24002127,253.54649914)
\curveto(900.68092394,254.10559647)(899.9225186,254.4197378)(899.13183594,254.4197378)
\curveto(898.34115327,254.4197378)(897.58274794,254.10559647)(897.0236506,253.54649914)
\curveto(896.46455327,252.9874018)(896.15041194,252.22899647)(896.15041194,251.4383138)
\curveto(896.15041194,250.64763114)(896.46455327,249.8892258)(897.0236506,249.33012847)
\curveto(897.58274794,248.77103114)(898.34115327,248.4568898)(899.13183594,248.4568898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(899.13183594,248.4568898)
\curveto(899.9225186,248.4568898)(900.68092394,248.77103114)(901.24002127,249.33012847)
\curveto(901.7991186,249.8892258)(902.11325994,250.64763114)(902.11325994,251.4383138)
\curveto(902.11325994,252.22899647)(901.7991186,252.9874018)(901.24002127,253.54649914)
\curveto(900.68092394,254.10559647)(899.9225186,254.4197378)(899.13183594,254.4197378)
\curveto(898.34115327,254.4197378)(897.58274794,254.10559647)(897.0236506,253.54649914)
\curveto(896.46455327,252.9874018)(896.15041194,252.22899647)(896.15041194,251.4383138)
\curveto(896.15041194,250.64763114)(896.46455327,249.8892258)(897.0236506,249.33012847)
\curveto(897.58274794,248.77103114)(898.34115327,248.4568898)(899.13183594,248.4568898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(913.3063151,282.79567561)
\curveto(914.09699777,282.79567561)(914.8554031,283.10981694)(915.41450044,283.66891428)
\curveto(915.97359777,284.22801161)(916.2877391,284.98641694)(916.2877391,285.77709961)
\curveto(916.2877391,286.56778228)(915.97359777,287.32618761)(915.41450044,287.88528494)
\curveto(914.8554031,288.44438228)(914.09699777,288.75852361)(913.3063151,288.75852361)
\curveto(912.51563244,288.75852361)(911.7572271,288.44438228)(911.19812977,287.88528494)
\curveto(910.63903244,287.32618761)(910.3248911,286.56778228)(910.3248911,285.77709961)
\curveto(910.3248911,284.98641694)(910.63903244,284.22801161)(911.19812977,283.66891428)
\curveto(911.7572271,283.10981694)(912.51563244,282.79567561)(913.3063151,282.79567561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(913.3063151,282.79567561)
\curveto(914.09699777,282.79567561)(914.8554031,283.10981694)(915.41450044,283.66891428)
\curveto(915.97359777,284.22801161)(916.2877391,284.98641694)(916.2877391,285.77709961)
\curveto(916.2877391,286.56778228)(915.97359777,287.32618761)(915.41450044,287.88528494)
\curveto(914.8554031,288.44438228)(914.09699777,288.75852361)(913.3063151,288.75852361)
\curveto(912.51563244,288.75852361)(911.7572271,288.44438228)(911.19812977,287.88528494)
\curveto(910.63903244,287.32618761)(910.3248911,286.56778228)(910.3248911,285.77709961)
\curveto(910.3248911,284.98641694)(910.63903244,284.22801161)(911.19812977,283.66891428)
\curveto(911.7572271,283.10981694)(912.51563244,282.79567561)(913.3063151,282.79567561)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(934.44189453,258.2689829)
\curveto(935.2325772,258.2689829)(935.99098253,258.58312423)(936.55007986,259.14222157)
\curveto(937.1091772,259.7013189)(937.42331853,260.45972423)(937.42331853,261.2504069)
\curveto(937.42331853,262.04108957)(937.1091772,262.7994949)(936.55007986,263.35859223)
\curveto(935.99098253,263.91768957)(935.2325772,264.2318309)(934.44189453,264.2318309)
\curveto(933.65121186,264.2318309)(932.89280653,263.91768957)(932.3337092,263.35859223)
\curveto(931.77461186,262.7994949)(931.46047053,262.04108957)(931.46047053,261.2504069)
\curveto(931.46047053,260.45972423)(931.77461186,259.7013189)(932.3337092,259.14222157)
\curveto(932.89280653,258.58312423)(933.65121186,258.2689829)(934.44189453,258.2689829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(934.44189453,258.2689829)
\curveto(935.2325772,258.2689829)(935.99098253,258.58312423)(936.55007986,259.14222157)
\curveto(937.1091772,259.7013189)(937.42331853,260.45972423)(937.42331853,261.2504069)
\curveto(937.42331853,262.04108957)(937.1091772,262.7994949)(936.55007986,263.35859223)
\curveto(935.99098253,263.91768957)(935.2325772,264.2318309)(934.44189453,264.2318309)
\curveto(933.65121186,264.2318309)(932.89280653,263.91768957)(932.3337092,263.35859223)
\curveto(931.77461186,262.7994949)(931.46047053,262.04108957)(931.46047053,261.2504069)
\curveto(931.46047053,260.45972423)(931.77461186,259.7013189)(932.3337092,259.14222157)
\curveto(932.89280653,258.58312423)(933.65121186,258.2689829)(934.44189453,258.2689829)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(936.71402995,281.36720881)
\curveto(937.50471261,281.36720881)(938.26311795,281.68135015)(938.82221528,282.24044748)
\curveto(939.38131261,282.79954481)(939.69545395,283.55795015)(939.69545395,284.34863281)
\curveto(939.69545395,285.13931548)(939.38131261,285.89772081)(938.82221528,286.45681815)
\curveto(938.26311795,287.01591548)(937.50471261,287.33005681)(936.71402995,287.33005681)
\curveto(935.92334728,287.33005681)(935.16494195,287.01591548)(934.60584461,286.45681815)
\curveto(934.04674728,285.89772081)(933.73260595,285.13931548)(933.73260595,284.34863281)
\curveto(933.73260595,283.55795015)(934.04674728,282.79954481)(934.60584461,282.24044748)
\curveto(935.16494195,281.68135015)(935.92334728,281.36720881)(936.71402995,281.36720881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(936.71402995,281.36720881)
\curveto(937.50471261,281.36720881)(938.26311795,281.68135015)(938.82221528,282.24044748)
\curveto(939.38131261,282.79954481)(939.69545395,283.55795015)(939.69545395,284.34863281)
\curveto(939.69545395,285.13931548)(939.38131261,285.89772081)(938.82221528,286.45681815)
\curveto(938.26311795,287.01591548)(937.50471261,287.33005681)(936.71402995,287.33005681)
\curveto(935.92334728,287.33005681)(935.16494195,287.01591548)(934.60584461,286.45681815)
\curveto(934.04674728,285.89772081)(933.73260595,285.13931548)(933.73260595,284.34863281)
\curveto(933.73260595,283.55795015)(934.04674728,282.79954481)(934.60584461,282.24044748)
\curveto(935.16494195,281.68135015)(935.92334728,281.36720881)(936.71402995,281.36720881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(891.63753255,281.34596858)
\curveto(892.42821522,281.34596858)(893.18662055,281.66010991)(893.74571789,282.21920724)
\curveto(894.30481522,282.77830458)(894.61895655,283.53670991)(894.61895655,284.32739258)
\curveto(894.61895655,285.11807524)(894.30481522,285.87648058)(893.74571789,286.43557791)
\curveto(893.18662055,286.99467524)(892.42821522,287.30881658)(891.63753255,287.30881658)
\curveto(890.84684989,287.30881658)(890.08844455,286.99467524)(889.52934722,286.43557791)
\curveto(888.97024989,285.87648058)(888.65610855,285.11807524)(888.65610855,284.32739258)
\curveto(888.65610855,283.53670991)(888.97024989,282.77830458)(889.52934722,282.21920724)
\curveto(890.08844455,281.66010991)(890.84684989,281.34596858)(891.63753255,281.34596858)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(891.63753255,281.34596858)
\curveto(892.42821522,281.34596858)(893.18662055,281.66010991)(893.74571789,282.21920724)
\curveto(894.30481522,282.77830458)(894.61895655,283.53670991)(894.61895655,284.32739258)
\curveto(894.61895655,285.11807524)(894.30481522,285.87648058)(893.74571789,286.43557791)
\curveto(893.18662055,286.99467524)(892.42821522,287.30881658)(891.63753255,287.30881658)
\curveto(890.84684989,287.30881658)(890.08844455,286.99467524)(889.52934722,286.43557791)
\curveto(888.97024989,285.87648058)(888.65610855,285.11807524)(888.65610855,284.32739258)
\curveto(888.65610855,283.53670991)(888.97024989,282.77830458)(889.52934722,282.21920724)
\curveto(890.08844455,281.66010991)(890.84684989,281.34596858)(891.63753255,281.34596858)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(977.19921875,302.44297379)
\curveto(977.98990142,302.44297379)(978.74830675,302.75711512)(979.30740408,303.31621245)
\curveto(979.86650142,303.87530979)(980.18064275,304.63371512)(980.18064275,305.42439779)
\curveto(980.18064275,306.21508045)(979.86650142,306.97348579)(979.30740408,307.53258312)
\curveto(978.74830675,308.09168045)(977.98990142,308.40582179)(977.19921875,308.40582179)
\curveto(976.40853608,308.40582179)(975.65013075,308.09168045)(975.09103342,307.53258312)
\curveto(974.53193608,306.97348579)(974.21779475,306.21508045)(974.21779475,305.42439779)
\curveto(974.21779475,304.63371512)(974.53193608,303.87530979)(975.09103342,303.31621245)
\curveto(975.65013075,302.75711512)(976.40853608,302.44297379)(977.19921875,302.44297379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(977.19921875,302.44297379)
\curveto(977.98990142,302.44297379)(978.74830675,302.75711512)(979.30740408,303.31621245)
\curveto(979.86650142,303.87530979)(980.18064275,304.63371512)(980.18064275,305.42439779)
\curveto(980.18064275,306.21508045)(979.86650142,306.97348579)(979.30740408,307.53258312)
\curveto(978.74830675,308.09168045)(977.98990142,308.40582179)(977.19921875,308.40582179)
\curveto(976.40853608,308.40582179)(975.65013075,308.09168045)(975.09103342,307.53258312)
\curveto(974.53193608,306.97348579)(974.21779475,306.21508045)(974.21779475,305.42439779)
\curveto(974.21779475,304.63371512)(974.53193608,303.87530979)(975.09103342,303.31621245)
\curveto(975.65013075,302.75711512)(976.40853608,302.44297379)(977.19921875,302.44297379)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(937.8359375,301.08750504)
\curveto(938.62662017,301.08750504)(939.3850255,301.40164637)(939.94412283,301.9607437)
\curveto(940.50322017,302.51984104)(940.8173615,303.27824637)(940.8173615,304.06892904)
\curveto(940.8173615,304.8596117)(940.50322017,305.61801704)(939.94412283,306.17711437)
\curveto(939.3850255,306.7362117)(938.62662017,307.05035304)(937.8359375,307.05035304)
\curveto(937.04525483,307.05035304)(936.2868495,306.7362117)(935.72775217,306.17711437)
\curveto(935.16865483,305.61801704)(934.8545135,304.8596117)(934.8545135,304.06892904)
\curveto(934.8545135,303.27824637)(935.16865483,302.51984104)(935.72775217,301.9607437)
\curveto(936.2868495,301.40164637)(937.04525483,301.08750504)(937.8359375,301.08750504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(937.8359375,301.08750504)
\curveto(938.62662017,301.08750504)(939.3850255,301.40164637)(939.94412283,301.9607437)
\curveto(940.50322017,302.51984104)(940.8173615,303.27824637)(940.8173615,304.06892904)
\curveto(940.8173615,304.8596117)(940.50322017,305.61801704)(939.94412283,306.17711437)
\curveto(939.3850255,306.7362117)(938.62662017,307.05035304)(937.8359375,307.05035304)
\curveto(937.04525483,307.05035304)(936.2868495,306.7362117)(935.72775217,306.17711437)
\curveto(935.16865483,305.61801704)(934.8545135,304.8596117)(934.8545135,304.06892904)
\curveto(934.8545135,303.27824637)(935.16865483,302.51984104)(935.72775217,301.9607437)
\curveto(936.2868495,301.40164637)(937.04525483,301.08750504)(937.8359375,301.08750504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(933.58178711,258.90675959)
\curveto(934.37246978,258.90675959)(935.13087511,259.22090093)(935.68997244,259.77999826)
\curveto(936.24906978,260.33909559)(936.56321111,261.09750093)(936.56321111,261.88818359)
\curveto(936.56321111,262.67886626)(936.24906978,263.43727159)(935.68997244,263.99636893)
\curveto(935.13087511,264.55546626)(934.37246978,264.86960759)(933.58178711,264.86960759)
\curveto(932.79110444,264.86960759)(932.03269911,264.55546626)(931.47360178,263.99636893)
\curveto(930.91450444,263.43727159)(930.60036311,262.67886626)(930.60036311,261.88818359)
\curveto(930.60036311,261.09750093)(930.91450444,260.33909559)(931.47360178,259.77999826)
\curveto(932.03269911,259.22090093)(932.79110444,258.90675959)(933.58178711,258.90675959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(933.58178711,258.90675959)
\curveto(934.37246978,258.90675959)(935.13087511,259.22090093)(935.68997244,259.77999826)
\curveto(936.24906978,260.33909559)(936.56321111,261.09750093)(936.56321111,261.88818359)
\curveto(936.56321111,262.67886626)(936.24906978,263.43727159)(935.68997244,263.99636893)
\curveto(935.13087511,264.55546626)(934.37246978,264.86960759)(933.58178711,264.86960759)
\curveto(932.79110444,264.86960759)(932.03269911,264.55546626)(931.47360178,263.99636893)
\curveto(930.91450444,263.43727159)(930.60036311,262.67886626)(930.60036311,261.88818359)
\curveto(930.60036311,261.09750093)(930.91450444,260.33909559)(931.47360178,259.77999826)
\curveto(932.03269911,259.22090093)(932.79110444,258.90675959)(933.58178711,258.90675959)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(846.8680013,303.75563655)
\curveto(847.65868397,303.75563655)(848.4170893,304.06977788)(848.97618664,304.62887521)
\curveto(849.53528397,305.18797255)(849.8494253,305.94637788)(849.8494253,306.73706055)
\curveto(849.8494253,307.52774321)(849.53528397,308.28614855)(848.97618664,308.84524588)
\curveto(848.4170893,309.40434321)(847.65868397,309.71848455)(846.8680013,309.71848455)
\curveto(846.07731864,309.71848455)(845.3189133,309.40434321)(844.75981597,308.84524588)
\curveto(844.20071864,308.28614855)(843.8865773,307.52774321)(843.8865773,306.73706055)
\curveto(843.8865773,305.94637788)(844.20071864,305.18797255)(844.75981597,304.62887521)
\curveto(845.3189133,304.06977788)(846.07731864,303.75563655)(846.8680013,303.75563655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(846.8680013,303.75563655)
\curveto(847.65868397,303.75563655)(848.4170893,304.06977788)(848.97618664,304.62887521)
\curveto(849.53528397,305.18797255)(849.8494253,305.94637788)(849.8494253,306.73706055)
\curveto(849.8494253,307.52774321)(849.53528397,308.28614855)(848.97618664,308.84524588)
\curveto(848.4170893,309.40434321)(847.65868397,309.71848455)(846.8680013,309.71848455)
\curveto(846.07731864,309.71848455)(845.3189133,309.40434321)(844.75981597,308.84524588)
\curveto(844.20071864,308.28614855)(843.8865773,307.52774321)(843.8865773,306.73706055)
\curveto(843.8865773,305.94637788)(844.20071864,305.18797255)(844.75981597,304.62887521)
\curveto(845.3189133,304.06977788)(846.07731864,303.75563655)(846.8680013,303.75563655)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0.2]
{
\newpath
\moveto(892.64485677,287.7693898)
\curveto(893.43553944,287.7693898)(894.19394477,288.08353114)(894.7530421,288.64262847)
\curveto(895.31213944,289.2017258)(895.62628077,289.96013114)(895.62628077,290.7508138)
\curveto(895.62628077,291.54149647)(895.31213944,292.2999018)(894.7530421,292.85899914)
\curveto(894.19394477,293.41809647)(893.43553944,293.7322378)(892.64485677,293.7322378)
\curveto(891.8541741,293.7322378)(891.09576877,293.41809647)(890.53667144,292.85899914)
\curveto(889.9775741,292.2999018)(889.66343277,291.54149647)(889.66343277,290.7508138)
\curveto(889.66343277,289.96013114)(889.9775741,289.2017258)(890.53667144,288.64262847)
\curveto(891.09576877,288.08353114)(891.8541741,287.7693898)(892.64485677,287.7693898)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.50196081 0.50196081 0.50196081}
\pscustom[linewidth=1.33333333,linecolor=curcolor,strokeopacity=0.2]
{
\newpath
\moveto(892.64485677,287.7693898)
\curveto(893.43553944,287.7693898)(894.19394477,288.08353114)(894.7530421,288.64262847)
\curveto(895.31213944,289.2017258)(895.62628077,289.96013114)(895.62628077,290.7508138)
\curveto(895.62628077,291.54149647)(895.31213944,292.2999018)(894.7530421,292.85899914)
\curveto(894.19394477,293.41809647)(893.43553944,293.7322378)(892.64485677,293.7322378)
\curveto(891.8541741,293.7322378)(891.09576877,293.41809647)(890.53667144,292.85899914)
\curveto(889.9775741,292.2999018)(889.66343277,291.54149647)(889.66343277,290.7508138)
\curveto(889.66343277,289.96013114)(889.9775741,289.2017258)(890.53667144,288.64262847)
\curveto(891.09576877,288.08353114)(891.8541741,287.7693898)(892.64485677,287.7693898)
\closepath
}
}
\end{pspicture}

